Sensor Fusion of Camera, GPS and IMU using Fuzzy Adaptive Multiple Motion Models

A tracking system that will be used for Augmented Reality (AR) applications has two main requirements: accuracy and frame rate. The first requirement is related to the performance of the pose estimation algorithm and how accurately the tracking system can find the position and orientation of the user in the environment. Accuracy problems of current tracking devices, considering that they are low-cost devices, cause static errors during this motion estimation process. The second requirement is related to dynamic errors (the end-to-end system delay; occurring because of the delay in estimating the motion of the user and displaying images based on this estimate. This paper investigates combining the vision-based estimates with measurements from other sensors, GPS and IMU, in order to improve the tracking accuracy in outdoor environments. The idea of using Fuzzy Adaptive Multiple Models (FAMM) was investigated using a novel fuzzy rule-based approach to decide on the model that results in improved accuracy and faster convergence for the fusion filter. Results show that the developed tracking system is more accurate than a conventional GPS-IMU fusion approach due to additional estimates from a camera and fuzzy motion models. The paper also presents an application in cultural heritage context.

==> images/plots/results/GPS-IMU-Camera_c_f_results/Data1_positions_rotations_constant_GPS_Camera_IMU.txt <==
x,y,z,yaw,pitch,roll,motionModel
-0.101457,-0.355301,-0.136616,-0.194392,-0.048742,0.051716,P0R0
0.126783,-0.467830,-0.316367,-0.407351,-0.192462,0.094360,P1R1
0.018034,-1.072892,-0.582577,-0.393373,-0.205199,0.165897,P1R1
-0.199095,-1.657544,-0.781071,-0.398123,-0.227227,0.187694,P1R1
-0.370415,-2.032901,-0.891775,-0.423957,-0.185535,0.154568,P1R1
-0.483829,-2.252094,-0.949414,-0.479687,-0.161720,0.142300,P1R1
-0.557150,-2.378957,-0.978744,-0.513218,-0.142531,0.098480,P1R1
-0.605063,-2.451715,-0.992490,-0.555118,-0.125366,0.019335,P1R1
-0.636679,-2.491123,-0.996964,-0.533828,-0.126907,0.002191,P1R1
-0.657395,-2.508557,-0.995414,-0.499824,-0.128509,-0.044366,P1R1
-0.670456,-2.510556,-0.989629,-0.536825,-0.153164,-0.068100,P1R1
-0.677907,-2.501167,-0.980703,-0.505265,-0.125240,-0.052814,P1R1
-0.679164,-2.482401,-0.955556,-0.507520,-0.095045,-0.026661,P1R1
-0.717367,-2.457933,-0.900069,-0.495430,-0.099201,-0.028445,P1R1
-0.746128,-2.428780,-0.851267,-0.552959,-0.105420,-0.057533,P1R1
-0.783496,-2.396830,-0.829337,-0.584174,-0.086445,-0.060878,P1R1
-0.811759,-2.363254,-0.809563,-0.619421,-0.108761,-0.085751,P1R1
-0.832334,-2.329377,-0.791973,-0.636736,-0.170444,-0.094037,P1R1
-0.846467,-2.296329,-0.776576,-0.615863,-0.153992,-0.084268,P1R1
-0.855298,-2.265023,-0.763346,-0.578485,-0.156223,-0.115420,P1R1
-0.859856,-2.236136,-0.752205,-0.552313,-0.080400,-0.142046,P1R1
-0.862801,-2.211007,-0.755939,-0.544494,-0.106043,-0.227488,P1R1
-0.862959,-2.188855,-0.759512,-0.533690,-0.156817,-0.229693,P1R1
-0.861050,-2.169756,-0.762830,-0.557779,-0.211384,-0.249600,P1R1
-0.857681,-2.153647,-0.765828,-0.597281,-0.319543,-0.273316,P1R1
-0.853370,-2.140370,-0.768476,-0.587167,-0.361328,-0.268706,P1R1
-0.848529,-2.129699,-0.770761,-0.592097,-0.336641,-0.301951,P1R1
-0.843474,-2.121354,-0.772688,-0.645085,-0.295013,-0.355542,P1R1
-0.838464,-2.115055,-0.774278,-0.702418,-0.284826,-0.374512,P1R1
-0.833679,-2.110507,-0.775557,-0.716788,-0.251066,-0.394854,P1R1
-0.829244,-2.107428,-0.776558,-0.713534,-0.212242,-0.408565,P1R1
-0.825231,-2.105546,-0.777312,-0.675713,-0.129498,-0.416735,P1R1
-0.821689,-2.104624,-0.777856,-0.696174,-0.127777,-0.409264,P1R1
-0.867104,-2.099761,-0.754229,-0.657246,0.233371,-0.543035,P1R1
-0.905585,-2.096169,-0.734123,-0.635525,0.219959,-0.577703,P1R1
-0.937460,-2.093648,-0.717388,-0.547523,0.297828,-0.485867,P1R1
-0.963235,-2.092018,-0.703788,-0.526754,0.142829,-0.513136,P1R1
-0.983513,-2.091108,-0.693025,-0.703590,0.127990,-0.503418,P1R1
-0.998945,-2.090758,-0.684769,-0.839955,0.301495,-0.522291,P1R1
-1.015032,-2.086326,-0.690103,-0.894468,0.344918,-0.520159,P1R1
-1.026863,-2.082892,-0.695527,-0.960215,0.112771,-0.395600,P1R1
-1.035100,-2.080332,-0.700811,-0.739682,0.225225,-0.338088,P1R1
-1.056490,-2.078770,-0.726346,-0.075840,0.319269,-0.447087,P1R1
-1.073018,-2.077786,-0.748323,-0.048187,0.108129,-0.489011,P1R1
-1.085319,-2.077266,-0.766827,0.005649,-0.032380,-0.504534,P1R1
-1.094017,-2.077102,-0.782052,0.098109,0.055257,-0.655857,P1R1
-1.099723,-2.077211,-0.794270,0.177576,0.061550,-0.622170,P1R1
-1.103000,-2.077517,-0.803797,0.190438,-0.003739,-0.674884,P1R1
-1.120487,-2.078216,-0.831531,0.216201,-0.059889,-0.797666,P1R1
-1.134037,-2.078956,-0.854110,0.360743,-0.083419,-0.875929,P1R1
-1.144158,-2.079696,-0.872013,0.520097,-0.087687,-0.871591,P1R1
-1.153344,-2.081570,-0.898628,0.597806,-0.082700,-0.905040,P1R1
-1.159789,-2.083217,-0.919690,0.635699,-0.132243,-0.972630,P1R1
-1.180093,-2.084892,-0.956402,0.560033,-0.145448,-0.967252,P1R1
-1.196085,-2.086293,-0.985720,0.498654,-0.093726,-1.044958,P1R1
-1.208275,-2.087436,-1.008449,0.439550,0.033942,-1.140846,P1R1
-1.217194,-2.088348,-1.025441,0.452658,0.059314,-1.175905,P1R1
-1.223352,-2.089055,-1.037540,0.361577,0.083933,-1.233497,P1R1
-1.227233,-2.089580,-1.045561,0.248481,0.037796,-1.250187,P1R1
-1.229275,-2.089944,-1.050255,0.297404,0.007517,-1.356238,P1R1
-1.246018,-2.090442,-1.072876,0.274306,-0.015607,-1.324338,P1R1
-1.259216,-2.090795,-1.090331,0.202011,-0.000406,-1.383909,P1R1
-1.269285,-2.091026,-1.103299,0.217517,0.064565,-1.471756,P1R1
-1.270572,-2.091936,-1.100937,0.264747,0.049564,-1.399434,P1R1
-1.286642,-2.092908,-1.117725,0.171648,0.071358,-1.422733,P1R1
-1.299247,-2.093656,-1.130469,0.147827,0.066420,-1.438438,P1R1
-1.308812,-2.094216,-1.139741,0.095166,0.183124,-1.426187,P1R1
-1.315764,-2.094614,-1.146091,0.025130,0.195577,-1.440522,P1R1
-1.320510,-2.094867,-1.150031,0.147274,0.196790,-1.545493,P1R1
-1.339580,-2.095271,-1.172606,0.277868,0.189116,-1.465087,P1R1
-1.354720,-2.095525,-1.190525,0.222815,0.252410,-1.564011,P1R1
-1.366389,-2.095675,-1.204327,0.308522,0.275304,-1.558977,P1R1
-1.379148,-2.097831,-1.227021,0.532262,0.286023,-1.608869,P1R1
-1.388721,-2.099602,-1.244779,0.509835,0.322724,-1.629961,P1R1
-1.411704,-2.101281,-1.278768,0.503458,0.298964,-1.638680,P1R1
-1.429948,-2.102603,-1.305901,0.495845,0.329754,-1.644281,P1R1
-1.443967,-2.103581,-1.326910,0.396478,0.327168,-1.695823,P1R1
-1.453860,-2.134282,-1.342600,0.393664,0.310328,-1.710989,P1R1
-1.476858,-2.160422,-1.374310,0.344955,0.337626,-1.739818,P1R1
-1.494901,-2.181977,-1.399104,0.301719,0.306023,-1.734729,P1R1
-1.508570,-2.199286,-1.417815,0.451636,0.217682,-1.856000,P1R1
-1.534624,-2.213067,-1.451884,0.786911,-0.131350,-1.859482,P1R1
-1.555071,-2.223498,-1.478455,0.791130,-0.211475,-1.824870,P1R1
-1.570588,-2.231051,-1.498465,0.724576,-0.206931,-1.798135,P1R1
-1.587702,-2.223712,-1.512630,0.685703,-0.183627,-1.790953,P1R1
-1.600354,-2.216283,-1.522119,0.614595,-0.228597,-1.794727,P1R1
-1.625359,-2.209342,-1.548355,0.568779,-0.237917,-1.736494,P1R1
-1.643804,-2.199226,-1.576998,0.616202,-0.151220,-1.718323,P1R1
-1.657509,-2.190192,-1.598986,0.732820,-0.020394,-1.679630,P1R1
-1.666699,-2.212295,-1.615211,0.804446,-0.079003,-1.656698,P1R1
-1.670430,-2.236177,-1.617293,0.764530,-0.009946,-1.674752,P1R1
-1.687983,-2.256276,-1.637312,0.295187,0.811336,-1.839532,P1R1
-1.701293,-2.272551,-1.652240,-2.402809,6.635225,-2.191965,P1R1
-1.710973,-2.285402,-1.662860,-3.307447,8.275176,-2.360279,P1R1
-1.717597,-2.295228,-1.669891,-3.643810,8.835479,-2.617703,P1R1
-1.721709,-2.302441,-1.674001,-3.741607,9.210295,-2.740391,P1R1
-1.701324,-2.337070,-1.726271,-2.246914,7.577695,-2.992916,P1R1
-1.682804,-2.365350,-1.769056,-0.049694,5.355594,-3.714937,P1R1
-1.682014,-2.418095,-1.823748,3.269631,2.054654,-4.480551,P1R1
-1.642031,-2.460917,-1.911434,4.090565,1.295458,-4.677245,P1R1
-1.623523,-2.525149,-2.003289,4.147937,1.185212,-4.558391,P1R1
-1.601903,-2.606831,-2.148198,4.031841,1.328217,-4.406239,P1R1
-1.616001,-2.703262,-2.307252,3.691252,1.803598,-4.112612,P1R1
-1.644486,-2.811116,-2.456130,3.441416,2.076904,-3.873100,P1R1
-1.631033,-2.896838,-2.604151,3.238950,2.378854,-3.699780,P1R1
-1.651900,-2.963957,-2.761450,2.892893,2.698738,-3.678898,P1R1
-1.685443,-3.044569,-2.905046,2.711578,2.755380,-3.646660,P1R1
-1.751839,-3.106861,-2.985545,2.499712,2.748061,-3.620505,P1R1
-1.795058,-3.149939,-3.102630,2.335842,2.711587,-3.607462,P1R1
-1.830051,-3.179512,-3.190409,2.152429,2.674140,-3.597745,P1R1
-1.873271,-3.228235,-3.273727,2.021391,2.547790,-3.553334,P1R1
-1.885570,-3.263058,-3.383493,1.789257,2.355262,-3.335579,P1R1
-1.893315,-3.286587,-3.465519,1.696092,2.272346,-3.257687,P1R1
-1.897399,-3.300867,-3.523902,1.566094,2.191053,-3.194238,P1R1
-1.919842,-3.308162,-3.570404,1.215809,2.013374,-2.936719,P1R1
-1.920753,-3.309416,-3.579107,0.910448,1.785322,-2.802932,P1R1
-1.903353,-3.306120,-3.556532,0.733668,1.535841,-2.604898,P1R1
-1.886855,-3.299812,-3.529260,0.399005,1.216746,-2.567196,P1R1
-1.909299,-3.322120,-3.469647,-0.388103,0.516220,-2.767123,P1R1
-1.910924,-3.368338,-3.393393,-0.863437,0.149264,-2.673946,P1R1
-1.927414,-3.405341,-3.345876,-1.383515,-0.159784,-2.374150,P1R1
-1.924850,-3.403629,-3.283311,-2.191987,-0.189308,-2.111726,P1R1
-1.921653,-3.399197,-3.229574,-2.662839,0.405754,-2.333324,P1R1
-1.940190,-3.392581,-3.120660,-3.480741,0.911706,-3.026292,P1R1
-1.955240,-3.384888,-3.029561,-3.747060,1.102438,-3.565840,P1R1
-1.951002,-3.376441,-2.934561,-3.658281,1.224174,-3.602204,P1R1
-1.908317,-3.367364,-2.887787,-3.490269,1.318000,-3.561755,P1R1
-1.925649,-3.359566,-2.843553,-2.967770,1.415385,-3.487285,P1R1
-1.940367,-3.352271,-2.810879,-2.640883,1.274595,-3.602750,P1R1
-1.938584,-3.345940,-2.754201,-2.862264,1.317678,-3.825623,P1R1
-1.936637,-3.340277,-2.710790,-3.095551,1.997092,-3.254706,P1R1
-1.934638,-3.335339,-2.678853,-2.150260,2.449224,-3.124576,P1R1
-1.932683,-3.331116,-2.656616,-1.400492,3.150582,-3.376075,P1R1
-1.930833,-3.327589,-2.642401,-1.217116,3.226066,-3.405636,P1R1
-1.929148,-3.324688,-2.634652,-1.364383,2.432606,-3.145780,P1R1
-1.927572,-3.322350,-2.619322,-1.720900,2.155666,-3.238698,P1R1
-1.926195,-3.320540,-2.609779,-1.901890,2.290698,-3.516120,P1R1
-1.925018,-3.319190,-2.604876,-2.476914,2.268751,-4.057666,P1R1
-1.907911,-3.317958,-2.583028,-3.366416,2.419964,-4.197383,P1R1
-1.931571,-3.317707,-2.537122,-3.409401,2.385490,-4.217563,P1R1
-1.951919,-3.317664,-2.500729,-3.377182,2.186139,-3.971484,P1R1
-1.974445,-3.287396,-2.461942,-2.831300,2.144422,-3.673728,P1R1
-1.976978,-3.261604,-2.411542,-1.952766,1.519435,-4.194876,P1R1
-1.978402,-3.240341,-2.372040,-1.616000,1.720362,-4.177611,P1R1
-1.978953,-3.223238,-2.342106,-1.088253,1.331425,-3.863129,P1R1
-2.016979,-3.210462,-2.290467,-0.410662,1.579939,-3.712114,P1R1
-2.048696,-3.200862,-2.250302,-0.159593,1.432354,-3.690303,P1R1
-2.075337,-3.189114,-2.208328,-0.003498,0.994920,-3.678460,P1R1
-2.096532,-3.180364,-2.176716,-0.595932,-0.388213,-3.534919,P1R1
-2.151501,-3.144791,-2.124050,-1.636585,0.126560,-3.697662,P1R1
-2.196367,-3.115832,-2.083379,-1.586419,0.301356,-3.454468,P1R1
-2.215949,-3.092578,-2.032556,-1.948739,-0.442663,-2.883209,P1R1
-2.245980,-3.074930,-2.014287,-3.137640,-0.783318,-3.079441,P1R1
-2.265423,-3.062857,-1.989274,-4.091147,-1.062704,-2.958232,P1R1
-2.279199,-3.054526,-1.972139,-4.775931,-0.278025,-2.975773,P1R1
-2.326858,-3.019912,-1.931568,-4.758462,0.165416,-3.262785,P1R1
-2.368615,-2.991370,-1.888548,-4.790150,0.744325,-3.366748,P1R1
-2.401153,-2.969163,-1.855781,-4.231290,0.648991,-3.411797,P1R1
-2.425624,-2.952495,-1.831852,-3.756964,0.391153,-3.506637,P1R1
-2.443210,-2.940549,-1.815360,-3.113905,-0.174908,-3.547848,P1R1
-2.416904,-2.931938,-1.834920,-2.976655,-0.219666,-3.369942,P1R1
-2.429826,-2.927268,-1.824921,-2.862912,0.377117,-2.921515,P1R1
-2.431804,-2.924765,-1.804515,-2.667976,1.069131,-2.704010,P1R1
-2.431533,-2.924278,-1.789538,-2.556603,2.741543,-3.245259,P1R1
-2.429604,-2.925308,-1.779154,-2.493789,2.888388,-3.823400,P1R1
-2.427026,-2.897416,-1.772548,-3.339582,4.044652,-4.095557,P1R1
-2.423643,-2.874822,-1.768996,-3.348909,3.943999,-4.294981,P1R1
-2.419814,-2.856997,-1.767826,-3.568669,4.406718,-4.908353,P1R1
-2.415792,-2.843387,-1.768468,-3.706311,4.249472,-5.015436,P1R1
-2.411785,-2.833412,-1.770422,-3.701227,4.457297,-4.959681,P1R1
-2.407961,-2.826492,-1.773262,-2.831719,4.118380,-4.854409,P1R1
-2.428050,-2.820102,-1.785805,-2.106048,3.881297,-5.008048,P1R1
-2.444868,-2.816056,-1.797225,-1.450226,3.921538,-5.181781,P1R1
-2.459154,-2.783881,-1.807360,-0.437336,4.876619,-4.484320,P1R1
-2.470577,-2.757763,-1.816171,-0.273469,4.988786,-4.143135,P1R1
-2.479448,-2.737121,-1.823663,-0.345766,5.116496,-4.019704,P1R1
-2.524242,-2.721922,-1.799969,-1.301582,4.813355,-3.869812,P1R1
-2.525072,-2.721763,-1.794161,-2.175124,4.771432,-3.788692,P1R1
-2.562924,-2.694003,-1.759509,-3.143022,5.102139,-3.486341,P1R1
-2.593754,-2.671967,-1.730400,-4.423965,4.366717,-3.570651,P1R1
-2.618204,-2.655011,-1.706505,-4.757779,4.445903,-3.771199,P1R1
-2.637490,-2.612466,-1.687380,-4.785066,4.530720,-3.857761,P1R1
-2.651809,-2.578233,-1.672514,-4.486137,4.671235,-3.826313,P1R1
-2.669527,-2.550912,-1.650000,-3.795534,4.058093,-4.337245,P1R1
-2.682584,-2.530210,-1.632395,-3.546551,4.511588,-4.655773,P1R1
-2.691699,-2.515192,-1.619091,-3.062892,4.212688,-4.556385,P1R1
-2.650618,-2.414188,-1.547793,-2.507869,3.934684,-4.520638,P1R1
-2.614586,-2.300968,-1.489004,-1.208127,3.096212,-4.684408,P1R1
-2.551461,-2.178145,-1.400597,-0.426421,2.645162,-4.927379,P1R1
-2.506237,-2.051297,-1.317269,-0.197119,3.194023,-4.138631,P1R1
-2.452724,-1.949689,-1.230154,-0.331463,2.795375,-3.869023,P1R1
-2.425507,-1.841128,-1.181689,-0.575707,2.354485,-3.706312,P1R1
-2.404587,-1.756962,-1.146098,-1.026493,1.838868,-3.705029,P1R1
-2.341731,-1.633277,-1.059698,-2.234632,1.764832,-3.444450,P1R1
-2.307361,-1.507258,-1.012263,-2.785653,2.093063,-3.616676,P1R1
-2.250207,-1.379755,-0.940321,-3.286173,2.157360,-3.984300,P1R1
-2.259611,-1.252490,-0.875731,-3.246858,1.893876,-4.235390,P1R1
-2.271589,-1.125139,-0.827037,-2.853377,1.686002,-4.200673,P1R1
-2.320772,-1.025486,-0.804232,-2.174151,1.180032,-4.294288,P1R1
-2.364726,-0.952429,-0.790952,-0.466884,0.405720,-4.680821,P1R1
-2.451020,-0.932604,-0.846902,-0.454533,0.881885,-4.575337,P1R1
-2.540058,-0.956864,-0.919789,-0.771900,1.166331,-4.008142,P1R1
-2.630978,-0.957219,-1.005408,-0.947057,1.131433,-3.741271,P1R1
-2.737916,-0.965774,-1.120721,-1.607839,1.049167,-3.542528,P1R1
-2.867180,-0.919839,-1.175842,-2.032192,0.898930,-3.374879,P1R1
-3.032669,-0.857382,-1.140329,-3.609578,0.558793,-3.317410,P1R1
-3.167350,-0.779879,-1.107811,-4.109192,0.759951,-3.277299,P1R1
-3.253545,-0.715043,-1.044866,-4.420726,1.177733,-3.549297,P1R1
-3.340253,-0.636500,-0.940294,-4.667260,1.217725,-3.692951,P1R1
-3.404869,-0.576116,-0.852043,-4.311600,1.071990,-3.441057,P1R1
-3.477153,-0.532860,-0.733809,-4.214920,0.463934,-3.655263,P1R1
-3.498440,-0.442228,-0.595601,-3.748374,0.168523,-3.829646,P1R1
-3.524129,-0.371941,-0.503574,-2.897116,0.633742,-4.057885,P1R1
-3.608016,-0.286966,-0.501838,-2.484219,1.060664,-3.530540,P1R1
-3.672675,-0.191883,-0.507011,-2.330722,1.078545,-3.182648,P1R1
-3.688489,-0.088044,-0.475960,-2.376514,0.345431,-3.026620,P1R1
-3.770062,0.028083,-0.437688,-3.020318,-0.221494,-2.923361,P1R1
-3.849446,0.147987,-0.430379,-5.213935,-0.801104,-2.653533,P1R1
-3.926098,0.240449,-0.449249,-5.984908,-1.008999,-2.386924,P1R1
-4.009611,0.430808,-0.350886,-5.953700,-1.232538,-3.133945,P1R1
-4.421620,0.906884,-0.001347,-6.185493,-1.351097,-3.203292,P1R1
-4.763267,1.299070,0.290628,-6.556251,-0.561261,-3.661935,P1R1
-5.061680,1.647943,0.520177,-6.427895,-0.725044,-3.965418,P1R1
-5.298020,1.922644,0.702196,-6.233617,-0.811156,-4.155101,P1R1
-5.486286,2.191898,0.913159,-5.689552,-1.482803,-4.667045,P1R1
-5.642129,2.395441,1.056247,-4.497410,-1.533643,-5.043977,P1R1
-5.770869,2.572570,1.140669,-4.028515,-1.141159,-5.005818,P1R1
-5.915265,2.727155,1.205424,-3.766771,-0.745283,-4.524489,P1R1
-6.074228,2.893424,1.254546,-4.448385,-1.077724,-4.317324,P1R1
-6.168704,3.011863,1.231760,-4.975915,-0.895704,-4.210634,P1R1
-6.268801,3.089501,1.229711,-5.315343,-0.745287,-4.151669,P1R1
-6.312585,3.178958,1.231389,-5.891094,-0.711106,-4.344785,P1R1
-6.333657,3.235829,1.223947,-6.470627,-0.485614,-4.455483,P1R1
-6.337661,3.296445,1.210065,-6.974908,-0.344765,-4.588916,P1R1
-6.328473,3.331913,1.191953,-6.803503,-0.388679,-4.365728,P1R1
-6.332375,3.377079,1.221897,-6.251707,-0.738245,-4.409199,P1R1
-6.326630,3.402396,1.243132,-5.389945,-0.597488,-4.558316,P1R1
-6.298376,3.442344,1.277697,-4.155617,-0.875849,-5.346183,P1R1
-6.284035,3.465491,1.282672,-3.992296,-0.383673,-5.109596,P1R1
-6.266768,3.475565,1.283138,-3.849333,-0.262764,-4.745998,P1R1
-6.268077,3.496686,1.292677,-4.264251,-0.184049,-4.938574,P1R1
-6.304070,3.506552,1.327881,-4.770741,-0.786555,-4.810896,P1R1
-6.300012,3.538768,1.396295,-5.565397,-1.082635,-5.081140,P1R1
-6.331796,3.559622,1.481477,-7.282266,-1.559440,-4.134048,P1R1
-6.356777,3.601794,1.550238,-7.866734,-0.667576,-4.307808,P1R1
-6.413972,3.661887,1.634150,-7.932659,-0.108199,-4.605658,P1R1
-6.479632,3.713997,1.709404,-7.782057,0.354337,-4.647132,P1R1
-6.570793,3.782359,1.797727,-6.785051,0.808385,-4.990463,P1R1
-6.660460,3.834773,1.846217,-6.405431,1.092828,-5.125055,P1R1
-6.731867,3.873629,1.880979,-5.476467,2.158830,-5.907819,P1R1
-6.825135,3.900352,1.934170,-5.275279,3.370326,-5.592444,P1R1
-6.898944,3.947605,1.973412,-5.203406,3.819038,-4.966937,P1R1
-6.981618,3.982817,1.991426,-4.880316,3.793670,-4.756121,P1R1
-7.045081,4.007622,2.001103,-5.193992,3.356564,-4.462253,P1R1
-7.114465,4.053441,2.054764,-6.672373,3.057758,-3.887163,P1R1
-7.304196,4.175506,2.236026,-6.590554,2.784158,-3.629742,P1R1
-7.457949,4.274333,2.384951,-6.719945,2.632707,-3.557998,P1R1
-7.563093,4.352461,2.524828,-6.906618,2.240029,-3.431605,P1R1
-7.670531,4.447399,2.679379,-8.537146,2.793439,-3.320573,P1R1
-7.751253,4.520976,2.801075,-9.011483,3.371389,-3.641620,P1R1
-7.848287,4.635326,2.923765,-9.336991,3.682731,-3.996915,P1R1
-7.930921,4.720500,3.028914,-9.074603,3.658174,-4.008384,P1R1
-8.029267,4.813854,3.136775,-8.400798,3.391837,-3.989581,P1R1
-8.103000,4.914601,3.216978,-7.732920,3.007911,-4.170983,P1R1
-8.117952,4.993885,3.292436,-7.038204,3.140185,-4.590566,P1R1
-8.137401,5.081842,3.324924,-6.865069,3.632300,-4.115159,P1R1
-8.183382,5.146853,3.371883,-6.682232,3.649526,-3.542311,P1R1
-8.232919,5.178466,3.342911,-6.611387,3.104783,-3.135036,P1R1
-8.268120,5.226537,3.309546,-6.904083,2.784748,-2.917246,P1R1
-8.329627,5.288719,3.304161,-8.170361,3.635966,-2.294900,P1R1
-8.393023,5.313670,3.305729,-8.844767,3.720458,-2.147613,P1R1
-8.440688,5.357385,3.302467,-9.286778,4.002824,-2.549398,P1R1
-8.458372,5.387964,3.316328,-9.440388,4.012515,-2.671810,P1R1
-8.436618,5.445320,3.360490,-8.647290,3.478921,-2.706783,P1R1
-8.412488,5.487946,3.394873,-8.276188,2.602364,-2.728015,P1R1
-8.387536,5.518052,3.420713,-7.654787,2.769228,-2.962032,P1R1
-8.335876,5.566580,3.474434,-6.395803,2.756528,-3.537119,P1R1
-8.289568,5.602266,3.516678,-6.256116,2.663327,-3.291734,P1R1
-8.287661,5.656481,3.578762,-6.431311,2.787207,-3.277390,P1R1
-8.318658,5.702773,3.634947,-6.638638,2.376789,-3.331085,P1R1
-8.345102,5.766702,3.678333,-7.072089,1.950637,-3.335455,P1R1
-8.389297,5.845270,3.761101,-8.035001,3.033839,-2.687523,P1R1
-8.425699,5.906347,3.826707,-8.429673,3.246961,-3.216197,P1R1
-8.493560,5.981532,3.907036,-8.662780,3.095793,-3.578044,P1R1
-8.549178,6.039208,3.969654,-8.105495,2.712326,-3.754653,P1R1
-8.569928,6.071034,4.034709,-7.558707,2.414450,-3.931258,P1R1
-8.569145,6.151907,4.104328,-6.961845,2.278207,-4.270750,P1R1
-8.549345,6.214789,4.177686,-6.044473,2.716402,-5.016442,P1R1
-8.560363,6.294596,4.241431,-5.660454,3.045742,-4.502425,P1R1
-8.551672,6.356070,4.309364,-5.658399,2.937215,-4.353131,P1R1
-8.543075,6.431422,4.360268,-6.146051,2.406240,-3.581670,P1R1
-8.552793,6.534480,4.460101,-6.497785,1.821667,-3.480806,P1R1
-8.560060,6.614868,4.538121,-7.721302,2.110134,-2.708136,P1R1
-8.659522,6.793885,4.636292,-7.577446,1.894991,-2.442191,P1R1
-8.743359,6.967831,4.712097,-7.839768,1.403574,-2.280949,P1R1
-8.797399,7.196011,4.789052,-9.782164,2.548957,-2.300949,P1R1
-8.840335,7.408503,4.846353,-10.873824,3.610444,-2.820645,P1R1
-8.866863,7.558768,4.956058,-11.075733,3.652101,-3.089523,P1R1
-8.885939,7.701685,5.041283,-11.052320,3.876980,-3.034900,P1R1
-8.937530,7.867481,5.135094,-10.353133,3.554476,-3.477520,P1R1
-8.991555,8.045433,5.251266,-9.454770,3.250596,-3.684732,P1R1
-9.066791,8.240401,5.299856,-9.141511,3.762072,-3.712676,P1R1
-9.127492,8.449725,5.331752,-9.281272,4.049760,-2.909922,P1R1
-9.195341,8.654019,5.323045,-9.366963,4.170760,-2.674940,P1R1
-9.302628,8.838689,5.317099,-9.475173,3.852950,-2.420971,P1R1
-9.388725,9.006926,5.305445,-9.688517,3.255130,-2.339140,P1R1
-9.494121,9.160361,5.319961,-11.238410,4.027163,-2.043481,P1R1
-9.615359,9.301278,5.357636,-11.760862,4.426231,-2.600309,P1R1
-9.695071,9.432735,5.406013,-12.005972,4.201483,-3.112824,P1R1
-9.769568,9.578873,5.436868,-11.274688,4.341927,-3.363015,P1R1
-9.863029,9.714815,5.488663,-10.373650,4.239180,-3.684924,P1R1
-10.005342,9.871789,5.517217,-9.741504,4.696564,-4.367019,P1R1
-10.134093,10.017816,5.516519,-9.322069,6.222432,-4.952661,P1R1
-10.272334,10.154164,5.541699,-8.849566,6.453429,-3.892226,P1R1
-10.396402,10.312785,5.538934,-8.901092,6.402152,-3.607791,P1R1
-10.532101,10.422738,5.610681,-8.965031,6.105960,-3.431419,P1R1
-10.652450,10.529143,5.648041,-9.378343,5.730287,-3.109378,P1R1
-10.782316,10.692847,5.706038,-11.380729,6.396309,-2.341920,P1R1
-10.950800,10.815219,5.740317,-12.063275,7.037417,-2.566852,P1R1
-11.081856,10.933335,5.765328,-12.843308,7.110325,-3.174397,P1R1
-11.218381,11.047552,5.812440,-12.809083,7.169940,-3.409222,P1R1
-11.282802,11.144127,5.868148,-12.573390,6.901162,-3.818466,P1R1
-11.346364,11.241072,5.961829,-11.932439,6.250172,-4.131064,P1R1
-11.404367,11.339027,6.016355,-10.514008,5.324139,-4.648396,P1R1
-11.479253,11.412589,6.045805,-10.105805,5.514176,-3.957638,P1R1
-11.531795,11.461903,6.065483,-9.750430,5.337769,-3.165125,P1R1
-11.565838,11.491413,6.077188,-9.561568,5.313308,-2.857118,P1R1
-11.639725,11.534284,6.091926,-10.868562,4.571777,-2.554542,P1R1
-11.693952,11.590529,6.100348,-12.051249,4.316777,-2.494106,P1R1
-11.731170,11.628911,6.103782,-12.246830,4.052057,-2.270425,P1R1
-11.861770,11.741636,6.264693,-12.807464,3.564583,-1.704675,P1R1
-11.965246,11.859014,6.398172,-13.157225,3.192276,-1.443838,P1R1
-12.082429,11.949117,6.536178,-13.751930,3.631644,-1.169749,P1R1
-12.173278,12.046137,6.646719,-14.586107,4.014063,-1.166008,P1R1
-12.225076,12.149206,6.753274,-14.845014,3.925161,-1.603155,P1R1
-12.297567,12.226367,6.865183,-14.883934,3.565883,-1.879495,P1R1
-12.379575,12.285838,6.958886,-14.562621,2.790144,-2.077508,P1R1
-12.440251,12.326639,7.029004,-13.984702,2.183551,-2.314199,P1R1
-12.457902,12.442484,7.191169,-13.564869,2.244539,-2.619941,P1R1
-12.448806,12.562460,7.340002,-11.464260,2.903248,-2.453545,P1R1
-12.417953,12.685322,7.476280,-11.336560,2.697550,-2.299118,P1R1
-12.386057,12.809783,7.580511,-11.423403,2.662919,-2.296512,P1R1
-12.292029,12.926569,7.697950,-11.989473,2.413152,-1.895028,P1R1
-12.193125,13.045106,7.806324,-12.542790,1.912859,-1.788175,P1R1
-12.092753,13.194832,7.906893,-13.872627,2.195971,-1.606641,P1R1
-12.030455,13.340085,8.030752,-14.431477,2.772063,-1.928909,P1R1
-11.910168,13.512305,8.135215,-14.529864,2.712343,-2.165653,P1R1
-11.848950,13.645069,8.241690,-14.210987,2.576026,-2.137115,P1R1
-11.801697,13.774104,8.320044,-13.955019,2.383877,-2.329368,P1R1
-11.750526,13.900099,8.395178,-13.627474,1.991212,-2.379363,P1R1
-11.696206,14.023462,8.468088,-13.586127,2.429068,-2.501975,P1R1
-11.722494,14.144621,8.522370,-13.705810,2.736317,-2.197088,P1R1
-11.750266,14.263661,8.557954,-13.630145,2.429166,-1.486182,P1R1
-11.761956,14.381227,8.598909,-13.828552,2.211295,-1.371842,P1R1
-11.718453,14.521613,8.647088,-14.286479,2.039457,-1.024644,P1R1
-11.668658,14.687450,8.700239,-14.623450,2.038040,-0.552356,P1R1
-11.629695,14.844331,8.737523,-15.504611,2.000811,-0.410211,P1R1
-11.638802,15.022343,8.791542,-16.057857,2.275515,-0.853886,P1R1
-11.650216,15.188480,8.830332,-16.548814,2.399807,-1.315292,P1R1
-11.717718,15.372984,8.865743,-16.677547,2.858479,-1.422065,P1R1
-11.816063,15.580666,8.896358,-16.583131,4.018033,-1.335796,P1R1
-11.890769,15.800393,9.007853,-15.911401,4.420727,-1.170346,P1R1
-12.007862,15.998384,9.106045,-15.368236,4.681805,-1.551761,P1R1
-12.108721,16.205556,9.175461,-14.575617,5.233801,-0.923776,P1R1
-12.191155,16.392353,9.227104,-14.181734,4.700676,-0.500713,P1R1
-12.350181,16.619810,9.302899,-14.266920,4.411535,-0.293508,P1R1
-12.468486,16.810418,9.357149,-14.357575,4.255483,0.130925,P1R1
-12.757729,17.278530,9.545552,-14.295597,4.426020,0.807083,P1R1
-13.027186,17.654347,9.657078,-13.943397,4.180253,0.753238,P1R1
-13.315038,17.976843,9.731407,-13.835413,4.076038,0.760098,P1R1
-13.583582,18.252326,9.814880,-14.094037,3.976833,0.913274,P1R1
-13.779052,18.487699,9.896965,-14.817116,4.750186,1.080297,P1R1
-13.958479,18.741181,10.017946,-15.232451,4.529571,0.796260,P1R1
-14.098126,18.957753,10.182348,-15.492005,4.415318,0.455059,P1R1
-14.236740,19.172607,10.341838,-15.271111,3.988914,0.500029,P1R1
-14.425715,19.342649,10.499393,-14.787076,3.665053,0.495047,P1R1
-14.568500,19.489951,10.621021,-14.330947,3.142817,0.301458,P1R1
-14.677621,19.619111,10.782479,-13.932965,3.233246,-0.304243,P1R1
-14.791450,19.763779,10.936502,-12.946435,3.041165,-0.037160,P1R1
-14.893948,19.923329,11.104058,-12.788604,3.190414,0.392074,P1R1
-15.002758,20.036273,11.262058,-13.007990,3.225562,0.404532,P1R1
-15.039257,20.135899,11.401780,-13.264862,3.252780,0.339380,P1R1
-15.061605,20.230495,11.576286,-13.487575,3.162502,0.387796,P1R1
-15.122129,20.321363,11.718591,-14.258855,3.245542,0.724746,P1R1
-15.172334,20.383349,11.835043,-14.407632,3.189739,0.338065,P1R1
-15.258759,20.448861,11.927567,-14.875836,2.605031,0.051229,P1R1
-15.354137,20.489101,11.949743,-14.601611,2.300866,0.063918,P1R1
-15.405345,20.581351,12.020653,-14.399274,1.767218,-0.132932,P1R1
-15.406581,20.647787,12.109314,-13.875425,0.988930,-0.231095,P1R1
-15.453002,20.721258,12.181926,-13.667307,1.225267,-0.199480,P1R1
-15.501021,20.729150,12.228752,-13.750144,1.155098,0.516622,P1R1
-15.551822,20.814802,12.236898,-13.655322,1.008394,0.836656,P1R1
-15.642408,20.907189,12.243037,-14.065558,0.867445,0.829365,P1R1
-15.713270,21.036156,12.239509,-15.366125,0.924153,1.300174,P1R1
-15.718048,21.166798,12.290638,-16.124558,0.795255,1.041269,P1R1
-15.775378,21.296431,12.407995,-16.763826,1.331321,0.851314,P1R1
-15.890130,21.388172,12.541269,-16.746004,1.402297,0.840977,P1R1
-15.965372,21.484972,12.667539,-16.463905,1.385530,0.804772,P1R1
-16.060579,21.585369,12.796199,-15.468514,1.582004,0.414589,P1R1
-16.102114,21.690018,12.937262,-15.166849,1.498572,0.377678,P1R1
-16.167645,21.767141,13.076913,-14.740908,1.538156,0.329041,P1R1
-16.216423,21.851496,13.184664,-14.492389,1.943498,1.357646,P1R1
-16.232198,21.893800,13.278989,-14.428628,1.874863,1.487275,P1R1
-16.277298,21.948636,13.377536,-15.140106,1.588764,1.763643,P1R1
-16.470121,22.132951,13.640589,-14.672405,2.179821,2.031830,P1R1
-16.689736,22.280112,13.839195,-14.443944,2.449814,2.158246,P1R1
-16.868214,22.424173,13.993848,-14.304412,2.568433,2.400409,P1R1
-17.063716,22.563932,14.119426,-14.279515,2.195343,2.636092,P1R1
-17.275488,22.700656,14.209736,-14.855033,2.561849,2.441032,P1R1
-17.480383,22.833376,14.301292,-15.200202,3.433629,2.332154,P1R1
-17.639891,22.962977,14.364735,-15.399549,3.966404,1.730265,P1R1
-17.813673,23.058842,14.414371,-15.432219,3.822318,1.231774,P1R1
-17.999728,23.155961,14.453253,-15.295518,3.547636,0.947086,P1R1
-18.157151,23.225181,14.454160,-15.208326,3.048310,0.584295,P1R1
-18.260482,23.272843,14.460783,-15.029325,3.346517,0.014491,P1R1
-18.369801,23.330865,14.487464,-13.863168,4.208990,0.497217,P1R1
-18.446354,23.369251,14.502393,-13.637207,4.187183,0.740069,P1R1
-18.496342,23.421660,14.508107,-14.027625,4.153089,1.269985,P1R1
-18.546792,23.486458,14.557251,-14.298003,4.082917,1.552725,P1R1
-18.576484,23.532641,14.593534,-15.301245,4.006617,1.981235,P1R1
-18.574150,23.593563,14.639525,-15.704061,4.020013,2.200171,P1R1
-18.615769,23.636338,14.682705,-15.787757,3.908933,1.553470,P1R1
-18.642618,23.694825,14.714234,-16.088861,3.649758,1.581308,P1R1
-18.673463,23.774402,14.740036,-15.714604,3.321166,1.383228,P1R1
-18.730667,23.864038,14.787018,-15.083925,3.264028,1.120268,P1R1
-18.788439,23.932352,14.801801,-14.424661,3.184419,0.039956,P1R1
-18.840260,24.001570,14.817716,-14.016560,3.419433,0.643639,P1R1
-18.878030,24.082541,14.827097,-13.260536,3.087413,1.023752,P1R1
-18.887851,24.173747,14.851826,-13.480357,2.951408,1.230584,P1R1
-18.890008,24.243204,14.869411,-13.870946,2.955096,1.472615,P1R1
-18.887085,24.323934,14.881125,-15.078930,3.250319,2.092670,P1R1
-18.880060,24.384304,14.888029,-15.250232,3.323510,1.526946,P1R1
-18.819211,24.457470,14.915075,-15.342300,3.176250,1.573344,P1R1
-18.802666,24.510944,14.965463,-14.544484,2.839838,1.537111,P1R1
-18.786906,24.548336,15.005613,-13.982648,2.972888,1.256491,P1R1
-18.767397,24.590638,15.053012,-13.608524,2.654031,0.861746,P1R1
-18.750103,24.619398,15.090003,-13.401416,2.675884,1.337311,P1R1
-18.735122,24.637052,15.117891,-13.285601,2.477335,1.532320,P1R1
-18.774207,24.673780,15.141366,-13.274164,2.314016,1.771905,P1R1
-18.824264,24.729080,15.137275,-13.815764,1.924203,2.403145,P1R1
-18.942508,25.129369,15.119294,-14.010357,1.629652,2.501420,P1R1
-19.007098,25.500987,15.120365,-15.086982,1.141644,2.535804,P1R1
-19.059964,25.864815,15.119218,-15.825336,1.970113,2.394409,P1R1
-19.085675,26.187996,15.137044,-16.324315,3.049454,2.233716,P1R1
-19.148290,26.506514,15.231669,-16.864387,2.889853,1.519150,P1R1
-19.284739,26.783702,15.278538,-16.682638,2.760277,1.517948,P1R1
-19.380638,27.025579,15.335990,-16.113304,2.310854,1.493737,P1R1
-19.440126,27.206533,15.402082,-15.436613,1.909138,1.464779,P1R1
-19.500907,27.365047,15.433965,-14.620761,2.475263,0.774871,P1R1
-19.547046,27.535514,15.456862,-14.062988,2.965108,1.248522,P1R1
-19.610669,27.654645,15.520796,-13.777573,2.720771,1.782909,P1R1
-19.658914,27.763363,15.571181,-14.093190,2.509145,1.859672,P1R1
-19.677899,27.864885,15.630191,-14.626591,2.470525,2.148130,P1R1
-19.726508,27.960758,15.705690,-15.312385,2.702708,2.386762,P1R1
-19.785261,28.083355,15.815476,-15.885132,3.339975,2.694667,P1R1
-19.852078,28.199753,15.953761,-15.994248,3.430203,2.116367,P1R1
-19.990606,28.309701,16.080372,-15.936337,3.440480,1.634398,P1R1
-20.102834,28.416891,16.180242,-15.373351,3.177570,1.420915,P1R1
-20.206904,28.492068,16.235899,-15.061538,3.115863,1.121936,P1R1
-20.320040,28.570407,16.233220,-14.558966,3.407279,1.110851,P1R1
-20.445653,28.622315,16.252517,-14.006763,3.432668,1.565646,P1R1
-20.559371,28.652979,16.241272,-13.431033,3.161898,2.064932,P1R1
-20.713484,28.695445,16.228519,-14.007097,2.328859,2.585556,P1R1
-20.850678,28.750456,16.191937,-14.420995,2.424418,2.661794,P1R1
-20.994548,28.816636,16.186618,-14.558914,2.101048,3.052319,P1R1
-21.155519,28.895878,16.167824,-15.292331,2.501832,2.622194,P1R1
-21.366778,28.982671,16.117646,-15.557981,2.559497,2.325992,P1R1
-21.571475,29.076697,16.103232,-15.666110,2.568966,2.215461,P1R1
-21.714981,29.177660,16.110880,-15.170479,2.282852,1.664124,P1R1
-21.859665,29.283429,16.146882,-14.726881,2.632222,1.034011,P1R1
-21.989217,29.393265,16.227411,-14.564892,2.044783,0.479576,P1R1
-22.153225,29.539809,16.270195,-14.242398,2.474279,0.844112,P1R1
-22.330741,29.623067,16.313748,-13.151109,2.593374,1.533617,P1R1
-22.465977,29.712696,16.348185,-12.964300,2.484556,1.819673,P1R1
-22.677347,29.956184,16.627011,-12.908539,2.189515,2.205205,P1R1
-22.824937,30.182252,16.880933,-12.519549,1.900568,2.724813,P1R1
-22.955989,30.420582,17.139614,-12.791853,1.494916,2.868342,P1R1
-23.095020,30.656001,17.387800,-13.993992,1.582062,3.368927,P1R1
-23.219362,30.898866,17.635932,-14.660729,1.710550,3.293657,P1R1
-23.308501,31.087040,17.831437,-15.121860,2.627280,3.339752,P1R1
-23.329696,31.268371,18.078739,-15.574790,2.636978,3.007143,P1R1
-23.348987,31.402640,18.250545,-15.720193,2.296837,2.921962,P1R1
-23.391403,31.556568,18.407408,-15.378084,2.062636,2.799776,P1R1
-23.470676,31.697577,18.531050,-14.964289,1.786671,2.594828,P1R1
-23.535324,31.918673,18.688499,-14.406097,2.815904,1.637929,P1R1
-23.602672,32.117838,18.854826,-13.991632,3.163252,2.147904,P1R1
-23.689430,32.320925,18.979290,-13.946480,3.188405,2.237851,P1R1
-23.776220,32.503484,19.117635,-14.583037,3.074260,2.467297,P1R1
-23.840948,32.668570,19.217832,-15.363937,3.438382,2.862330,P1R1
-23.963800,32.847580,19.345883,-16.119894,4.488916,2.883220,P1R1
-24.059423,33.009873,19.438520,-16.326423,4.466407,2.239501,P1R1
-24.185158,33.127126,19.510820,-16.338263,4.556394,2.137298,P1R1
-24.252953,33.265323,19.573507,-15.253848,4.260543,1.805438,P1R1
-24.338719,33.393604,19.642798,-15.164303,5.193000,1.321813,P1R1
-24.439692,33.483962,19.718716,-15.323031,5.169722,1.266266,P1R1
-24.489467,33.545478,19.815597,-14.500815,5.430541,2.086837,P1R1
-24.522228,33.611515,19.886289,-14.062673,5.429620,2.445916,P1R1
-24.541249,33.682765,19.934924,-14.018798,5.278098,2.659132,P1R1
-24.571563,33.759191,20.015919,-14.607493,4.872954,2.975203,P1R1
-24.536046,33.842089,20.065265,-15.174020,5.434886,3.373218,P1R1
-24.624268,33.928221,20.095479,-15.550188,5.658299,3.430726,P1R1
-24.780688,33.997479,20.162691,-15.799566,6.255558,2.928751,P1R1
-24.907365,34.044872,20.211397,-15.883346,5.880339,2.937267,P1R1
-25.023835,34.104025,20.224005,-15.405802,5.469089,3.126113,P1R1
-25.079154,34.134757,20.305228,-13.994667,5.159453,2.478072,P1R1
-25.123369,34.181293,20.438339,-13.228722,4.518864,2.186673,P1R1
-25.136641,34.242469,20.564633,-12.660022,5.324880,2.416541,P1R1
-25.168810,34.298407,20.686176,-11.803181,4.874647,3.232931,P1R1
-25.189548,34.367997,20.780205,-11.808324,4.444463,3.312539,P1R1
-25.223122,34.449051,20.900781,-12.242305,3.953895,3.369175,P1R1
-25.299075,34.719318,21.165312,-12.085546,4.774321,3.693897,P1R1
-25.358413,34.970573,21.379281,-11.840932,4.562273,4.029974,P1R1
-25.420002,35.232274,21.527151,-12.003964,4.194331,4.560090,P1R1
-25.545156,35.475026,21.670028,-12.333200,4.012753,5.081626,P1R1
-25.661764,35.694893,21.755878,-12.878616,4.625152,5.238847,P1R1
-25.775505,35.863699,21.864354,-13.873813,5.313724,5.201872,P1R1
-25.826781,36.049201,21.912376,-14.277781,5.399769,4.650516,P1R1
-25.878264,36.217949,21.918862,-14.375099,5.389266,4.527589,P1R1
-25.913859,36.342485,21.911986,-13.546816,5.224151,4.248473,P1R1
-25.939436,36.485457,21.873142,-12.842803,5.162608,3.867059,P1R1
-25.975945,36.588529,21.881718,-12.425461,6.068158,3.044304,P1R1
-25.978005,36.628840,21.831484,-11.608822,5.618862,3.133423,P1R1
-25.959885,36.672801,21.783098,-11.439926,5.380778,3.693042,P1R1
-25.923811,36.725615,21.758264,-11.833510,4.868335,4.173048,P1R1
-25.927215,36.756508,21.764136,-12.221782,4.634928,4.388419,P1R1
-25.933594,36.800449,21.838012,-14.688285,4.656964,4.656947,P1R1
-25.920310,36.827099,21.919231,-15.061958,6.075963,4.778506,P1R1
-25.907372,36.869727,21.985239,-15.595986,5.728130,4.714478,P1R1
-26.012303,36.914442,22.057947,-15.611197,5.440397,4.612925,P1R1
-26.099973,36.944047,22.115338,-15.362101,4.728786,4.294300,P1R1
-26.155578,36.961618,22.179814,-14.562135,4.284688,3.725005,P1R1
-26.185972,36.952783,22.232643,-14.002635,4.784958,3.676832,P1R1
-26.208180,36.968947,22.272140,-13.413164,4.736339,4.164061,P1R1
-26.261311,36.976760,22.330215,-13.454580,4.215302,4.554820,P1R1
-26.273867,36.953728,22.397259,-13.804349,3.871645,4.914971,P1R1
-26.280538,36.930035,22.448727,-14.118231,3.446171,5.096526,P1R1
-26.266588,36.907029,22.507297,-14.801842,4.174326,5.334684,P1R1
-26.251632,36.885190,22.551308,-15.143267,4.127513,5.012101,P1R1
-26.274744,36.864439,22.612815,-16.180200,3.724246,4.302693,P1R1
-26.292500,36.845814,22.659349,-16.385135,3.655457,4.268286,P1R1
-26.317002,36.799751,22.705788,-16.147150,3.324853,4.140609,P1R1
-26.335962,36.760544,22.739523,-14.988319,2.852686,3.528273,P1R1
-26.372994,36.787534,22.813039,-14.297432,3.240121,3.470092,P1R1
-26.402381,36.811527,22.870061,-13.651842,2.804106,4.182361,P1R1
-26.441137,36.832123,22.892151,-13.309872,2.406704,4.302619,P1R1
-26.472169,36.879636,22.905150,-13.651425,0.845262,4.525434,P1R1
-26.443000,36.880523,22.936943,-14.411209,0.192790,4.593933,P1R1
-26.453671,36.879666,22.989123,-14.673761,0.459576,4.839518,P1R1
-26.460959,36.878082,23.028864,-15.292766,1.077224,4.939002,P1R1
-26.652379,36.992997,23.136494,-17.325676,0.003662,6.401132,P1R1
-26.812982,37.089775,23.223082,-18.251582,0.842506,6.414022,P1R1
-26.982787,37.168819,23.320719,-18.618756,1.420863,6.293715,P1R1
-27.170073,37.242081,23.417166,-19.307226,1.160916,5.408931,P1R1
-27.320686,37.299876,23.492045,-19.588806,1.107419,5.449836,P1R1
-27.476659,37.343411,23.578067,-18.944901,0.638533,5.136580,P1R1
-27.636619,37.404636,23.673394,-18.236961,0.071014,4.430740,P1R1
-27.760461,37.451522,23.746417,-17.771321,-0.111372,3.679524,P1R1
-27.853467,37.516011,23.800192,-17.515172,1.047609,4.330297,P1R1
-27.880877,37.576345,23.842429,-17.288783,1.101847,4.668217,P1R1
-27.931054,37.681362,23.900409,-17.359495,1.005556,5.638742,P1R1
-28.001309,37.794082,23.972169,-17.841831,1.003826,5.834597,P1R1
-28.171828,37.987927,24.066156,-19.218321,1.185259,6.052074,P1R1
-28.306620,38.144840,24.138563,-19.724573,1.332514,6.097857,P1R1
-28.464111,38.267564,24.201609,-20.168624,1.631191,5.849388,P1R1
-28.573545,38.412634,24.320883,-20.828384,1.274452,5.686530,P1R1
-28.692082,38.524037,24.444304,-20.898046,0.946933,5.462129,P1R1
-28.802764,38.636450,24.591011,-20.758723,0.968502,5.385851,P1R1
-28.944937,38.749035,24.786664,-20.847827,1.296007,5.024764,P1R1
-29.085896,38.862136,24.901231,-20.269669,1.998673,4.704320,P1R1
-29.192727,38.946144,24.986614,-18.560808,3.504796,5.129863,P1R1
-29.220117,39.044481,25.108379,-17.874995,3.955190,5.389772,P1R1
-29.284843,39.115443,25.209499,-17.831096,3.933319,6.144059,P1R1
-29.329281,39.224184,25.283477,-18.404611,4.141804,6.388204,P1R1
-29.394822,39.334863,25.364487,-18.593556,4.425733,6.757140,P1R1
-29.479225,39.447046,25.452018,-19.329307,5.060684,6.358088,P1R1
-29.579924,39.560346,25.545375,-19.871945,5.163378,6.087524,P1R1
-29.733340,39.715211,25.628926,-20.077118,5.317575,5.687608,P1R1
-29.892347,39.864368,25.719159,-19.792298,4.794862,5.376477,P1R1
-30.000812,40.008777,25.805909,-19.341034,4.580067,5.218310,P1R1
-30.135979,40.147441,25.878615,-19.406546,4.479952,4.492643,P1R1
-30.255530,40.281430,25.909583,-19.246479,5.026260,5.032832,P1R1
-30.393674,40.410665,25.864392,-18.906572,5.307768,5.561952,P1R1
-30.472054,40.555167,25.783939,-18.818844,5.611550,6.142198,P1R1
-30.542523,40.693623,25.688430,-19.459971,5.313597,6.618251,P1R1
-30.910401,41.091736,25.750763,-19.517942,5.084065,6.511329,P1R1
-31.197531,41.439749,25.852473,-19.126013,4.602220,6.290238,P1R1
-31.425902,41.746178,25.935735,-18.578720,4.565814,6.058426,P1R1
-31.607951,42.014428,26.073183,-18.499028,4.606509,6.596780,P1R1
-31.760453,42.243273,26.230309,-18.748917,4.534027,6.991530,P1R1
-31.909827,42.472595,26.387027,-19.311002,4.523057,7.339219,P1R1
-32.018030,42.642837,26.511985,-20.571738,3.862502,8.265256,P1R1
-32.210374,42.822329,26.676125,-22.004505,3.785684,8.557084,P1R1
-32.372229,42.950792,26.784768,-23.202699,3.444061,8.923265,P1R1
-32.514667,43.096483,26.916302,-24.416439,4.958032,8.902256,P1R1
-32.671882,43.197558,27.025964,-24.918582,4.981011,8.802935,P1R1
-32.841962,43.261664,27.116638,-25.232259,4.972962,8.736312,P1R1
-33.013910,43.356041,27.282862,-25.426020,4.330975,8.224927,P1R1
-33.213220,43.440169,27.413559,-25.481806,4.408883,7.784793,P1R1
-33.370802,43.524978,27.582989,-25.738610,3.841085,7.475629,P1R1
-33.524308,43.580920,27.743880,-25.859387,4.308132,8.363959,P1R1
-33.675051,43.643296,27.896700,-26.985248,4.254653,8.886758,P1R1
-33.784953,43.682968,28.012138,-28.405737,4.283977,9.202454,P1R1
-33.899089,43.733718,28.125453,-30.022265,4.076054,9.642645,P1R1
-34.038865,43.802751,28.191165,-31.742949,4.621062,10.476779,P1R1
-34.227824,43.849598,28.201263,-35.808447,5.356477,10.715391,P1R1
-34.426724,43.908557,28.206315,-38.167444,5.334209,10.883401,P1R1
-34.626760,44.088208,28.151907,-42.142037,4.805598,11.276612,P1R1
-34.833177,44.230805,28.105603,-43.373016,4.483235,11.370250,P1R1
-35.082694,44.339822,28.098459,-44.273056,4.690869,11.393596,P1R1
-35.278982,44.418107,28.187006,-44.047798,5.461418,11.112139,P1R1
-35.464172,44.502628,28.287456,-43.510668,6.779746,11.330724,P1R1
-35.617278,44.563195,28.346773,-44.705959,7.254885,11.942175,P1R1
-35.804188,44.662703,28.450769,-45.659569,6.953255,12.105133,P1R1
-35.943521,44.767038,28.532739,-46.816168,6.822283,12.312391,P1R1
-36.096317,44.844476,28.604703,-50.421288,7.532306,12.195468,P1R1
-36.275017,44.897160,28.682825,-51.573800,7.705169,12.173779,P1R1
-36.462175,44.930929,28.751138,-52.961603,8.029196,11.502864,P1R1
-36.602060,44.950174,28.801577,-53.328119,7.891517,11.535822,P1R1
-36.701666,44.957952,28.836880,-53.364283,7.749773,11.617258,P1R1
-36.875833,44.925222,28.878416,-53.566646,7.188937,11.424932,P1R1
-37.054565,44.890119,28.845281,-53.522287,7.128643,11.285335,P1R1
-37.120664,44.835381,28.844234,-53.502617,7.079872,11.463055,P1R1
-37.213189,44.784341,28.847846,-53.562811,7.010379,11.944035,P1R1
-37.422051,44.736368,28.895422,-53.546315,6.947742,12.302726,P1R1
-37.713540,44.564693,28.999145,-55.523590,5.995508,13.433272,P1R1
-37.944292,44.419004,29.083284,-57.113078,5.518371,13.719701,P1R1
-38.121340,44.298113,29.149739,-57.118627,6.389303,13.205664,P1R1
-38.251841,44.200178,29.200542,-57.509175,6.636207,13.070698,P1R1
-38.381187,44.122361,29.267808,-57.866819,6.367403,12.681527,P1R1
-38.471738,44.032931,29.319149,-57.901435,6.071836,12.686971,P1R1
-38.451071,43.931033,29.381091,-57.262701,6.526070,12.719718,P1R1
-38.416806,43.851905,29.427701,-56.620831,7.043355,13.089128,P1R1
-38.373829,43.792640,29.461202,-56.502653,6.876703,13.386391,P1R1
-38.364316,43.749721,29.513711,-56.977069,6.622786,13.516482,P1R1
-38.331163,43.721306,29.573249,-57.474519,6.241337,13.613966,P1R1
-38.295598,43.704476,29.618161,-58.034043,6.198357,13.500504,P1R1
-38.163266,43.713609,29.665833,-58.714573,6.085870,13.751605,P1R1
-38.084985,43.726672,29.730658,-58.992080,7.306396,13.606027,P1R1
-38.017046,43.742654,29.780106,-59.127769,7.763510,13.098751,P1R1
-37.699926,43.743468,29.807012,-59.128512,8.130777,12.855340,P1R1
-37.470367,43.746686,29.854084,-58.833880,8.443336,12.868254,P1R1
-37.281915,43.752098,29.888789,-58.384510,8.859223,12.576779,P1R1
-37.130508,43.728921,29.912985,-58.161334,9.798906,12.201433,P1R1
-36.996583,43.711361,29.949058,-57.641058,9.557927,12.255735,P1R1
-36.894606,43.698417,29.975041,-56.409696,9.864499,13.356230,P1R1
-36.782543,43.744227,29.991894,-56.093351,9.473777,13.755401,P1R1
-36.699473,43.784903,30.001964,-56.035826,8.801111,14.133777,P1R1
-36.678569,43.789603,30.036517,-56.296599,8.520729,14.209508,P1R1
-36.688657,43.793419,30.041864,-57.791380,8.439820,14.035806,P1R1
-36.707316,43.796640,30.042885,-57.735258,9.116417,13.963306,P1R1
-36.731606,43.799301,30.040677,-57.879307,9.493067,13.198891,P1R1
-36.667562,43.789716,30.001945,-58.201963,9.360656,12.735509,P1R1
-36.656979,43.780843,29.996849,-57.930905,9.221310,12.492725,P1R1
-36.670033,43.773117,29.970776,-57.198268,9.139610,11.630737,P1R1
-36.325010,43.689907,29.803740,-56.752118,8.671097,11.169541,P1R1
-36.118583,43.588370,29.792738,-55.836590,8.922372,11.379580,P1R1
-35.974760,43.503551,29.836225,-55.543484,8.561708,11.200672,P1R1
-35.863967,43.434645,29.875243,-55.301650,8.925728,11.019643,P1R1
-35.842076,43.379180,29.989922,-54.731832,8.695300,11.281194,P1R1
-35.835340,43.336599,30.087466,-54.322506,8.630719,12.005605,P1R1
-35.686786,43.291784,30.058702,-54.094726,8.613880,12.369585,P1R1
-35.570065,43.258476,30.031557,-54.251415,8.194299,12.904684,P1R1
-35.519386,43.234321,30.036533,-54.607492,7.946238,12.991215,P1R1
-35.502581,43.188130,30.018973,-55.313063,7.855156,13.164750,P1R1
-35.498231,43.153254,30.003043,-55.902945,8.461512,12.981523,P1R1
-35.503166,43.128071,29.988890,-55.897225,9.180010,12.518178,P1R1
-35.325529,43.049494,29.787148,-55.250503,10.268129,12.085242,P1R1
-35.219426,42.986357,29.646116,-54.922182,10.387817,11.666092,P1R1
-35.137566,42.907612,29.530008,-54.324714,11.482236,10.160022,P1R1
-35.077042,42.845935,29.436697,-52.673301,11.963218,10.969569,P1R1
-35.034524,42.799228,29.363769,-52.383583,11.685305,11.506751,P1R1
-34.990826,42.765639,29.329270,-52.224513,11.689036,11.824200,P1R1
-34.878104,42.748351,29.196898,-52.278072,11.408357,11.962611,P1R1
-34.828299,42.738433,29.121177,-53.539971,10.839191,12.228665,P1R1
-34.794285,42.734860,29.064650,-54.223562,10.435454,12.173909,P1R1
-34.773374,42.736123,29.024541,-54.427592,10.734106,11.616019,P1R1
-34.762495,42.710924,28.998117,-54.501893,10.669388,11.443829,P1R1
-34.743820,42.692999,29.003426,-53.869689,10.689546,11.279474,P1R1
-34.780933,42.713928,29.062688,-53.441067,10.788667,11.164608,P1R1
-34.817585,42.734582,29.118320,-53.395252,11.183853,10.616498,P1R1
-34.852139,42.724259,29.169199,-51.914404,11.483990,11.272114,P1R1
-34.884146,42.717025,29.214570,-51.539372,11.353998,11.789068,P1R1
-34.913060,42.712354,29.254137,-51.476241,11.179742,11.975594,P1R1
-34.976354,42.679159,29.317882,-52.360211,10.453222,12.072893,P1R1
-34.933779,42.587231,29.215088,-52.972405,10.449672,12.329525,P1R1
-34.880957,42.511189,29.147188,-53.253389,10.364908,12.327018,P1R1
-34.852623,42.449333,29.069643,-54.147400,10.996967,11.499346,P1R1
-34.821936,42.392737,28.943478,-54.638750,10.993705,11.059243,P1R1
-34.796778,42.318875,28.839115,-54.680394,10.924167,11.056730,P1R1
-34.777224,42.260692,28.754936,-53.744928,10.800223,10.794287,P1R1
-34.800599,42.215700,28.718778,-53.542431,11.577386,10.458757,P1R1
-34.822288,42.182708,28.693971,-53.486302,11.283678,10.329776,P1R1
-34.857561,42.129598,28.657949,-52.899777,11.825392,10.500861,P1R1
-35.027759,42.016555,28.666652,-52.338704,11.268279,10.791780,P1R1
-35.172050,41.925784,28.678998,-52.046460,11.573822,10.653899,P1R1
-35.275673,41.855230,28.714186,-52.028594,11.586359,11.451535,P1R1
-35.374590,41.771836,28.726756,-52.324988,11.500020,11.655826,P1R1
-35.452903,41.707970,28.739682,-52.845706,11.231641,11.820772,P1R1
-35.551255,41.660379,28.782360,-53.320371,10.758244,12.397956,P1R1
-35.603795,41.555833,28.833188,-54.271944,12.296277,12.212241,P1R1
-35.641285,41.474083,28.876742,-54.973277,13.863876,11.367358,P1R1
-35.666128,41.412307,28.913206,-55.172360,13.793201,10.946971,P1R1
-35.737686,41.346858,29.027645,-55.150368,13.919609,10.811872,P1R1
-35.792533,41.298970,29.123186,-54.712951,13.290422,10.492182,P1R1
-35.832840,41.265883,29.201056,-54.534141,13.929570,10.442139,P1R1
-35.864377,41.182765,29.288381,-53.864945,13.694199,10.642074,P1R1
-35.923509,41.118369,29.387574,-52.783482,13.872876,11.745890,P1R1
-35.983791,41.040541,29.445599,-52.622834,13.711271,11.948096,P1R1
-36.040573,40.981409,29.468420,-52.964740,13.299766,12.074805,P1R1
-36.082617,40.908536,29.481579,-54.161535,12.384205,12.254221,P1R1
-36.150119,40.823275,29.516976,-54.595803,12.141443,12.208184,P1R1
-36.217520,40.728011,29.521423,-55.593204,12.696684,11.861273,P1R1
-36.323077,40.653936,29.529693,-55.945094,12.610580,11.408584,P1R1
-36.405660,40.539143,29.532552,-56.022547,12.494660,11.278115,P1R1
-36.492657,40.521400,29.537904,-55.870775,12.426086,11.116757,P1R1
-36.613042,40.484118,29.548595,-55.731986,12.232996,10.805308,P1R1
-36.723880,40.459920,29.534346,-55.015225,12.550845,10.554629,P1R1
-36.895982,40.464739,29.653290,-54.527065,12.692785,10.325967,P1R1
-37.032541,40.445287,29.752124,-54.242842,13.072503,10.687373,P1R1
-37.137676,40.404259,29.832373,-54.360404,12.405864,11.244068,P1R1
-37.198699,40.316167,29.764962,-54.607911,12.027690,11.432298,P1R1
-37.255112,40.216151,29.682091,-54.779791,11.811661,11.768890,P1R1
-37.308274,40.106725,29.587972,-55.578444,12.058189,11.434187,P1R1
-37.355195,39.956023,29.436844,-56.696365,12.934195,11.198216,P1R1
-37.401532,39.805248,29.288452,-57.065224,13.214933,10.570458,P1R1
-37.447977,39.655769,29.144767,-57.257750,13.019394,10.417767,P1R1
-37.495524,39.538536,29.007069,-57.339401,12.866875,10.454561,P1R1
-37.566084,39.419258,28.926609,-57.088060,12.139915,10.303927,P1R1
-37.618382,39.299173,28.866022,-56.422696,12.362669,10.332340,P1R1
-37.702371,39.275420,28.944876,-55.998975,13.179991,10.441840,P1R1
-37.766099,39.236821,29.019241,-55.573771,13.543116,11.140495,P1R1
-37.898819,39.154621,28.987339,-55.088667,13.486510,11.631102,P1R1
-38.064354,39.093379,29.044020,-55.221836,13.891776,10.861189,P1R1
-38.196392,39.050776,29.095338,-55.228133,13.822455,10.832753,P1R1
-38.314766,39.023323,29.120169,-54.701429,14.175393,11.319735,P1R1
-38.423581,38.992513,29.257901,-54.150389,13.978778,12.025627,P1R1
-38.542758,38.943307,29.404830,-54.411627,13.657829,12.073268,P1R1
-38.632441,38.878524,29.527395,-54.652483,13.283264,12.229891,P1R1
-38.721427,38.795869,29.579030,-56.377978,12.506884,12.165365,P1R1
-38.785944,38.732572,29.617437,-56.597726,12.883924,12.272054,P1R1
-38.845571,38.655760,29.624045,-56.870738,13.264317,12.005090,P1R1
-38.901273,38.537520,29.603962,-56.688583,13.892423,11.855090,P1R1
-38.976540,38.413972,29.612346,-56.076797,14.058844,11.661754,P1R1
-39.084710,38.256538,29.625351,-55.411624,15.768681,10.756857,P1R1
-39.212321,38.112417,29.650557,-53.686512,16.631853,11.484832,P1R1
-39.364933,37.969517,29.678404,-53.071427,16.691709,12.247712,P1R1
-39.483332,37.799365,29.699159,-52.803269,16.735473,12.417605,P1R1
-39.611030,37.666210,29.743870,-53.740546,16.360149,12.654465,P1R1
-39.723713,37.535746,29.758433,-54.454401,16.166908,12.511128,P1R1
-39.822469,37.347894,29.747218,-54.733665,15.832866,12.615680,P1R1
-39.975849,37.177932,29.754088,-54.709475,15.985762,12.201015,P1R1
-40.125628,36.987587,29.716560,-54.792510,16.059397,11.997444,P1R1
-40.277961,36.810504,29.712681,-54.697000,15.932612,12.057478,P1R1
-40.383158,36.629056,29.714414,-53.890820,15.511074,11.696052,P1R1
-40.512253,36.430657,29.724377,-53.437607,16.174210,11.342323,P1R1
-40.668243,36.248314,29.812461,-53.116980,15.612164,11.510467,P1R1
-40.775509,36.091688,29.932686,-52.836035,15.720535,11.651349,P1R1
-40.874363,35.946463,30.083017,-52.260206,15.510671,12.408068,P1R1
-41.020518,35.809874,30.266546,-52.347743,15.460049,12.575281,P1R1
-41.116967,35.647755,30.324643,-53.150322,15.289083,12.388040,P1R1
-41.200482,35.467187,30.345666,-53.853015,15.257129,12.312748,P1R1
-41.333476,35.240203,30.416042,-55.491917,15.566645,11.892248,P1R1
-41.449620,35.035168,30.448505,-56.474599,15.643388,11.213051,P1R1
-41.589661,34.879125,30.478564,-56.595955,15.518580,11.171695,P1R1
-41.748998,34.705158,30.507081,-56.767937,15.038584,10.935186,P1R1
-41.877436,34.540386,30.629339,-56.779420,15.061986,10.445880,P1R1
-41.972342,34.389642,30.727554,-56.457219,15.501683,10.648648,P1R1
-42.131034,34.249120,30.843463,-56.274348,15.682192,10.895481,P1R1
-42.314370,34.113803,31.151432,-56.396556,15.650913,11.044099,P1R1
-42.849657,33.622981,31.782215,-56.903005,14.990884,11.490457,P1R1
-43.326753,33.223926,32.334916,-56.911373,15.601638,11.728743,P1R1
-43.717585,32.855408,32.882673,-57.076446,16.072779,11.650316,P1R1
-44.022942,32.538954,33.320985,-56.801977,17.059914,10.904461,P1R1
-44.291847,32.298064,33.691460,-56.797689,17.009822,10.624019,P1R1
-44.507131,32.122518,33.951520,-56.770215,16.763750,10.610706,P1R1
-44.698685,31.971639,34.167643,-55.170097,16.152516,11.346894,P1R1
-44.833059,31.870857,34.317375,-54.685509,15.610346,10.905075,P1R1
-44.894946,31.744837,34.418531,-54.053112,16.396043,10.840602,P1R1
-44.960333,31.630861,34.504745,-53.362166,15.999747,11.789812,P1R1
-45.015418,31.555875,34.601424,-53.316311,15.917785,11.898828,P1R1
-45.063695,31.540353,34.777944,-53.959948,15.539494,11.855523,P1R1
-45.102291,31.515665,34.884721,-54.522926,15.219824,11.885580,P1R1
-45.172873,31.480118,34.962880,-56.029830,15.638396,11.487313,P1R1
-45.188018,31.484010,34.932810,-56.400396,16.020044,11.134488,P1R1
-45.225368,31.469434,34.918831,-56.862210,15.322015,10.809857,P1R1
-45.315847,31.466725,34.880488,-56.717998,14.586135,11.018899,P1R1
-45.365593,31.444151,34.855823,-56.605234,13.629443,10.747790,P1R1
-45.429379,31.402626,34.783598,-56.508281,12.711963,11.138601,P1R1
-45.494393,31.284380,34.764505,-56.316631,12.362016,11.836087,P1R1
-45.521467,31.165847,34.662115,-56.168170,12.044307,12.226460,P1R1
-45.589356,31.042296,34.579940,-56.416832,11.848629,12.247835,P1R1
-45.644497,30.916060,34.579025,-57.682859,11.357955,11.910095,P1R1
-45.721518,30.817718,34.607428,-58.717756,10.827923,11.616510,P1R1
-45.740639,30.714918,34.600972,-59.403671,10.860051,11.625561,P1R1
-45.748729,30.607842,34.594548,-59.366703,11.563428,11.241730,P1R1
-45.770544,30.494008,34.642887,-59.077254,12.009980,10.838934,P1R1
-45.815744,30.407500,34.642439,-58.497270,12.071310,10.941093,P1R1
-45.870199,30.314554,34.691377,-58.251701,11.689439,10.813218,P1R1
-45.894950,30.246576,34.752432,-58.052003,11.760036,10.579322,P1R1
-45.932097,30.169086,34.853047,-57.919655,11.158048,10.464970,P1R1
-45.980824,30.113111,34.986556,-57.302151,11.810668,11.236949,P1R1
-46.021919,30.005969,35.104606,-56.940718,11.848711,11.706393,P1R1
-46.073432,29.894083,35.249943,-56.874910,11.858768,11.928806,P1R1
-46.075058,29.839550,35.337095,-58.047775,11.769146,11.550040,P1R1
-46.217491,29.710422,35.691992,-58.623283,11.467049,12.040168,P1R1
-46.372347,29.609812,36.014802,-58.978937,11.101548,12.447180,P1R1
-46.481171,29.504910,36.296474,-59.461405,10.726287,12.738059,P1R1
-46.566186,29.426256,36.519521,-59.842062,10.562884,12.738092,P1R1
-46.667858,29.339385,36.720535,-60.240453,10.475629,13.110292,P1R1
-46.745539,29.245931,36.872151,-61.045993,10.857727,12.300208,P1R1
-46.841138,29.183849,37.089047,-61.238616,11.070239,11.822435,P1R1
-46.897009,29.111563,37.274567,-61.057368,10.991383,11.935579,P1R1
-46.973225,29.029269,37.442179,-60.814015,11.036052,11.958295,P1R1
-47.013021,28.939158,37.585286,-60.180885,11.351998,11.634856,P1R1
-47.076074,28.841463,37.717099,-59.825466,11.204008,11.591207,P1R1
-47.160106,28.767445,37.840027,-58.362412,11.876288,12.017318,P1R1
-47.218208,28.604489,37.928258,-58.212670,11.944120,12.277771,P1R1
-47.357396,28.444151,38.095910,-58.082042,12.017364,12.477710,P1R1
-47.467688,28.288926,38.221948,-58.935818,11.712297,12.646408,P1R1
-47.590170,28.138369,38.342152,-59.200810,11.464160,12.555367,P1R1
-47.684386,27.993167,38.427925,-59.538927,12.284344,12.402550,P1R1
-47.792403,27.852516,38.515039,-60.004935,13.077360,11.309510,P1R1
-47.955683,27.727494,38.689267,-59.778205,12.993150,11.323538,P1R1
-48.083500,27.605220,38.822970,-59.358625,12.999389,11.365612,P1R1
-48.234149,27.454434,38.931108,-59.156435,12.525080,11.148583,P1R1
-48.371808,27.309925,39.058627,-59.142790,11.581288,11.211218,P1R1
-48.514387,27.200879,39.182438,-59.092102,12.019609,11.498870,P1R1
-48.622812,27.122783,39.273360,-58.743961,11.427458,12.597354,P1R1
-48.733186,27.010054,39.295406,-59.536490,10.672726,12.805618,P1R1
-48.868195,26.926782,39.310085,-60.067165,10.475414,12.787515,P1R1
-49.007689,26.838627,39.340767,-60.790593,10.154171,12.760195,P1R1
-49.058619,26.767100,39.268411,-61.592569,10.805650,12.545761,P1R1
-49.119949,26.658014,39.156847,-61.846655,10.910084,12.125021,P1R1
-49.175689,26.546758,39.035208,-61.826142,10.498183,12.178125,P1R1
-49.195024,26.434217,38.948790,-61.572265,10.342649,12.216419,P1R1
-49.238600,26.319811,38.904134,-61.282670,10.429425,11.960656,P1R1
-49.281978,26.204286,38.845980,-60.652402,9.932624,11.813886,P1R1
-49.318605,26.148683,38.798421,-60.213877,10.545495,12.364432,P1R1
-49.395667,26.082635,38.769346,-60.292021,10.064670,12.957120,P1R1
-49.469291,26.007464,38.726417,-60.635352,9.431231,12.962503,P1R1
-49.539873,25.923999,38.671901,-61.529617,9.673572,12.404691,P1R1
-49.991844,25.532284,39.084227,-62.072855,9.326368,12.359886,P1R1
-50.433289,25.209364,39.588391,-61.874984,9.235127,12.300526,P1R1
-50.845247,24.908764,40.085934,-61.440642,9.602079,11.657803,P1R1
-51.213267,24.641258,40.526176,-61.152217,9.322173,11.325224,P1R1
-51.556375,24.403723,40.891035,-60.693274,9.929026,11.697079,P1R1
-51.835897,24.195688,41.163083,-60.318089,9.507549,12.503839,P1R1
-52.099893,24.010640,41.378664,-60.074135,8.764270,12.947609,P1R1
-52.311905,23.845696,41.515525,-60.345986,8.136600,13.160816,P1R1
-52.463695,23.697819,41.606705,-60.960611,8.147910,12.994199,P1R1
-52.603123,23.563164,41.690441,-61.393624,8.801935,12.822698,P1R1
-52.679362,23.439837,41.760526,-61.790334,9.639589,12.309691,P1R1
-52.807974,23.302450,41.982607,-61.670864,10.108840,12.169611,P1R1
-52.894988,23.174784,42.152970,-61.366785,10.181911,12.119496,P1R1
-52.986139,23.054244,42.308693,-61.016523,10.529906,11.662754,P1R1
-53.058149,22.953848,42.326155,-60.753164,10.286861,11.504797,P1R1
-53.155526,22.854821,42.331935,-60.133558,10.902366,11.777814,P1R1
-53.238187,22.786689,42.300345,-59.629478,10.635565,12.517383,P1R1
-53.324979,22.713776,42.218969,-59.337891,10.587051,12.812946,P1R1
-53.383454,22.606196,42.139069,-59.710291,9.263194,13.061657,P1R1
-53.457619,22.527643,42.093135,-60.568408,9.090011,12.861274,P1R1
-53.506283,22.473990,42.105745,-61.652184,8.793137,13.625826,P1R1
-53.590001,22.440004,42.121722,-61.695044,9.261069,13.528916,P1R1
-53.666272,22.422348,42.111054,-61.522392,9.334951,13.447745,P1R1
-53.736016,22.387413,42.078114,-61.084610,9.205729,13.476796,P1R1
-53.785073,22.366932,42.047719,-60.456110,8.799966,13.028981,P1R1
-53.876495,22.326905,42.100652,-60.105951,8.909803,12.987284,P1R1
-54.003182,22.267537,42.172524,-58.857943,9.656689,12.928340,P1R1
-54.139100,22.193655,42.261874,-58.307995,9.452633,13.691800,P1R1
-54.243925,22.107967,42.335064,-58.814787,9.149483,13.597012,P1R1
-54.340198,21.999738,42.382550,-59.588272,8.925379,13.527355,P1R1
-54.448891,21.884900,42.448703,-60.240713,9.301468,13.321765,P1R1
-54.584149,21.764790,42.509821,-60.727353,9.643591,13.141636,P1R1
-54.835620,21.369357,42.676588,-60.761594,9.791097,13.249772,P1R1
-55.075146,21.013132,42.843023,-60.930155,9.382881,13.526388,P1R1
-55.317725,20.664760,42.986535,-61.399871,9.039025,13.729426,P1R1
-55.547714,20.363606,43.139987,-62.272230,9.083802,14.091285,P1R1
-55.779456,20.098484,43.270024,-62.953735,9.762169,13.067264,P1R1
-55.995262,19.865846,43.399584,-63.178565,9.903896,12.934970,P1R1
-56.140923,19.688172,43.523730,-63.071379,9.775491,12.923239,P1R1
-56.282321,19.530875,43.647546,-62.318420,9.475526,12.622366,P1R1
-56.399067,19.420478,43.720159,-62.158216,8.956425,12.326650,P1R1
-56.536728,19.258336,43.616612,-61.611415,9.685933,13.324421,P1R1
-56.705553,19.110582,43.506338,-61.680807,9.557226,13.765919,P1R1
-56.792701,18.976326,43.374997,-61.868452,9.334521,13.830440,P1R1
-56.871117,18.821900,43.270417,-62.613904,8.455958,13.809047,P1R1
-56.959249,18.679519,43.209909,-64.197025,9.365238,13.133081,P1R1
-57.056449,18.546895,43.188367,-64.474477,9.767413,12.889539,P1R1
-57.140691,18.452443,43.150420,-64.695691,9.867332,12.479346,P1R1
-57.220034,18.359767,43.170026,-64.851884,9.612657,12.403278,P1R1
-57.317276,18.237108,43.289175,-64.634895,9.496694,12.363424,P1R1
-57.393608,18.206171,43.401773,-63.632932,10.415892,12.202543,P1R1
-57.451609,18.165159,43.567238,-62.912184,10.940536,12.769669,P1R1
-57.457015,18.144476,43.745950,-62.554242,10.934811,13.507091,P1R1
-57.489809,18.137086,43.973553,-62.570719,10.757525,13.859975,P1R1
-57.508069,18.111655,44.159614,-62.583851,9.824115,14.194959,P1R1
-57.530813,18.069143,44.287111,-62.800381,10.400620,14.208262,P1R1
-57.471956,17.945864,44.307794,-63.317606,10.658317,14.004694,P1R1
-57.398977,17.819558,44.334583,-64.572904,11.381246,12.823625,P1R1
-57.348574,17.720921,44.326631,-64.714614,10.903063,12.680755,P1R1
-57.280226,17.587184,44.260583,-64.051533,9.730692,12.752567,P1R1
-57.252998,17.482949,44.155971,-63.766393,9.830535,12.493331,P1R1
-57.229694,17.404968,44.061994,-63.736606,9.510091,12.344142,P1R1
-57.158797,17.329685,43.924935,-63.162610,9.976601,12.689800,P1R1
-57.115132,17.245914,43.787508,-62.769956,9.209524,13.749780,P1R1
-57.057336,17.155218,43.622028,-62.905692,8.857417,13.987588,P1R1
-57.032471,17.087806,43.535704,-63.665161,8.705934,13.972806,P1R1
-57.045960,17.009995,43.427054,-64.806854,9.151355,13.544460,P1R1
-57.060323,16.953595,43.341363,-65.961624,9.855141,13.461537,P1R1
-57.111238,16.916190,43.304294,-66.215145,10.751999,12.920594,P1R1
-57.149832,16.863532,43.209423,-66.164380,10.995140,12.430961,P1R1
-57.402728,16.793595,43.640938,-66.350635,11.280538,12.039471,P1R1
-57.637924,16.686343,44.082587,-66.304046,10.913247,12.041454,P1R1
-57.855069,16.573115,44.507292,-65.225566,9.722343,11.897679,P1R1
-58.069478,16.454943,44.889591,-64.809198,9.910377,12.300679,P1R1
-58.241206,16.333856,45.200561,-64.807514,10.087547,12.866662,P1R1
-58.390764,16.210549,45.426204,-65.079014,9.938759,12.863582,P1R1
-58.520034,16.055912,45.577151,-65.479689,9.422291,13.133681,P1R1
-58.633854,15.920861,45.672490,-66.304730,9.722292,13.289439,P1R1
-58.716570,15.787948,45.733518,-66.180460,10.862995,12.478085,P1R1
-58.789699,15.687052,45.746323,-66.585556,11.081620,11.887635,P1R1
-58.888891,15.596134,45.864659,-66.846333,10.819879,11.878357,P1R1
-58.944541,15.501529,45.971155,-66.783770,10.744554,11.967483,P1R1
-58.963954,15.433465,46.067862,-66.365141,10.664066,12.022230,P1R1
-58.975155,15.357391,46.207334,-65.512683,11.177552,12.091879,P1R1
-58.958556,15.274207,46.332872,-65.332009,11.189411,12.239821,P1R1
-58.891786,15.185061,46.324826,-65.433645,11.204726,12.244537,P1R1
-58.869335,15.089429,46.384662,-66.524099,10.412189,12.573677,P1R1
-58.845168,14.988707,46.424041,-66.772813,10.054389,12.705036,P1R1
-58.798281,14.854130,46.396529,-66.800216,10.659793,12.954790,P1R1
-58.754388,14.767429,46.298009,-66.838647,11.126168,12.895902,P1R1
-58.715509,14.675172,46.207156,-66.869952,11.322526,12.149227,P1R1
-58.719650,14.577216,46.155090,-66.511285,11.262605,12.127067,P1R1
-58.745321,14.504578,46.158665,-65.893301,11.385080,12.014772,P1R1
-58.766347,14.393835,46.160359,-65.678324,11.581778,10.905044,P1R1
-58.821983,14.309696,46.190386,-65.335013,11.752107,10.883570,P1R1
-58.894978,14.175396,46.294769,-64.889892,11.823765,11.543049,P1R1
-58.976977,14.041632,46.432274,-64.518428,11.694922,11.964466,P1R1
-59.098222,13.908577,46.555660,-65.628769,10.829697,12.616502,P1R1
-59.311072,13.786814,46.809306,-67.190852,11.038221,12.410761,P1R1
-59.470112,13.665890,47.038910,-67.524678,11.650340,12.490755,P1R1
-59.581356,13.575865,47.244982,-67.666974,11.887716,11.885143,P1R1
-59.714857,13.481209,47.346747,-67.398670,11.901131,11.678422,P1R1
-59.840206,13.382622,47.470514,-67.130068,11.872487,11.566827,P1R1
-59.974517,13.310195,47.592666,-66.866127,12.183453,11.523110,P1R1
-60.193890,13.015049,47.855845,-67.126738,12.440279,10.986223,P1R1
-60.412213,12.745305,48.166977,-66.635058,11.681607,11.317254,P1R1
-60.622422,12.530272,48.445402,-66.038022,11.981653,11.496349,P1R1
-60.805462,12.326393,48.711299,-65.772352,11.690905,12.261452,P1R1
-60.945252,12.171166,48.917220,-65.791418,11.498472,12.744820,P1R1
-61.106587,11.996804,49.151118,-66.256770,11.363122,12.755817,P1R1
-61.248933,11.836722,49.378777,-67.241471,12.012909,12.525742,P1R1
-61.337161,11.719445,49.570473,-67.469708,12.542580,12.578760,P1R1
-61.433656,11.607531,49.740798,-67.542204,13.710261,11.499292,P1R1
-61.475803,11.516224,49.837178,-67.465487,13.553510,11.495818,P1R1
-61.540609,11.424657,49.998379,-67.156481,13.421020,11.453991,P1R1
-61.626574,11.361901,50.216137,-66.845013,12.948488,11.264411,P1R1
-61.709784,11.323218,50.432013,-65.949101,13.545374,10.734486,P1R1
-61.790190,11.273668,50.645377,-65.407291,14.563350,11.067125,P1R1
-61.901375,11.243009,50.815009,-65.066988,14.946679,11.366347,P1R1
-61.988068,11.262956,50.985616,-65.253731,14.544908,11.769351,P1R1
-62.104331,11.259047,51.119036,-65.550891,14.291673,12.014700,P1R1
-62.262523,11.262864,51.200701,-65.863174,14.613119,11.855955,P1R1
-62.396194,11.199253,51.286190,-66.361586,14.387460,11.905833,P1R1
-62.497332,11.121453,51.341028,-67.138218,15.662917,11.402410,P1R1
-62.625075,11.060820,51.380360,-67.086484,15.627155,11.111372,P1R1
-62.717058,11.006790,51.303971,-66.617775,15.446270,11.167852,P1R1
-62.781780,10.907560,51.225921,-65.982453,15.244025,11.149474,P1R1
-62.862375,10.799319,51.179588,-65.440959,14.836841,11.143210,P1R1
-62.973989,10.713878,51.142490,-64.519138,15.139162,10.480785,P1R1
-63.095651,10.618724,51.135623,-63.792371,16.174592,11.243254,P1R1
-63.247438,10.515152,51.206114,-63.739910,15.974466,11.481505,P1R1
-63.330549,10.437571,51.203126,-64.219032,15.661876,11.666160,P1R1
-63.426844,10.350091,51.226716,-65.393624,14.939624,11.952939,P1R1
-63.490578,10.254828,51.172358,-66.241982,14.792117,11.974963,P1R1
-63.554970,10.152700,51.173770,-67.016415,15.972214,11.501116,P1R1
-63.630871,10.044818,51.132195,-66.935635,16.069464,11.058464,P1R1
-63.716879,9.932302,51.054301,-66.655249,15.859806,11.247391,P1R1
-63.770531,9.763905,50.963254,-66.048481,15.817979,11.167042,P1R1
-63.811616,9.571395,50.958215,-65.351993,16.082372,10.292567,P1R1
-63.836856,9.389629,50.956051,-65.187614,16.156276,10.251633,P1R1
-63.860269,9.278430,50.959232,-64.216565,16.025152,11.261060,P1R1
-64.031955,8.985428,50.991679,-63.809612,15.907206,11.388558,P1R1
-64.192176,8.720373,51.071056,-63.251191,16.113707,11.327499,P1R1
-64.335384,8.438932,51.198548,-63.023606,16.211791,11.150173,P1R1
-64.485310,8.218018,51.336011,-61.841352,17.251628,11.822744,P1R1
-64.617412,8.020534,51.429359,-61.705218,17.118883,12.407808,P1R1
-64.674567,7.911018,51.427898,-61.765246,17.014694,12.846569,P1R1
-64.710885,7.808977,51.421603,-62.736366,16.363171,13.140784,P1R1
-64.778144,7.681160,51.350214,-63.147602,16.102531,13.690585,P1R1
-64.834721,7.558751,51.366221,-63.322315,16.260190,13.841011,P1R1
-64.905668,7.472147,51.336915,-63.416549,17.046119,12.906893,P1R1
-64.933598,7.326170,51.259909,-63.059409,17.028369,12.626652,P1R1
-64.960869,7.235440,51.261763,-62.122835,17.151680,12.459060,P1R1
-65.013750,7.143817,51.293573,-61.014194,16.767707,13.009798,P1R1
-65.089569,7.080556,51.350711,-60.071022,17.450494,13.550629,P1R1
-65.130351,6.944743,51.350379,-60.077321,17.580098,13.701208,P1R1
-65.179583,6.812570,51.399632,-60.716823,17.063756,13.655758,P1R1
-65.284567,6.682872,51.429246,-61.392061,16.484333,13.691489,P1R1
-65.388941,6.630003,51.501130,-62.639196,16.681976,13.551610,P1R1
-65.470263,6.598863,51.560271,-63.101044,17.090959,13.405321,P1R1
-65.569803,6.584426,51.637831,-63.676385,17.474815,12.658208,P1R1
-65.648719,6.572406,51.745540,-63.618602,17.145555,12.589816,P1R1
-65.707554,6.572053,51.833049,-62.514215,16.951496,12.364708,P1R1
-65.754519,6.550199,51.973200,-62.150050,17.066167,11.907123,P1R1
-65.786360,6.538975,52.086280,-61.524950,18.139140,11.828010,P1R1
-65.805783,6.536027,52.174999,-60.965724,18.152084,12.571392,P1R1
-65.831715,6.539134,52.221976,-60.860396,17.312418,13.318070,P1R1
-65.861745,6.525657,52.209942,-61.961816,16.556848,13.231143,P1R1
-65.881568,6.518465,52.192159,-62.858391,16.328284,13.158356,P1R1
-65.893339,6.516266,52.171004,-63.598075,16.930461,13.064131,P1R1
-65.898556,6.517796,52.148053,-63.795973,17.071789,12.504731,P1R1
-65.898764,6.522030,52.124682,-64.013027,17.035436,12.501626,P1R1
-65.933148,6.497566,52.132008,-63.564311,16.902234,12.275968,P1R1
-66.016516,6.553107,52.213673,-63.167563,17.840530,11.898183,P1R1
-66.084008,6.602329,52.280962,-62.951435,17.577116,11.782475,P1R1
-66.227864,6.523603,52.374506,-62.280900,17.449796,12.704091,P1R1
-66.322243,6.391825,52.421018,-62.169994,17.217056,13.016319,P1R1
-66.395183,6.221499,52.455945,-62.385714,16.840820,13.114025,P1R1
-66.488688,6.079864,52.511080,-63.366470,16.952118,13.074358,P1R1
-66.719012,5.572799,52.815140,-63.700729,17.514008,12.795599,P1R1
-66.907343,5.150259,53.068471,-63.648469,17.762350,12.002463,P1R1
-67.132350,4.745072,53.334180,-63.304693,17.852663,12.054474,P1R1
-67.279918,4.437359,53.556807,-63.136292,17.520405,12.090262,P1R1
-67.419279,4.168725,53.853083,-62.430380,18.604708,11.254419,P1R1
-67.545718,3.964846,54.139088,-61.577636,19.329197,11.696883,P1R1
-67.699143,3.815974,54.443879,-61.009801,18.935619,12.541975,P1R1
-67.836869,3.683949,54.732760,-60.870743,18.650145,12.961500,P1R1
-67.945480,3.595308,55.026956,-60.611517,16.668990,14.036123,P1R1
-68.130656,3.546647,55.362066,-61.055030,16.897415,13.881251,P1R1
-68.289341,3.495311,55.601010,-61.192596,16.434172,14.227844,P1R1
-68.462983,3.438965,55.786774,-62.178936,17.436057,13.176983,P1R1
-68.616533,3.377037,55.968536,-62.464015,17.339256,12.841783,P1R1
-68.708552,3.309624,56.046844,-62.445304,17.164387,12.885273,P1R1
-68.786659,3.235852,56.068408,-61.738048,16.962269,12.907188,P1R1
-68.805169,3.131498,56.020918,-61.416933,16.757467,12.714109,P1R1
-68.845094,3.054421,55.991491,-61.083670,17.617565,12.447071,P1R1
-68.882204,2.940817,55.930641,-60.767760,17.166457,13.588099,P1R1
-68.914933,2.865526,55.888550,-60.760806,16.937679,13.595480,P1R1
-68.948430,2.783006,55.822456,-61.111479,16.802241,13.569133,P1R1
-69.006470,2.723642,55.788981,-62.091765,16.667687,13.583203,P1R1
-69.111591,2.670536,55.866252,-62.738611,16.859417,13.480983,P1R1
-69.230001,2.575063,55.957503,-62.832120,17.564952,13.115758,P1R1
-69.305890,2.503925,56.050638,-62.869943,17.605472,12.772027,P1R1
-69.404207,2.415947,56.198958,-62.403673,17.021586,13.182382,P1R1
-69.532470,2.319897,56.327850,-62.177387,16.743666,12.989719,P1R1
-69.669958,2.217371,56.459559,-61.825398,16.771954,12.185839,P1R1
-69.775386,2.072620,56.604022,-61.479358,17.725811,12.117231,P1R1
-69.875755,1.929430,56.767571,-61.254249,17.661751,12.898809,P1R1
-69.966036,1.788592,56.875462,-60.781272,16.587407,13.677813,P1R1
-69.995722,1.632632,56.938506,-61.030858,15.860164,13.971884,P1R1
-70.010432,1.512482,56.980564,-61.244199,15.833879,14.063775,P1R1
-70.028936,1.363233,56.985131,-61.417405,16.095502,14.404126,P1R1
-70.035953,1.219573,56.979250,-61.890778,16.529208,13.824464,P1R1
-70.072302,1.080544,56.995820,-62.594824,16.676007,13.152695,P1R1
-70.154449,0.800059,57.182765,-63.521946,16.289475,12.835622,P1R1
-70.292932,0.638427,57.387244,-63.856793,16.087170,12.812069,P1R1
-70.403975,0.517830,57.552232,-64.114134,16.689261,12.713949,P1R1
-70.473898,0.402462,57.702293,-63.986563,17.540902,12.266286,P1R1
-70.524709,0.290868,57.818221,-63.941342,17.744982,11.669567,P1R1
-70.559445,0.181968,57.904533,-63.586742,17.743339,11.652767,P1R1
-70.635223,0.073978,57.975060,-63.197767,18.226409,11.471811,P1R1
-70.718058,-0.012296,58.048629,-62.588541,17.808810,11.558526,P1R1
-70.780314,-0.131093,58.100051,-61.032629,18.289944,12.936283,P1R1
-70.825644,-0.218253,58.133015,-61.134378,18.039098,13.053532,P1R1
-70.831042,-0.422772,58.151070,-62.611552,16.950958,12.839327,P1R1
-70.773969,-0.612315,58.148117,-63.744759,16.720643,12.570538,P1R1
-70.697162,-0.818101,58.087634,-65.203918,16.739383,11.824055,P1R1
-70.644578,-0.947537,58.009206,-65.716289,16.769845,11.151492,P1R1
-70.603627,-1.041039,58.009139,-65.588867,16.656951,11.005700,P1R1
-70.567736,-1.134154,58.006653,-65.323956,16.327556,10.831591,P1R1
-70.563894,-1.156437,58.055474,-65.261353,16.283768,10.845184,P1R1
-70.561068,-1.160924,58.094971,-65.168805,15.913355,10.762682,P1R1
-70.542749,-1.181711,58.146827,-64.222334,17.211719,11.206136,P1R1
-70.577337,-1.176357,58.298755,-64.262535,17.581067,11.702799,P1R1
-70.645729,-1.162718,58.454551,-65.183805,17.533922,11.965704,P1R1
-70.671032,-1.172495,58.622695,-65.651026,17.404468,11.962547,P1R1
-70.671065,-1.221351,58.692987,-66.674858,17.375424,11.392032,P1R1
-70.685540,-1.287083,58.723600,-67.078045,17.257941,11.250345,P1R1
-70.697048,-1.336838,58.741468,-67.165474,18.386740,10.226868,P1R1
-70.705758,-1.372947,58.749109,-66.778434,18.563751,10.467909,P1R1
-70.695969,-1.397312,58.769491,-66.211246,18.377572,10.703487,P1R1
-70.686686,-1.412275,58.780989,-65.988964,18.182762,10.574996,P1R1
-70.661341,-1.423384,58.785708,-64.999659,17.852428,10.828224,P1R1
-70.639007,-1.458056,58.785096,-64.275936,18.108608,11.134275,P1R1
-70.619835,-1.513147,58.780686,-63.977482,17.745360,11.851334,P1R1
-70.619963,-1.585801,58.753207,-63.625092,17.354219,12.808008,P1R1
-70.653096,-1.643425,58.686035,-63.743335,16.991950,12.999664,P1R1
-70.681365,-1.717264,58.627228,-63.991019,16.912736,12.910217,P1R1
-70.762747,-1.749492,58.650808,-64.447101,16.814801,12.814354,P1R1
-70.831101,-1.801077,58.671495,-64.780077,18.096122,12.055587,P1R1
-70.903103,-1.869719,58.668560,-64.871300,18.313001,11.667409,P1R1
-71.020028,-2.009401,58.639892,-64.818785,18.169407,11.805320,P1R1
-71.131820,-2.152207,58.595111,-64.062540,17.761383,12.124041,P1R1
-71.275785,-2.296970,58.566915,-63.691770,17.979597,11.716577,P1R1
-71.511048,-2.647265,58.574339,-63.024072,17.701153,11.542813,P1R1
-71.724872,-2.964951,58.632534,-62.685125,17.334015,11.572146,P1R1
-71.928598,-3.220965,58.641850,-62.177806,17.463889,11.437114,P1R1
-72.046817,-3.442477,58.624490,-61.481900,17.817530,11.886650,P1R1
-72.149958,-3.612020,58.589160,-61.281996,17.415950,12.546298,P1R1
-72.239857,-3.766701,58.538866,-61.224206,17.282671,12.838156,P1R1
-72.343144,-3.885361,58.572341,-61.910867,16.963572,13.085389,P1R1
-72.434293,-3.997233,58.581891,-62.807562,17.458252,12.882637,P1R1
-72.553694,-4.074942,58.600143,-63.094662,18.327797,12.547897,P1R1
-72.674601,-4.173839,58.590061,-63.521243,18.476853,11.802930,P1R1
-72.764956,-4.271655,58.581955,-63.373101,17.835529,11.551661,P1R1
-72.845630,-4.339670,58.554908,-63.271268,17.712061,11.293428,P1R1
-72.940455,-4.383440,58.562397,-63.052889,17.677890,11.396953,P1R1
-72.971537,-4.436236,58.540138,-62.281503,17.952013,11.160210,P1R1
-73.040625,-4.499652,58.531300,-61.993099,18.477884,11.774385,P1R1
-73.017603,-4.514872,58.510869,-62.197708,18.662753,12.098516,P1R1
-73.026752,-4.517757,58.524461,-62.486062,18.510159,12.122591,P1R1
-73.010974,-4.510507,58.557956,-62.810220,17.557878,12.636681,P1R1
-73.026963,-4.500958,58.704414,-63.009012,17.965434,12.524627,P1R1
-73.040993,-4.486226,58.899756,-62.847961,17.727550,12.948955,P1R1
-73.085495,-4.528628,59.093273,-63.367642,18.501817,12.098903,P1R1
-73.196142,-4.653985,59.320579,-63.997911,18.059847,11.913770,P1R1
-73.285215,-4.785546,59.506037,-64.222787,17.409373,12.038600,P1R1
-73.393171,-4.921585,59.683532,-64.745565,16.945423,11.044956,P1R1
-73.508799,-5.034780,59.884018,-64.398344,17.312080,11.106836,P1R1
-73.583346,-5.152107,60.062031,-63.961099,17.038726,11.720864,P1R1
-73.638410,-5.272592,60.199098,-64.015340,16.781606,11.887806,P1R1
-73.747808,-5.366324,60.289481,-64.356869,16.304180,11.858592,P1R1
-73.832923,-5.465584,60.351716,-65.051396,16.434087,11.398195,P1R1
-73.934959,-5.570111,60.420752,-65.256197,17.571030,11.240646,P1R1
-73.995999,-5.689437,60.459407,-65.336487,18.196921,10.756914,P1R1
-74.146511,-5.871778,60.499138,-65.290260,18.279791,10.529007,P1R1
-74.303466,-6.046102,60.551939,-64.974623,18.440225,10.409057,P1R1
-74.482223,-6.227254,60.689770,-64.544924,18.386678,10.431270,P1R1
-74.645216,-6.367958,60.847862,-64.558913,19.028248,9.760413,P1R1
-74.809491,-6.503555,61.001961,-63.338151,19.719942,10.612726,P1R1
-74.936107,-6.604137,61.121512,-62.944638,19.414490,11.226141,P1R1
-75.083847,-6.705843,61.220339,-63.025070,19.107627,11.522644,P1R1
-75.227741,-6.808526,61.251212,-64.054393,18.139587,11.683635,P1R1
-75.363868,-7.156250,61.235730,-63.869539,18.658821,11.643873,P1R1
-75.487810,-7.437839,61.263046,-63.082889,19.156455,12.354344,P1R1
-75.626713,-7.690399,61.215846,-63.470152,18.730381,12.504777,P1R1
-75.778342,-7.920452,61.261970,-64.235415,17.954108,12.474130,P1R1
-75.914289,-8.125594,61.345670,-65.106869,17.025589,12.596521,P1R1
-76.014913,-8.308431,61.411105,-67.152223,16.422655,12.141535,P1R1
-76.069181,-8.471993,61.480939,-67.591508,16.707511,11.983570,P1R1
-76.117257,-8.619793,61.513494,-68.277525,16.700561,11.096864,P1R1
-76.122895,-8.754182,61.484164,-68.289623,16.255135,11.150892,P1R1
-76.176018,-8.810314,61.519202,-67.978937,15.915429,11.302259,P1R1
-76.340497,-8.930763,61.613713,-67.403081,15.508920,11.471101,P1R1
-76.448171,-9.045260,61.638866,-66.916724,15.752384,11.206129,P1R1
-76.591224,-9.197292,61.738322,-66.725017,15.856138,11.832707,P1R1
-76.669374,-9.339450,61.859071,-67.158639,15.542017,12.262218,P1R1
-76.698195,-9.443251,62.068064,-67.534773,15.329113,12.319085,P1R1
-76.683703,-9.515397,62.266766,-67.463510,15.092265,12.702967,P1R1
-76.683281,-9.591532,62.476531,-67.573981,15.700755,12.843501,P1R1
-76.675243,-9.641673,62.643612,-67.682375,17.080421,12.628745,P1R1
-76.686418,-9.680862,62.712714,-67.486804,17.287569,12.103092,P1R1
-76.690307,-9.701825,62.757884,-67.151238,17.226678,11.895848,P1R1
-76.758605,-9.739634,62.772470,-66.868272,17.177809,11.706810,P1R1
-76.839691,-9.724330,62.853963,-66.011299,16.637295,11.566040,P1R1
-76.957811,-9.733135,62.922731,-65.174674,16.767866,11.218533,P1R1
-77.062475,-9.763318,62.879713,-64.482736,17.123122,11.702818,P1R1
-77.254853,-9.864840,62.852965,-64.272409,17.372278,12.377628,P1R1
-77.426507,-9.975066,62.802510,-64.639593,17.828604,12.334010,P1R1
-77.617208,-10.062544,62.763412,-65.099557,17.901547,12.410789,P1R1
-77.806051,-10.159700,62.756176,-65.766113,18.286537,12.598750,P1R1
-77.937865,-10.263761,62.768057,-66.884128,18.763937,11.922768,P1R1
-78.068728,-10.344168,62.734782,-67.224304,18.674060,11.251120,P1R1
-78.189869,-10.410153,62.705101,-67.304713,18.477800,10.945989,P1R1
-78.332948,-10.488170,62.688128,-67.237316,18.355575,10.874317,P1R1
-78.478832,-10.576219,62.703395,-66.197713,18.400591,10.658483,P1R1
-78.635021,-10.677341,62.726352,-65.639388,18.490232,10.493835,P1R1
-78.753021,-10.784294,62.745490,-64.775755,19.251664,10.565933,P1R1
-78.892786,-10.896598,62.770689,-63.642709,19.362054,12.040176,P1R1
-79.041568,-11.002477,62.828412,-63.496247,19.121649,12.417745,P1R1
-79.191124,-11.112913,62.906200,-63.680964,18.819517,12.521582,P1R1
-79.324949,-11.226694,63.020814,-63.923069,18.658044,12.345776,P1R1
-79.421146,-11.359439,63.085942,-65.510340,18.992949,11.961208,P1R1
-79.718314,-11.644908,63.153873,-65.552473,19.319276,12.162977,P1R1
-80.015604,-11.936330,63.287539,-66.042171,18.582521,12.350093,P1R1
-80.273229,-12.341734,63.464151,-66.604404,18.013904,12.486345,P1R1
-80.565037,-12.669933,63.646781,-67.188171,18.730901,12.363504,P1R1
-80.830052,-12.957689,63.823521,-67.731594,19.693257,12.121771,P1R1
-81.032786,-13.178484,63.963433,-68.314164,19.809370,11.386862,P1R1
-81.235949,-13.342225,64.080100,-68.238538,19.900750,11.380175,P1R1
-81.423371,-13.487226,64.197362,-67.491375,19.627540,11.536492,P1R1
-81.621396,-13.517162,64.361400,-67.039000,19.776069,11.589823,P1R1
-81.788532,-13.550674,64.538928,-67.231124,19.889886,10.620420,P1R1
-81.881529,-13.589084,64.788964,-66.424953,21.085758,11.688056,P1R1
-82.016022,-13.573221,65.055972,-66.477050,20.157414,12.535076,P1R1
-82.132269,-13.544899,65.317040,-67.115158,19.541132,12.698944,P1R1
-82.227500,-13.538394,65.500104,-67.536047,19.331975,12.811475,P1R1
-82.247994,-13.663420,65.650218,-68.143139,19.485995,12.929407,P1R1
-82.226584,-13.760171,65.707722,-68.626288,19.909983,12.176683,P1R1
-82.177515,-13.862216,65.758486,-68.875593,19.430494,11.772027,P1R1
-82.161509,-13.969583,65.814542,-68.647497,19.064239,11.644067,P1R1
-82.121864,-14.080361,65.867429,-68.371455,18.859723,11.547771,P1R1
-82.134555,-14.194781,65.908024,-68.537169,19.237282,10.559653,P1R1
-82.142446,-14.182368,65.917299,-68.384146,19.214420,11.700609,P1R1
-82.105283,-14.190436,65.883892,-68.259505,18.954603,12.239312,P1R1
-82.107369,-14.188869,65.875712,-68.303139,18.460756,12.583542,P1R1
-82.089759,-14.179441,65.881557,-68.273831,18.177353,12.850880,P1R1
-82.055877,-14.164542,65.900537,-68.580271,18.785734,12.883985,P1R1
-82.063554,-14.146857,65.941180,-70.041623,19.268877,11.914998,P1R1
-82.023182,-14.211892,65.987527,-70.367775,19.246769,11.212779,P1R1
-82.009910,-14.263757,66.072367,-70.133202,19.936461,11.143030,P1R1
-81.960909,-14.302722,66.109893,-69.287299,20.546308,11.089723,P1R1
-81.973718,-14.332254,66.145549,-68.752901,21.074361,10.946262,P1R1
-81.968842,-14.382646,66.191067,-68.226909,21.611554,10.476071,P1R1
-81.965602,-14.421016,66.224839,-66.621896,22.128421,11.996532,P1R1
-81.999546,-14.481898,66.330082,-66.485226,21.820012,12.555346,P1R1
-82.029236,-14.528968,66.414727,-66.127175,21.403463,13.305890,P1R1
-82.054435,-14.564110,66.480744,-66.169403,20.969276,13.548518,P1R1
-82.155395,-14.555618,66.644248,-66.711127,21.367203,13.098972,P1R1
-82.240536,-14.543624,66.776711,-68.515032,21.332053,12.633176,P1R1
-82.332016,-14.559935,66.931475,-69.217465,21.538592,12.021106,P1R1
-82.254116,-14.533673,66.888675,-69.496686,21.735385,11.439640,P1R1
-82.289098,-14.810165,67.094806,-69.668854,21.630540,10.993718,P1R1
-82.353477,-15.132786,67.291782,-70.030541,21.916273,9.724506,P1R1
-82.443250,-15.430506,67.478670,-69.784301,21.796835,9.821520,P1R1
-82.467392,-15.701472,67.687119,-69.328369,21.692431,9.849804,P1R1
-82.505961,-15.947443,67.901825,-68.318454,22.324462,9.307461,P1R1
-82.584100,-16.137735,68.105474,-67.899338,22.994477,9.802117,P1R1
-82.629927,-16.311056,68.283037,-67.610128,22.224352,10.624492,P1R1
-82.664157,-16.469675,68.417219,-67.491995,21.357024,11.296012,P1R1
-82.695323,-16.707988,68.483862,-68.123993,20.685357,11.480038,P1R1
-82.739422,-16.892166,68.574313,-68.999518,20.761183,11.091674,P1R1
-82.772477,-17.058827,68.636069,-70.391875,21.223476,10.830013,P1R1
-82.980286,-17.096497,68.757630,-70.601616,21.575304,9.777037,P1R1
-83.168254,-17.139327,68.827136,-70.402337,20.664732,9.597365,P1R1
-83.335873,-17.218878,68.852289,-70.346745,20.174341,9.434606,P1R1
-83.507865,-17.310023,68.926272,-70.365768,20.157786,9.260667,P1R1
-83.658997,-17.433108,68.957776,-69.707785,19.965445,9.844553,P1R1
-83.824166,-17.524540,68.912393,-69.900717,19.482554,10.516524,P1R1
-84.045852,-17.696262,68.908667,-70.531463,19.151490,10.713881,P1R1
-84.220676,-17.858533,68.898522,-71.643187,18.316049,11.081027,P1R1
-84.370014,-18.012345,68.863314,-72.261478,18.430294,10.837653,P1R1
-84.402772,-18.186132,68.769917,-73.026145,18.633487,11.099046,P1R1
-84.468624,-18.379404,68.696498,-72.639076,19.516167,10.689021,P1R1
-84.526630,-18.557963,68.612148,-72.095213,20.372487,10.279771,P1R1
-84.668156,-18.680908,68.664032,-71.073934,20.884867,9.972773,P1R1
-84.814190,-18.798928,68.739168,-70.315602,21.204419,10.033487,P1R1
-84.909265,-18.912378,68.823665,-69.724756,22.081366,9.446700,P1R1
-85.031147,-19.053337,68.904119,-68.173383,22.581612,10.408229,P1R1
-85.106101,-19.157212,68.990731,-67.927709,22.105066,10.828214,P1R1
-85.194951,-19.260517,69.090976,-67.866039,21.468166,10.935004,P1R1
-85.270090,-19.389420,69.232314,-68.833206,20.455143,10.672416,P1R1
-85.360389,-19.514885,69.377258,-71.196262,20.280869,9.589469,P1R1
-85.409894,-19.606735,69.514126,-71.927243,20.543939,9.056206,P1R1
-85.440745,-19.700395,69.622312,-72.061302,20.734406,8.623602,P1R1
-85.457091,-19.766192,69.705183,-72.132855,20.519619,8.581696,P1R1
-85.462440,-19.808740,69.766423,-71.661763,19.580977,8.943257,P1R1
-85.442048,-19.884221,69.843051,-71.091527,19.296865,8.905435,P1R1
-85.465072,-20.117806,70.071239,-70.867263,19.680881,8.697442,P1R1
-85.500803,-20.335357,70.306413,-70.445295,20.885835,8.280861,P1R1
-85.542686,-20.506942,70.474342,-69.649797,22.045598,8.308244,P1R1
-85.595036,-20.668188,70.654008,-68.989186,21.688703,9.335198,P1R1
-85.650760,-20.819827,70.772067,-68.453824,21.398148,10.206677,P1R1
-85.685828,-20.987665,70.818802,-69.171098,21.277912,10.168405,P1R1
-85.710200,-21.144217,70.844068,-69.685746,21.650872,10.039928,P1R1
-85.726500,-21.260697,70.852751,-70.769251,22.494698,9.266813,P1R1
-85.776256,-21.256638,70.875448,-71.118186,22.557107,8.636123,P1R1
-85.830163,-21.267752,70.864278,-71.296629,22.273420,8.495004,P1R1
-85.888202,-21.263965,70.825742,-70.820664,21.453974,8.535268,P1R1
-85.932124,-21.262701,70.799351,-70.290427,21.742322,8.527175,P1R1
-85.987099,-21.252038,70.822161,-69.581465,21.709255,8.540926,P1R1
-86.012843,-21.264229,70.858000,-68.958833,21.225375,9.711621,P1R1
-86.068084,-21.268177,70.914318,-69.071208,20.514838,9.850903,P1R1
-86.110520,-21.265341,70.958112,-69.572302,20.148843,9.722617,P1R1
-86.158353,-21.257729,70.970653,-70.701885,19.464020,9.527864,P1R1
-86.128237,-21.289726,70.907273,-70.610875,20.011784,9.630153,P1R1
-86.114585,-21.313212,70.829415,-70.531464,19.695169,9.214288,P1R1
-86.099153,-21.359360,70.761243,-70.060996,19.625145,9.342346,P1R1
-86.199503,-21.366092,70.806845,-69.358450,19.716826,9.056462,P1R1
-86.266457,-21.367724,70.866648,-69.316234,20.090748,8.839878,P1R1
-86.357127,-21.426331,70.947054,-68.980477,20.055425,9.125495,P1R1
-86.421837,-21.531768,70.996826,-68.076873,20.006107,10.208442,P1R1
-86.493073,-21.677993,71.087300,-68.088037,19.787092,10.415277,P1R1
-86.564156,-21.827495,71.140776,-68.486515,19.601874,10.432476,P1R1
-86.711807,-22.004474,71.275137,-69.457658,19.693383,9.888637,P1R1
-86.830822,-22.176626,71.385043,-70.061190,20.251655,9.643124,P1R1
-86.962035,-22.373475,71.502816,-70.766785,20.481594,8.630925,P1R1
-86.927490,-22.594256,71.522889,-70.696455,20.247024,8.764065,P1R1
-86.927865,-22.769389,71.562719,-69.450628,20.309956,9.185438,P1R1
-86.920233,-22.963644,71.589893,-69.094648,20.576004,9.078193,P1R1
-86.891305,-23.143083,71.627311,-68.701598,21.114332,9.158459,P1R1
-86.877624,-23.309558,71.632788,-68.494375,20.832472,9.758245,P1R1
-86.931676,-23.525229,71.621033,-68.390105,20.508975,10.350770,P1R1
-87.255786,-23.954322,71.881519,-68.808306,20.334099,10.186489,P1R1
-87.527018,-24.330095,72.098671,-69.543365,19.181259,10.153471,P1R1
-87.770466,-24.656896,72.325803,-70.404781,19.025787,9.740964,P1R1
-88.013953,-24.929388,72.561786,-71.025635,18.597824,9.453861,P1R1
-88.206373,-25.193796,72.750065,-71.737209,19.434317,8.563681,P1R1
-88.375711,-25.421371,72.946154,-71.778209,19.232035,8.276615,P1R1
-88.399981,-25.635621,72.956749,-71.496727,19.214080,8.167901,P1R1
-88.458384,-25.821111,72.959561,-70.556248,19.706273,7.675534,P1R1
-88.443821,-26.041174,73.010072,-69.929024,19.902422,7.498401,P1R1
-88.418805,-26.202104,73.041494,-68.858662,19.693964,8.791873,P1R1
-88.440577,-26.344124,73.066823,-68.899220,19.301922,9.202646,P1R1
-88.510202,-26.471214,73.159328,-69.956070,18.168948,9.196354,P1R1
-88.545182,-26.620341,73.271148,-70.706399,18.556850,9.112052,P1R1
-88.604755,-26.755784,73.387088,-71.487951,18.855884,9.017588,P1R1
-88.679679,-26.910201,73.435158,-72.570051,19.306991,7.849470,P1R1
-88.880667,-27.058164,73.606095,-72.445377,19.023759,8.068431,P1R1
-89.058876,-27.254199,73.721588,-71.121811,19.587692,8.017252,P1R1
-89.238144,-27.461810,73.839201,-70.167171,20.332347,7.874936,P1R1
-89.420735,-27.599696,73.934083,-69.922553,19.879279,8.350205,P1R1
-89.633441,-27.757644,73.992635,-70.690390,18.881808,8.763069,P1R1
-89.838287,-27.902955,74.061350,-71.101373,18.441335,8.991662,P1R1
-89.936956,-28.001827,74.030377,-71.891913,18.735003,9.055898,P1R1
-90.042641,-28.097790,74.024344,-72.942980,19.372072,8.703490,P1R1
-90.101093,-28.191399,74.032236,-73.681847,20.281593,7.449385,P1R1
-90.206744,-28.255538,74.021228,-73.497412,20.231387,7.310421,P1R1
-90.304549,-28.354671,74.056947,-73.441207,19.964437,6.344104,P1R1
-90.396151,-28.454813,74.133091,-73.422905,20.654764,5.521856,P1R1
-90.466760,-28.466491,74.211080,-72.524994,21.423075,5.614999,P1R1
-90.498456,-28.462810,74.292724,-72.246431,20.948114,6.423786,P1R1
-90.535504,-28.478477,74.406899,-71.892252,20.683061,7.205303,P1R1
-90.594747,-28.512419,74.527807,-71.061536,19.726717,8.954479,P1R1
-90.651422,-28.562787,74.602821,-71.406209,20.837130,8.991072,P1R1
-90.705718,-28.687647,74.638254,-72.662854,22.117101,8.041401,P1R1
-90.916830,-29.283693,74.691082,-73.502889,22.641649,7.461296,P1R1
-91.136347,-29.870379,74.667950,-74.218203,21.735345,4.463347,P1R1
-91.318143,-30.350786,74.712448,-73.552853,21.482499,4.727291,P1R1
-91.459571,-30.764147,74.744580,-72.653073,22.042052,5.493478,P1R1
-91.567409,-31.056234,74.766799,-71.903060,21.493425,6.411145,P1R1
-91.661504,-31.273549,74.759980,-72.270685,20.802418,6.405608,P1R1
-91.742709,-31.573807,74.715031,-72.748112,20.193507,6.416145,P1R1
-91.821515,-31.798706,74.723977,-74.897539,20.796651,5.737806,P1R1
-91.875287,-32.019162,74.729029,-75.375400,21.129829,5.437530,P1R1
-91.876906,-32.182036,74.675875,-75.221012,21.528777,5.106665,P1R1
-91.867197,-32.321523,74.628849,-75.288820,21.540911,4.934666,P1R1
-91.855655,-32.442741,74.659424,-75.108193,21.700164,4.268906,P1R1
-91.913664,-32.526600,74.858754,-74.836606,22.171380,3.757642,P1R1
-92.000001,-32.634763,75.128407,-73.808005,21.949405,4.914382,P1R1
-92.104665,-32.735645,75.383310,-73.896811,21.597640,5.239240,P1R1
-92.241044,-32.802025,75.601389,-74.248042,21.165492,5.394552,P1R1
-92.333090,-32.869210,75.796691,-74.992096,21.258486,5.663745,P1R1
-92.424300,-32.939484,76.000466,-75.672401,21.480474,5.091515,P1R1
-92.459181,-32.971204,76.134495,-76.671430,21.470939,4.021149,P1R1
-92.495731,-33.013892,76.212770,-76.873768,21.267404,3.659454,P1R1
-92.517840,-33.097203,76.264419,-76.818017,20.979852,3.670570,P1R1
-92.521743,-33.168760,76.364635,-76.458611,20.574309,3.715069,P1R1
-92.571832,-33.278964,76.446393,-76.300054,21.206113,3.275396,P1R1
-92.690666,-33.392749,76.634498,-75.491914,21.577056,3.901228,P1R1
-92.873411,-33.465995,76.822861,-74.970758,21.129178,4.744655,P1R1
-93.043551,-33.547075,77.020163,-74.993404,20.660410,5.405156,P1R1
-93.239380,-33.606001,77.253688,-75.957690,20.106992,5.334784,P1R1
-93.446076,-33.689092,77.478364,-77.879832,19.718142,4.892064,P1R1
-93.570940,-33.808836,77.622428,-78.176759,20.460703,4.383051,P1R1
-93.680776,-33.840783,77.706228,-77.916630,20.197334,4.404863,P1R1
-93.847857,-33.944881,77.820872,-77.299308,20.242631,4.438412,P1R1
-94.048771,-34.322741,78.163998,-76.424455,20.714723,4.178124,P1R1
-94.227246,-34.663700,78.490034,-75.000333,21.270663,3.993381,P1R1
-94.310189,-34.990223,78.790682,-74.396298,21.982324,4.580756,P1R1
-94.387071,-35.249709,79.074840,-73.765144,21.846157,5.608050,P1R1
-94.437326,-35.479389,79.292885,-73.523582,21.801078,6.161646,P1R1
-94.454545,-35.682875,79.422389,-74.329939,21.239299,6.084762,P1R1
-94.495023,-35.834017,79.538231,-75.660788,21.511693,5.394946,P1R1
-94.533819,-36.000399,79.593491,-76.297452,21.173112,5.206917,P1R1
-94.517062,-36.167882,79.603058,-76.785082,22.213513,4.672544,P1R1
-94.532151,-36.289731,79.622454,-76.998751,22.312969,4.206657,P1R1
-94.537566,-36.402617,79.623179,-76.616457,21.917393,4.006613,P1R1
-94.588950,-36.456992,79.618093,-76.138934,21.933642,3.774032,P1R1
-94.648541,-36.515162,79.652427,-75.428958,22.206874,3.809994,P1R1
-94.736960,-36.608676,79.772793,-74.346718,22.723288,3.752371,P1R1
-94.846403,-36.760658,79.955077,-73.765757,22.763445,4.865478,P1R1
-94.955389,-36.875502,80.150721,-73.652016,22.323940,6.236874,P1R1
-95.094134,-37.019077,80.314812,-73.842123,22.058202,6.469051,P1R1
-95.205579,-37.200872,80.494287,-74.109207,21.990405,6.386445,P1R1
-95.258494,-37.399857,80.674526,-74.949992,22.132240,6.201864,P1R1
-95.348018,-37.584064,80.822482,-75.131371,22.533180,5.532880,P1R1
-95.383328,-37.659351,80.908252,-75.269437,22.851029,4.878153,P1R1
-95.458350,-37.737246,80.975270,-75.364303,22.632429,4.807892,P1R1
-95.552473,-37.788330,81.048124,-74.363799,22.421084,5.241614,P1R1
-95.738805,-37.782297,81.176611,-74.201450,23.175575,4.737813,P1R1
-95.910833,-37.764351,81.323955,-72.950993,23.373717,5.850890,P1R1
-96.046684,-37.738010,81.436309,-72.603924,22.899875,6.464206,P1R1
-96.200069,-37.808486,81.547387,-72.665496,22.230440,6.688124,P1R1
-96.372515,-37.891598,81.638330,-73.637724,21.564533,6.511207,P1R1
-96.511683,-37.984626,81.773764,-73.995171,21.285042,6.543361,P1R1
-96.567239,-38.097197,81.823846,-74.671524,22.095525,6.050344,P1R1
-96.660356,-38.245437,81.934418,-75.305107,22.182065,5.200359,P1R1
-96.780720,-38.393225,82.026007,-75.314598,21.681875,5.197913,P1R1
-96.860211,-38.525536,82.061410,-74.289790,21.670499,5.133655,P1R1
-96.953153,-38.657545,82.110099,-74.240707,21.764975,4.604367,P1R1
-97.030192,-38.788303,82.049650,-73.609300,22.430109,5.101881,P1R1
-97.215279,-38.851060,82.090815,-73.249794,22.322372,5.720636,P1R1
-97.415449,-38.922994,82.128357,-73.576484,22.226485,6.138569,P1R1
-97.572963,-38.972634,82.153601,-73.301977,22.139343,5.750190,P1R1
-97.816145,-39.185880,82.400666,-72.586672,22.912147,6.379107,P1R1
-98.013883,-39.386614,82.675630,-71.693704,22.840957,7.788105,P1R1
-98.202852,-39.605343,82.929823,-71.493886,22.360891,8.399869,P1R1
-98.416209,-39.860492,83.207401,-72.181956,22.161295,8.081003,P1R1
-98.595085,-40.121990,83.407967,-72.856051,22.357068,7.833717,P1R1
-98.782853,-40.357580,83.571146,-74.317442,23.690886,6.271629,P1R1
-98.869313,-40.587281,83.599147,-74.670803,23.750730,5.901706,P1R1
-98.971971,-40.823071,83.544274,-73.833396,23.384917,6.048411,P1R1
-99.058085,-41.002751,83.462152,-73.035737,23.878554,5.960040,P1R1
-99.036913,-41.221752,83.415528,-73.025890,24.221157,5.172415,P1R1
-98.987667,-41.416104,83.388026,-71.847638,24.682185,6.603762,P1R1
-98.938878,-41.589527,83.429016,-71.697452,24.350522,7.114783,P1R1
-98.929998,-41.662658,83.427079,-71.648646,23.696260,7.760354,P1R1
-98.952610,-41.734282,83.450241,-71.897267,23.142187,8.272048,P1R1
-98.986936,-41.836242,83.516320,-73.220952,23.073118,8.087609,P1R1
-99.088611,-41.889739,83.520123,-74.845004,24.669294,6.143376,P1R1
-99.207120,-41.949210,83.548840,-75.275282,24.904842,5.365311,P1R1
-99.364879,-42.075689,83.487398,-75.252764,25.000513,4.897788,P1R1
-99.512105,-42.363879,83.529274,-74.801239,24.905718,4.707517,P1R1
-99.627775,-42.654336,83.562920,-74.792596,25.793238,3.767527,P1R1
-99.770526,-42.885040,83.598360,-74.502079,24.985593,5.014927,P1R1
-99.772315,-43.137009,83.592431,-74.177578,22.375269,6.329413,P1R1
-99.784661,-43.361353,83.635169,-74.699706,20.999385,6.391600,P1R1
-99.817202,-43.621253,83.628337,-76.224230,19.174512,6.271685,P1R1
-99.870877,-43.706147,83.567214,-77.083325,19.045491,6.013284,P1R1
-99.925159,-43.786058,83.493137,-77.699876,18.818420,5.554258,P1R1
-99.925113,-43.892797,83.399773,-77.612754,18.773391,5.605121,P1R1
-100.113696,-43.913200,83.383893,-77.182172,18.802329,5.371169,P1R1
-100.251044,-43.972588,83.393341,-75.749266,19.715914,5.247635,P1R1
-100.359602,-44.007571,83.403412,-74.789368,20.178217,6.166095,P1R1
-100.314214,-44.037695,83.329446,-73.307036,22.061721,7.368959,P1R1
-100.320336,-44.081555,83.277418,-73.618079,22.538539,7.069561,P1R1
-100.349752,-44.168047,83.194529,-74.299121,22.666194,6.722380,P1R1
-100.445004,-44.253008,83.185157,-74.960604,22.889881,6.509689,P1R1
-100.503985,-44.314617,83.201565,-75.734424,23.949676,5.797209,P1R1
-100.848431,-44.772065,83.512866,-75.675562,25.372164,4.885831,P1R1
-101.155582,-45.180422,83.829676,-74.520929,25.840031,5.394069,P1R1
-101.393848,-45.570739,84.186946,-73.694596,25.540089,6.257954,P1R1
-101.613868,-45.912111,84.441277,-73.203726,25.493638,7.162222,P1R1
-101.845342,-46.230314,84.716538,-73.446386,25.247295,7.296580,P1R1
-102.063001,-46.505174,84.965681,-75.182403,25.281446,6.750769,P1R1
-102.196656,-46.740965,85.201342,-76.396267,26.256189,5.952309,P1R1
-102.210125,-46.914123,85.341911,-77.432476,26.563723,4.767457,P1R1
-102.193425,-47.063605,85.533710,-77.085837,26.622158,4.278005,P1R1
-102.152917,-47.194389,85.769241,-76.139359,26.709822,4.288562,P1R1
-102.179433,-47.267594,86.101849,-74.822092,27.376459,3.645049,P1R1
-102.213521,-47.307133,86.414283,-73.776518,28.238922,3.888511,P1R1
-102.233569,-47.319872,86.656897,-72.538775,27.339718,5.845256,P1R1
-102.158919,-47.351695,86.754439,-72.887427,26.722672,6.012275,P1R1
-102.103837,-47.393131,86.792218,-73.577891,26.152262,5.726716,P1R1
-102.035988,-47.413977,86.822544,-74.161816,27.044324,5.560886,P1R1
-101.996636,-47.449370,86.879157,-74.128999,26.880499,5.680240,P1R1
-101.945809,-47.467893,86.930656,-75.586324,26.948006,3.529417,P1R1
-101.940455,-47.474055,86.988812,-75.120758,26.021228,3.993945,P1R1
-101.907507,-47.486810,87.108629,-74.718837,25.493198,4.193719,P1R1
-101.917917,-47.520442,87.227299,-73.952346,25.699222,4.357762,P1R1
-101.927582,-47.542160,87.314957,-73.031581,26.059204,5.028617,P1R1
-102.109916,-47.673159,87.519772,-72.212667,25.135053,6.152939,P1R1
-102.264343,-47.808379,87.680945,-71.795693,24.070394,6.805015,P1R1
-102.414489,-47.946203,87.854271,-71.976299,21.525780,7.545488,P1R1
-102.607943,-48.128802,88.053614,-72.311470,21.841794,7.354192,P1R1
-102.771017,-48.304423,88.278582,-72.114037,21.768316,8.014069,P1R1
-102.906997,-48.472359,88.524527,-72.300604,23.334119,6.753829,P1R1
-103.071608,-48.663549,88.743096,-72.206009,23.609425,6.521438,P1R1
-103.222620,-48.842861,88.960323,-71.881870,23.833265,5.831255,P1R1
-103.354328,-49.040936,89.104509,-72.480117,25.013544,4.659072,P1R1
-103.429166,-49.306765,89.214297,-72.548423,25.202017,4.309785,P1R1
-103.654221,-49.638921,89.691873,-72.365493,25.628601,4.355666,P1R1
-103.816524,-49.962162,90.099008,-72.781234,25.354809,4.054734,P1R1
-103.866636,-50.273711,90.424248,-72.591585,24.726352,4.346906,P1R1
-103.878436,-50.544736,90.694171,-71.963697,24.115866,4.967481,P1R1
-103.913653,-50.810453,90.925483,-69.034104,24.528508,6.532633,P1R1
-104.031806,-51.037074,91.165819,-68.013283,24.661566,7.553006,P1R1
-104.143554,-51.233768,91.392555,-67.544898,24.366795,8.320697,P1R1
-104.227900,-51.404793,91.557603,-67.886446,23.503112,8.962403,P1R1
-104.232776,-51.514203,91.587214,-68.753472,24.203649,8.711461,P1R1
-104.263358,-51.673488,91.616756,-69.086005,24.670294,8.632160,P1R1
-104.290230,-51.846263,91.528116,-71.087896,25.417203,6.239294,P1R1
-104.332204,-51.994415,91.469949,-71.633145,25.272107,5.762237,P1R1
-104.399194,-52.099329,91.435599,-72.015125,24.933787,5.235683,P1R1
-104.454669,-52.197900,91.465607,-72.121128,26.295584,4.507723,P1R1
-104.602909,-52.297332,91.595373,-70.689344,27.656607,5.367476,P1R1
-104.813869,-52.395188,91.735933,-69.192123,27.423942,6.944540,P1R1
-104.991077,-52.431353,91.916620,-67.760135,27.128164,8.233547,P1R1
-105.201490,-52.477080,92.048324,-67.197381,25.892934,9.386597,P1R1
-105.384086,-52.531881,92.127705,-67.400570,26.433208,9.429948,P1R1
-105.547822,-52.565818,92.233418,-67.799032,27.205459,8.652653,P1R1
-105.607395,-52.621375,92.257327,-68.954932,27.495800,6.877256,P1R1
-105.680597,-52.718380,92.296009,-69.032204,27.361438,6.325414,P1R1
-105.722974,-52.820493,92.247548,-68.865627,27.095434,6.240407,P1R1
-105.732661,-52.988317,92.210116,-67.807605,27.076407,6.155378,P1R1
-105.745351,-53.150515,92.150712,-66.723393,27.977312,6.827649,P1R1
-105.806123,-53.217472,91.941630,-65.705273,27.816852,8.506356,P1R1
-105.862869,-53.166079,91.702265,-65.230709,26.930676,10.181507,P1R1
-105.902921,-53.110908,91.499651,-66.032915,26.407366,10.221286,P1R1
-105.999955,-53.056103,91.320876,-68.927316,26.121984,9.045850,P1R1
-106.175624,-52.973614,91.209333,-70.269913,27.150809,8.291244,P1R1
-106.311021,-52.898605,91.052339,-70.939360,27.614088,7.282147,P1R1
-106.432555,-52.832354,90.907827,-71.035784,27.787005,6.491839,P1R1
-106.593247,-52.870868,90.824354,-70.522961,27.507679,5.982641,P1R1
-106.680897,-52.902770,90.734797,-69.943120,27.573480,5.873545,P1R1
-106.766203,-52.929344,90.720283,-68.918138,28.823751,5.353900,P1R1
-106.657657,-52.998280,90.636958,-67.210507,28.404413,8.057975,P1R1
-106.571113,-53.055537,90.555126,-66.800790,27.545838,8.909894,P1R1
-106.490861,-53.101641,90.495176,-67.485201,25.917860,9.007274,P1R1
-106.555909,-53.320027,90.431228,-68.772083,25.965839,8.190812,P1R1
-106.624288,-53.502120,90.365326,-69.344684,25.603634,8.331197,P1R1
-106.678402,-53.680143,90.318080,-69.822393,26.577907,8.029023,P1R1
-106.798362,-53.770082,90.273544,-70.360406,25.904599,7.164907,P1R1
-106.911463,-53.896540,90.223255,-70.558898,24.948165,6.753985,P1R1
-107.017575,-54.024047,90.167567,-69.950760,24.641661,7.121933,P1R1
-107.116596,-54.129996,90.173392,-69.862740,23.825037,7.126543,P1R1
-107.193403,-54.238688,90.185444,-68.711261,22.726820,8.697189,P1R1
-107.250970,-54.319708,90.201577,-68.819797,22.034443,9.025077,P1R1
-107.330299,-54.377779,90.250034,-69.443224,21.348870,8.878766,P1R1
-107.395990,-54.446126,90.366118,-70.512123,20.873474,8.589624,P1R1
-107.411455,-54.523306,90.508166,-72.282807,20.232725,7.968738,P1R1
-107.328147,-54.401879,90.586291,-72.975601,21.308467,7.151036,P1R1
-107.273040,-54.319644,90.701084,-71.986064,23.191109,6.094383,P1R1
-107.250096,-54.244150,90.916958,-71.693513,23.839177,5.928675,P1R1
-107.243951,-54.206348,91.075041,-71.169615,23.827725,5.913738,P1R1
-107.275046,-54.202584,91.231875,-69.674312,25.318144,5.660215,P1R1
-107.290145,-54.227709,91.447932,-67.778254,25.803343,7.818744,P1R1
-107.262165,-54.213536,91.592413,-67.789797,25.799599,8.151758,P1R1
-107.296083,-54.261137,91.783416,-68.064146,25.344996,8.600901,P1R1
-107.362158,-54.301151,91.962798,-68.565901,25.028659,8.566687,P1R1
-107.489087,-54.339244,92.156682,-72.084159,24.668265,7.414276,P1R1
-107.547234,-54.308763,92.368190,-72.895565,26.079622,6.895248,P1R1
-107.625050,-54.311041,92.490938,-72.689769,25.747397,6.689333,P1R1
-107.804952,-54.342520,92.649172,-72.452365,25.721591,6.404565,P1R1
-107.968449,-54.398110,92.746646,-72.496510,25.683146,5.902794,P1R1
-108.084556,-54.443209,92.833675,-72.350753,27.719386,4.620094,P1R1
-108.252128,-54.686194,93.029858,-71.102635,28.599030,5.398794,P1R1
-108.368536,-54.919118,93.202142,-69.711514,28.713391,6.844302,P1R1
-108.478997,-55.110625,93.383117,-68.971017,28.913163,7.484071,P1R1
-108.641310,-55.511618,93.647941,-69.021943,28.214579,8.075656,P1R1
-108.784340,-55.840865,93.835281,-69.470842,28.169823,7.939923,P1R1
-108.893448,-56.134220,93.975734,-69.745587,27.542198,8.183679,P1R1
-108.826217,-56.443866,94.011611,-70.189541,28.281244,7.598056,P1R1
-108.795368,-56.686293,94.053849,-70.013977,27.992313,7.536486,P1R1
-108.743935,-56.898853,94.094280,-69.079115,26.860681,8.165214,P1R1
-108.762068,-57.151832,94.222454,-69.352933,27.995528,8.135677,P1R1
-108.793672,-57.373440,94.368699,-69.445053,28.215176,7.688941,P1R1
-108.815731,-57.537461,94.479627,-69.288815,28.151980,7.448907,P1R1
-109.020455,-57.665172,94.688535,-69.083329,27.134344,7.086614,P1R1
-109.189329,-57.780433,94.852347,-68.675139,26.523343,7.253696,P1R1
-109.369208,-57.887177,95.077521,-68.487033,26.310724,6.846289,P1R1
-109.654711,-58.022802,95.309551,-67.050972,27.596132,8.331845,P1R1
-109.902756,-58.148846,95.469235,-66.832614,27.233631,9.392881,P1R1
-110.131726,-58.267742,95.545710,-67.041112,26.868345,9.507265,P1R1
-110.348404,-58.381361,95.622788,-67.851156,26.575965,9.037696,P1R1
-110.530793,-58.520837,95.651280,-68.482529,25.628149,9.479449,P1R1
-110.668407,-58.622565,95.660404,-69.687613,26.711174,8.806815,P1R1
-110.710251,-58.563143,95.632327,-70.232251,26.809540,8.047898,P1R1
-110.749430,-58.557704,95.647509,-70.893987,26.414954,7.684664,P1R1
-110.821497,-58.601530,95.660531,-71.296522,26.037332,7.363301,P1R1
-110.980627,-58.549164,95.711686,-71.532905,25.484453,7.224757,P1R1
-111.118856,-58.525396,95.727350,-70.967068,25.672002,8.558477,P1R1
-111.260324,-58.528534,95.763602,-70.732425,25.794624,9.039156,P1R1
-111.446868,-58.508517,95.872638,-71.321127,25.606657,8.895308,P1R1
-111.619026,-58.516820,96.080796,-73.437484,26.432394,7.881332,P1R1
-111.787446,-58.580424,96.280391,-73.871582,27.193584,7.319260,P1R1
-111.936834,-58.661005,96.491014,-74.239653,28.890535,5.726455,P1R1
-112.085505,-58.755799,96.688514,-74.186203,29.338316,5.207277,P1R1
-112.250148,-58.832205,96.852581,-73.783399,29.577342,5.318172,P1R1
-112.201550,-58.915348,96.901874,-73.264561,29.551106,5.481584,P1R1
-112.166439,-59.010027,96.979714,-71.636746,30.414181,6.073366,P1R1
-112.183624,-59.114734,97.112936,-70.725216,30.595471,7.026595,P1R1
-112.340831,-59.210980,97.266413,-69.424219,30.410554,8.786030,P1R1
-112.502754,-59.315433,97.413651,-69.722934,30.154901,8.846308,P1R1
-112.667534,-59.426422,97.555032,-70.057011,29.969321,8.779889,P1R1
-112.917620,-59.677819,97.722562,-72.748174,30.087980,7.237122,P1R1
-113.133124,-59.911945,97.830033,-73.452479,30.516370,6.505604,P1R1
-113.354802,-60.159358,97.915916,-73.592670,30.735172,5.758349,P1R1
-113.439189,-60.447596,97.909151,-73.083912,30.966968,5.694239,P1R1
-113.493514,-60.706039,97.890031,-72.459515,31.045229,5.764489,P1R1
-113.562148,-60.907565,97.892450,-72.013195,30.787651,5.488327,P1R1
-113.552738,-61.012376,97.873593,-70.089988,31.863115,7.081438,P1R1
-113.601658,-61.112399,97.838433,-69.829407,31.542595,7.838117,P1R1
-113.632662,-61.178378,97.802222,-69.049023,31.015897,9.627730,P1R1
-113.838720,-61.495349,97.994224,-68.441859,31.097308,10.392719,P1R1
-114.026343,-61.748239,98.203736,-68.283329,31.114951,10.816455,P1R1
-114.195792,-62.004024,98.425619,-69.555128,32.073367,10.287299,P1R1
-114.480647,-62.371656,98.675954,-70.309342,32.572218,9.902667,P1R1
-114.730454,-62.692293,98.927670,-70.953450,33.089667,9.357824,P1R1
-114.980476,-62.970812,99.137080,-71.723993,32.889245,8.324338,P1R1
-115.267479,-63.245769,99.298295,-72.990296,32.629924,7.356082,P1R1
-115.529645,-63.483060,99.448406,-72.893431,32.531019,7.340351,P1R1
-115.730865,-63.687278,99.559040,-72.286260,32.827727,7.573685,P1R1
-115.895942,-63.833884,99.615711,-71.936714,32.449075,7.500820,P1R1
-116.068490,-63.962834,99.657319,-71.395643,33.009192,8.835953,P1R1
-116.203538,-64.077681,99.586569,-71.724538,32.632909,8.964083,P1R1
-116.398703,-64.080840,99.537785,-72.242742,32.035986,9.063083,P1R1
-116.565951,-64.092373,99.537035,-73.048911,31.505041,8.922967,P1R1
-116.703467,-64.143895,99.508262,-74.470510,31.212730,8.396349,P1R1
-116.928842,-64.251893,99.484928,-75.206037,32.121304,7.784760,P1R1
-117.132822,-64.359521,99.418959,-75.907915,32.332592,6.814539,P1R1
-117.286069,-64.466590,99.359189,-76.068177,32.264697,5.929319,P1R1
-117.369296,-64.693816,99.319779,-75.725381,32.270034,5.857125,P1R1
-117.458132,-64.903551,99.315308,-75.175759,31.908376,5.950095,P1R1
-117.569427,-65.097052,99.320667,-75.186069,32.083600,5.191086,P1R1
-117.384567,-65.261970,99.236514,-74.660337,32.374193,5.875833,P1R1
-117.265932,-65.415629,99.174410,-74.399096,32.019440,6.571946,P1R1
-117.170624,-65.558972,99.102449,-74.483784,31.765634,6.847903,P1R1
-117.289189,-65.668233,99.133633,-75.115730,31.463288,6.777979,P1R1
-117.439036,-65.804717,99.172387,-77.163418,31.370314,6.094263,P1R1
-117.537995,-65.933860,99.156732,-78.001441,31.260093,5.896861,P1R1
-117.661211,-66.052701,99.244715,-78.294949,31.796435,5.597660,P1R1
-117.795723,-66.168314,99.350366,-78.575335,31.979345,4.742868,P1R1
-117.901324,-66.280864,99.439572,-78.922031,31.582003,4.217049,P1R1
-117.943277,-66.335784,99.498600,-78.858055,31.298583,3.927817,P1R1
-118.006521,-66.428389,99.575410,-78.042624,31.211113,4.464101,P1R1
-118.067413,-66.523745,99.616388,-76.762008,31.811164,4.890334,P1R1
-117.979074,-66.634813,99.612210,-76.432981,31.541287,5.896066,P1R1
-117.895190,-66.806311,99.604445,-76.348243,31.232004,6.670676,P1R1
-117.833911,-66.999428,99.573717,-77.225143,31.021216,6.414205,P1R1
-117.778916,-67.014397,99.540765,-79.836847,30.976923,5.184660,P1R1
-117.730172,-67.042578,99.510853,-81.559600,31.525875,4.066017,P1R1
-117.726475,-67.084345,99.514336,-83.361266,31.879959,2.340971,P1R1
-117.813621,-67.158161,99.540958,-83.120085,32.022701,3.052998,P1R1
-117.887470,-67.240436,99.563039,-83.552947,31.637692,3.406623,P1R1
-117.965270,-67.300460,99.560366,-83.847829,31.360652,3.709128,P1R1
-118.121905,-67.332325,99.580918,-85.189342,30.621008,3.306842,P1R1
-118.294845,-67.410673,99.698454,-87.105159,30.127419,2.248380,P1R1
-118.436780,-67.468511,99.797049,-88.599686,30.090905,1.628896,P1R1
-118.448167,-67.429968,99.823038,-90.147534,31.353602,-0.019059,P1R1
-118.482070,-67.389634,99.800030,-90.440881,31.365062,-0.026870,P1R1
-118.486746,-67.408785,99.797361,-90.695695,31.299559,-0.028448,P1R1
-118.577134,-67.551973,99.877107,-90.635285,30.861532,-0.284005,P1R1
-118.631630,-67.698587,99.962894,-90.883193,30.884039,-0.595832,P1R1
-118.655582,-67.846347,100.052950,-91.403917,30.537345,-0.306157,P1R1
-118.764768,-68.007414,100.144588,-92.477705,30.049653,-0.520612,P1R1
-118.851392,-68.165057,100.217271,-94.288614,29.555251,-1.280869,P1R1
-118.914045,-68.318330,100.435885,-98.535707,29.093056,-4.044788,P1R1
-119.165065,-68.649106,100.815510,-99.647762,28.628011,-4.270812,P1R1
-119.376863,-68.917507,101.199583,-101.484937,28.619410,-5.645728,P1R1
-119.591135,-69.130004,101.612647,-103.492967,28.181079,-6.934550,P1R1
-119.639506,-69.276253,101.983269,-103.883443,27.972706,-7.180815,P1R1
-119.673613,-69.381782,102.346857,-103.107435,27.155065,-6.539274,P1R1
-119.711585,-69.513511,102.681109,-103.999628,27.209169,-7.352463,P1R1
-119.487657,-69.727592,102.903499,-105.037261,27.391404,-7.576173,P1R1
-119.287270,-69.982157,103.064060,-105.825649,26.631228,-7.074574,P1R1
-119.134412,-70.210524,103.223205,-106.296716,26.225198,-6.920216,P1R1
-119.181566,-70.373652,103.489305,-108.451536,26.289840,-7.922463,P1R1
-119.222506,-70.551850,103.690145,-109.392785,26.305181,-8.362252,P1R1
-119.246936,-70.742968,103.926674,-110.237452,26.582849,-8.726721,P1R1
-119.353497,-71.057420,104.189254,-111.493786,26.697293,-9.855304,P1R1
-119.426568,-71.363739,104.407440,-111.911667,26.516216,-10.070269,P1R1
-119.486259,-71.631314,104.566922,-111.983879,26.291460,-10.176783,P1R1
-119.461774,-71.908797,104.692191,-111.763865,26.084506,-10.116483,P1R1
-119.459886,-72.149689,104.824929,-111.683795,26.832291,-10.207282,P1R1
-119.423756,-72.387716,104.956254,-110.118440,27.598637,-9.122115,P1R1
-119.520172,-72.461632,105.060799,-109.999299,27.698396,-9.107578,P1R1
-119.583900,-72.558454,105.149741,-110.893988,27.762767,-9.659578,P1R1
-119.619510,-72.647136,105.226859,-113.015884,28.334034,-11.126777,P1R1
-119.786330,-72.214221,105.131326,-114.439602,29.960496,-13.482604,P1R1
-119.917917,-71.887828,104.963181,-114.672974,30.190492,-13.823421,P1R1
-120.039959,-71.631817,104.787908,-114.536390,30.315713,-13.888815,P1R1
-120.205298,-71.591913,104.684713,-113.237384,29.993621,-13.321135,P1R1
-120.337575,-71.589534,104.593484,-112.444747,30.196307,-12.731894,P1R1
-120.439677,-71.994133,104.322958,-111.484098,29.904961,-10.917572,P1R1
-120.201921,-72.315919,103.979606,-111.856470,29.582938,-10.986711,P1R1
-119.990308,-72.613369,103.693061,-113.620040,29.800316,-12.122638,P1R1
-119.768527,-72.944618,103.429605,-117.829633,30.595434,-16.073172,P1R1
-119.551944,-73.161288,103.174091,-118.333344,30.308946,-16.711237,P1R1
-119.317067,-73.357612,102.963060,-118.088715,30.482354,-16.811557,P1R1
-119.179209,-73.477392,102.810337,-118.185290,30.904393,-17.368417,P1R1
-118.988681,-73.646109,102.656738,-116.596218,31.056726,-14.893612,P1R1
-118.836482,-73.831707,102.544077,-115.878384,30.918080,-13.932988,P1R1
-118.735491,-74.001527,102.445431,-116.288865,30.275138,-13.548240,P1R1
-118.622678,-74.201971,102.350584,-118.176578,30.338001,-14.884622,P1R1
-118.500906,-74.383153,102.256047,-118.959736,30.455493,-15.289046,P1R1
-118.404354,-74.547777,102.119852,-120.312391,31.188361,-17.190227,P1R1
-118.196788,-74.791914,102.021664,-120.698407,31.021620,-17.687427,P1R1
-118.010854,-75.009719,101.902326,-120.614974,30.601492,-17.688674,P1R1
-117.911648,-75.174978,101.915966,-120.352701,30.710267,-18.268753,P1R1
-117.908462,-75.359749,102.043663,-120.364977,30.859173,-18.640570,P1R1
-117.919701,-75.526188,102.163301,-119.953257,31.045266,-18.012720,P1R1
-117.935322,-75.706787,102.201346,-117.144618,30.547856,-14.525135,P1R1
-118.179548,-75.968946,102.365501,-116.237984,30.237692,-13.508851,P1R1
-118.378635,-76.200953,102.528524,-116.720032,29.961180,-13.563531,P1R1
-118.534375,-76.435931,102.687467,-119.284299,29.273215,-15.357922,P1R1
-118.690569,-76.675744,102.847044,-121.451884,30.300278,-17.265897,P1R1
-118.814158,-76.886485,102.906634,-122.283143,30.493403,-18.538528,P1R1
-118.898035,-77.071764,102.971228,-122.785499,30.555237,-19.444514,P1R1
-118.717363,-77.267106,102.888570,-122.070980,30.145271,-19.257885,P1R1
-118.573303,-77.470307,102.791434,-122.408152,31.019814,-20.101298,P1R1
-118.442136,-77.679982,102.633832,-122.719182,31.068299,-20.390098,P1R1
-118.382573,-77.830695,102.517084,-121.138946,30.583912,-17.985619,P1R1
-118.327817,-77.995827,102.347864,-120.332936,30.113382,-16.904832,P1R1
-118.284638,-78.143968,102.206973,-119.723774,28.194048,-15.327001,P1R1
-118.420918,-78.390935,102.195262,-121.576957,28.190377,-16.509746,P1R1
-118.501674,-78.609192,102.161790,-122.640632,28.018017,-17.330208,P1R1
-118.382193,-79.039702,102.060497,-123.738019,27.976919,-17.991822,P1R1
-118.179437,-79.351351,101.947673,-123.699741,26.802207,-16.704153,P1R1
-117.976247,-79.649439,101.899362,-124.711140,26.750396,-16.980318,P1R1
-117.792349,-79.905042,101.886044,-125.316498,26.692343,-16.932857,P1R1
-117.473211,-80.306955,101.887487,-127.910227,27.444890,-19.548615,P1R1
-117.195587,-80.649605,101.915269,-128.587420,27.741437,-20.439714,P1R1
-116.918806,-80.939039,101.934544,-128.899296,27.613628,-20.652748,P1R1
-116.369894,-81.115155,101.830068,-127.967119,27.268064,-19.716567,P1R1
-115.906130,-81.262940,101.765122,-127.627840,27.353018,-19.757811,P1R1
-115.477237,-81.387575,101.633924,-127.519604,27.501603,-18.939092,P1R1
-115.024676,-81.557998,101.451269,-127.141594,27.223330,-18.235416,P1R1
-114.634000,-81.706132,101.272638,-126.693571,26.309380,-17.384226,P1R1
-114.352270,-81.837434,101.108811,-128.387683,25.865959,-18.564456,P1R1
-114.265268,-81.680207,100.954086,-130.047140,25.701338,-19.439757,P1R1
-114.176159,-81.554036,100.661906,-131.003542,26.672678,-21.000074,P1R1
-114.131006,-81.460879,100.426139,-130.861775,26.961483,-21.223735,P1R1
-113.899356,-81.362721,100.107263,-130.190348,27.147442,-21.022675,P1R1
-113.705616,-81.300355,99.802915,-129.402534,27.924284,-22.043628,P1R1
-113.505539,-81.270689,99.483663,-129.257266,28.133077,-21.782855,P1R1
-113.094739,-81.333430,99.103769,-128.639564,28.076847,-20.679642,P1R1
-112.753988,-81.413342,98.825528,-128.048027,27.754854,-19.699406,P1R1
-112.482077,-81.507131,98.707110,-127.666386,26.471734,-18.319689,P1R1
-112.212881,-81.579503,98.701449,-128.171467,26.093191,-18.249415,P1R1
-112.015074,-81.665431,98.954725,-130.743097,26.459964,-20.395318,P1R1
-111.859800,-81.762322,99.210787,-131.672561,26.429289,-21.559275,P1R1
-111.448937,-81.741448,99.169517,-132.505746,25.673410,-22.317466,P1R1
-111.171175,-81.717600,99.243169,-132.514299,25.261887,-22.296894,P1R1
-110.877982,-81.750246,99.344514,-131.217788,24.191701,-21.258733,P1R1
-110.630415,-81.756075,99.406039,-131.039248,24.047216,-20.953211,P1R1
-110.390827,-81.725763,99.380376,-130.773142,23.672320,-19.999537,P1R1
-110.195690,-81.725624,99.309362,-131.002216,22.842076,-19.184093,P1R1
-110.038334,-81.682243,99.255186,-131.777218,22.324705,-19.336088,P1R1
-109.863077,-81.641788,99.222857,-133.902600,22.485311,-20.597352,P1R1
-109.708745,-81.605625,99.239481,-135.034392,23.085933,-21.576155,P1R1
-109.469736,-81.634751,99.200248,-135.314135,24.350729,-22.722491,P1R1
-109.275312,-81.659253,99.189845,-134.706358,24.450358,-22.760394,P1R1
-109.118995,-81.679334,99.204159,-134.168360,24.630800,-23.022198,P1R1
-108.732378,-81.666798,98.841113,-133.057381,25.645081,-23.565464,P1R1
-108.444081,-81.655430,98.514728,-132.483871,26.225800,-22.932945,P1R1
-108.034258,-81.971996,97.933270,-131.759900,26.133645,-21.742459,P1R1
-107.538955,-82.339997,97.206838,-133.258039,25.154481,-20.744256,P1R1
-107.126342,-82.675982,96.559917,-133.671678,25.216920,-21.078625,P1R1
-106.788431,-82.949561,95.989148,-134.627600,25.657555,-22.984171,P1R1
-106.462335,-83.122139,95.385694,-134.293837,25.429458,-22.739556,P1R1
-106.220845,-83.281673,94.912589,-133.355560,25.463530,-22.299266,P1R1
-106.035004,-83.429566,94.574509,-133.015336,26.015155,-22.653851,P1R1
-105.822805,-83.604069,94.161498,-132.880062,25.953231,-22.330312,P1R1
-105.597940,-83.793710,93.794275,-132.008825,25.630353,-20.976975,P1R1
-105.361594,-83.995673,93.466165,-131.406488,25.250104,-19.710597,P1R1
-105.138447,-84.209740,93.201855,-131.877919,24.995647,-19.759691,P1R1
-104.972992,-84.402400,92.948290,-134.051287,24.830419,-21.235943,P1R1
-104.855699,-84.546378,92.701974,-135.321902,25.003683,-22.300057,P1R1
-104.623711,-84.760907,92.433872,-135.912958,25.089463,-23.325117,P1R1
-104.376605,-84.922339,92.183022,-135.958060,24.903715,-23.811435,P1R1
-104.170024,-85.069162,91.955129,-135.851196,25.221459,-24.164861,P1R1
-103.951115,-85.163794,91.698657,-136.169994,25.444455,-24.845857,P1R1
-103.736087,-85.254241,91.504601,-136.032802,25.420463,-24.220665,P1R1
-103.540376,-85.372444,91.342142,-136.067373,24.591881,-23.270499,P1R1
-103.416960,-85.479419,91.311141,-136.357801,24.044317,-23.081651,P1R1
-103.305072,-85.553372,91.354416,-137.709906,23.656559,-23.866203,P1R1
-103.216051,-85.660383,91.436393,-138.781913,23.916920,-24.820320,P1R1
-103.173364,-85.768522,91.689979,-139.981400,24.026018,-25.810040,P1R1
-103.156444,-85.876189,91.920935,-140.281963,24.056836,-26.511234,P1R1
-103.105314,-85.952930,92.116946,-140.160458,23.776432,-26.709964,P1R1
-102.990627,-86.052616,92.211169,-140.122058,23.354513,-26.900557,P1R1
-102.836567,-86.153257,92.302960,-139.569035,23.357782,-26.487232,P1R1
-102.681262,-86.255475,92.349950,-139.459287,23.412073,-26.685892,P1R1
-102.540160,-86.320223,92.232366,-138.987086,23.266540,-25.300504,P1R1
-102.375279,-86.362014,92.049703,-138.696878,23.153975,-24.763031,P1R1
-102.190407,-86.385070,91.814162,-138.694953,22.976884,-24.557427,P1R1
-102.000380,-86.453223,91.678845,-140.396974,22.939774,-25.472024,P1R1
-101.612727,-86.767572,91.482233,-140.470267,21.850113,-25.016576,P1R1
-101.284602,-87.054628,91.343461,-140.555790,21.415242,-24.882480,P1R1
-101.020704,-87.223755,91.290203,-142.816480,21.245383,-26.121764,P1R1
-100.796652,-87.441192,91.204763,-143.599914,21.267988,-26.712081,P1R1
-100.609212,-87.579146,91.091410,-143.699849,21.310821,-27.146097,P1R1
-100.451615,-87.829991,91.053626,-143.486799,21.239428,-27.040857,P1R1
-100.304061,-88.024923,91.001561,-142.417869,21.384435,-26.974382,P1R1
-100.216907,-88.231960,90.945925,-141.741767,21.464528,-26.803138,P1R1
-99.961102,-88.438178,90.422995,-141.745669,21.631762,-27.150988,P1R1
-99.780559,-88.593788,89.967531,-141.291194,21.681799,-26.544442,P1R1
-99.643043,-88.735500,89.525875,-139.832164,21.726220,-24.725185,P1R1
-99.545784,-88.722638,89.080618,-139.883474,21.708619,-24.690864,P1R1
-99.499304,-88.723118,88.707196,-140.191654,21.440540,-24.712568,P1R1
-99.478404,-88.767406,88.418699,-141.341690,20.683326,-24.839234,P1R1
-99.480271,-88.955299,88.421183,-143.430068,20.383203,-25.654740,P1R1
-99.506517,-89.132309,88.361689,-143.991299,20.659361,-26.468346,P1R1
-99.535633,-89.268632,88.265787,-144.468322,20.804383,-27.087974,P1R1
-99.518480,-89.437217,88.154506,-144.530232,20.870535,-27.376338,P1R1
-99.511562,-89.625534,88.081141,-144.042825,20.928712,-27.402413,P1R1
-99.475292,-89.799193,88.008661,-144.715793,21.551830,-28.666712,P1R1
-99.402550,-89.942267,87.733146,-143.943998,21.524007,-27.762875,P1R1
-99.346835,-90.077113,87.516131,-143.065375,21.676990,-26.985620,P1R1
-99.267722,-90.204463,87.320746,-142.793449,21.687212,-26.538635,P1R1
-99.253737,-90.332003,87.355967,-142.472065,21.509376,-25.738195,P1R1
-99.217197,-90.423597,87.446372,-143.495969,21.056959,-25.689788,P1R1
-99.175930,-90.515425,87.559565,-143.863875,20.921320,-25.452407,P1R1
-99.080413,-90.678999,87.468267,-144.884765,21.201610,-26.592807,P1R1
-98.988757,-90.833274,87.420089,-144.969166,21.234761,-26.865317,P1R1
-98.863471,-90.948488,87.378716,-145.247613,21.369377,-27.316753,P1R1
-98.826609,-90.860802,87.284191,-145.209629,21.349876,-27.434827,P1R1
-98.803591,-90.771876,87.211817,-144.529236,21.451896,-27.315757,P1R1
-98.738037,-90.684364,87.149204,-143.153252,21.996472,-27.384551,P1R1
-98.640633,-90.759543,87.237904,-142.665664,22.152852,-27.212452,P1R1
-98.527116,-90.846911,87.290978,-141.682014,22.296620,-25.692927,P1R1
-98.432756,-90.914903,87.270194,-140.996105,22.425300,-25.056010,P1R1
-98.267647,-91.029739,86.793670,-140.814742,22.566664,-24.766110,P1R1
-97.974305,-91.357755,86.202657,-140.521859,22.653441,-24.662386,P1R1
-97.697850,-91.627529,85.682535,-140.565365,22.500562,-24.562696,P1R1
-97.499077,-91.829231,85.224244,-140.733413,22.353672,-24.616958,P1R1
-97.324703,-92.015271,84.809472,-141.631725,21.603962,-24.480430,P1R1
-97.193365,-92.187434,84.485861,-141.886443,21.944872,-25.172747,P1R1
-97.105910,-92.337524,84.123955,-141.244160,22.489006,-25.395603,P1R1
-97.032586,-92.447850,83.868932,-140.674833,22.989061,-25.477801,P1R1
-96.963879,-92.554395,83.634640,-139.892998,23.189747,-25.203495,P1R1
-96.900799,-92.694109,83.555072,-137.844494,23.801696,-24.599181,P1R1
-96.861026,-92.797223,83.518345,-136.030882,24.462500,-24.198548,P1R1
-96.768832,-92.928116,83.525870,-134.677158,24.751436,-23.677924,P1R1
-96.680996,-93.053539,83.505709,-132.634761,24.968776,-22.240221,P1R1
-96.617608,-93.175108,83.508964,-132.262509,25.115877,-22.050558,P1R1
-96.553266,-93.292995,83.478886,-132.163438,25.373421,-22.105997,P1R1
-96.503559,-93.418744,83.316332,-132.243142,25.398717,-22.080822,P1R1
-96.455577,-93.510841,83.212447,-132.391092,25.219165,-21.916864,P1R1
-96.376693,-93.573766,83.200014,-132.309583,25.075983,-21.249100,P1R1
-96.272126,-93.651774,83.065625,-132.090540,25.345572,-21.268173,P1R1
-96.175977,-93.735002,82.984058,-131.694295,25.697019,-21.190068,P1R1
-96.088397,-93.793053,82.947644,-130.506572,26.763600,-21.510512,P1R1
-96.007761,-93.830369,82.949019,-129.762127,27.147265,-21.278112,P1R1
-95.932577,-93.880859,82.981275,-128.894273,27.281066,-20.770653,P1R1
-95.895761,-93.913638,82.996960,-125.551420,27.651927,-18.780382,P1R1
-95.833352,-93.885540,83.190825,-123.505018,27.673135,-17.557957,P1R1
-95.773147,-93.853020,83.381464,-121.606030,27.864148,-16.468377,P1R1
-95.731208,-93.788685,83.544854,-119.737220,28.130400,-15.219129,P1R1
-95.740855,-93.620837,83.521662,-117.038060,28.546208,-13.514896,P1R1
-95.735458,-93.474556,83.447655,-116.259492,28.903406,-13.244327,P1R1
-95.737534,-93.350266,83.382027,-115.958736,29.041723,-13.279486,P1R1
-95.738148,-93.258942,83.124118,-115.828055,28.984167,-13.198481,P1R1
-95.705569,-93.184621,82.875604,-115.690237,28.747681,-12.886808,P1R1
-95.665757,-93.185744,82.689639,-114.983450,28.284164,-11.794822,P1R1
-95.611024,-93.287689,82.504535,-113.934598,28.333038,-11.007056,P1R1
-95.584204,-93.438571,82.336442,-113.206245,28.591088,-10.546803,P1R1
-95.566182,-93.568389,82.204908,-112.710714,28.802343,-10.326268,P1R1
-95.523944,-93.876325,82.072514,-112.221713,29.454722,-10.383395,P1R1
-95.476732,-94.104238,81.993207,-111.958926,29.416943,-10.118917,P1R1
-95.463129,-94.320213,81.989082,-110.912064,29.049202,-9.195718,P1R1
-95.471079,-94.520703,81.844143,-110.543570,28.926992,-8.512758,P1R1
-95.465859,-94.678404,81.752214,-110.062961,28.639928,-7.848984,P1R1
-95.482101,-94.768710,81.664855,-109.591200,28.904671,-7.809128,P1R1
-95.515152,-94.831518,81.581218,-109.244618,29.210261,-7.756212,P1R1
-95.545668,-94.871349,81.521079,-108.440233,29.600492,-7.559122,P1R1
-95.573217,-94.892649,81.480605,-107.962110,29.973640,-7.504677,P1R1
-95.629969,-94.707735,81.494945,-106.076255,30.526122,-6.544052,P1R1
-95.678441,-94.541117,81.516185,-104.339525,30.634851,-5.405577,P1R1
-95.719612,-94.364358,81.541698,-102.622108,30.748391,-4.533572,P1R1
-95.826252,-94.078214,81.719159,-100.026067,30.875836,-3.102147,P1R1
-95.877031,-93.836123,81.844366,-98.343733,30.833467,-2.010792,P1R1
-95.918264,-93.635990,81.951633,-96.561252,31.189860,-1.263981,P1R1
-95.888369,-93.983990,82.000299,-95.596830,31.618624,-0.861777,P1R1
-95.859753,-94.289195,82.038998,-95.120206,31.715830,-0.677059,P1R1
-95.833261,-94.551029,82.068845,-94.504081,31.677029,-0.280307,P1R1
-95.870403,-94.666499,81.953329,-93.721435,31.610189,0.297514,P1R1
-95.901199,-94.758296,81.852303,-93.386340,31.210512,0.835444,P1R1
-95.926201,-94.829052,81.765861,-93.022378,30.877497,1.404281,P1R1
-95.888290,-94.984707,81.882984,-91.893844,30.308039,3.063769,P1R1
-95.892824,-95.109665,82.014276,-91.060822,30.795069,3.371599,P1R1
-95.896099,-95.206590,82.125465,-90.877326,31.465664,3.141063,P1R1
-95.898446,-95.308853,82.217504,-89.950983,32.651430,2.959254,P1R1
-95.900052,-95.385684,82.291876,-89.427866,33.101743,3.074745,P1R1
-95.884997,-95.440487,82.370897,-88.558909,33.514415,3.481499,P1R1
-95.930910,-95.436101,82.228400,-87.357529,33.542400,4.217950,P1R1
-95.953883,-95.452648,82.122604,-83.286650,33.019886,7.140000,P1R1
-95.972826,-95.458799,82.030463,-81.678625,33.158535,7.782196,P1R1
-95.988675,-95.456814,81.951920,-77.575079,32.999950,10.701075,P1R1
-95.984153,-95.508751,81.907018,-76.140634,33.133090,11.358318,P1R1
-95.963291,-95.547296,81.891710,-75.433337,33.574561,11.708026,P1R1
-96.059148,-95.375223,81.809665,-73.312766,33.341178,13.228408,P1R1
-96.140258,-95.224269,81.742538,-71.552719,32.998527,14.279377,P1R1
-96.284333,-95.155321,81.748620,-66.447184,32.092166,17.530294,P1R1
-96.407316,-95.103670,81.774692,-62.439934,31.391944,20.471739,P1R1
-96.507135,-95.061790,81.800005,-61.042221,31.183110,21.359748,P1R1
-96.586841,-94.998621,81.823736,-59.972097,31.108683,21.825184,P1R1
-96.648064,-94.947789,81.845407,-59.242315,31.306006,21.924720,P1R1
-96.693901,-94.907800,81.864635,-58.116613,31.266973,22.178564,P1R1
-96.726771,-94.877301,81.881296,-57.592792,31.190475,22.351515,P1R1
-96.728194,-95.020313,81.823146,-57.434430,30.951375,22.729948,P1R1
-96.745654,-95.145421,81.824131,-57.312297,30.784056,23.138360,P1R1
-96.772284,-95.252232,81.805052,-56.158347,30.454393,25.754012,P1R1
-96.886034,-95.195537,81.643103,-55.575268,29.878852,26.222780,P1R1
-96.978375,-95.144575,81.506683,-54.874034,29.963246,26.450864,P1R1
-97.051434,-95.099779,81.394350,-53.895856,30.041757,26.540060,P1R1
-97.148210,-95.152865,81.144259,-51.951485,29.588740,26.935122,P1R1
-97.224158,-95.198023,80.938358,-50.777038,29.037015,27.344144,P1R1
-97.266554,-95.235011,80.793433,-47.866566,27.686780,28.331902,P1R1
-97.218093,-95.295436,80.876275,-47.227308,27.127674,28.102238,P1R1
-97.170645,-95.344849,80.958180,-46.145707,26.695407,28.615332,P1R1
-97.164024,-95.414612,81.066065,-44.138447,26.160903,29.701750,P1R1
-97.180977,-95.450396,81.100986,-43.579331,26.133060,29.976828,P1R1
-97.192950,-95.506840,81.133921,-41.925658,26.107329,30.580398,P1R1
-97.200819,-95.550932,81.164184,-41.192968,25.808887,30.967219,P1R1
-97.264576,-95.520512,81.100128,-40.697958,25.524423,31.061445,P1R1
-97.301205,-95.490040,81.067088,-40.371815,24.910919,31.098308,P1R1
-97.367890,-95.461679,81.070670,-40.552363,24.878559,31.118575,P1R1
-97.421775,-95.435413,81.075635,-40.532380,24.410430,31.521143,P1R1
-97.464750,-95.411480,81.081329,-40.756550,24.282923,31.174387,P1R1
-97.535758,-95.390945,81.117323,-40.476240,24.612256,31.104523,P1R1
-97.488874,-95.480641,81.349880,-40.534701,25.017138,30.587473,P1R1
-97.461676,-95.556670,81.526504,-40.455117,26.285531,30.045573,P1R1
-97.435443,-95.649587,81.672623,-40.184592,26.270038,30.140767,P1R1
-97.516286,-95.774712,81.709737,-39.837054,26.471687,29.693000,P1R1
-97.583750,-95.877069,81.733848,-39.357801,26.449125,29.812869,P1R1
-97.640369,-95.928266,81.747230,-38.708239,24.769635,29.725055,P1R1
-97.757802,-95.824966,81.685882,-38.612158,24.198211,29.329226,P1R1
-97.870767,-95.731499,81.607688,-37.323139,23.364936,30.237093,P1R1
-97.961954,-95.648802,81.537657,-36.723558,22.884825,31.013419,P1R1
-98.040498,-95.496348,81.545554,-36.717728,21.999097,31.593983,P1R1
-98.100904,-95.367167,81.551656,-37.489493,21.467205,31.446762,P1R1
-98.145670,-95.260115,81.556184,-37.955296,21.558663,31.473226,P1R1
-98.101441,-95.234277,81.705704,-37.561576,23.099498,32.010084,P1R1
-98.096564,-95.217974,81.861563,-37.614189,24.580866,32.039481,P1R1
-98.087914,-95.208999,81.990685,-38.098039,24.348890,31.133580,P1R1
-98.041670,-95.328482,82.115987,-38.152331,23.752012,30.717730,P1R1
-97.999648,-95.433514,82.215788,-37.855726,23.205126,30.656694,P1R1
-97.962438,-95.523807,82.292901,-37.503037,22.876968,30.428232,P1R1
-97.947153,-95.619047,82.312189,-37.067670,23.456348,30.075554,P1R1
-97.934883,-95.697569,82.320397,-36.222602,23.319069,30.655824,P1R1
-97.924935,-95.760862,82.320173,-35.813340,22.907566,31.124413,P1R1
-97.976098,-95.730204,82.255832,-35.551664,22.737704,31.359760,P1R1
-98.004651,-95.699282,82.216419,-35.933014,22.670605,31.371652,P1R1
-98.029272,-95.639722,82.179469,-36.444532,22.226996,31.226260,P1R1
-98.028257,-95.504561,82.280939,-37.843778,22.849760,30.920675,P1R1
-98.026719,-95.388911,82.365423,-38.149513,23.817549,30.590200,P1R1
-98.024932,-95.292090,82.434098,-38.526002,24.509708,29.893155,P1R1
-97.934836,-95.336742,82.692744,-38.917321,24.352269,29.302291,P1R1
-97.874473,-95.378753,82.886937,-38.778354,24.415446,29.126396,P1R1
-97.824713,-95.416949,83.043580,-38.848004,24.112649,28.860656,P1R1
-97.762099,-95.517109,83.403568,-38.776854,24.581663,27.638929,P1R1
-97.673695,-95.602014,83.667741,-38.519172,24.397389,27.679058,P1R1
-97.619391,-95.642961,83.855822,-37.154127,24.495473,29.079487,P1R1
-97.612488,-95.547735,84.341583,-36.655724,24.222442,29.649343,P1R1
-97.611364,-95.464410,84.735553,-36.271567,24.095615,30.217158,P1R1
-97.630763,-95.393311,85.026003,-35.992540,23.872536,30.902259,P1R1
-97.653547,-95.322984,85.635628,-35.575587,24.134434,31.776044,P1R1
-97.675772,-95.265065,86.125532,-35.080881,24.883478,32.133507,P1R1
-97.696810,-95.218508,86.508158,-34.836366,25.036851,32.882873,P1R1
-97.716241,-95.182104,86.796819,-34.647715,24.920708,33.441457,P1R1
-97.734356,-95.154377,87.004854,-34.793559,25.231809,33.813554,P1R1
-97.810538,-95.135235,87.225811,-35.234119,25.157248,33.740248,P1R1
-97.874910,-95.156437,87.471482,-35.852120,25.624750,33.414654,P1R1
-97.928655,-95.177491,87.647264,-36.436895,25.592600,33.158335,P1R1
-97.973586,-95.167415,87.764538,-37.443539,26.741493,31.967438,P1R1
-98.007674,-95.208241,87.930790,-37.718939,26.446927,31.731081,P1R1
-98.018472,-95.243850,88.064844,-37.390004,25.516703,31.980677,P1R1
-98.047509,-95.244961,88.202985,-37.031234,24.888856,31.861584,P1R1
-98.038569,-95.215092,88.336770,-36.494264,24.004707,31.558885,P1R1
-98.066769,-95.190266,88.457119,-35.534553,24.453891,31.932842,P1R1
-98.073290,-95.169111,88.557826,-34.644349,24.330097,32.876896,P1R1
-98.166087,-95.050450,89.004502,-34.693648,24.204404,32.879771,P1R1
-98.265606,-94.950940,89.414251,-35.311753,23.386973,32.861740,P1R1
-98.346993,-94.869281,89.738032,-36.062957,23.277734,32.772354,P1R1
-98.607349,-94.838388,90.566509,-36.553717,22.727776,32.822943,P1R1
-98.823396,-94.816718,91.240634,-36.496603,23.250856,32.844408,P1R1
-98.999512,-94.772480,91.774698,-37.541408,23.046841,31.460780,P1R1
-99.160564,-94.739344,92.235343,-37.807764,23.000717,31.270272,P1R1
-99.285618,-94.715351,92.580978,-37.818546,23.003157,31.264101,P1R1
-99.379891,-94.698813,92.828241,-37.764023,22.353001,31.076858,P1R1
-99.472356,-94.712675,93.077303,-37.506687,22.301441,31.006216,P1R1
-99.538748,-94.727856,93.246557,-36.588899,22.214548,31.496998,P1R1
-99.622421,-94.713882,93.380167,-35.756234,22.546044,32.376097,P1R1
-99.682446,-94.704058,93.456853,-35.662522,22.623667,32.593897,P1R1
-99.723314,-94.697455,93.488407,-36.101920,22.326762,32.659739,P1R1
-99.786205,-94.694241,93.515416,-36.642190,22.299315,32.509082,P1R1
-102.514660,-92.564647,90.832979,-36.551987,22.872113,32.682085,P1R1
-104.818325,-90.731661,88.537738,-37.217335,23.322655,31.743900,P1R1
-106.719340,-89.213771,86.616701,-37.714186,23.425427,31.278189,P1R1
-108.250486,-87.986744,85.045767,-37.777174,22.789892,31.077017,P1R1
-109.487322,-87.022479,83.823821,-37.489777,22.369057,31.016317,P1R1
-110.427190,-86.288668,82.880995,-37.003715,21.926177,30.613613,P1R1
-110.995982,-85.770511,82.162862,-36.213668,21.922776,30.949355,P1R1
-111.367753,-85.386932,81.653445,-35.146090,22.509891,31.844584,P1R1
-111.617494,-85.143671,81.347677,-35.004692,22.424888,32.175072,P1R1
-111.721949,-84.955193,81.281040,-35.511124,25.381804,32.350775,P1R1
-111.787474,-84.834364,81.386438,-35.104930,25.394055,32.583797,P1R1
-111.769657,-84.793034,81.546371,-34.988453,25.725812,32.610445,P1R1
-111.524907,-84.822726,81.694818,-35.324774,26.259424,32.979749,P1R1
-111.301845,-84.895165,81.897874,-35.393493,27.464791,33.427212,P1R1
-111.070939,-84.995843,82.107925,-35.488684,28.809926,33.560363,P1R1
-110.843865,-85.113238,82.314898,-35.383331,31.312167,32.868543,P1R1
-110.627854,-85.238647,82.511754,-35.077956,31.371881,32.955170,P1R1
-110.450875,-85.335490,82.744032,-34.291405,31.456816,33.249152,P1R1
-110.289570,-85.427850,82.961077,-32.487579,32.037797,33.757135,P1R1
-110.146861,-85.517509,83.149464,-32.003840,32.904751,33.792468,P1R1
-110.039584,-85.601960,83.288862,-31.279176,32.840981,34.539157,P1R1
-109.889006,-85.702510,83.444599,-30.383938,32.073756,35.709044,P1R1
-109.763416,-85.791062,83.571971,-31.183740,31.242485,35.514018,P1R1
-109.661190,-85.867320,83.673475,-32.190129,30.584989,35.100313,P1R1
-109.443179,-85.913185,83.799891,-33.557418,30.243973,34.293875,P1R1
-109.304199,-85.950700,83.928602,-36.192701,30.286521,33.414869,P1R1
-109.195579,-85.980377,84.028743,-36.426731,31.188347,32.873814,P1R1
-109.169286,-85.935587,84.227819,-36.903647,31.363203,32.352472,P1R1
-109.179422,-85.895420,84.437097,-37.179748,31.232248,32.224728,P1R1
-109.198421,-85.829696,84.602662,-36.934005,30.764744,32.151121,P1R1
-109.138045,-85.780592,84.766344,-36.876008,29.494875,32.101976,P1R1
-109.131548,-85.740054,84.920959,-35.854350,29.596132,32.361540,P1R1
-109.133199,-85.706655,85.037267,-34.256260,28.773403,33.601956,P1R1
-108.945289,-85.709335,85.158550,-33.701632,29.053073,34.296586,P1R1
-108.829708,-85.684094,85.276633,-33.604103,29.286325,34.504305,P1R1
-108.740224,-85.663836,85.362010,-34.349744,29.447078,34.511710,P1R1
-108.572593,-85.675776,85.436056,-35.990733,30.042435,33.998412,P1R1
-108.455203,-85.687873,85.464742,-35.819444,31.425712,34.058406,P1R1
-108.404417,-85.699792,85.506120,-36.715571,32.395956,32.617122,P1R1
-108.313429,-85.734618,85.517205,-36.697205,32.423841,32.615930,P1R1
-108.246715,-85.764432,85.516127,-36.494184,31.337954,32.288819,P1R1
-108.216600,-85.759853,85.485674,-35.848315,31.750661,32.205342,P1R1
-107.715585,-85.836929,85.960082,-34.388839,32.378025,33.241153,P1R1
-107.337970,-85.902350,86.385862,-33.901183,31.897318,33.989120,P1R1
-107.033581,-85.956092,86.733819,-33.646521,31.825839,34.231994,P1R1
-106.649569,-86.045133,87.391508,-33.502284,31.794840,34.599523,P1R1
-106.663557,-85.868076,87.963930,-34.244386,31.369224,34.830318,P1R1
-106.700421,-85.684052,88.420743,-34.299339,32.439433,34.950071,P1R1
-106.774907,-85.497874,88.825062,-34.876918,32.981893,34.471234,P1R1
-106.855762,-85.342336,89.131851,-35.604816,33.835116,33.486441,P1R1
-106.938322,-85.185542,89.354905,-35.858087,33.663161,32.972164,P1R1
-106.895270,-85.166884,89.586597,-35.715592,33.202029,32.960112,P1R1
-106.851277,-85.128848,89.768717,-34.446823,32.716920,33.007464,P1R1
-106.821248,-85.103889,89.889779,-34.247902,31.813471,32.835131,P1R1
-106.833393,-85.081089,90.258934,-32.934169,32.570528,33.730953,P1R1
-106.850181,-85.067926,90.543073,-32.108381,32.556855,34.738165,P1R1
-106.870369,-85.062185,90.753334,-31.511347,32.489949,35.418337,P1R1
-106.963492,-85.002856,90.938433,-31.787303,32.596036,35.446167,P1R1
-107.045937,-84.956876,91.065921,-32.062488,32.780329,35.770983,P1R1
-107.117404,-84.922500,91.145934,-32.012073,33.669128,36.496360,P1R1
-107.188236,-84.877189,91.278839,-32.553786,35.007672,35.822101,P1R1
-107.285965,-84.843699,91.397797,-33.107512,34.805406,34.605462,P1R1
-107.366908,-84.819824,91.476461,-32.899970,34.677573,34.510723,P1R1
-107.412769,-84.791152,91.613483,-32.472301,34.483739,34.615747,P1R1
-107.448330,-84.770749,91.710427,-32.014806,34.933429,33.922242,P1R1
-107.528793,-84.758241,91.783496,-31.827287,34.560643,34.056476,P1R1
-107.593620,-84.721279,91.828119,-31.250146,34.391287,34.590864,P1R1
-107.644070,-84.693227,91.849993,-31.177043,33.787719,34.995488,P1R1
-107.666449,-84.672373,91.874624,-31.171866,33.000007,35.283928,P1R1
-107.747904,-84.663314,92.042831,-31.545971,32.816897,35.103525,P1R1
-107.851694,-84.629195,92.203979,-32.391566,34.363339,34.569548,P1R1
-107.918550,-84.602793,92.348858,-33.131812,34.947485,33.746854,P1R1
-107.966523,-84.583798,92.457677,-34.009836,35.252411,32.737806,P1R1
-108.017900,-84.570639,92.515735,-34.079634,35.119233,32.429868,P1R1
-108.094287,-84.532826,92.581624,-33.750352,35.022741,32.321405,P1R1
-108.153361,-84.503283,92.625225,-33.547730,34.195471,32.196379,P1R1
-108.236468,-84.451455,92.680479,-32.724282,34.968790,31.828062,P1R1
-108.300939,-84.410298,92.716768,-32.207039,34.841652,32.368064,P1R1
-108.433684,-84.327111,92.819941,-31.672159,34.500314,33.135244,P1R1
-108.578966,-84.230397,92.928103,-31.660990,33.864030,33.438871,P1R1
-108.694614,-84.152587,93.010375,-31.994586,32.793328,33.581790,P1R1
-108.967803,-83.939888,93.118547,-31.740159,32.143806,33.966671,P1R1
-109.190640,-83.735315,93.200689,-31.601982,32.026406,34.276721,P1R1
-109.384523,-83.540384,93.239877,-31.974578,32.623993,34.384641,P1R1
-109.482592,-83.386669,92.729549,-31.992111,33.022485,34.229793,P1R1
-109.550918,-83.268273,92.288249,-32.442635,32.171737,33.618454,P1R1
-109.595732,-83.150451,91.914890,-32.560204,29.764813,33.267103,P1R1
-109.698665,-83.045696,91.603977,-32.355759,28.817645,32.982527,P1R1
-109.774613,-82.939556,91.352927,-31.454802,29.077493,33.002530,P1R1
-109.843504,-82.862303,91.135181,-30.678818,28.176107,33.494686,P1R1
-109.932314,-82.772880,91.007322,-28.671273,27.677438,35.399542,P1R1
-110.051879,-82.679694,90.926540,-27.768163,27.721129,35.953943,P1R1
-110.143479,-82.612066,90.875648,-28.077739,27.869083,35.744880,P1R1
-110.195409,-82.535648,90.869358,-28.240267,28.013218,35.811909,P1R1
-110.267139,-82.482141,90.908636,-27.963417,29.055937,35.520856,P1R1
-110.302652,-82.416825,90.975105,-28.267066,29.487897,35.335378,P1R1
-110.289378,-82.421154,91.081080,-28.660944,29.866140,34.860091,P1R1
-110.270744,-82.403992,91.178455,-29.063541,29.900565,34.429444,P1R1
-110.286732,-82.397791,91.295653,-28.491400,30.010265,34.439699,P1R1
-110.273762,-82.416478,91.443412,-28.422513,29.727117,34.406470,P1R1
-110.258400,-82.408304,91.568883,-28.404698,30.321721,33.960690,P1R1
-110.264531,-82.376472,91.723546,-26.840847,30.822320,35.298377,P1R1
-110.304882,-82.354328,91.880691,-26.306032,31.143848,35.994182,P1R1
-110.337400,-82.309614,92.008108,-25.825215,31.173146,36.403977,P1R1
-110.400333,-82.276177,92.138590,-26.578049,30.631875,36.108008,P1R1
-110.454288,-82.212314,92.199021,-27.117318,30.870261,35.895183,P1R1
-110.497229,-82.162053,92.241019,-28.093277,31.623373,34.481566,P1R1
-110.568622,-82.094441,92.297707,-28.644927,31.687742,33.590893,P1R1
-110.722670,-81.981241,92.330440,-28.936391,31.145280,33.248632,P1R1
-110.887601,-81.860864,92.380201,-28.539095,30.777557,33.286515,P1R1
-111.005247,-81.764596,92.435671,-28.130615,30.429264,33.344475,P1R1
-111.181950,-81.642790,92.562155,-27.256510,28.937504,33.415333,P1R1
-111.361955,-81.517728,92.692399,-26.057271,30.127157,34.419886,P1R1
-111.505642,-81.390053,92.794893,-25.564137,30.373753,35.177151,P1R1
-111.519729,-81.378478,92.937483,-25.808566,30.114596,35.327232,P1R1
-111.520386,-81.348476,93.049168,-25.951910,30.117339,35.446079,P1R1
-111.533726,-81.271963,93.184214,-26.684868,29.915825,34.835518,P1R1
-111.591682,-81.185701,93.297624,-27.440835,30.115161,35.315020,P1R1
-111.814099,-80.733376,93.552866,-27.830201,30.608293,34.855300,P1R1
-112.012464,-80.328372,93.737373,-27.506762,31.791221,35.492446,P1R1
-112.306010,-79.917821,93.936352,-27.440476,33.063775,35.484537,P1R1
-112.566902,-79.528739,94.140851,-26.674101,34.352740,35.370615,P1R1
-112.774657,-79.161391,94.298513,-26.386591,34.331202,35.364501,P1R1
-112.901388,-78.886689,94.557535,-26.307054,34.059772,35.276194,P1R1
-113.092368,-78.562873,94.870657,-25.140386,34.796733,34.999933,P1R1
-113.238131,-78.286246,95.117612,-24.296048,34.837273,35.294716,P1R1
-113.383649,-78.021313,95.336118,-23.300270,35.330457,36.045527,P1R1
-113.545400,-77.796644,95.509048,-22.819825,34.666274,36.795607,P1R1
-113.682961,-77.575510,95.613126,-22.847831,34.272203,36.869394,P1R1
-113.880400,-77.360724,95.442220,-24.285841,32.690089,36.300572,P1R1
-114.048464,-77.146653,95.256916,-24.857987,32.739956,36.208443,P1R1
-114.196339,-76.962631,95.136115,-24.785163,34.034722,36.510993,P1R1
-114.343132,-76.803771,95.054464,-24.759889,34.255623,36.221872,P1R1
-114.468267,-76.634858,94.958787,-24.828631,32.847038,35.741666,P1R1
-114.628503,-76.487144,94.862762,-24.722997,32.271732,35.643630,P1R1
-114.657404,-76.459880,94.920973,-24.213491,31.833711,35.643892,P1R1
-114.673986,-76.339134,95.041440,-23.411553,30.410379,35.215953,P1R1
-114.712411,-76.226891,95.172588,-22.325581,30.126402,35.303213,P1R1
-114.754999,-76.108200,95.289163,-20.763716,30.990092,35.986531,P1R1
-114.797003,-75.965490,95.363027,-20.302323,31.009053,36.274695,P1R1
-114.893438,-75.832586,95.408837,-20.290936,31.286810,36.473574,P1R1
-115.067895,-75.643919,95.408554,-20.989461,31.222651,36.376304,P1R1
-115.207420,-75.440402,95.402526,-21.550938,31.767273,36.337070,P1R1
-115.370305,-75.255709,95.401842,-22.189271,33.097165,36.007202,P1R1
-115.531369,-75.027380,95.356028,-22.688605,33.521764,35.813624,P1R1
-115.727168,-74.823016,95.302509,-23.143960,32.957877,35.256123,P1R1
-115.896888,-74.639136,95.234352,-23.473206,32.139956,35.123648,P1R1
-115.995325,-74.503208,95.296828,-23.833543,31.651023,34.667376,P1R1
-116.119330,-74.378407,95.359302,-24.629771,29.981636,33.857415,P1R1
-116.227603,-74.231763,95.390832,-24.265501,29.897328,34.408344,P1R1
-116.410697,-74.055521,95.373902,-23.690240,30.044828,35.304632,P1R1
-116.553468,-73.893849,95.357592,-23.111178,30.434622,35.889568,P1R1
-116.714915,-73.745668,95.351724,-22.785463,30.229509,36.219583,P1R1
-116.876972,-73.578538,95.375737,-22.290036,29.736082,36.744792,P1R1
-117.238983,-73.158406,95.645925,-21.524690,30.697187,37.040605,P1R1
-117.531099,-72.790104,95.873864,-20.823715,31.877373,37.372333,P1R1
-117.835880,-72.454311,96.266337,-21.261769,32.450835,36.028645,P1R1
-118.074165,-72.164246,96.590830,-21.399897,32.317371,35.700058,P1R1
-118.276318,-71.915040,96.903118,-21.492791,32.037520,35.324841,P1R1
-118.519579,-71.737212,97.339590,-21.083008,31.007523,34.734609,P1R1
-118.703680,-71.583525,97.690444,-20.646896,31.074940,34.474864,P1R1
-118.874797,-71.479765,97.994488,-20.053079,30.924392,34.675037,P1R1
-118.897986,-71.485248,98.267759,-18.973529,31.560384,35.995123,P1R1
-118.934908,-71.453058,98.502737,-18.600831,31.741382,36.456657,P1R1
-118.947773,-71.414911,98.674880,-18.451286,32.003124,36.833088,P1R1
-118.942930,-71.369359,98.793995,-18.466236,32.495006,37.363444,P1R1
-118.963123,-71.316330,98.899280,-18.502060,33.266713,37.941160,P1R1
-118.968665,-71.254868,98.964783,-18.979495,33.636729,37.796049,P1R1
-119.085964,-71.161454,98.629178,-20.067067,33.426813,36.807598,P1R1
-119.176851,-71.063792,98.325100,-20.056793,33.226359,36.717233,P1R1
-119.267416,-70.962615,98.106475,-19.995937,33.162617,35.830587,P1R1
-119.209124,-70.936396,98.050014,-19.831956,33.971502,35.246624,P1R1
-119.189468,-70.895872,98.031385,-19.423559,32.794277,35.607209,P1R1
-119.166336,-70.871370,98.015893,-19.353434,32.161456,36.167790,P1R1
-119.141627,-70.829702,98.003319,-19.447040,31.837372,36.193595,P1R1
-119.154494,-70.803141,98.023299,-19.738023,31.247574,36.209863,P1R1
-119.147082,-70.757906,98.061597,-20.864126,29.022920,36.118420,P1R1
-119.146768,-70.701218,98.035610,-21.153031,28.814527,36.537659,P1R1
-119.160930,-70.659969,97.992733,-23.179215,27.217050,35.531940,P1R1
-119.209222,-70.632150,97.986485,-23.669797,27.319810,34.936342,P1R1
-119.344480,-70.533534,97.954239,-23.897313,27.175832,34.885698,P1R1
-119.457475,-70.455635,97.927718,-23.327166,27.130496,34.863248,P1R1
-119.549785,-70.366092,97.906447,-22.673783,26.510174,34.917287,P1R1
-119.712697,-70.241440,97.956344,-21.597630,26.272306,35.126117,P1R1
-119.845502,-70.112999,98.000194,-20.733028,26.726041,35.815573,P1R1
-119.950631,-70.012265,98.037894,-20.389637,26.889700,36.128603,P1R1
-120.070024,-69.936405,98.099517,-20.342540,26.622562,36.387844,P1R1
-120.162465,-69.881358,98.150927,-20.306092,26.513109,36.319191,P1R1
-120.230029,-69.663773,98.355456,-19.529227,26.795489,37.177397,P1R1
-120.163908,-69.559627,98.528390,-18.685341,26.905442,37.983095,P1R1
-120.116120,-69.452391,98.649165,-18.563877,26.357668,38.385874,P1R1
-120.086254,-69.312680,98.723750,-19.095535,25.510252,38.348986,P1R1
-120.159934,-69.107299,98.740395,-20.679532,24.758735,38.139392,P1R1
-120.258021,-68.885501,98.776352,-21.019300,24.691891,38.283995,P1R1
-120.337586,-68.680735,98.799672,-20.427315,25.964207,38.348853,P1R1
-120.415103,-68.492677,98.822495,-20.552204,26.095309,37.663460,P1R1
-120.492558,-68.319377,98.815206,-20.456044,25.964932,37.345595,P1R1
-120.553949,-68.128996,98.803495,-19.973576,25.597623,36.894970,P1R1
-120.690010,-67.927338,98.853861,-20.135899,25.252934,36.629131,P1R1
-120.800256,-67.743807,98.892792,-18.851001,24.849349,37.824266,P1R1
-120.870748,-67.576097,98.942342,-18.447585,24.421009,38.175912,P1R1
-120.778172,-67.494487,99.113290,-18.202037,24.009553,38.504740,P1R1
-120.709069,-67.383907,99.233341,-18.222418,23.643157,38.767743,P1R1
-120.662968,-67.247335,99.308158,-19.087349,24.108264,38.276915,P1R1
-120.689552,-67.048717,99.275937,-19.408824,24.528805,38.098830,P1R1
-120.711739,-66.836337,99.241192,-19.562304,25.359387,37.184583,P1R1
-120.767705,-66.613799,99.235837,-19.395586,25.732160,37.141656,P1R1
-120.814241,-66.412873,99.226878,-18.817247,24.985494,36.838566,P1R1
-120.852192,-66.201283,99.215603,-18.273524,24.759699,36.753928,P1R1
-120.936823,-65.981997,99.212408,-17.389567,25.363048,36.746219,P1R1
-121.143734,-65.714263,99.228405,-15.144933,25.322008,37.805826,P1R1
-121.316367,-65.477611,99.239979,-14.673028,25.183880,38.343834,P1R1
-121.479689,-65.209025,99.298321,-14.270575,25.405126,38.776200,P1R1
-121.513140,-65.062135,99.321737,-14.046718,25.499946,39.195467,P1R1
-121.556022,-64.871160,99.389553,-14.021997,26.342277,39.780715,P1R1
-121.584802,-64.671467,99.444501,-13.757347,26.974704,39.770637,P1R1
-121.586219,-64.493837,99.508391,-14.516603,27.196421,38.902902,P1R1
-121.613073,-64.335715,99.517771,-14.778457,26.926549,38.498933,P1R1
-121.652310,-64.193569,99.572080,-14.940133,26.711321,38.344629,P1R1
-121.837980,-63.923351,99.597043,-14.803462,25.529490,38.341145,P1R1
-121.974933,-63.654179,99.634763,-14.303749,25.949832,37.975426,P1R1
-122.068351,-63.387274,99.683480,-13.764178,25.419391,38.208346,P1R1
-122.192344,-63.142382,99.779412,-12.922896,25.490399,38.804765,P1R1
-122.306040,-62.928558,99.836068,-12.829408,24.901695,39.323539,P1R1
-122.361905,-62.710802,99.920197,-12.882633,24.879318,39.507136,P1R1
-122.230273,-62.228201,100.057877,-12.945984,24.743684,39.916615,P1R1
-122.151998,-61.693523,100.198686,-13.965818,23.260601,40.598956,P1R1
-122.064568,-61.238226,100.331445,-14.451457,23.234192,40.410357,P1R1
-121.994839,-60.864875,100.442034,-16.025165,23.090062,40.040722,P1R1
-121.951016,-60.553705,100.505961,-16.401816,22.985574,39.370731,P1R1
-121.930540,-60.296041,100.529942,-16.698375,22.505840,39.355988,P1R1
-121.953168,-60.083706,100.570945,-17.597694,20.699264,38.818112,P1R1
-121.942152,-59.877615,100.638555,-17.547742,21.339063,38.492717,P1R1
-121.933966,-59.705662,100.688143,-18.032725,20.805065,38.401142,P1R1
-121.975624,-59.524231,100.641658,-18.187589,21.110619,38.575428,P1R1
-122.034871,-59.370091,100.645436,-17.913257,21.522553,39.473581,P1R1
-122.070107,-59.207120,100.663705,-18.195387,21.486713,39.503714,P1R1
-122.044647,-59.075507,100.827990,-19.023361,21.129073,39.299409,P1R1
-122.060610,-58.959581,100.992765,-19.588040,21.183091,39.174755,P1R1
-122.091229,-58.824968,101.105492,-19.318156,22.074885,39.299893,P1R1
-122.271232,-58.596291,101.201032,-18.972573,23.005202,38.993179,P1R1
-122.439497,-58.393528,101.252773,-19.367795,23.086825,38.548861,P1R1
-122.617701,-58.213600,101.317631,-19.101871,22.681898,38.587653,P1R1
-122.756487,-58.064821,101.555799,-19.403890,22.096335,38.171894,P1R1
-122.850876,-57.929637,101.769940,-19.251173,21.803288,38.428027,P1R1
-122.978900,-57.776200,101.949936,-18.904154,21.821380,38.635078,P1R1
-123.060392,-57.602074,102.027393,-18.645699,21.988024,39.033845,P1R1
-123.169947,-57.414370,102.017686,-18.649646,21.839937,39.382398,P1R1
-123.255053,-57.214340,101.996588,-18.437607,22.061868,39.549319,P1R1
-123.523765,-56.946411,101.883767,-16.984319,25.223535,39.635473,P1R1
-123.764489,-56.709368,101.829753,-16.164730,26.672730,39.557342,P1R1
-123.972813,-56.499785,101.757638,-15.931491,27.324649,39.098193,P1R1
-124.153428,-56.295176,101.726064,-16.023255,27.340021,38.991237,P1R1
-124.314133,-56.113933,101.747473,-16.224202,26.945136,38.725128,P1R1
-124.434384,-55.982246,101.764139,-16.255505,26.375018,38.780591,P1R1
-124.503026,-55.853347,101.874283,-15.713492,26.951929,38.497521,P1R1
-124.520790,-55.704120,102.078142,-15.817683,26.646899,38.296929,P1R1
-124.505451,-55.596930,102.268279,-15.791114,26.721010,38.775540,P1R1
-124.427911,-55.518992,102.472161,-16.290973,26.617260,39.206580,P1R1
-124.351998,-55.470873,102.636800,-16.542635,26.485121,39.576907,P1R1
-124.363162,-55.267272,102.777701,-15.904031,26.882709,39.764124,P1R1
-124.317726,-55.122761,102.816176,-14.873064,27.194129,40.593463,P1R1
-124.275354,-54.986296,102.836924,-14.647766,26.752411,40.988667,P1R1
-124.237120,-54.886592,102.843833,-15.107201,26.413575,41.455983,P1R1
-124.239774,-54.801704,102.945519,-15.760672,25.735195,41.664151,P1R1
-124.241252,-54.744820,103.023499,-15.665549,26.652813,41.895835,P1R1
-124.242949,-54.680809,103.081021,-16.641633,27.776869,41.259651,P1R1
-124.317668,-54.597402,103.193770,-17.170324,28.154405,40.508367,P1R1
-124.381213,-54.538839,103.281120,-17.255407,28.074505,40.333388,P1R1
-124.450272,-54.471154,103.325761,-16.822490,27.902949,40.159634,P1R1
-124.608688,-54.396941,103.418823,-15.799498,28.718242,39.961683,P1R1
-124.741147,-54.314430,103.489412,-14.460812,29.176185,39.960544,P1R1
-124.864651,-54.254806,103.520096,-14.268081,28.312601,40.579339,P1R1
-124.882172,-54.224309,103.535769,-14.324473,28.161179,40.907577,P1R1
-124.945185,-54.178719,103.550771,-16.101646,26.014566,40.428361,P1R1
-124.992280,-54.148570,103.556694,-16.803945,25.836511,40.132246,P1R1
-124.967396,-54.104524,103.449180,-16.902568,26.201030,40.057672,P1R1
-124.956411,-54.074737,103.332296,-17.253250,26.776517,39.346700,P1R1
-124.943023,-54.056398,103.230561,-18.052377,26.345165,38.469445,P1R1
-125.108684,-53.942245,103.205842,-17.979436,25.169320,38.843588,P1R1
-125.247244,-53.821253,103.186172,-17.954003,23.680310,38.477442,P1R1
-125.359637,-53.725442,103.170959,-17.248395,24.018718,38.929718,P1R1
-125.472213,-53.639809,103.278187,-16.958867,23.569051,39.784137,P1R1
-125.577731,-53.575559,103.350127,-16.704523,23.287171,40.558803,P1R1
-125.697921,-53.499984,103.440637,-16.894651,22.752317,40.635458,P1R1
-125.694043,-53.494654,103.526400,-17.354021,22.604762,40.308491,P1R1
-125.715053,-53.468742,103.555292,-18.122097,22.620487,41.217690,P1R1
-125.726491,-53.423764,103.576158,-17.646158,23.713726,40.711146,P1R1
-125.770555,-53.366121,103.584035,-17.565102,23.577290,40.690139,P1R1
-125.802658,-53.293432,103.587337,-17.581501,23.173157,40.456471,P1R1
-125.863556,-53.208628,103.617093,-17.628449,22.508169,40.003153,P1R1
-125.903022,-53.137845,103.619414,-17.802808,21.851245,40.028093,P1R1
-125.931700,-53.054708,103.618691,-17.696997,22.132077,40.478794,P1R1
-125.950978,-52.991218,103.615751,-18.065742,21.408623,40.778326,P1R1
-126.006053,-52.860958,103.436894,-18.767492,20.832806,41.089711,P1R1
-126.048528,-52.757794,103.283728,-19.275626,20.911890,41.111735,P1R1
-126.219891,-52.230685,102.920519,-15.587607,27.601690,42.446357,P1R1
-126.394107,-51.763270,102.575403,-15.470886,29.520567,41.588436,P1R1
-126.551518,-51.383309,102.271405,-15.715482,29.819115,41.343553,P1R1
-126.671417,-51.052242,101.955964,-15.646409,30.053525,41.466079,P1R1
-126.702228,-50.807747,101.777482,-15.077853,29.664132,41.445352,P1R1
-126.719029,-50.596311,101.645029,-13.707412,30.263600,41.683169,P1R1
-126.741613,-50.383280,101.531111,-13.412529,29.446996,41.604154,P1R1
-126.794656,-50.188285,101.464322,-11.954378,30.787400,42.723018,P1R1
-126.833881,-50.018156,101.425121,-11.688699,30.267062,43.728300,P1R1
-126.862016,-49.808542,101.407781,-11.811175,29.964428,44.112034,P1R1
-127.132232,-49.589562,101.655256,-12.413588,29.507323,44.369571,P1R1
-127.318436,-49.366922,101.847387,-12.603583,30.069092,44.549551,P1R1
-127.468175,-49.141841,102.016774,-12.340079,30.850459,44.546287,P1R1
-127.601867,-48.985019,102.266835,-12.537367,30.977811,43.902561,P1R1
-127.698937,-48.815824,102.407149,-12.502611,30.904985,43.791089,P1R1
-127.771044,-48.635255,102.521625,-11.445182,31.120425,43.322437,P1R1
-127.549045,-48.552381,102.660000,-11.525224,30.849685,43.138520,P1R1
-127.351098,-48.443937,102.770280,-11.002926,30.882649,43.594632,P1R1
-127.125580,-48.281083,102.846236,-11.341465,29.755152,44.219302,P1R1
-126.917333,-48.131536,102.922443,-11.805986,29.561306,44.201400,P1R1
-126.727635,-47.993117,102.998934,-12.971720,29.116129,43.921471,P1R1
-126.535804,-47.833446,103.025263,-14.382896,29.297254,44.297374,P1R1
-126.521541,-47.573806,103.018603,-14.989827,29.363133,44.143103,P1R1
-126.466397,-47.310643,102.995912,-15.870938,28.730430,43.120495,P1R1
-126.406824,-47.076552,102.919744,-16.794468,27.712710,42.546602,P1R1
-126.273514,-46.778017,102.800778,-17.780846,26.058945,41.703766,P1R1
-126.154160,-46.486151,102.717388,-17.864366,25.137659,41.359706,P1R1
-126.024575,-46.231204,102.616014,-17.401537,25.311879,41.471422,P1R1
-125.793985,-45.913794,102.189271,-17.279898,25.019584,42.420799,P1R1
-125.593988,-45.609363,101.850438,-17.706232,24.967714,42.275312,P1R1
-125.437780,-45.347615,101.572029,-18.578904,24.663577,41.927787,P1R1
-125.390225,-44.969956,101.352187,-18.775293,26.390647,41.582089,P1R1
-125.325432,-44.106742,101.242983,-18.862925,26.742747,41.391100,P1R1
-125.300506,-43.375012,101.146531,-18.781104,26.675755,41.429371,P1R1
-125.312757,-42.745766,101.202084,-18.184753,26.425505,41.394301,P1R1
-125.334783,-42.227460,101.264288,-17.651812,26.985650,41.353117,P1R1
-125.277906,-41.775225,101.360797,-17.425923,26.171313,41.427338,P1R1
-125.177068,-41.444555,101.481885,-17.161141,26.280594,41.829267,P1R1
-125.083602,-41.183554,101.611403,-17.188362,26.188434,41.839447,P1R1
-124.974970,-40.979240,101.694717,-17.429621,25.946233,41.708217,P1R1
-125.014769,-40.819361,101.927605,-17.846577,25.808525,41.555268,P1R1
-125.020697,-40.724627,102.094492,-17.995996,26.251960,42.011770,P1R1
-125.050066,-40.622450,102.211142,-18.303658,26.224330,41.607899,P1R1
-125.125641,-40.492010,102.282558,-18.421994,26.312540,41.275641,P1R1
-125.195042,-40.381930,102.335887,-18.702874,26.121056,41.076395,P1R1
-125.225709,-40.286194,102.414946,-18.021198,25.482954,41.342171,P1R1
-125.336552,-40.190246,102.560567,-17.211349,26.343407,41.110893,P1R1
-125.399969,-40.071877,102.717798,-16.876510,25.597488,41.428693,P1R1
-125.454507,-39.963127,102.842518,-16.399955,25.458331,41.874942,P1R1
-125.440994,-39.850683,103.011109,-16.523818,25.186635,42.018812,P1R1
-125.427820,-39.744428,103.143619,-16.430473,25.309371,42.143113,P1R1
-125.400517,-39.612172,103.264962,-17.228702,24.662733,41.837062,P1R1
-125.362262,-39.439065,103.343575,-16.582975,25.792874,42.521795,P1R1
-125.330448,-39.249077,103.398073,-16.329878,25.832935,42.606979,P1R1
-125.305446,-39.045112,103.432676,-17.227481,26.322488,41.494022,P1R1
-125.289078,-38.858634,103.366966,-17.838833,26.245871,41.175215,P1R1
-125.260688,-38.688583,103.322130,-17.999526,25.959991,41.002789,P1R1
-125.239154,-38.533024,103.276916,-18.447258,25.052768,40.428172,P1R1
-125.262545,-38.336291,103.265733,-18.236511,24.999283,40.615173,P1R1
-125.284789,-38.157880,103.252329,-17.898638,24.519684,40.904830,P1R1
-125.306090,-37.995458,103.237816,-17.198079,24.825079,41.674823,P1R1
-125.271756,-37.815803,103.213674,-17.435090,24.619602,41.892590,P1R1
-125.298407,-37.623132,103.200687,-17.997698,24.138927,41.680279,P1R1
-125.301160,-37.448325,103.137997,-19.360012,24.807387,41.133530,P1R1
-125.523526,-37.309287,103.324570,-20.296763,24.641088,40.768242,P1R1
-125.675170,-37.149963,103.453022,-20.480371,25.381478,40.589883,P1R1
-125.732286,-36.672378,103.732988,-21.433371,25.519090,40.175884,P1R1
-125.675419,-36.271797,104.068258,-22.288563,25.607365,39.735753,P1R1
-125.638367,-35.955915,104.323562,-22.766160,25.473574,39.622430,P1R1
-125.583885,-35.654197,104.477073,-23.343751,25.546517,38.588132,P1R1
-125.573739,-35.426604,104.622445,-23.074146,25.637772,38.638248,P1R1
-125.534701,-35.171510,104.771851,-22.937114,25.690713,38.568720,P1R1
-125.517778,-34.953350,104.862838,-23.456300,24.783401,38.506155,P1R1
-125.656355,-34.673211,104.858227,-23.403889,24.392081,38.851088,P1R1
-125.769024,-34.432888,104.768850,-23.733137,24.428755,38.947015,P1R1
-125.846767,-34.256613,104.701452,-24.170627,24.294893,38.839110,P1R1
-125.898165,-34.128657,104.717357,-24.471425,25.395861,38.493866,P1R1
-125.906654,-33.985917,104.765356,-24.560952,25.926802,38.539600,P1R1
-125.910388,-33.859360,104.800142,-24.559225,26.361094,38.243737,P1R1
-125.841137,-33.587993,104.556172,-23.663399,28.681640,37.804529,P1R1
-125.780553,-33.319790,104.343974,-23.261289,30.059893,37.729230,P1R1
-125.728446,-33.085403,104.163403,-22.939575,31.483603,37.653229,P1R1
-125.587041,-32.875202,104.032602,-21.871506,32.560261,38.454601,P1R1
-125.506747,-32.691752,103.956906,-21.264774,32.669221,38.635912,P1R1
-125.442169,-32.530176,103.899303,-20.612581,32.407928,38.805550,P1R1
-125.464415,-32.327686,103.848699,-18.693677,33.158019,39.453263,P1R1
-125.558698,-32.149705,103.801327,-17.648485,33.302477,40.177644,P1R1
-125.661140,-31.961592,103.747172,-16.989590,32.913569,41.407232,P1R1
-125.732561,-31.807299,103.778275,-17.495524,32.492243,41.446718,P1R1
-125.810188,-31.668563,103.790330,-19.765215,31.856987,41.375490,P1R1
-125.875296,-31.542008,103.805386,-20.324198,31.188298,41.371785,P1R1
-125.913904,-31.424670,103.842640,-20.732192,31.751600,40.876434,P1R1
-125.976111,-31.344956,103.836198,-20.776843,31.661878,40.773346,P1R1
-126.010283,-31.265399,103.853363,-20.738553,31.536291,40.564171,P1R1
-126.244943,-31.185999,104.166877,-20.135463,30.926698,40.171939,P1R1
-126.440438,-31.134354,104.433823,-20.356327,30.960786,39.674472,P1R1
-126.583936,-31.074946,104.676673,-20.322352,30.434529,40.023693,P1R1
-126.728722,-31.068404,104.833729,-20.089910,30.029584,40.383115,P1R1
-126.842495,-31.075153,104.956447,-20.877036,29.098170,40.289734,P1R1
-126.961303,-31.061981,105.007965,-21.530533,28.919723,40.209380,P1R1
-126.853672,-31.108706,105.047696,-22.568991,28.376292,40.442002,P1R1
-126.719413,-31.155594,105.111737,-22.832291,28.474412,40.366560,P1R1
-126.472569,-30.719231,105.483327,-22.572826,28.483264,40.611473,P1R1
-126.419658,-30.417753,106.032190,-22.225632,28.540014,40.879584,P1R1
-126.391514,-30.173224,106.462732,-22.709216,28.591790,40.709151,P1R1
-126.369564,-29.949949,106.806866,-23.524324,29.420200,40.286211,P1R1
-126.208014,-29.726718,107.014216,-24.512137,29.150631,40.156250,P1R1
-126.090907,-29.524894,107.142942,-24.676850,30.328031,39.862793,P1R1
-125.958362,-29.341364,107.196267,-24.662176,30.368926,39.704864,P1R1
-125.855849,-29.180594,107.206410,-24.263197,29.442390,39.976711,P1R1
-125.771122,-29.003141,107.122571,-23.644706,29.015643,40.265916,P1R1
-125.724282,-28.841715,107.012565,-23.310435,28.826432,39.755670,P1R1
-125.709239,-28.693948,106.884434,-22.522304,29.144605,40.663900,P1R1
-125.754777,-28.528137,106.703691,-21.896906,28.589974,41.677856,P1R1
-125.762609,-28.375233,106.513730,-22.203819,28.380725,41.655128,P1R1
-125.840265,-28.240393,106.366737,-22.442711,29.016162,41.925454,P1R1
-125.910979,-28.114097,106.242669,-22.698162,29.295476,41.819389,P1R1
-125.990756,-27.994835,106.119739,-23.034481,29.547765,41.339398,P1R1
-126.162760,-27.815339,106.076981,-22.149821,30.056560,42.191255,P1R1
-126.308826,-27.649596,106.046409,-21.828917,30.222939,42.595941,P1R1
-126.409214,-27.495636,105.975532,-22.298653,29.898269,42.434244,P1R1
-126.378127,-27.335824,105.829174,-22.416994,30.552915,42.646391,P1R1
-126.362462,-27.217625,105.690163,-23.179626,30.426960,42.094023,P1R1
-126.346843,-27.104521,105.579451,-24.174362,31.454126,41.077375,P1R1
-126.259238,-26.971400,105.383223,-24.592681,31.088208,41.056860,P1R1
-126.216050,-26.844946,105.184648,-24.404986,30.195413,41.056065,P1R1
-126.181037,-26.663445,105.027047,-24.038795,29.469191,40.730832,P1R1
-126.181104,-26.430320,104.809112,-22.742877,30.385135,41.842655,P1R1
-126.097676,-26.157409,104.669192,-22.457646,30.120886,42.301080,P1R1
-125.991518,-25.882944,104.535263,-22.481536,30.774878,42.746950,P1R1
-125.825982,-25.548306,104.539227,-22.943475,31.907855,42.828060,P1R1
-125.658227,-25.255001,104.598329,-22.760077,32.965695,42.330526,P1R1
-125.539361,-24.969803,104.640252,-22.254830,33.256101,42.689156,P1R1
-125.515620,-24.633940,104.621517,-20.684796,32.118235,43.674717,P1R1
-125.505068,-24.344699,104.613191,-19.463149,32.301207,44.791474,P1R1
-125.505402,-24.036613,104.612874,-18.715740,32.417991,45.470150,P1R1
-125.442212,-23.824634,104.624684,-18.619722,32.475173,45.359291,P1R1
-125.347994,-23.642758,104.701378,-19.999555,32.119572,45.384354,P1R1
-125.379586,-23.398050,104.718115,-20.946856,32.619132,43.985926,P1R1
-125.398087,-23.156985,104.755117,-21.332146,32.497368,43.461941,P1R1
-125.453080,-22.919815,104.746997,-21.206308,31.448905,43.386965,P1R1
-125.520747,-22.715616,104.720379,-21.002903,30.722782,43.296031,P1R1
-125.447231,-22.529178,104.688935,-21.124388,30.863023,42.519110,P1R1
-125.419890,-22.367521,104.622293,-20.478723,30.833538,43.285118,P1R1
-125.415956,-22.225776,104.546733,-20.620474,30.366671,43.452890,P1R1
-125.447643,-22.130068,104.443904,-21.072052,29.984701,43.350308,P1R1
-125.472239,-22.041528,104.288910,-22.377403,29.596795,42.845971,P1R1
-125.495419,-21.987354,104.161930,-22.790265,30.847934,43.048099,P1R1
-125.620057,-21.907183,104.007844,-23.130143,31.618729,41.860240,P1R1
-125.759255,-21.857018,103.843461,-23.292581,31.377414,41.683807,P1R1
-125.956524,-21.561810,103.772709,-22.574238,32.240320,41.704266,P1R1
-125.929310,-21.305046,103.637061,-23.302728,31.147051,41.188011,P1R1
-125.901054,-21.104535,103.531806,-22.371170,30.631687,42.325747,P1R1
-125.872678,-20.953271,103.453055,-22.985119,30.197003,42.228268,P1R1
-125.789110,-20.793507,103.268990,-24.615886,29.545605,41.907372,P1R1
-125.738696,-20.677214,103.173785,-26.085616,29.410987,41.494896,P1R1
-125.696132,-20.597198,103.104817,-25.983848,30.471032,41.391479,P1R1
-125.864083,-20.738509,103.575311,-25.326403,31.043203,41.508339,P1R1
-126.008682,-20.844588,103.984859,-23.017344,32.560863,42.213774,P1R1
-126.172288,-20.916850,104.363494,-21.955858,31.780229,42.805575,P1R1
-126.351111,-21.079226,104.877624,-22.586672,32.415097,42.940023,P1R1
-126.535193,-21.223316,105.332822,-23.071858,32.444358,42.913191,P1R1
-126.684144,-21.317845,105.701474,-23.655391,32.898563,42.576194,P1R1
-126.684348,-21.422384,106.031678,-24.012137,33.013138,41.318806,P1R1
-126.658697,-21.479006,106.307530,-23.733528,32.710718,41.168981,P1R1
-126.613662,-21.493629,106.535636,-22.490190,32.987825,41.197496,P1R1
-126.568678,-21.502456,106.702182,-21.549620,33.150013,42.057640,P1R1
-126.543143,-21.416953,106.796294,-21.316592,32.623307,42.245796,P1R1
-126.519486,-21.281605,106.850810,-21.894590,31.688106,42.508730,P1R1
-126.512528,-21.147082,106.866920,-23.299718,31.537167,42.469073,P1R1
-126.505495,-21.004313,106.860071,-23.825481,31.657843,41.659760,P1R1
-126.514970,-20.856792,106.815964,-24.045220,31.493128,41.428843,P1R1
-126.522680,-20.706798,106.763565,-24.097857,31.042771,41.499425,P1R1
-126.551568,-20.556702,106.757523,-24.368094,29.624390,41.098886,P1R1
-126.560218,-20.377326,106.763468,-24.398604,29.921585,40.641727,P1R1
-126.736301,-20.181883,106.820521,-24.298376,29.625787,40.626965,P1R1
-126.876836,-19.635079,106.922061,-23.295654,29.447693,41.245708,P1R1
-126.994093,-19.124049,107.001229,-22.207555,29.978940,41.371472,P1R1
-127.009787,-18.660210,107.035710,-20.534518,31.179438,42.279556,P1R1
-127.034081,-18.232024,107.036734,-20.245513,31.166857,42.801478,P1R1
-127.083178,-17.838080,106.989382,-20.568062,30.607649,43.053726,P1R1
-126.972846,-17.336676,106.683044,-21.346451,30.325144,42.845888,P1R1
-126.891624,-16.884861,106.398523,-22.008723,30.326482,42.691164,P1R1
-126.782896,-16.507368,106.128668,-22.078091,30.609054,43.092500,P1R1
-126.708457,-16.135651,105.884939,-22.202395,31.402964,42.662434,P1R1
-126.627013,-15.798636,105.636888,-22.366644,31.684666,42.076691,P1R1
-126.576912,-15.521983,105.417732,-22.492828,31.276962,41.682644,P1R1
-126.662542,-15.109355,105.034903,-22.734057,30.718061,41.311314,P1R1
-126.723959,-14.766571,104.746354,-22.384868,30.388299,41.185486,P1R1
-126.778992,-14.454388,104.521020,-21.539329,31.250809,41.630978,P1R1
-126.811788,-14.137732,104.371597,-21.606208,30.782463,42.118273,P1R1
-126.841606,-13.876849,104.266355,-23.157107,29.496388,41.816534,P1R1
-126.844878,-13.662472,104.147386,-24.195756,28.748479,41.648005,P1R1
-126.751680,-13.496690,104.088847,-25.675305,28.330020,41.493366,P1R1
-126.688696,-13.360398,104.037058,-25.356184,29.235479,41.511374,P1R1
-126.620564,-13.246232,104.030347,-25.140749,29.813960,41.078359,P1R1
-126.565311,-13.148604,104.039641,-25.282867,29.798616,40.833831,P1R1
-126.517130,-13.032418,103.989322,-24.773395,29.142845,40.755886,P1R1
-126.448449,-12.897746,103.998643,-24.218533,28.725627,40.827425,P1R1
-126.345560,-12.764781,104.007126,-23.169803,28.708868,40.601845,P1R1
-126.263299,-12.643520,104.022722,-22.148232,29.197686,41.460534,P1R1
-126.254018,-12.561995,104.052291,-22.338164,28.486306,41.787076,P1R1
-126.392832,-12.474915,104.166001,-22.738160,28.425862,41.829142,P1R1
-126.516391,-12.388906,104.266768,-23.404073,28.170849,41.858995,P1R1
-126.608615,-12.302297,104.374624,-23.184269,29.241840,42.464035,P1R1
-126.593948,-12.221645,104.461426,-23.588620,29.769671,42.250546,P1R1
-126.635281,-12.168747,104.542607,-23.936961,31.091418,41.428991,P1R1
-126.670146,-12.107659,104.608559,-24.013236,31.081690,41.216344,P1R1
-126.854526,-12.039075,104.714956,-23.831452,31.000935,41.371673,P1R1
-126.993691,-11.962385,104.821436,-23.763279,30.459557,41.234358,P1R1
-127.140941,-11.878966,104.865189,-23.482076,30.470385,40.574939,P1R1
-127.193394,-11.817384,104.934696,-22.508237,30.747076,41.217145,P1R1
-127.250508,-11.715802,104.966867,-22.922240,29.829201,42.754765,P1R1
-127.312186,-11.399928,104.967311,-23.299309,29.442913,42.603841,P1R1
-127.357888,-11.142322,104.961835,-24.299800,29.058078,42.124965,P1R1
-127.374643,-10.937373,104.972721,-26.106017,28.756031,42.019199,P1R1
-127.344550,-10.778817,104.947843,-26.034092,29.219264,42.272478,P1R1
-127.406096,-10.562101,104.897159,-25.689496,30.502058,41.963727,P1R1
-127.454833,-10.395208,104.851375,-26.036993,30.384230,41.290857,P1R1
-127.546032,-10.272426,104.820352,-26.099009,30.375034,41.094489,P1R1
-127.562951,-10.178342,104.808437,-26.461186,30.132251,40.679232,P1R1
-127.588308,-10.116028,104.777737,-26.221011,30.516741,40.646489,P1R1
-127.627739,-10.079690,104.802323,-25.493771,31.395135,40.842085,P1R1
-127.656973,-10.063641,104.823763,-25.543826,30.754250,41.337253,P1R1
-127.677647,-10.063193,104.842050,-25.778109,30.218918,41.511322,P1R1
-127.692434,-10.044268,104.857264,-26.409950,29.021648,41.684722,P1R1
-127.656592,-10.059664,104.870113,-26.678751,28.636076,41.619311,P1R1
-127.623557,-10.051365,104.880320,-26.271059,29.508958,42.100656,P1R1
-127.632316,-10.052056,104.918060,-25.940245,30.892705,42.332196,P1R1
-127.619441,-10.017123,104.894203,-26.073048,31.057259,41.807817,P1R1
-127.607547,-9.992805,104.872662,-26.366148,30.895670,41.347233,P1R1
-127.596930,-9.977257,104.853653,-26.347106,30.641682,41.361817,P1R1
-127.668791,-9.929817,104.798308,-25.536240,30.276264,41.372748,P1R1
-127.714796,-9.863602,104.771973,-24.854169,30.859899,41.206097,P1R1
-127.752822,-9.811883,104.750569,-25.254860,30.222655,41.363469,P1R1
-127.793572,-9.726571,104.755070,-25.496919,29.842823,41.709360,P1R1
-127.827320,-9.599216,104.760236,-25.623809,29.716639,41.967398,P1R1
-127.854998,-9.466849,104.765650,-25.948704,29.908974,42.277932,P1R1
-127.876742,-9.331471,104.771066,-25.320430,31.244203,42.728623,P1R1
-127.855310,-9.194041,104.746352,-24.907340,32.139592,42.483058,P1R1
-127.836464,-9.026481,104.725813,-24.443626,32.601463,42.392441,P1R1
-127.717070,-8.820672,104.622670,-23.660173,32.499655,42.782989,P1R1
-127.632868,-8.597560,104.515644,-22.374378,32.942926,42.698790,P1R1
-127.564800,-8.361183,104.427363,-21.797906,33.450244,43.823026,P1R1
-127.472550,-8.114675,104.326451,-21.944683,32.976404,44.033233,P1R1
-127.415683,-7.892070,104.224947,-22.248213,31.989873,44.195657,P1R1
-127.351903,-7.600750,104.094036,-22.742978,31.971564,43.903644,P1R1
-127.468410,-6.997454,104.101348,-24.300697,31.406499,43.729658,P1R1
-127.588921,-6.477095,104.094452,-24.698443,31.641447,43.949250,P1R1
-127.656038,-6.032748,104.064934,-24.628688,32.714207,43.879146,P1R1
-127.871382,-5.743367,104.249680,-24.809689,33.393864,43.241525,P1R1
-128.054810,-5.472163,104.411203,-25.362884,32.995393,42.569846,P1R1
-128.222478,-5.276218,104.528866,-25.356742,32.677343,42.423655,P1R1
-128.413619,-5.084073,104.636491,-25.300475,31.871094,42.212503,P1R1
-128.567738,-4.952534,104.724571,-24.396233,32.142272,42.133206,P1R1
-128.728393,-4.811476,104.824641,-22.315100,33.048485,42.946100,P1R1
-128.837751,-4.742792,104.933583,-22.317636,32.611019,43.452308,P1R1
-128.903872,-4.680046,105.040342,-22.886749,32.716400,43.868721,P1R1
-128.949393,-4.589908,105.123913,-24.182209,32.043570,43.440795,P1R1
-128.924061,-4.503314,105.177681,-26.774189,30.804996,42.557903,P1R1
-128.893762,-4.389002,105.215415,-27.219314,30.867084,42.560168,P1R1
-128.860706,-4.279780,105.239841,-27.976416,30.526556,41.783000,P1R1
-128.608141,-4.158304,105.204060,-28.314561,30.627887,41.372975,P1R1
-128.352511,-4.040917,105.137317,-29.041638,29.654649,40.727928,P1R1
-128.104818,-3.896653,105.116975,-28.942186,29.700949,40.519711,P1R1
-127.895869,-3.680436,105.045877,-26.444459,32.095972,40.979615,P1R1
-127.743040,-3.482836,104.962732,-25.653159,32.768755,41.536830,P1R1
-127.624694,-3.301974,104.891299,-25.048575,32.771411,42.268691,P1R1
-127.714629,-3.109408,104.820796,-24.893636,32.456740,42.751937,P1R1
-127.770983,-2.903362,104.803780,-24.853411,33.556292,42.543013,P1R1
-127.828250,-2.716918,104.791750,-24.761837,34.794948,42.581136,P1R1
-127.699635,-2.504793,104.658003,-25.195066,35.173181,41.733111,P1R1
-127.612990,-2.284324,104.526228,-25.300609,35.133766,41.562566,P1R1
-127.513876,-2.086576,104.459699,-24.921712,34.837799,41.621842,P1R1
-127.444151,-1.802799,104.309114,-24.502534,34.060369,41.499702,P1R1
-127.410637,-1.493074,104.166614,-23.251129,35.191335,42.245808,P1R1
-127.352702,-1.221999,104.023155,-23.677260,33.826845,42.778521,P1R1
-127.264828,-0.923961,103.828835,-24.645005,33.542770,42.705054,P1R1
-127.160346,-0.665371,103.643690,-25.318480,34.442578,42.190592,P1R1
-127.096381,-0.412230,103.477461,-26.093749,34.742280,41.276171,P1R1
-127.012667,-0.193174,103.319198,-26.809012,34.495457,40.788477,P1R1
-126.966880,0.025896,103.177845,-27.185753,34.117399,40.596200,P1R1
-127.160724,1.199941,103.289459,-24.208782,33.897055,40.577381,P1R1
-127.435823,2.220802,103.410757,-22.958713,34.634980,41.598696,P1R1
-127.695609,3.074783,103.574110,-23.199591,33.817849,41.858130,P1R1
-127.946795,3.746891,103.678141,-23.465760,33.748934,41.945262,P1R1
-128.194193,4.318610,103.799235,-24.054943,33.453462,41.884907,P1R1
-128.341289,4.744463,103.893474,-24.051230,34.368617,41.965503,P1R1
-128.526916,5.104270,103.960919,-24.874462,34.723777,41.220427,P1R1
-128.634489,5.351908,103.985687,-24.945186,35.340570,40.789165,P1R1
-128.692408,5.566963,103.952907,-24.041586,35.945935,41.218846,P1R1
-128.729446,5.728226,103.922003,-23.438831,35.904079,41.313090,P1R1
-128.627064,5.765685,103.951331,-22.464335,35.939055,41.792450,P1R1
-128.530951,5.814832,103.974818,-22.300540,35.417179,41.606168,P1R1
-128.459108,5.819276,103.972413,-20.397185,36.487485,43.447852,P1R1
-128.527929,5.826980,104.045279,-19.721396,36.555051,44.286849,P1R1
-128.584658,5.865889,104.105511,-19.177799,36.771116,44.770953,P1R1
-128.614444,5.905419,104.174544,-19.581152,36.964415,45.034887,P1R1
-128.582848,5.978959,104.220598,-19.234195,38.456648,45.498371,P1R1
-128.483802,6.083979,104.266979,-20.418463,39.702584,44.043250,P1R1
-128.414168,6.185831,104.281770,-20.491930,40.042358,43.806347,P1R1
-128.294048,6.434239,104.201036,-19.816651,40.271285,44.243598,P1R1
-128.177546,6.659631,104.149426,-19.436468,40.251938,44.310469,P1R1
-128.083228,6.863497,104.103550,-18.521671,40.598716,44.194398,P1R1
-127.820384,7.501096,104.076886,-18.354740,40.722082,44.033052,P1R1
-127.642124,8.051936,104.084101,-17.897037,40.262241,43.993437,P1R1
-127.516969,8.552200,104.070059,-17.658095,39.735854,43.765213,P1R1
-127.364931,8.861272,104.167170,-17.605159,38.518882,43.331582,P1R1
-127.215379,9.089097,104.290854,-16.495479,38.926141,44.906715,P1R1
-127.117151,9.277455,104.373852,-16.341553,39.110298,45.131794,P1R1
-127.025571,9.434383,104.390538,-17.618186,39.240110,44.480745,P1R1
-127.014625,9.535316,104.410091,-18.380445,39.650986,43.968107,P1R1
-126.963769,9.592609,104.413542,-19.380690,39.791042,43.399957,P1R1
-126.919600,9.605250,104.490690,-19.865571,40.038614,42.463445,P1R1
-126.941541,9.621691,104.491250,-21.021549,39.092737,41.565055,P1R1
-126.969871,9.645404,104.487910,-21.117594,38.558624,41.444641,P1R1
-127.041543,9.673975,104.505903,-20.770267,37.619030,41.587706,P1R1
-127.108960,9.682845,104.518270,-20.727284,37.587565,40.832001,P1R1
-127.138473,9.707353,104.567209,-20.207506,37.170183,41.600551,P1R1
-127.182170,9.716179,104.585626,-20.580264,36.224921,41.416331,P1R1
-127.238165,9.743009,104.577632,-21.672216,35.637753,41.033025,P1R1
-127.286523,9.756765,104.568057,-22.452376,34.799827,40.722034,P1R1
-127.224646,9.654854,104.587964,-23.177632,35.003636,40.206366,P1R1
-127.188536,9.591094,104.582373,-23.493931,35.508161,40.680764,P1R1
-127.142266,9.532883,104.596318,-23.587666,35.668803,40.240139,P1R1
-127.152310,9.536040,104.594089,-23.780516,35.620083,39.926546,P1R1
-127.179710,9.566976,104.569974,-23.849611,35.450358,39.537056,P1R1
-127.188664,9.622154,104.568802,-23.849627,35.110138,39.293648,P1R1
-127.342258,9.767403,104.535184,-23.453571,34.238819,38.836298,P1R1
-127.457465,9.888462,104.526509,-22.912207,35.248608,39.490361,P1R1
-127.537610,10.017046,104.539701,-22.775011,35.573014,39.853668,P1R1
-127.529209,10.191406,104.459387,-22.612883,35.719857,40.219898,P1R1
-127.074283,10.609512,104.570462,-23.172549,36.413122,39.309365,P1R1
-126.718716,10.954628,104.624413,-22.595662,36.500325,39.445761,P1R1
-126.423380,11.262991,104.669125,-22.232833,36.132560,39.511911,P1R1
-126.145273,11.507394,104.675392,-21.495924,35.702488,39.355245,P1R1
-125.923192,11.724639,104.678623,-20.895148,35.747659,39.738842,P1R1
-125.722572,11.901016,104.616641,-19.902400,35.426729,40.809179,P1R1
-125.672795,12.027542,104.509990,-20.919840,34.514477,40.603343,P1R1
-125.699862,12.232944,104.357229,-22.650457,35.022261,39.729804,P1R1
-125.828951,12.514035,104.242884,-22.416442,36.098779,39.130053,P1R1
-126.005776,12.731087,104.158910,-22.411338,35.484778,39.118629,P1R1
-126.219733,12.922348,104.101928,-22.238725,34.910198,39.116838,P1R1
-126.422901,13.092100,104.038513,-22.651761,33.541324,38.767673,P1R1
-126.635857,13.273418,104.020094,-23.499927,30.556115,38.056495,P1R1
-126.814117,13.405695,104.010191,-22.959281,30.917474,38.596967,P1R1
-127.062750,13.628459,103.946802,-23.079771,30.422405,39.262818,P1R1
-127.282365,13.796820,103.877056,-23.320914,30.073379,39.508757,P1R1
-127.513245,13.917841,103.832045,-24.540048,29.722205,39.339124,P1R1
-127.485827,14.034418,103.697303,-25.492120,30.252188,38.792515,P1R1
-127.466034,14.113570,103.567496,-26.307641,31.001109,38.985830,P1R1
-127.454134,14.162035,103.443493,-26.223426,31.635075,38.470866,P1R1
-127.489657,14.185290,103.355296,-25.691114,31.253608,38.517083,P1R1
-127.496042,14.190057,103.309606,-24.904810,31.678214,38.555321,P1R1
-127.495546,14.210725,103.279391,-23.733929,33.174888,38.110133,P1R1
-127.521864,14.198003,103.335850,-22.943525,33.437776,38.620529,P1R1
-127.506431,14.147650,103.432152,-21.976549,33.474179,39.541626,P1R1
-127.504899,14.096307,103.498527,-21.426420,33.510265,39.937096,P1R1
-127.760670,14.038674,103.772399,-21.695520,33.835505,40.211610,P1R1
-128.014574,14.074550,104.035719,-21.225948,33.224719,40.285724,P1R1
-128.223186,14.101922,104.255692,-20.398601,33.500948,41.427936,P1R1
-128.390891,14.151947,104.435173,-20.183653,33.132009,41.944568,P1R1
-128.538081,14.220934,104.557299,-20.469325,32.695192,41.920803,P1R1
-128.688613,14.275293,104.679775,-21.209576,32.384686,41.659950,P1R1
-128.665878,14.300227,104.767925,-23.824767,32.411952,41.014043,P1R1
-128.672859,14.346351,104.860741,-23.617365,32.601512,40.162746,P1R1
-128.668440,14.411317,104.928061,-23.329407,32.664156,40.069945,P1R1
-128.639792,14.492373,104.994504,-23.175966,32.186272,39.846916,P1R1
-128.571610,14.616950,105.010046,-22.107803,30.930621,40.073757,P1R1
-128.526417,14.836911,104.992392,-22.515953,29.948651,40.287946,P1R1
-128.642384,15.116916,104.952178,-23.177416,29.914804,40.240605,P1R1
-128.771347,15.374549,104.869520,-24.318729,30.058830,40.160333,P1R1
-128.894361,15.610321,104.773033,-24.377271,31.181619,40.053952,P1R1
-128.844958,15.816557,104.597673,-24.728632,31.259604,39.397841,P1R1
-128.813728,16.034861,104.427066,-24.656145,31.228948,39.223759,P1R1
-128.799233,16.232475,104.263485,-24.620873,30.713979,39.018594,P1R1
-128.744798,16.434306,104.128291,-24.261799,30.783084,39.077042,P1R1
-128.675083,16.647088,103.969280,-24.257137,30.338474,39.498826,P1R1
-128.685645,16.837164,103.830622,-24.184837,30.265007,39.840058,P1R1
-128.759367,17.080274,103.651437,-25.245531,31.258577,40.195785,P1R1
-128.784710,17.327047,103.479335,-25.298972,31.977881,40.324590,P1R1
-128.838908,17.574786,103.303323,-25.706329,32.848144,39.308273,P1R1
-128.979599,17.698150,103.379657,-25.717445,32.588492,39.247316,P1R1
-129.097453,17.810218,103.457500,-25.639516,32.503112,38.997921,P1R1
-129.211240,17.943750,103.512752,-25.417626,31.982212,38.671420,P1R1
-129.303640,18.097062,103.566825,-25.648628,31.418263,38.197124,P1R1
-129.408206,18.207406,103.576805,-25.065708,32.302140,38.708848,P1R1
-129.475223,18.312444,103.609314,-25.769568,30.936743,38.994894,P1R1
-129.470141,18.337351,103.732591,-25.881019,30.925235,39.077842,P1R1
-129.475384,18.371404,103.818426,-26.643261,30.372684,38.756560,P1R1
-129.475497,18.445499,103.890689,-28.354945,30.005452,38.274413,P1R1
-129.509400,18.840211,103.824309,-28.666821,30.005505,38.211166,P1R1
-129.519341,19.222502,103.785894,-29.544640,30.197785,38.105369,P1R1
-129.524220,19.559549,103.752170,-30.101235,30.133171,37.942094,P1R1
-129.626549,19.950993,103.679120,-28.862238,31.819109,37.964939,P1R1
-129.710257,20.259796,103.617395,-28.859067,31.258191,37.889533,P1R1
-129.760946,20.495947,103.586949,-28.810638,30.918382,37.604832,P1R1
-129.696217,20.743616,103.491243,-29.044368,29.341663,37.182329,P1R1
-129.638689,20.986668,103.412114,-29.377449,28.272557,36.592335,P1R1
-129.603117,21.165587,103.327919,-29.182400,27.933791,37.247369,P1R1
-129.589749,21.380160,103.240008,-29.521160,27.321855,37.523948,P1R1
-129.578259,21.566315,103.170392,-30.168278,27.219234,37.267812,P1R1
-129.591797,21.758341,103.167292,-30.728935,28.064949,37.145109,P1R1
-129.406034,22.003371,103.056013,-31.365386,29.988231,36.570991,P1R1
-129.287439,22.216327,102.996570,-31.231601,30.564150,36.499331,P1R1
-129.190693,22.402341,102.952156,-30.370654,31.512143,36.807214,P1R1
-129.270306,22.639219,103.058284,-29.790055,31.806561,36.677674,P1R1
-129.318937,22.876652,103.265960,-26.736676,33.725950,37.790587,P1R1
-129.365586,23.113825,103.444966,-27.889199,30.343813,38.044208,P1R1
-129.407876,23.320549,103.596096,-28.331022,29.158261,38.107279,P1R1
-129.428857,23.471514,103.741369,-28.544649,29.628322,38.456368,P1R1
-129.431567,23.575502,103.879602,-28.715606,29.906689,38.597504,P1R1
-129.453914,23.643747,104.060238,-29.198303,29.735223,37.901419,P1R1
-129.457392,23.710523,104.225782,-29.748351,29.360156,37.478956,P1R1
-129.462324,23.807776,104.355993,-28.874306,29.245918,37.024059,P1R1
-129.487053,23.875314,104.570273,-27.596700,28.346328,38.426070,P1R1
-129.492308,23.946309,104.760899,-27.352032,28.250522,38.839357,P1R1
-129.518395,23.990965,104.959649,-27.623902,28.638839,38.893037,P1R1
-129.452247,24.017956,105.092805,-28.282642,28.633109,38.959080,P1R1
-129.379475,24.028385,105.210744,-29.960380,29.073451,38.360846,P1R1
-129.320064,24.055899,105.295096,-30.303029,30.128841,38.495731,P1R1
-129.145549,24.054005,105.356148,-30.212325,30.383039,37.816952,P1R1
-128.929820,24.314747,105.567588,-30.072614,30.574101,37.729860,P1R1
-128.752431,24.558200,105.733720,-29.990520,30.566838,37.556640,P1R1
-128.556761,24.784788,105.850466,-30.432753,29.310755,36.880529,P1R1
-128.417190,24.993622,105.913758,-29.866012,29.300821,36.845567,P1R1
-128.311303,25.215937,105.952651,-29.994756,28.589389,36.293637,P1R1
-128.259261,25.400865,106.014898,-28.987352,29.621451,36.782987,P1R1
-128.228256,25.570491,106.055268,-29.412283,29.440278,37.076686,P1R1
-128.213656,25.726722,106.078021,-29.261204,29.513995,37.406445,P1R1
-128.228507,25.901190,106.066306,-29.354310,29.532846,37.624854,P1R1
-128.229657,26.061779,105.996366,-29.581253,29.343656,38.203120,P1R1
-128.271416,26.209541,105.888106,-29.822373,30.170950,38.009088,P1R1
-128.368981,26.445618,105.629263,-30.254447,30.516926,37.355530,P1R1
-128.457116,26.628155,105.406829,-30.247654,30.461415,36.839585,P1R1
-128.518855,26.794397,105.240493,-30.135779,30.211171,36.895698,P1R1
-128.556506,26.946658,105.124991,-29.586845,31.006477,37.060847,P1R1
-128.589392,27.086899,105.033788,-29.005983,32.957640,36.682645,P1R1
-128.585395,27.247812,105.005253,-29.637561,32.376412,36.656630,P1R1
-128.530234,27.359269,104.995299,-30.615943,31.311504,36.571036,P1R1
-128.452048,27.526316,105.035190,-31.128301,30.827849,36.553166,P1R1
-128.388033,27.710756,105.075077,-31.945389,30.115232,36.390077,P1R1
-128.246695,27.819321,105.125565,-32.168813,30.517883,35.603043,P1R1
-128.108053,27.894013,105.121085,-32.354038,29.421552,35.197520,P1R1
-127.995579,27.970519,105.119325,-31.977630,29.088538,35.220358,P1R1
-128.112109,28.012710,105.266651,-31.430426,28.952513,35.301889,P1R1
-128.218449,28.064000,105.393012,-31.089844,29.055736,35.110336,P1R1
-128.275282,28.095048,105.468960,-29.695622,28.330568,35.739746,P1R1
-128.347963,28.139076,105.580842,-29.888296,28.161961,35.912527,P1R1
-128.395951,28.195928,105.692190,-30.359299,27.862716,35.722542,P1R1
-128.436884,28.234273,105.781403,-30.524723,28.738227,36.351861,P1R1
-128.499030,28.182259,105.961150,-30.926681,29.706252,36.079975,P1R1
-128.572798,28.159301,106.157309,-31.152706,29.661254,35.579336,P1R1
-128.649355,28.133147,106.294415,-31.279456,29.409596,35.437598,P1R1
-128.711841,28.135847,106.400149,-30.992638,28.967385,35.564459,P1R1
-128.745631,28.134411,106.499060,-29.511669,29.312681,35.576634,P1R1
-128.808899,28.159140,106.601601,-29.645340,28.931691,35.085298,P1R1
-128.730768,28.215501,106.584117,-29.243763,28.756290,35.414076,P1R1
-128.530880,28.562451,106.651464,-29.019924,28.156876,36.022797,P1R1
-128.359263,28.853061,106.699270,-29.436338,28.276160,35.954381,P1R1
-128.305521,29.195121,106.724069,-29.822577,28.526708,36.050690,P1R1
-128.264450,29.503113,106.736630,-30.258474,28.416180,36.262877,P1R1
-128.218340,29.778772,106.760211,-30.440873,29.036383,36.311208,P1R1
-128.184759,30.024114,106.773339,-30.976383,29.311837,35.236254,P1R1
-128.161472,30.212046,106.778203,-31.104427,28.685247,34.808794,P1R1
-128.147336,30.380328,106.776742,-30.904683,28.379357,34.687971,P1R1
-127.935990,30.509440,106.698168,-31.131647,28.429123,34.168068,P1R1
-127.777056,30.598102,106.606988,-31.136854,27.605193,34.294676,P1R1
-127.650321,30.683662,106.527389,-30.493926,27.915894,35.362904,P1R1
-127.474964,30.957157,106.145422,-31.023025,27.466914,35.733304,P1R1
-127.335734,31.172098,105.822658,-30.951770,27.646048,35.857279,P1R1
-127.251668,31.365131,105.606364,-31.668129,28.849365,35.760974,P1R1
-127.192493,31.539295,105.434061,-31.832087,30.051640,35.175669,P1R1
-127.138002,31.697495,105.321415,-32.032489,30.021741,34.691517,P1R1
-127.119109,31.841748,105.219050,-31.583383,29.753002,34.690537,P1R1
-127.221635,31.792365,105.452778,-31.179407,29.635584,34.232716,P1R1
-127.334074,31.761586,105.643308,-30.376807,29.986414,34.429367,P1R1
-127.452040,31.750101,105.791564,-30.037397,29.548554,34.091699,P1R1
-127.517829,31.758557,105.890496,-29.223918,30.033093,34.197812,P1R1
-127.591919,31.785013,105.954001,-29.529813,29.503945,34.630139,P1R1
-127.671337,31.828137,105.985966,-29.788387,29.585974,34.810369,P1R1
-127.752255,31.843202,106.041022,-30.326624,29.208098,34.990703,P1R1
-127.819764,31.878312,106.085201,-30.117259,29.125203,35.748297,P1R1
-127.874444,31.931307,106.119738,-31.030732,29.163790,35.102104,P1R1
-127.966519,31.999082,106.084027,-31.629201,29.081472,34.518838,P1R1
-128.036464,32.080310,105.979182,-31.264254,27.886664,34.743582,P1R1
-128.097422,32.172622,105.959132,-30.214508,27.773673,35.149281,P1R1
-128.244639,32.242422,106.069835,-28.867244,29.111581,35.270415,P1R1
-128.364219,32.294313,106.163703,-28.711293,29.026266,35.880266,P1R1
-128.459359,32.360970,106.241510,-28.846625,28.910713,36.092067,P1R1
-128.404721,32.703827,106.350440,-30.639772,29.758684,35.235092,P1R1
-128.312805,33.017849,106.409037,-31.480800,29.242287,35.226694,P1R1
-128.229682,33.302376,106.453678,-31.783308,29.870716,35.347539,P1R1
-128.156403,33.558589,106.486275,-31.894629,30.256875,35.549500,P1R1
-128.093936,33.788422,106.508581,-32.576424,31.810566,34.551360,P1R1
-128.020019,34.024713,106.472037,-32.869616,31.362633,34.295757,P1R1
-126.670130,31.612514,106.920043,-32.309340,30.434101,34.483871,P1R1
-125.508555,29.668445,107.245787,-31.796395,30.242060,34.409948,P1R1
-124.548881,28.102236,107.511739,-31.658126,30.783464,33.686949,P1R1
-123.800838,26.763462,107.794093,-29.985866,30.409701,35.188904,P1R1
-123.264210,25.725128,107.955644,-30.140689,29.772250,35.324255,P1R1
-122.879500,24.953432,108.053762,-30.537039,29.431051,35.404237,P1R1
-122.521770,24.553078,108.022941,-31.458039,29.394968,35.371884,P1R1
-122.272068,24.357307,107.979785,-31.842144,29.421009,35.767572,P1R1
-122.112636,24.298956,107.928914,-31.775611,30.465531,35.547373,P1R1
-122.104908,24.344366,107.953435,-31.701853,30.559295,35.436810,P1R1
-122.104060,24.503474,107.935432,-31.301962,30.720774,35.522274,P1R1
-122.146445,24.718654,107.983250,-31.065468,30.400693,35.247275,P1R1
-122.440293,24.816734,108.158078,-29.783451,30.696266,34.846414,P1R1
-122.715838,24.960940,108.299889,-28.975646,31.394273,35.186679,P1R1
-122.968038,25.168067,108.411818,-28.669199,31.043038,35.864834,P1R1
-123.011231,25.315439,108.318781,-28.412501,30.947224,36.128632,P1R1
-123.053692,25.453165,108.230094,-29.325477,29.968099,36.178150,P1R1
-123.111167,25.668196,108.127556,-29.331540,29.686563,36.368077,P1R1
-123.163577,25.915526,108.036247,-28.782786,30.448399,36.921562,P1R1
-123.226754,26.125736,107.935923,-29.334212,32.153551,36.124257,P1R1
-123.276003,26.330772,107.779361,-29.115093,32.439011,35.663527,P1R1
-123.361435,26.593348,107.634721,-28.935012,32.133170,35.605197,P1R1
-123.417633,26.837624,107.536160,-28.604390,31.791107,35.616938,P1R1
-123.497799,27.152622,107.416728,-27.841994,32.995282,35.016165,P1R1
-123.586300,27.278480,107.327106,-27.277376,32.591008,35.696517,P1R1
-123.658262,27.398456,107.258258,-27.129138,31.985151,36.129985,P1R1
-123.732586,27.543592,107.186702,-27.461569,31.589114,36.417150,P1R1
-123.808060,27.639924,107.183476,-28.094707,31.529154,36.199996,P1R1
-123.835074,27.736299,107.229339,-29.318337,31.472519,35.608835,P1R1
-123.817402,27.923506,107.244454,-30.535834,32.282171,34.571681,P1R1
-123.664475,28.135718,107.180031,-30.564088,32.226895,34.328425,P1R1
-123.512820,28.810584,107.241373,-30.359065,31.812509,34.437075,P1R1
-123.384825,29.395974,107.297393,-28.677584,30.607948,34.771999,P1R1
-123.317307,29.947395,107.378728,-28.666482,29.670441,33.950452,P1R1
-123.264730,30.444125,107.448951,-27.565570,30.842837,34.636599,P1R1
-123.225036,30.830180,107.508132,-26.156049,30.768756,36.282035,P1R1
-123.319660,31.175127,107.670934,-26.086163,30.795792,36.375153,P1R1
-123.420587,31.428880,107.786233,-26.193462,30.983852,36.774890,P1R1
-123.509760,31.605687,107.879305,-26.446239,31.969242,37.312889,P1R1
-123.533396,31.859755,107.939509,-25.887767,33.138057,37.702317,P1R1
-123.569224,32.070714,107.963674,-25.800469,33.406143,37.216583,P1R1
-123.616754,32.306049,107.957132,-26.480541,32.844029,36.523513,P1R1
-123.523698,32.538170,107.884668,-26.815117,32.438839,36.120804,P1R1
-123.466578,32.763725,107.868766,-26.525530,32.173152,35.761415,P1R1
-123.386918,32.985426,107.893404,-25.801080,32.693657,35.996903,P1R1
-123.331773,33.173951,107.820229,-25.935245,32.678477,36.471496,P1R1
-123.287278,33.305303,107.755830,-26.635560,32.461528,36.254450,P1R1
-123.269004,33.389094,107.679725,-27.894681,32.209473,36.074383,P1R1
-123.342102,33.569744,107.670640,-27.797614,32.414858,36.314239,P1R1
-123.408319,33.699817,107.664121,-27.983368,33.612538,35.644596,P1R1
-123.466503,33.817561,107.659928,-28.056447,33.453360,35.409861,P1R1
-123.606416,33.977642,107.740081,-28.182233,32.909233,35.336245,P1R1
-123.709371,34.123509,107.829530,-28.115414,31.812852,35.076439,P1R1
-123.816490,34.257116,107.955432,-28.087505,31.868030,34.653979,P1R1
-123.504103,34.195335,107.707212,-28.058908,31.329629,34.494472,P1R1
-123.235154,34.124566,107.493255,-27.244484,31.925587,35.711547,P1R1
-123.024930,34.049614,107.292236,-26.924686,31.998022,36.276246,P1R1
-122.851999,33.974691,107.126119,-26.918005,31.983601,36.563015,P1R1
-122.714892,33.962623,106.992035,-26.724392,32.912575,37.407402,P1R1
-122.608281,33.946303,106.886848,-27.493351,32.819539,36.917390,P1R1
-122.803655,33.942788,107.100918,-28.158196,33.075314,36.107046,P1R1
-123.002351,33.965429,107.342374,-28.611386,33.237252,35.437300,P1R1
-123.161216,33.981482,107.572150,-28.913343,32.753837,35.149635,P1R1
-123.298395,34.021834,107.767013,-28.881213,32.382968,34.959823,P1R1
-123.397820,34.053261,107.949143,-28.338347,32.597847,34.909090,P1R1
-123.518564,34.106011,108.127113,-28.158213,31.966569,34.235247,P1R1
-123.314157,35.248159,107.893211,-28.038044,32.477906,33.960368,P1R1
-123.107149,36.332681,107.726000,-27.795188,31.796263,33.193787,P1R1
-122.931746,37.290215,107.579663,-27.510849,31.484095,33.197702,P1R1
-122.771686,38.297102,107.460930,-27.109259,31.997208,32.912940,P1R1
-122.609360,39.135123,107.402642,-26.952096,32.588982,33.263148,P1R1
-122.441637,39.850773,107.326233,-27.126900,32.389537,33.446644,P1R1
-122.346269,40.396217,107.294794,-27.475448,32.094503,33.359423,P1R1
-122.292772,40.825204,107.251565,-28.761914,31.356579,33.182714,P1R1
-122.258165,41.156333,107.218911,-29.434245,30.559899,32.954975,P1R1
-122.218409,41.467177,107.144739,-30.198606,31.024045,32.757873,P1R1
-122.162405,41.704550,107.126867,-30.339183,32.089102,31.995366,P1R1
-122.108578,41.942754,107.136838,-30.421171,32.097677,31.885806,P1R1
-122.160588,42.158338,107.237836,-30.033371,31.428208,31.816871,P1R1
-122.196824,42.325536,107.347335,-30.007753,30.920015,31.722280,P1R1
-122.211939,42.455108,107.390871,-29.567694,30.661578,31.826530,P1R1
-122.230361,42.555987,107.426933,-28.756394,30.516057,32.208897,P1R1
-122.250183,42.636221,107.456170,-28.719467,30.412217,32.702855,P1R1
-122.271439,43.362472,107.570706,-27.348890,30.999807,33.683148,P1R1
-122.475705,43.699790,107.845988,-27.143308,31.170710,33.917627,P1R1
-122.672963,43.979490,108.126197,-27.376637,31.178512,34.008326,P1R1
-122.817930,44.240917,108.305604,-27.876179,31.354790,33.801206,P1R1
-122.717133,44.421636,108.273591,-29.132878,30.067032,33.640394,P1R1
-122.641761,44.540401,108.213799,-30.132895,29.636742,33.203180,P1R1
-122.560096,44.669269,108.173689,-31.132066,29.641987,32.915489,P1R1
-122.505331,44.749027,108.111694,-31.313534,30.056420,32.700786,P1R1
-122.508318,44.818847,107.991637,-31.507892,30.769886,31.968132,P1R1
-122.551797,44.883066,107.915628,-30.455335,31.277186,32.225530,P1R1
-122.880200,45.060490,108.103616,-30.126209,31.639732,32.114373,P1R1
-123.159104,45.191165,108.262749,-29.099711,31.226592,32.975289,P1R1
-123.428929,45.311676,108.424452,-28.507173,31.450370,33.447391,P1R1
-123.627414,45.395326,108.505707,-28.542044,30.994838,33.753907,P1R1
-123.822536,45.477617,108.597472,-29.218232,31.022114,33.436514,P1R1
-123.958697,45.530947,108.688499,-29.766296,31.712983,33.241308,P1R1
-123.884741,45.537164,108.597921,-30.186362,32.424574,32.836409,P1R1
-123.824627,45.528050,108.492460,-31.794178,32.972062,32.087991,P1R1
-123.779014,45.507939,108.377120,-31.661708,32.885241,32.005183,P1R1
-123.796122,45.530093,108.344576,-31.624721,32.445261,31.812064,P1R1
-124.054463,46.012331,108.414996,-31.739599,32.303722,32.117989,P1R1
-124.267857,46.413524,108.474642,-32.374623,31.998632,32.102800,P1R1
-124.336663,46.620592,108.407708,-32.885017,31.484755,32.076317,P1R1
-124.384178,46.777696,108.349059,-33.522565,31.690811,32.120536,P1R1
-124.414218,46.891868,108.298777,-34.380462,31.101091,31.932203,P1R1
-124.431280,47.000029,108.256558,-33.382830,32.387798,31.984577,P1R1
-124.421186,47.074213,108.242509,-33.134256,32.437844,31.845046,P1R1
-124.391631,47.210641,108.252737,-32.291566,30.949761,31.381952,P1R1
-124.420272,47.480194,108.334564,-31.594552,31.350921,32.468425,P1R1
-124.440674,47.723204,108.405095,-31.167487,31.410987,33.086066,P1R1
-124.454168,47.911750,108.464541,-31.425342,31.678090,33.047994,P1R1
-124.346238,48.053353,108.389315,-32.110679,31.598493,32.734968,P1R1
-124.252309,48.184418,108.323415,-33.528751,32.131230,31.997982,P1R1
-124.209671,48.276404,108.296884,-33.705514,33.158284,31.683084,P1R1
-124.190772,48.336351,108.254323,-34.692887,33.385785,30.620213,P1R1
-124.176492,48.400484,108.219126,-34.563742,33.296070,30.719366,P1R1
-124.166321,48.469666,108.190714,-34.341651,33.356094,30.728038,P1R1
-124.332874,48.497775,108.330696,-34.058768,34.179565,30.686011,P1R1
-124.476062,48.508697,108.451201,-34.587021,34.312388,30.437538,P1R1
-124.596120,48.506447,108.552719,-34.548179,34.490663,30.738493,P1R1
-124.695042,48.524555,108.636303,-34.887427,33.908290,30.871456,P1R1
-124.774736,48.531522,108.703373,-35.630359,33.638038,30.605526,P1R1
-124.836663,48.529912,108.755712,-36.304842,33.298322,30.323885,P1R1
-124.881739,48.520214,108.803702,-37.780834,32.951558,29.381210,P1R1
-124.914545,48.506582,108.839281,-39.200825,33.622473,28.549885,P1R1
-124.936657,48.490510,108.864357,-39.321175,33.986073,28.094785,P1R1
-125.068868,48.637622,108.989063,-39.163338,34.283246,28.163859,P1R1
-125.176580,48.789434,109.090138,-38.925497,34.380362,28.207637,P1R1
-125.262241,48.913398,109.169819,-38.330993,33.899702,28.246182,P1R1
-125.327952,49.011967,109.230669,-37.943407,33.376057,28.355736,P1R1
-125.377489,49.118075,109.275216,-37.035139,32.425964,28.111321,P1R1
-125.413962,49.200283,109.305897,-36.677840,32.600497,28.848635,P1R1
-125.480633,49.369456,109.335488,-36.860539,32.791112,28.853343,P1R1
-125.530865,49.504278,109.354417,-37.408870,32.590134,28.758195,P1R1
-125.568411,49.608765,109.364620,-38.308612,32.790138,29.229486,P1R1
-125.392889,49.614130,109.220208,-38.491422,32.648799,28.656816,P1R1
-125.238915,49.637942,109.093257,-38.718020,32.251405,28.337702,P1R1
-125.106438,49.648898,108.984076,-38.829506,31.834811,28.239359,P1R1
-125.240801,49.516862,109.090392,-38.741025,31.335271,27.956487,P1R1
-125.358188,49.397908,109.182704,-37.816756,31.905406,27.929228,P1R1
-125.458045,49.293113,109.261163,-36.951978,32.313330,28.906094,P1R1
-125.560920,49.262956,109.305585,-36.880262,32.251997,28.881438,P1R1
-125.645582,49.237848,109.340857,-38.161602,32.280710,28.264026,P1R1
-125.751515,49.216793,109.397944,-37.703523,34.086127,28.584965,P1R1
-125.806002,49.375323,109.404243,-37.522121,34.975710,28.237788,P1R1
-125.906261,49.900061,109.181831,-37.523955,35.182506,28.381601,P1R1
-125.953900,50.373773,109.031515,-37.832980,34.985981,28.415029,P1R1
-126.023148,50.901643,108.936951,-38.128754,34.408007,28.536972,P1R1
-126.077309,51.393244,108.860028,-38.913919,34.314283,28.979973,P1R1
-126.117530,51.817933,108.799123,-38.547913,34.472371,29.452077,P1R1
-126.178358,52.150867,108.711217,-38.171920,35.043973,29.060114,P1R1
-126.224666,52.433607,108.641850,-37.807895,35.246492,29.072828,P1R1
-126.254253,52.732988,108.517753,-37.258523,34.728031,29.047835,P1R1
-126.058609,52.905807,108.303336,-36.971773,35.066186,28.978413,P1R1
-125.903815,53.021291,108.108210,-36.610497,35.451695,28.906523,P1R1
-125.734353,53.120914,107.922401,-35.097126,35.424729,30.356886,P1R1
-125.701606,52.972257,107.828765,-35.190800,34.748352,30.602307,P1R1
-125.625154,52.912976,107.752584,-35.284334,34.796866,30.657323,P1R1
-125.598227,52.904055,107.659032,-36.259212,33.979540,30.639227,P1R1
-125.566576,52.972296,107.611827,-36.217143,35.080937,30.664922,P1R1
-125.529227,53.048153,107.603718,-36.345820,36.155892,30.419752,P1R1
-125.521725,53.220805,107.586599,-36.422951,35.305293,29.240361,P1R1
-125.440521,53.519410,107.501749,-36.761002,34.675669,28.934415,P1R1
-125.447909,53.819188,107.426555,-35.657778,34.467972,30.304836,P1R1
-125.443873,54.088368,107.391508,-36.155188,34.094878,30.410166,P1R1
-125.414573,54.253935,107.318749,-36.517417,33.671853,30.555229,P1R1
-125.393850,54.404820,107.264602,-37.527335,33.620153,30.042017,P1R1
-125.380408,54.543485,107.226278,-38.712164,33.379992,29.640721,P1R1
-125.335410,54.672914,107.171145,-39.867934,34.438880,28.641042,P1R1
-125.333313,54.793851,107.090144,-40.007517,34.841232,28.292405,P1R1
-125.335130,54.878744,107.028214,-39.204065,35.223836,29.375321,P1R1
-125.240096,56.351072,106.865690,-39.036736,35.263599,29.594885,P1R1
-125.178950,57.612510,106.714382,-38.814355,35.495647,29.956259,P1R1
-125.115971,58.674680,106.615220,-39.802449,34.820642,29.689101,P1R1
-125.014722,59.643816,106.531525,-40.464427,34.632453,29.213227,P1R1
-124.918671,60.434255,106.490965,-41.949667,34.058154,29.182608,P1R1
-124.805485,61.067069,106.436400,-42.124871,34.985271,28.761230,P1R1
-124.697228,61.638409,106.333902,-41.873890,35.382218,28.334695,P1R1
-124.555399,62.143626,106.175053,-41.185865,35.647371,28.466462,P1R1
-124.451768,62.622833,106.120325,-40.995268,35.398199,28.326102,P1R1
-124.348888,63.052593,106.196168,-40.614645,34.589250,28.096070,P1R1
-124.301299,63.411840,106.391335,-39.786874,35.075224,29.178556,P1R1
-124.156693,63.836411,106.636319,-40.793449,35.191781,28.928207,P1R1
-124.316191,64.249161,107.073535,-41.133500,34.627625,28.723771,P1R1
-123.880458,65.331563,107.806825,-40.676333,34.850660,28.626821,P1R1
-123.534305,66.193531,108.399176,-40.551917,35.336336,28.113425,P1R1
-123.253981,66.889703,108.882223,-40.201451,35.612822,28.181709,P1R1
-123.071328,67.440455,109.295878,-39.649108,35.936635,28.335486,P1R1
-122.952131,67.867393,109.596249,-38.566233,36.216648,29.286662,P1R1
-122.727514,68.082048,109.721863,-37.898690,35.631676,30.227564,P1R1
-122.556109,68.259028,109.796380,-37.413248,35.606298,30.509819,P1R1
-122.344826,68.411696,109.862002,-35.595030,36.845199,31.570488,P1R1
-122.201420,68.517852,109.870909,-34.815255,36.977935,32.026110,P1R1
-122.132842,68.589776,109.813942,-34.420947,37.081907,32.056940,P1R1
-122.093737,68.608438,109.745625,-34.762306,36.938294,31.838367,P1R1
-122.255268,68.713546,109.775262,-35.013927,36.736036,31.680438,P1R1
-122.392635,68.800938,109.808148,-36.057869,36.463165,31.432502,P1R1
-122.504199,68.876276,109.845226,-36.025185,36.446473,31.264119,P1R1
-122.406280,68.974546,109.735229,-35.682316,36.939795,31.159282,P1R1
-122.290567,69.065060,109.602757,-34.103263,38.206814,31.973515,P1R1
-122.181758,69.120461,109.504887,-33.078616,38.764982,32.742804,P1R1
-122.138420,69.187027,109.425124,-31.956582,39.422423,33.799161,P1R1
-122.170147,69.284906,109.202970,-28.360674,39.954796,37.152555,P1R1
-122.237835,69.357571,109.008400,-28.086074,39.538854,37.582232,P1R1
-122.228323,69.603561,108.928680,-27.855737,38.904224,37.833262,P1R1
-122.208333,69.827974,108.887979,-27.474905,38.198548,37.826908,P1R1
-122.212373,70.031932,108.839357,-24.785247,38.267977,38.547018,P1R1
-122.235697,70.217182,108.783880,-23.548294,37.705668,39.107006,P1R1
-122.314096,70.415357,108.752227,-21.035820,36.402944,40.192710,P1R1
-122.344977,70.595582,108.701580,-20.254524,35.270902,40.095303,P1R1
-122.171199,70.641452,108.559195,-19.194888,34.583186,40.619273,P1R1
-122.074145,70.690873,108.382262,-15.755307,34.449875,42.787130,P1R1
-121.994840,70.715937,108.239422,-15.263888,34.127831,42.948766,P1R1
-122.020539,70.856289,108.175063,-15.372928,33.379098,43.300076,P1R1
-122.031032,70.962188,108.150904,-14.434008,33.726331,44.122709,P1R1
-122.050069,71.068252,108.210852,-14.531501,33.016279,44.224477,P1R1
-122.254818,71.142355,108.379283,-14.868534,32.316171,44.130524,P1R1
-122.484513,71.161293,108.537513,-14.728827,32.350112,43.977669,P1R1
-122.694630,71.164923,108.653462,-15.116281,31.600699,43.007464,P1R1
-122.689832,71.192864,108.671170,-14.395872,30.703815,43.075747,P1R1
-122.662955,71.237594,108.704552,-13.631694,30.122627,43.237338,P1R1
-122.672581,71.266638,108.760540,-13.221432,28.387815,43.369962,P1R1
-122.660984,71.313822,108.826042,-12.142580,26.298677,43.422667,P1R1
-122.592908,71.347607,108.869234,-11.018501,26.017021,43.722710,P1R1
-122.602461,71.368318,108.891047,-9.553667,26.474385,44.245213,P1R1
-122.674581,71.498826,108.987588,-7.914126,26.465983,44.465879,P1R1
-122.702523,71.634222,109.106937,-7.475496,26.158682,44.430516,P1R1
-122.685811,71.742629,109.173539,-7.528274,26.154690,44.399059,P1R1
-122.814176,71.816017,109.358455,-7.130626,27.159058,45.079813,P1R1
-122.905655,71.869948,109.529515,-6.046661,27.827705,45.673455,P1R1
-122.995923,71.906890,109.645741,-5.746472,27.931084,45.402736,P1R1
-123.011324,71.880490,109.704380,-5.318131,27.470962,45.136975,P1R1
-123.019360,71.850644,109.743916,-4.810085,27.210924,45.101641,P1R1
-122.999726,71.819768,109.717327,-4.439955,26.867311,44.944751,P1R1
-123.009530,71.719663,108.977904,-3.359609,26.180716,44.747797,P1R1
-122.992879,71.631752,108.293707,-2.935444,25.824346,44.581244,P1R1
-122.976147,71.555929,107.719626,-1.959744,26.881414,45.189519,P1R1
-122.677220,71.532360,107.087031,-1.605258,26.984703,45.559268,P1R1
-122.384034,71.484465,106.543659,-1.616954,27.202033,45.596390,P1R1
-122.171613,71.444978,106.071444,-2.278800,26.685112,45.621503,P1R1
-122.111464,71.498229,105.764037,-2.817257,25.910750,45.719103,P1R1
-122.054514,71.516125,105.560145,-3.857675,26.320051,46.029372,P1R1
-121.994003,71.532906,105.372675,-3.872336,26.833509,46.104198,P1R1
-122.132537,71.518363,105.382166,-3.284235,27.845346,45.924980,P1R1
-122.252918,71.476600,105.350699,-3.327007,28.183241,45.806683,P1R1
-122.376029,71.411556,105.330362,-3.068212,28.197156,45.603283,P1R1
-122.444945,71.328290,105.306415,-3.604936,27.901033,44.591614,P1R1
-122.481828,71.260148,105.255905,-3.148189,27.690185,44.540819,P1R1
-122.512452,71.205496,105.230739,-2.558017,27.649055,44.233314,P1R1
-122.362719,71.089860,105.121004,-2.677730,27.120302,43.799233,P1R1
-122.196327,70.966605,105.011767,-1.976286,28.567298,44.974078,P1R1
-122.056662,70.867487,104.932756,-1.915410,28.193223,45.207409,P1R1
-121.919690,70.760378,104.828600,-2.023120,27.943090,45.255339,P1R1
-121.716687,70.618362,104.713210,-2.033721,28.040076,44.457401,P1R1
-121.584436,70.535308,104.586655,-1.880900,27.969137,44.282309,P1R1
-121.717308,70.440655,104.621698,-1.617889,27.766627,44.311270,P1R1
-121.856519,70.369186,104.643132,-2.784638,25.903653,43.844679,P1R1
-121.997140,70.317523,104.650812,-3.097064,25.559245,43.660943,P1R1
-121.888585,70.191597,104.549397,-3.988970,24.410051,43.193692,P1R1
-121.791788,70.093495,104.399137,-4.281053,24.479998,43.861103,P1R1
-121.690197,70.019974,104.228788,-4.300946,24.533973,44.076149,P1R1
-121.623922,69.966875,104.072611,-4.306772,24.972657,44.280954,P1R1
-121.572583,69.931132,103.950413,-4.637272,24.957899,44.569756,P1R1
-121.535213,69.939619,103.857774,-3.960513,26.470080,45.250965,P1R1
-121.705489,69.974929,103.923252,-3.252561,27.419883,45.955257,P1R1
-121.816847,70.012186,103.959977,-2.676828,28.638833,46.082990,P1R1
-121.896782,70.019239,104.019890,-2.393809,29.439499,45.414947,P1R1
-121.829148,70.092507,104.122905,-1.346358,29.649167,45.375578,P1R1
-121.786591,70.157479,104.194254,-1.041040,29.436643,45.176070,P1R1
-121.734849,70.244307,104.277539,-0.579167,29.380373,45.209420,P1R1
-121.410029,70.376761,104.077982,-0.335689,29.490514,44.788708,P1R1
-121.153133,70.517583,103.887522,-0.156755,29.519844,45.068815,P1R1
-120.866649,70.665075,103.668648,0.203056,29.833736,46.009588,P1R1
-120.706837,71.054907,103.511184,0.278703,30.323473,46.283748,P1R1
-120.530530,71.379612,103.376083,-0.170006,31.367896,46.612231,P1R1
-120.378977,71.643242,103.291224,-0.881591,32.719872,46.244315,P1R1
-120.365266,71.613701,103.337609,-1.296181,33.386805,45.762254,P1R1
-120.369623,71.601530,103.386418,-0.883749,35.457916,45.045909,P1R1
-120.364281,71.577388,103.384909,-0.691648,35.952704,44.868781,P1R1
-120.348042,71.572095,103.324845,-0.562578,35.943040,44.955327,P1R1
-120.300351,71.588557,103.177834,-0.481891,35.229716,44.947597,P1R1
-120.262977,71.594405,102.987063,0.039809,33.312672,45.113721,P1R1
-120.225684,71.713464,102.876826,0.062557,31.107006,45.467239,P1R1
-120.138412,71.839162,102.873880,-0.078562,29.594119,46.231767,P1R1
-120.055417,71.938661,102.901062,-0.754489,29.409934,46.365985,P1R1
-119.960744,72.015326,102.972779,-2.478123,29.360751,46.029793,P1R1
-119.850185,72.072323,103.009802,-3.701304,29.175190,45.301259,P1R1
-119.742726,72.112438,102.994780,-4.666471,29.304331,44.779425,P1R1
-119.591679,72.064489,102.949877,-5.643168,29.492610,44.026184,P1R1
-119.434397,71.986876,102.884561,-5.895076,29.154091,43.884757,P1R1
-119.290040,71.945742,102.781684,-6.009931,28.775107,43.613194,P1R1
-119.075909,71.817317,102.689931,-5.024176,29.489911,43.511302,P1R1
-118.906599,71.705994,102.616853,-4.565882,29.646695,43.602980,P1R1
-118.744114,71.582118,102.601520,-4.059934,29.264458,43.686788,P1R1
-118.566647,71.449706,102.584758,-2.678872,28.805046,43.786484,P1R1
-118.431345,71.340932,102.575689,-2.671837,27.613099,43.417378,P1R1
-118.331962,71.223803,102.572623,-1.877697,28.241667,44.043768,P1R1
-118.050284,71.054929,102.482906,-1.998755,27.930868,44.452489,P1R1
-117.794354,70.919369,102.451493,-2.486118,28.353100,44.452054,P1R1
-117.556246,70.783803,102.399337,-3.164034,28.552874,44.752813,P1R1
-117.501545,70.866269,102.447230,-3.596449,28.796170,44.698740,P1R1
-117.459484,70.946675,102.512583,-3.427920,30.171076,44.420469,P1R1
-117.404127,71.022854,102.540809,-3.471159,31.280137,44.372377,P1R1
-117.371319,70.999042,102.602977,-3.466050,31.906692,44.210339,P1R1
-117.342850,70.982175,102.676594,-3.179666,31.915130,44.395242,P1R1
-117.331819,70.970914,102.738590,-2.933775,31.703514,44.482425,P1R1
-117.174982,70.811717,102.729338,-2.127116,31.773359,44.304612,P1R1
-116.998923,70.710273,102.709629,-1.025665,30.944411,45.265144,P1R1
-116.823376,70.659691,102.661150,-0.490548,31.237996,45.860490,P1R1
-116.620361,70.857946,102.614308,-0.226412,31.074808,46.316161,P1R1
-116.445237,71.001839,102.594815,-0.848054,30.831749,46.093420,P1R1
-116.257423,71.126277,102.569350,-1.406279,31.651332,46.013945,P1R1
-116.179120,71.188094,102.603138,-2.162973,31.537672,45.822681,P1R1
-116.068448,71.208691,102.552281,-2.638158,31.448435,45.351277,P1R1
-116.023015,71.252225,102.468081,-3.501767,31.364948,44.671560,P1R1
-115.896972,71.383867,102.299107,-3.707174,30.801479,44.533128,P1R1
-115.803873,71.461922,102.157675,-3.521474,29.063283,44.467572,P1R1
-115.705738,71.493561,102.083455,-3.253903,28.688156,44.332911,P1R1
-115.619910,71.515053,102.046989,-2.961113,28.722672,44.480874,P1R1
-115.554478,71.558122,101.951427,-3.216538,28.608469,44.574092,P1R1
-115.511354,71.589799,101.876406,-3.183949,28.997303,44.651921,P1R1
-115.349252,71.580416,101.705795,-3.273341,29.344676,44.770722,P1R1
-115.222949,71.567827,101.567810,-4.545972,29.567357,44.448962,P1R1
-115.176059,71.552591,101.397686,-5.209449,30.102982,44.642600,P1R1
-115.195289,71.577603,101.236296,-5.660186,30.118365,44.555466,P1R1
-115.184568,71.597067,101.080340,-4.829632,31.104045,44.643411,P1R1
-115.217369,71.610594,100.918552,-5.055969,30.806242,43.950418,P1R1
-115.383294,71.724915,100.811036,-4.918123,31.027004,43.622339,P1R1
-115.491710,71.790164,100.703170,-5.076858,31.028364,43.346420,P1R1
-115.029885,71.610633,100.388210,-5.092467,28.982647,42.736729,P1R1
-114.732535,71.181542,100.262960,-4.449345,29.437083,43.626169,P1R1
-114.488717,70.817229,100.172671,-4.431481,29.213034,43.878079,P1R1
-114.223484,70.515904,100.122849,-4.429281,29.307950,44.039892,P1R1
-113.959347,70.302546,100.085687,-5.517380,28.765268,43.874738,P1R1
-113.680881,70.107207,100.078634,-5.871355,28.986657,44.119193,P1R1
-113.408787,69.958169,100.075148,-6.416365,28.882909,43.814844,P1R1
-112.775165,69.985458,99.886969,-6.083395,29.756304,43.876543,P1R1
-112.189247,69.996073,99.747243,-5.950900,29.992021,43.561460,P1R1
-111.650870,70.019736,99.650471,-5.745178,30.336212,43.392087,P1R1
-111.169253,70.112105,99.499162,-5.485770,29.978324,43.243201,P1R1
-110.815100,70.199381,99.361165,-4.419449,29.523328,43.258398,P1R1
-110.500617,70.280650,99.246528,-4.147614,28.841022,42.958890,P1R1
-110.291600,70.311652,99.304626,-2.795950,30.587811,43.253119,P1R1
-110.115575,70.340709,99.335927,-1.704430,31.298575,44.567887,P1R1
-109.971533,70.427221,99.413067,-1.467061,31.480680,44.876005,P1R1
-109.813098,70.502370,99.497156,-1.715996,31.401736,44.996410,P1R1
-109.694477,70.565488,99.593917,-2.429122,31.514052,45.097752,P1R1
-109.585180,70.617710,99.649007,-3.031847,31.318498,44.663619,P1R1
-109.497554,70.659701,99.646209,-2.799098,32.598772,44.490802,P1R1
-109.362005,70.783582,99.441662,-2.972210,33.091739,44.014994,P1R1
-109.231651,70.885871,99.238402,-2.772194,33.626737,44.059109,P1R1
-109.240893,70.903333,99.142721,-2.518079,32.891743,43.940419,P1R1
-109.214961,70.913283,99.058248,-1.996139,32.972976,43.866158,P1R1
-109.226410,70.916293,98.972743,-2.217186,32.280345,43.572342,P1R1
-108.894174,70.855908,98.716871,-1.899307,32.678047,44.048831,P1R1
-108.625607,70.800795,98.507318,-1.932691,32.561682,44.114215,P1R1
-108.409274,70.781760,98.268860,-1.911217,32.815556,44.364320,P1R1
-108.553594,70.630888,98.348561,-2.374804,32.959418,44.350236,P1R1
-108.656900,70.502968,98.400227,-2.178881,33.552751,44.700334,P1R1
-108.742872,70.426640,98.475246,-2.500661,33.799311,44.450286,P1R1
-108.494932,70.343516,98.624923,-4.034368,29.656070,43.417583,P1R1
-108.221470,70.218481,98.768541,-4.368137,29.765497,43.914571,P1R1
-107.967988,70.118026,98.933880,-4.604567,29.836601,43.740159,P1R1
-107.711843,70.010026,99.064445,-4.315808,30.830975,43.584296,P1R1
-107.440242,69.896522,99.183030,-4.951217,30.731509,42.766564,P1R1
-107.173243,69.808849,99.269630,-5.179547,30.411038,42.698740,P1R1
-106.674554,69.488840,99.244752,-5.331200,29.891751,42.470769,P1R1
-106.186619,69.227552,99.248880,-5.336464,29.135620,42.191050,P1R1
-105.713065,69.049887,99.278992,-5.075526,29.295102,42.332428,P1R1
-105.303391,68.884648,99.269973,-4.601035,29.201973,43.294990,P1R1
-104.950688,68.730640,99.228148,-4.489581,29.510418,43.545560,P1R1
-104.686615,68.615896,99.189185,-4.635693,29.412080,43.707791,P1R1
-104.459419,68.475175,99.123726,-4.529703,30.579507,43.776615,P1R1
-104.301343,68.371322,99.066833,-5.111166,30.979394,43.570230,P1R1
-104.075242,68.240699,99.020056,-4.511319,32.409109,43.290719,P1R1
-103.729589,68.084581,98.871671,-4.314804,32.534093,43.168651,P1R1
-103.433802,67.907487,98.788169,-2.901882,32.788332,43.384766,P1R1
-103.191321,67.712814,98.670401,-1.976125,32.809233,43.601346,P1R1
-103.017180,67.563491,98.574872,-0.966510,33.420167,43.687833,P1R1
-102.838608,67.334382,98.418797,0.785173,33.287118,45.082052,P1R1
-102.678070,67.127256,98.262589,1.314587,33.339620,45.457905,P1R1
-102.544510,67.165798,98.089477,1.376875,33.534150,45.875863,P1R1
-102.435054,67.187170,97.901372,1.372617,34.174106,46.049902,P1R1
-102.383457,67.250037,97.731883,1.748832,35.450971,46.417122,P1R1
-102.099228,67.217446,97.296601,1.470796,37.102615,45.679580,P1R1
-101.888942,67.199298,96.849006,1.371492,37.610736,45.245708,P1R1
-101.710177,67.163019,96.437135,1.232807,37.769742,45.009265,P1R1
-101.754078,67.289169,96.202399,0.933794,36.596898,44.531888,P1R1
-101.764630,67.404009,96.090794,1.229186,36.389844,44.577726,P1R1
-101.823654,67.474863,95.980437,0.948487,35.135068,44.389670,P1R1
-101.905361,67.536259,95.889687,1.480252,35.753148,44.939307,P1R1
-101.981753,67.648633,95.763564,1.330848,35.454437,45.139743,P1R1
-102.071157,67.712843,95.656159,1.600491,35.417339,45.381957,P1R1
-102.169451,67.623984,95.613626,1.760358,35.335851,46.373687,P1R1
-102.235351,67.545911,95.544812,3.019498,37.519281,47.910582,P1R1
-102.271273,67.478879,95.451968,3.058772,38.199136,47.621743,P1R1
-102.338462,67.436905,95.384923,2.661377,38.240260,46.950058,P1R1
-102.487426,67.071064,94.354790,2.483224,37.064213,46.413746,P1R1
-102.558011,66.733694,93.485555,2.985154,37.515081,45.825052,P1R1
-102.487641,66.363340,92.734544,2.528066,36.348298,45.391617,P1R1
-102.417890,66.001240,92.064217,2.403520,36.541458,46.396237,P1R1
-102.373443,65.739985,91.519449,2.041024,36.242228,46.690688,P1R1
-102.280537,65.508788,91.096510,1.743870,36.254348,46.885341,P1R1
-102.218203,65.303221,90.766962,0.646488,36.216854,47.122980,P1R1
-102.199870,65.179786,90.495706,0.212821,36.369963,47.197055,P1R1
-102.355142,65.153896,90.388399,0.033341,37.140450,47.262991,P1R1
-102.450586,65.092799,90.311744,0.020011,38.098870,46.691895,P1R1
-102.502894,65.029161,90.164844,-0.195248,38.449332,46.487353,P1R1
-102.586750,64.913223,90.015809,0.114768,37.932709,46.425776,P1R1
-102.671256,64.799430,89.901083,0.583731,37.669876,46.306383,P1R1
-102.734334,64.747481,89.762569,0.785170,37.654493,45.886439,P1R1
-102.670213,64.567301,89.644262,1.110336,37.348066,46.627777,P1R1
-102.583205,64.397933,89.447840,0.769446,36.665487,46.825097,P1R1
-102.484874,64.268606,89.254401,0.571828,36.568175,46.832419,P1R1
-102.378297,64.143885,89.063140,-0.238294,35.897561,46.786191,P1R1
-102.267362,64.052955,88.873130,-2.968759,32.860847,46.223234,P1R1
-102.137825,63.990815,88.704660,-4.009226,31.618987,45.864431,P1R1
-102.090724,64.130985,88.615238,-4.562527,31.715530,45.774171,P1R1
-102.072027,64.232113,88.540449,-5.099105,31.735803,45.121329,P1R1
-102.039659,64.296649,88.446118,-4.686127,32.035890,44.923869,P1R1
-101.962103,64.297873,88.374850,-4.623961,31.513483,44.711745,P1R1
-101.846968,64.273545,88.321700,-4.274761,30.755238,44.321201,P1R1
-101.705544,64.196934,88.353812,-4.459936,29.520894,44.091219,P1R1
-100.174209,65.082536,86.791684,-4.248702,30.062811,44.765972,P1R1
-98.814288,65.837907,85.490718,-4.238265,30.025063,45.053532,P1R1
-97.605366,66.378502,84.454837,-4.362710,29.942270,45.228890,P1R1
-96.575199,66.786073,83.617845,-3.461326,32.330065,46.095859,P1R1
-95.730232,67.045081,83.008963,-2.606696,35.263107,46.198588,P1R1
-95.044000,67.205762,82.527156,-2.359781,36.204821,45.818424,P1R1
-94.099676,67.092005,81.840316,-1.824103,37.472345,45.260097,P1R1
-93.388459,66.997859,81.300298,-1.739953,37.632547,45.122729,P1R1
-92.840655,66.896813,80.856507,-1.318305,38.133207,45.430070,P1R1
-92.334068,66.736161,80.616506,-0.707698,38.046582,45.526765,P1R1
-91.902527,66.558438,80.414433,-0.233298,38.023398,45.444118,P1R1
-91.467161,66.341728,80.321295,0.993386,37.753665,46.171480,P1R1
-91.233000,66.243091,80.357040,0.594973,36.740470,46.242816,P1R1
-91.077169,66.129649,80.381698,0.234930,36.182355,46.252461,P1R1
-90.950070,66.005763,80.430627,0.273022,36.207973,46.475062,P1R1
-90.872527,65.844149,80.453283,-0.048987,36.166205,46.473695,P1R1
-90.820880,65.652279,80.539866,-0.438049,36.331264,46.321734,P1R1
-90.802218,65.466410,80.655734,-0.535075,36.737204,46.582222,P1R1
-90.946046,65.360042,80.932678,-0.781238,36.882587,46.316643,P1R1
-91.067010,65.250671,81.221059,-0.357726,39.661792,45.959065,P1R1
-91.194091,65.168443,81.471909,-0.133192,40.568504,45.747213,P1R1
-91.305218,65.139672,81.705916,-0.049603,40.847250,45.880049,P1R1
-91.398346,65.125886,81.920954,0.734417,40.724160,46.340178,P1R1
-91.455483,65.124047,82.137705,1.088272,40.295203,46.393708,P1R1
-91.370995,65.051546,82.222638,1.724256,39.848159,46.635125,P1R1
-91.250714,64.997985,82.273998,2.285460,39.337884,46.687533,P1R1
-91.101086,64.990594,82.297236,2.446522,38.400866,46.799570,P1R1
-94.274845,64.023328,84.565030,3.871623,39.200489,47.744231,P1R1
-96.973981,63.299769,86.477352,4.277284,39.246786,48.221492,P1R1
-99.219460,62.797230,88.053297,4.790673,39.907360,48.519438,P1R1
-101.048850,62.460432,89.391432,4.232129,39.973842,48.412760,P1R1
-102.447782,62.268653,90.503258,3.322326,40.037351,48.018233,P1R1
-103.547906,62.169024,91.311643,2.674349,39.978148,47.291886,P1R1
-104.642282,61.973781,91.907958,2.456955,41.115896,46.887508,P1R1
-105.497364,61.895978,92.255529,1.659960,42.042308,45.965647,P1R1
-106.091782,61.977602,92.550638,1.459705,42.569484,45.862176,P1R1
-106.480796,62.221305,92.717211,1.368847,41.977910,46.099256,P1R1
-106.654240,62.538204,92.844037,1.308015,41.800900,45.736790,P1R1
-106.671228,62.940091,92.925333,0.659438,41.029113,45.447932,P1R1
-106.637747,63.195517,92.922016,0.289130,41.614370,46.135312,P1R1
-106.406225,64.102623,93.123240,0.759417,41.909572,46.614035,P1R1
-106.093382,64.926808,93.239989,1.486832,41.924443,47.883791,P1R1
-105.740362,65.636761,93.267876,1.820860,41.596058,48.351986,P1R1
-105.396951,66.149015,93.183208,1.334688,41.236933,48.258750,P1R1
-105.040293,66.487289,93.049528,0.776397,41.024994,48.070563,P1R1
-106.113312,67.099730,92.687751,0.191777,41.141352,47.999720,P1R1
-106.959246,67.550630,92.351500,0.140236,41.815894,48.151848,P1R1
-107.590741,67.860716,91.974808,-0.019164,41.762578,47.696356,P1R1
-108.015556,68.110842,91.591418,-0.048884,41.728793,47.462358,P1R1
-108.282189,68.281273,91.259170,0.381069,41.190701,47.336633,P1R1
-108.467245,68.355566,90.985649,0.353301,40.791946,47.083046,P1R1
-109.919038,68.525669,90.143725,-0.055405,40.152628,46.150950,P1R1
-111.106430,68.577201,89.373968,0.900061,41.075473,46.947765,P1R1
-112.060717,68.710211,88.747652,1.283157,40.951932,47.732959,P1R1
-112.789382,68.856208,88.271879,1.184565,40.510487,47.888522,P1R1
-113.359243,68.984400,87.958205,0.838622,39.743250,48.080216,P1R1
-113.770935,69.099250,87.733469,0.255722,39.042211,47.788664,P1R1
-114.263750,69.327674,87.341752,-0.090217,38.893484,47.873790,P1R1
-114.527860,69.441727,87.078970,-1.100895,37.963344,47.293612,P1R1
-114.649109,69.517522,86.864718,-1.538654,37.087374,46.772751,P1R1
-114.600857,69.593103,86.680749,-1.698385,35.804264,46.378344,P1R1
-114.547276,69.668049,86.588873,-1.516902,33.755691,46.043198,P1R1
-114.435635,69.685023,86.493130,-1.721153,32.625450,45.656149,P1R1
-114.603153,69.842370,86.130383,-1.396480,32.746999,45.177406,P1R1
-114.678138,69.962680,85.819235,-0.905219,30.672434,45.341681,P1R1
-114.676887,70.081084,85.553675,0.029115,30.600490,46.039131,P1R1
-115.011645,70.235983,84.928005,0.317401,30.944218,46.209354,P1R1
-115.290481,70.353160,84.406300,0.124719,31.077273,46.227989,P1R1
-115.487947,70.468441,84.019500,-0.054973,31.029178,46.419389,P1R1
-115.776797,70.589714,83.541815,0.131181,31.615874,46.843963,P1R1
-115.920532,70.619913,83.115748,0.747921,32.502619,47.138769,P1R1
-115.978947,70.602401,82.765200,1.007592,32.843774,46.765034,P1R1
-115.950344,70.546258,82.500027,0.979003,32.634839,46.279804,P1R1
-115.872467,70.429074,82.356883,2.819254,34.057176,46.346481,P1R1
-115.725609,70.353048,82.356464,4.150240,34.125686,45.768283,P1R1
-115.631355,70.146223,82.499685,4.677721,33.148272,45.290294,P1R1
-115.313644,69.941840,82.471421,5.566335,32.640209,45.566335,P1R1
-115.038814,69.799544,82.470887,5.996226,32.320443,45.598458,P1R1
-114.789731,69.683255,82.511374,6.143412,32.902129,45.071143,P1R1
-114.582966,69.560393,82.562737,6.234504,32.579833,45.502215,P1R1
-114.469806,69.552119,82.396039,6.334159,32.249388,45.931588,P1R1
-114.489285,69.546142,81.941703,5.692930,31.931961,46.131325,P1R1
-114.531817,69.517504,81.548337,4.953312,31.755701,46.113224,P1R1
-114.592587,69.498763,81.212061,3.933229,31.876397,45.801943,P1R1
-115.122192,68.924282,79.652519,2.326869,32.296929,45.793575,P1R1
-115.521381,68.413282,78.344939,1.824979,33.255703,45.215679,P1R1
-115.801054,67.994547,77.272557,1.549900,33.401003,45.180757,P1R1
-116.061546,67.738992,76.456477,0.791644,32.469286,44.810703,P1R1
-116.260030,67.605967,75.924136,0.958409,32.112803,44.637974,P1R1
-116.374949,67.517873,75.513750,0.633095,30.876541,44.128095,P1R1
-116.418450,67.443275,75.433683,1.650657,32.944763,44.745863,P1R1
-116.456000,67.400478,75.410354,2.000766,33.655452,45.627499,P1R1
-116.436766,67.413614,75.417117,3.266198,34.691123,46.580748,P1R1
-116.456650,67.318585,75.401290,2.848643,34.303875,46.626159,P1R1
-116.496890,67.281523,75.387581,2.972969,33.726384,46.522535,P1R1
-116.484437,67.294229,75.381574,2.661004,34.306321,46.152952,P1R1
-116.446102,67.390219,75.409733,1.642706,33.909701,44.890231,P1R1
-116.353030,67.512544,75.450355,1.542977,33.665026,44.777874,P1R1
-116.285236,67.623015,75.485936,1.732069,33.060134,45.021587,P1R1
-116.210056,67.841720,75.573637,1.948260,32.008245,45.038083,P1R1
-116.145522,68.028708,75.662252,2.772100,30.911548,44.632775,P1R1
-116.091542,68.215095,75.748344,3.720713,31.860836,45.450455,P1R1
-116.014337,68.246321,75.806709,3.611213,31.190824,46.293482,P1R1
-115.961591,68.265567,75.769612,3.119649,30.984506,46.527720,P1R1
-115.914525,68.305474,75.670725,3.615260,32.468233,47.011169,P1R1
-115.909369,68.247068,75.444406,3.867513,33.056686,47.326084,P1R1
-115.887548,68.192249,75.206191,3.487573,33.669368,46.391052,P1R1
-115.818151,68.142811,75.002504,3.429922,33.804627,45.847109,P1R1
-115.760063,68.283910,74.993936,3.370770,33.711198,45.782708,P1R1
-115.709808,68.432228,74.927220,3.818438,32.706169,45.968444,P1R1
-115.633456,68.555155,74.851000,3.687278,31.320884,45.301584,P1R1
-115.483280,68.519959,75.082402,4.045080,31.298963,44.992322,P1R1
-115.340591,68.544010,75.237172,4.060542,31.786874,46.117491,P1R1
-114.959702,68.563787,75.163227,3.175904,31.531675,46.296819,P1R1
-114.783359,68.585527,74.726535,2.239960,30.925039,46.161317,P1R1
-114.646597,68.569716,74.358689,1.482195,30.676553,45.897272,P1R1
-114.539815,68.582404,73.984456,1.373117,31.693706,45.911984,P1R1
-114.455980,68.805549,73.626505,1.497759,31.305990,45.819246,P1R1
-114.360741,68.992352,73.310594,1.764384,31.187906,45.797133,P1R1
-114.271322,69.144957,73.012873,2.034303,30.904223,45.723562,P1R1
-114.122487,69.339346,72.930464,2.257555,29.491885,45.360658,P1R1
-113.986874,69.495028,72.834001,1.591362,27.678703,44.579734,P1R1
-113.863063,69.616183,72.723398,2.275834,28.030152,44.785947,P1R1
-113.680065,69.667890,72.794646,2.302693,28.271591,45.483662,P1R1
-113.538466,69.699557,72.873734,2.106783,28.509513,45.679858,P1R1
-113.394821,69.715817,72.925612,1.973519,28.908956,46.087351,P1R1
-113.189209,69.629838,73.264843,1.664085,28.761668,45.880216,P1R1
-112.975490,69.519009,73.551389,0.387677,29.096321,45.751967,P1R1
-112.843162,69.448404,73.755071,0.647688,30.764026,45.842880,P1R1
-112.762534,69.351733,73.793649,0.724230,32.192150,45.340834,P1R1
-112.672869,69.268587,73.790647,1.090020,32.514702,45.431748,P1R1
-112.573940,69.168724,73.752606,1.028267,31.963346,45.318077,P1R1
-112.576387,68.896803,73.340082,1.628483,31.302179,45.710190,P1R1
-112.586896,68.669193,72.916029,2.615755,31.695040,46.088963,P1R1
-112.607525,68.452986,72.560308,3.139276,31.637289,46.940770,P1R1
-112.693970,68.354477,72.005035,3.381310,31.972410,47.416129,P1R1
-112.808383,68.281838,71.507129,2.491663,32.262379,47.453701,P1R1
-112.889272,68.231920,71.055538,1.731124,32.041676,47.426270,P1R1
-112.885445,68.306225,70.895859,1.446206,32.763510,47.948018,P1R1
-112.879278,68.439212,70.718253,1.332585,33.513934,48.039097,P1R1
-112.854296,68.559519,70.543969,2.372198,33.161407,47.586611,P1R1
-112.690750,68.425860,70.645865,4.197987,32.841041,47.063890,P1R1
-112.553831,68.314199,70.757155,5.206583,33.071859,46.539749,P1R1
-112.463891,68.222719,70.921542,5.641355,32.285977,45.923808,P1R1
-112.361534,68.150458,71.116562,7.134055,33.085337,46.551934,P1R1
-112.274838,68.064849,71.220805,7.098943,32.888588,46.728721,P1R1
-112.192769,67.998403,71.334804,6.260663,32.338829,47.278839,P1R1
-112.136129,67.915320,71.076208,5.934142,31.900481,46.933015,P1R1
-112.079795,67.851665,70.878279,6.132472,33.163517,46.429065,P1R1
-112.001935,67.805175,70.684973,4.983439,35.546192,46.561341,P1R1
-111.910659,67.743173,70.569360,4.293798,35.761549,46.552828,P1R1
-111.792093,67.668022,70.542142,3.962642,36.357969,46.883706,P1R1
-111.661065,67.581581,70.498692,3.487224,36.109865,47.272599,P1R1
-111.635554,67.722882,70.318086,3.517673,37.132133,48.059391,P1R1
-111.590853,67.820339,70.214098,3.487938,37.204546,48.523543,P1R1
-111.561587,67.876779,70.135284,4.358662,39.393100,48.315909,P1R1
-111.425004,67.940951,70.342039,5.865464,38.542124,49.422784,P1R1
-111.262540,67.996792,70.517431,6.950470,38.464584,50.088239,P1R1
-111.009665,68.045554,70.672093,10.186650,37.143466,51.173975,P1R1
-110.735433,68.086642,70.815293,12.883320,35.164688,51.867451,P1R1
-110.515731,68.119525,70.935179,15.339439,34.379029,52.251692,P1R1
-110.338948,68.145175,70.962149,17.651207,33.741522,52.510545,P1R1
-110.164375,68.161870,71.088110,21.424470,33.581831,53.214509,P1R1
-110.032977,68.143484,71.190085,22.841565,34.434714,53.540661,P1R1
-109.884154,68.066344,71.260701,23.585552,36.186832,53.925231,P1R1
-109.791631,68.028927,71.293080,23.570825,36.357212,54.308871,P1R1
-109.723685,67.937020,71.242097,24.196530,35.684964,55.014858,P1R1
-109.682059,67.859491,71.192314,24.694990,35.250088,55.174748,P1R1
-109.671691,67.811670,70.862243,25.820580,35.157550,55.974893,P1R1
-109.691749,67.743638,70.558707,27.214802,34.851653,56.781864,P1R1
-109.736819,67.688800,70.282958,28.287176,30.594302,56.012159,P1R1
-109.801219,67.675784,70.035541,28.027661,27.854289,54.538784,P1R1
-109.825568,67.669394,69.805791,26.842716,24.385498,52.344167,P1R1
-109.868262,67.697363,69.603117,26.509831,23.474693,51.716397,P1R1
-109.676104,67.762418,69.937756,25.988475,21.969939,51.118888,P1R1
-109.510486,67.819923,70.165651,25.878934,21.392819,51.176136,P1R1
-109.282545,67.811074,70.327207,25.980320,21.165384,51.265335,P1R1
-109.167452,67.904027,70.339691,26.104470,20.922243,51.559759,P1R1
-109.075523,68.012831,70.278381,27.220267,20.719549,52.458106,P1R1
-109.040866,68.102991,70.184578,28.111828,19.804801,52.515067,P1R1
-108.922665,68.129787,70.250928,28.536870,18.954717,52.367095,P1R1
-108.912688,68.117158,70.205943,28.832598,18.170606,52.524734,P1R1
-109.050261,68.160403,70.074937,28.340685,17.667308,52.596715,P1R1
-109.595223,67.783953,69.195062,28.070387,17.406512,52.570998,P1R1
-110.084862,67.491303,68.503049,28.483489,17.705803,52.379946,P1R1
-110.497778,67.276398,67.931823,29.376793,18.495514,52.041425,P1R1
-110.767973,67.262168,67.559073,29.670362,18.889853,51.917752,P1R1
-110.964777,67.290114,67.294681,29.670722,18.891095,51.917582,P1R1
-111.152161,67.351679,67.132499,29.719036,19.128384,51.840115,P1R1
-111.249981,67.219171,67.143367,29.598046,19.572810,51.791283,P1R1
-111.335727,67.081373,67.232358,29.421380,19.755545,51.773912,P1R1
-111.358224,66.941378,67.373643,29.199565,20.385078,51.820371,P1R1
-111.328299,66.770782,67.553727,28.606821,24.201741,52.918506,P1R1
-111.278596,66.635042,67.812344,28.716524,25.702868,53.320247,P1R1
-111.214641,66.530292,68.132538,28.531458,26.100774,53.452146,P1R1
-111.222213,66.452799,68.250055,27.358200,24.999114,53.255102,P1R1
-111.260621,66.397346,68.377217,25.463481,24.137103,53.145789,P1R1
-111.254778,66.331385,68.522495,24.947671,24.342707,53.216882,P1R1
-111.182281,66.268499,68.746310,24.950073,25.016217,53.112582,P1R1
-111.154560,66.224032,68.959086,25.471782,25.133150,52.803019,P1R1
-111.069289,66.136343,69.282823,28.014662,23.978064,51.362541,P1R1
-110.901484,65.895166,69.841529,30.667317,22.758386,49.978050,P1R1
-110.694292,65.670458,70.382111,31.621940,22.402995,49.668492,P1R1
-110.494593,65.461671,70.930476,32.276359,22.224073,49.576805,P1R1
-110.346186,65.599824,71.401282,33.243037,22.602041,49.779047,P1R1
-110.137077,65.672857,71.962040,33.795942,23.130494,50.064984,P1R1
-109.958505,65.715080,72.493772,33.874716,23.249214,50.138071,P1R1
-109.808321,65.758522,72.997032,33.859655,23.330244,50.175664,P1R1
-109.660950,65.771583,73.422843,33.767176,23.182389,50.181810,P1R1
-109.388898,65.729411,74.178787,33.695229,23.056883,50.112563,P1R1
-109.127026,65.522359,74.883438,33.697370,23.149463,50.113921,P1R1
-108.943654,65.350071,75.480718,33.713482,23.281102,50.041926,P1R1
-108.795993,65.210574,76.024590,33.735495,23.286888,49.997620,P1R1
-108.673923,65.100720,76.449553,33.759887,23.395481,49.985245,P1R1
-108.610922,65.046445,76.804118,33.782218,23.484294,49.965591,P1R1
-108.542206,64.980556,77.090951,33.791430,23.558153,49.975668,P1R1
-108.517449,64.982593,77.239471,33.786384,23.589870,49.949952,P1R1
-108.533635,64.992677,77.365975,33.647979,23.495080,50.012068,P1R1
-108.528121,65.009164,77.469751,33.550343,23.398200,50.027364,P1R1
-108.493593,65.144373,77.593031,33.500160,23.347431,50.101463,P1R1


==> images/plots/results/GPS-IMU-Camera_c_f_results/Data1_positions_rotations_fuzzy_GPS_Camera_IMU.txt <==
x,y,z,yaw,pitch,roll,motionModel
-0.101457,-0.355301,-0.136616,-0.194392,-0.048742,0.051716,P0R0
-0.174445,-0.610933,-0.234912,-0.405480,-0.191213,0.093936,P0R0
-0.229560,-0.803975,-0.309140,-0.392807,-0.204679,0.165285,P0R0
-0.272716,-0.955133,-0.367264,-0.397881,-0.226894,0.187326,P0R0
-0.307475,-1.076879,-0.414079,-0.423707,-0.185660,0.154627,P0R0
-0.336109,-1.177176,-0.452646,-0.479253,-0.161914,0.142399,P0R0
-0.360135,-1.261341,-0.485010,-0.512846,-0.142723,0.098784,P0R0
-0.380608,-1.333063,-0.512590,-0.554720,-0.125544,0.019933,P0R0
-0.398281,-1.394983,-0.536401,-0.533803,-0.126967,0.002528,P0R0
-0.413709,-1.449039,-0.557188,-0.500021,-0.128522,-0.043953,P0R0
-0.427306,-1.496683,-0.575510,-0.536678,-0.153020,-0.067797,P0R0
-0.439390,-1.539030,-0.591795,-0.505398,-0.125353,-0.052790,P0R0
-0.450209,-1.576946,-0.606375,-0.507559,-0.095272,-0.026810,P0R0
-0.469237,-1.611264,-0.612233,-0.495518,-0.099265,-0.028492,P0R0
-0.486482,-1.642368,-0.617542,-0.552644,-0.105406,-0.057375,P0R0
-0.505880,-1.670763,-0.627080,-0.583862,-0.086554,-0.060796,P0R0
-0.523631,-1.696748,-0.635809,-0.619086,-0.108669,-0.085568,P0R0
-0.539942,-1.720624,-0.643830,-0.636501,-0.170034,-0.093915,P0R0
-0.554622,-1.742521,-0.648479,-0.615899,-0.153932,-0.084280,P0R0
-0.568205,-1.762782,-0.652781,-0.578726,-0.156187,-0.115236,P0R0
-0.580809,-1.781585,-0.656773,-0.552566,-0.080845,-0.141813,P0R0
-0.592538,-1.799082,-0.660487,-0.544639,-0.106062,-0.226880,P0R0
-0.603477,-1.815404,-0.663952,-0.533812,-0.156515,-0.229442,P0R0
-0.613704,-1.830662,-0.667192,-0.557680,-0.210936,-0.249383,P0R0
-0.622007,-1.845168,-0.668080,-0.597002,-0.318713,-0.273088,P0R0
-0.629799,-1.858781,-0.668913,-0.587120,-0.360752,-0.268646,P0R0
-0.637122,-1.871578,-0.669696,-0.592050,-0.336568,-0.301726,P0R0
-0.645028,-1.883059,-0.668333,-0.644745,-0.295239,-0.355130,P0R0
-0.652479,-1.893882,-0.667048,-0.701938,-0.284975,-0.374237,P0R0
-0.659512,-1.904097,-0.665835,-0.716515,-0.251329,-0.394624,P0R0
-0.666158,-1.913750,-0.664689,-0.713448,-0.212580,-0.408393,P0R0
-0.672442,-1.922879,-0.663603,-0.675909,-0.130130,-0.416619,P0R0
-0.678391,-1.931522,-0.662575,-0.696127,-0.128033,-0.409265,P0R0
-0.689006,-1.940232,-0.655136,-0.657463,0.231083,-0.542225,P0R0
-0.699072,-1.948492,-0.648080,-0.635742,0.219148,-0.577177,P0R0
-0.708624,-1.956329,-0.641382,-0.548140,0.297045,-0.486220,P0R0
-0.717694,-1.963771,-0.635022,-0.527120,0.143465,-0.513110,P0R0
-0.726313,-1.970843,-0.628977,-0.702659,0.128330,-0.503466,P0R0
-0.734505,-1.977564,-0.623229,-0.838765,0.300574,-0.522196,P0R0
-0.743754,-1.983736,-0.619558,-0.893675,0.344295,-0.520135,P0R0
-0.752554,-1.989608,-0.616065,-0.959510,0.113937,-0.396346,P0R0
-0.760932,-1.995197,-0.612738,-0.740746,0.224999,-0.338728,P0R0
-0.771684,-2.000564,-0.613106,-0.080281,0.318608,-0.446674,P0R0
-0.781928,-2.005676,-0.613457,-0.050084,0.109152,-0.488594,P0R0
-0.791690,-2.010548,-0.613790,0.004593,-0.031127,-0.504278,P0R0
-0.800993,-2.015190,-0.614108,0.097141,0.055212,-0.654841,P0R0
-0.809864,-2.019615,-0.614409,0.176719,0.061491,-0.621978,P0R0
-0.818324,-2.023835,-0.614697,0.190028,-0.003366,-0.674492,P0R0
-0.829138,-2.027905,-0.618468,0.215887,-0.059403,-0.796769,P0R0
-0.839456,-2.031787,-0.622065,0.359745,-0.083088,-0.875106,P0R0
-0.849301,-2.035491,-0.625498,0.518743,-0.087533,-0.871298,P0R0
-0.857377,-2.038752,-0.630546,0.596808,-0.082671,-0.904724,P0R0
-0.865086,-2.041864,-0.635365,0.635083,-0.131932,-0.972098,P0R0
-0.875173,-2.044879,-0.643442,0.560254,-0.145247,-0.967078,P0R0
-0.884803,-2.047756,-0.651154,0.499113,-0.093962,-1.044421,P0R0
-0.893998,-2.050501,-0.658518,0.440087,0.033076,-1.140056,P0R0
-0.902780,-2.053122,-0.665552,0.452787,0.058823,-1.175385,P0R0
-0.911168,-2.055624,-0.672270,0.362178,0.083594,-1.232947,P0R0
-0.919179,-2.058013,-0.678688,0.249401,0.037945,-1.249873,P0R0
-0.926832,-2.060294,-0.684818,0.297465,0.007759,-1.355473,P0R0
-0.936857,-2.062516,-0.694135,0.274467,-0.015373,-1.324234,P0R0
-0.946435,-2.064638,-0.703037,0.202512,-0.000407,-1.383509,P0R0
-0.955587,-2.066665,-0.711544,0.217618,0.064170,-1.471068,P0R0
-0.965196,-2.068710,-0.721684,0.264499,0.049501,-1.399605,P0R0
-0.977088,-2.070708,-0.734828,0.172115,0.071203,-1.422660,P0R0
-0.988452,-2.072615,-0.747389,0.148155,0.066389,-1.438314,P0R0
-0.999312,-2.074436,-0.759394,0.095612,0.182405,-1.426213,P0R0
-1.009692,-2.076176,-0.770869,0.025727,0.195222,-1.440445,P0R0
-1.019611,-2.077836,-0.781836,0.146766,0.196645,-1.544827,P0R0
-1.031798,-2.079465,-0.795768,0.276876,0.189107,-1.465315,P0R0
-1.043445,-2.081018,-0.809083,0.222763,0.252023,-1.563501,P0R0
-1.054577,-2.082501,-0.821811,0.307985,0.275014,-1.558808,P0R0
-1.066066,-2.084039,-0.835994,0.530696,0.285846,-1.608502,P0R0
-1.077049,-2.085508,-0.849552,0.509361,0.322433,-1.629690,P0R0
-1.090252,-2.086955,-0.865960,0.503315,0.298995,-1.638522,P0R0
-1.102874,-2.088337,-0.881645,0.495836,0.329580,-1.644187,P0R0
-1.114937,-2.089652,-0.896638,0.397077,0.327116,-1.695474,P0R0
-1.126387,-2.095933,-0.910972,0.393915,0.310411,-1.710761,P0R0
-1.140035,-2.101978,-0.928118,0.345347,0.337492,-1.739555,P0R0
-1.153082,-2.107756,-0.944511,0.302133,0.306162,-1.734657,P0R0
-1.165553,-2.113274,-0.960180,0.450888,0.218272,-1.855237,P0R0
-1.180176,-2.118591,-0.978604,0.784586,-0.129004,-1.859164,P0R0
-1.194158,-2.123673,-0.996219,0.790199,-0.210075,-1.824957,P0R0
-1.207525,-2.128531,-1.013060,0.724622,-0.206418,-1.798332,P0R0
-1.222060,-2.132330,-1.030184,0.685959,-0.183571,-1.791073,P0R0
-1.235955,-2.135960,-1.046554,0.615125,-0.228304,-1.794751,P0R0
-1.251942,-2.139472,-1.065649,0.569263,-0.237746,-1.736856,P0R0
-1.267992,-2.141648,-1.085491,0.616102,-0.151679,-1.718574,P0R0
-1.283337,-2.143724,-1.104462,0.732073,-0.021367,-1.679962,P0R0
-1.297926,-2.150727,-1.122599,0.803720,-0.079026,-1.656966,P0R0
-1.311876,-2.157422,-1.139940,0.764490,-0.010372,-1.674747,P0R0
-1.327914,-2.163865,-1.159962,0.298018,0.806191,-1.838530,P0R0
-1.343246,-2.170020,-1.179101,-2.385348,6.597913,-2.189438,P0R0
-1.357905,-2.175902,-1.197400,-3.304075,8.266902,-2.359925,P0R1
-1.371923,-2.181526,-1.214897,-3.642281,8.831861,-2.617618,P0R1
-1.385325,-2.186901,-1.231627,-3.740996,9.208881,-2.740351,P0R1
-1.394377,-2.196998,-1.256073,-2.246664,7.577135,-2.992902,P0R1
-1.403032,-2.206652,-1.279448,-0.049597,5.355379,-3.714932,P0R1
-1.413925,-2.220943,-1.305241,3.269668,2.054572,-4.480549,P0R1
-1.416059,-2.235316,-1.333851,4.090579,1.295427,-4.677245,P0R1
-1.420717,-2.254121,-1.364650,4.147943,1.185200,-4.558391,P0R1
-1.424108,-2.277105,-1.405990,4.031843,1.328212,-4.406239,P0R1
-1.432668,-2.304186,-1.452402,3.691253,1.803596,-4.112612,P0R1
-1.443472,-2.335145,-1.500225,3.441416,2.076904,-3.873100,P0R1
-1.447423,-2.364644,-1.550962,3.238950,2.378854,-3.699780,P0R1
-1.456600,-2.392936,-1.606361,2.892893,2.698738,-3.678898,P0R1
-1.467994,-2.425053,-1.662777,2.711578,2.755380,-3.646660,P0R1
-1.485269,-2.455866,-1.711718,2.499712,2.748061,-3.620505,P0R1
-1.500807,-2.485314,-1.770407,2.335842,2.711587,-3.607462,P0R1
-1.515666,-2.513470,-1.826529,2.152429,2.674140,-3.597745,P0R1
-1.532494,-2.545457,-1.883636,2.021391,2.547790,-3.553334,P0R1
-1.547082,-2.575505,-1.946233,1.789257,2.355262,-3.335579,P0R1
-1.561032,-2.604238,-2.006092,1.696092,2.272346,-3.257687,P0R1
-1.574372,-2.631712,-2.063333,1.566094,2.191053,-3.194238,P0R1
-1.590210,-2.657956,-2.119221,1.215809,2.013374,-2.936719,P0R1
-1.602656,-2.683007,-2.169226,0.910448,1.785322,-2.802932,P0R1
-1.611859,-2.706917,-2.213602,0.733668,1.535841,-2.604898,P0R1
-1.620660,-2.729780,-2.256039,0.399005,1.216746,-2.567196,P0R1
-1.635375,-2.756762,-2.291613,-0.388103,0.516220,-2.767123,P0R1
-1.646667,-2.787538,-2.322190,-0.863437,0.149264,-2.673946,P0R1
-1.660164,-2.817010,-2.354871,-1.383515,-0.159784,-2.374150,P0R1
-1.670455,-2.840127,-2.382682,-2.191987,-0.189308,-2.111726,P0R1
-1.680296,-2.862232,-2.409276,-2.662839,0.405754,-2.333324,P0R1
-1.693547,-2.883396,-2.424066,-3.480741,0.911706,-3.026292,P0R1
-1.706219,-2.903632,-2.438208,-3.747060,1.102438,-3.565840,P0R1
-1.715638,-2.922937,-2.448292,-3.658281,1.224174,-3.602204,P0R1
-1.718267,-2.941293,-2.462940,-3.490269,1.318000,-3.561755,P0R1
-1.729860,-2.958990,-2.475382,-2.967770,1.415385,-3.487285,P0R1
-1.740947,-2.975911,-2.487279,-2.640883,1.274595,-3.602750,P0R1
-1.749135,-2.992627,-2.493086,-2.862264,1.317678,-3.825623,P0R1
-1.756966,-3.008606,-2.498638,-3.095551,1.997092,-3.254706,P0R1
-1.764456,-3.023886,-2.503947,-2.150260,2.449224,-3.124576,P0R1
-1.771620,-3.038494,-2.509022,-1.400492,3.150582,-3.376075,P0R1
-1.778472,-3.052461,-2.513875,-1.217116,3.226066,-3.405636,P0R1
-1.785027,-3.065813,-2.518515,-1.364383,2.432606,-3.145780,P0R1
-1.791297,-3.078579,-2.522952,-1.720900,2.155666,-3.238698,P0R1
-1.797294,-3.090785,-2.527194,-1.901890,2.290698,-3.516120,P0R1
-1.803030,-3.102456,-2.531250,-2.476914,2.268751,-4.057666,P0R1
-1.805396,-3.113473,-2.529643,-3.366416,2.419964,-4.197383,P0R1
-1.814038,-3.124111,-2.523100,-3.409401,2.385490,-4.217563,P0R1
-1.822304,-3.134282,-2.516843,-3.377182,2.186139,-3.971484,P0R1
-1.831018,-3.138883,-2.508888,-2.831300,2.144422,-3.673728,P0R1
-1.836654,-3.143236,-2.497840,-1.952766,1.519435,-4.194876,P0R1
-1.842044,-3.147397,-2.487275,-1.616000,1.720362,-4.177611,P0R1
-1.847200,-3.151375,-2.477172,-1.088253,1.331425,-3.863129,P0R1
-1.858514,-3.155278,-2.462503,-0.410662,1.579939,-3.712114,P0R1
-1.869334,-3.159008,-2.448475,-0.159593,1.432354,-3.690303,P0R1
-1.879889,-3.161866,-2.432970,-0.003498,0.994920,-3.678460,P0R1
-1.889984,-3.164595,-2.418143,-0.595932,-0.388213,-3.534919,P0R1
-1.906103,-3.162286,-2.398956,-1.636585,0.126560,-3.697662,P0R1
-1.921517,-3.160077,-2.380608,-1.586419,0.301356,-3.454468,P0R1
-1.933566,-3.157914,-2.359618,-1.948739,-0.442663,-2.883209,P0R1
-1.947790,-3.155885,-2.342985,-3.137640,-0.783318,-3.079441,P0R1
-1.960900,-3.154024,-2.324736,-4.091147,-1.062704,-2.958232,P0R1
-1.973440,-3.152240,-2.307283,-4.775931,-0.278025,-2.975773,P0R1
-1.991894,-3.145617,-2.285585,-4.758462,0.165416,-3.262785,P0R1
-2.011297,-3.138778,-2.266503,-4.790150,0.744325,-3.366748,P0R1
-2.029856,-3.132234,-2.248252,-4.231290,0.648991,-3.411797,P0R1
-2.047604,-3.125975,-2.230798,-3.756964,0.391153,-3.506637,P0R1
-2.064581,-3.119986,-2.214104,-3.113905,-0.174908,-3.547848,P0R1
-2.074438,-3.114153,-2.203145,-2.976655,-0.219666,-3.369942,P0R1
-2.090245,-3.108678,-2.187657,-2.862912,0.377117,-2.921515,P0R1
-2.104088,-3.103307,-2.170332,-2.667976,1.069131,-2.704010,P0R1
-2.117329,-3.098167,-2.153761,-2.556603,2.741543,-3.245259,P0R1
-2.129994,-3.093250,-2.137913,-2.493789,2.888388,-3.823400,P0R1
-2.142192,-3.083526,-2.122754,-3.339582,4.044652,-4.095557,P0R1
-2.153858,-3.074225,-2.108257,-3.348909,3.943999,-4.294981,P0R1
-2.165020,-3.065328,-2.094390,-3.568669,4.406718,-4.908353,P0R1
-2.176547,-3.056684,-2.079111,-3.706311,4.249472,-5.015436,P0R1
-2.187573,-3.048415,-2.064498,-3.701227,4.457297,-4.959681,P0R1
-2.198122,-3.040505,-2.050522,-2.831719,4.118380,-4.854409,P0R1
-2.212029,-3.032614,-2.038730,-2.106048,3.881297,-5.008048,P0R1
-2.225331,-3.025067,-2.027452,-1.450226,3.921538,-5.181781,P0R1
-2.238142,-3.012826,-2.016663,-0.437336,4.876619,-4.484320,P0R1
-2.250370,-3.003372,-2.008288,-0.273469,4.988786,-4.143135,P0R1
-2.262067,-2.994330,-2.000279,-0.345766,5.116496,-4.019704,P0R1
-2.279638,-2.985784,-1.987611,-1.301582,4.813355,-3.869812,P0R1
-2.290065,-2.977506,-1.980502,-2.175124,4.771432,-3.788692,P0R1
-2.306501,-2.964673,-1.968697,-3.143022,5.102139,-3.486341,P0R1
-2.322224,-2.952399,-1.957406,-4.423965,4.366717,-3.570651,P0R1
-2.337322,-2.941294,-1.944370,-4.757779,4.445903,-3.771199,P0R1
-2.351846,-2.925655,-1.931903,-4.785066,4.530720,-3.857761,P0R1
-2.365737,-2.910699,-1.919980,-4.486137,4.671235,-3.826313,P0R1
-2.379029,-2.896393,-1.908577,-3.795534,4.058093,-4.337245,P0R1
-2.391743,-2.882712,-1.897672,-3.546551,4.511588,-4.655773,P0R1
-2.403905,-2.869627,-1.887243,-3.062892,4.212688,-4.556385,P0R1
-2.410309,-2.841827,-1.865588,-2.507869,3.934684,-4.520638,P0R1
-2.416522,-2.810221,-1.844879,-1.208127,3.096212,-4.684408,P0R1
-2.417149,-2.774891,-1.818194,-0.426421,2.645162,-4.927379,P0R1
-2.417839,-2.736085,-1.792674,-0.197119,3.194023,-4.138631,P0R1
-2.415808,-2.698929,-1.764830,-0.331463,2.795375,-3.869023,P0R1
-2.416650,-2.658423,-1.741643,-0.575707,2.354485,-3.706312,P0R1
-2.414736,-2.619705,-1.716399,-1.026493,1.838868,-3.705029,P0R1
-2.404979,-2.572510,-1.681936,-2.234632,1.764832,-3.444450,P0R1
-2.398434,-2.522403,-1.652421,-2.785653,2.093063,-3.616676,P0R1
-2.389561,-2.469424,-1.620755,-3.286173,2.157360,-3.984300,P0R1
-2.390244,-2.413888,-1.588907,-3.246858,1.893876,-4.235390,P0R1
-2.390982,-2.355761,-1.558452,-2.853377,1.686002,-4.200673,P0R1
-2.396865,-2.299893,-1.535808,-2.174151,1.180032,-4.294288,P0R1
-2.402500,-2.246466,-1.514153,-0.466884,0.405720,-4.680821,P0R1
-2.415910,-2.200525,-1.503766,-0.454533,0.881885,-4.575337,P0R1
-2.431355,-2.161654,-1.497273,-0.771900,1.166331,-4.008142,P0R1
-2.448911,-2.119507,-1.494504,-0.947057,1.131433,-3.741271,P0R1
-2.471107,-2.079287,-1.498737,-1.607839,1.049167,-3.542528,P0R1
-2.499299,-2.030827,-1.495636,-2.032192,0.898930,-3.374879,P0R1
-2.536410,-1.979628,-1.479216,-3.609578,0.558793,-3.317410,P0R1
-2.571989,-1.925648,-1.463512,-4.109192,0.759951,-3.277299,P0R1
-2.603317,-1.873983,-1.445054,-4.420726,1.177733,-3.549297,P0R1
-2.637041,-1.819617,-1.418955,-4.667260,1.217725,-3.692951,P0R1
-2.669300,-1.767627,-1.393996,-4.311600,1.071990,-3.441057,P0R1
-2.705024,-1.717507,-1.362386,-4.214920,0.463934,-3.655263,P0R1
-2.733954,-1.659454,-1.325276,-3.748374,0.168523,-3.829646,P0R1
-2.764333,-1.603980,-1.293226,-2.897116,0.633742,-4.057885,P0R1
-2.804268,-1.546087,-1.276340,-2.484219,1.060664,-3.530540,P0R1
-2.842543,-1.485705,-1.260190,-2.330722,1.078545,-3.182648,P0R1
-2.873838,-1.422856,-1.237865,-2.376514,0.345431,-3.026620,P0R1
-2.915324,-1.356743,-1.213517,-3.020318,-0.221494,-2.923361,P0R1
-2.957788,-1.288544,-1.193671,-5.213935,-0.801104,-2.653533,P0R1
-3.001099,-1.223370,-1.178133,-5.984908,-1.008999,-2.386924,P0R1
-3.050212,-1.141088,-1.146378,-5.953700,-1.232538,-3.133945,P0R1
-3.155490,-1.008129,-1.070953,-6.185493,-1.351097,-3.203292,P0R1
-3.797386,0.472858,-0.395906,-6.556251,-0.561261,-3.661935,P1R1
-5.358842,2.307806,0.629721,-6.427895,-0.725044,-3.965418,P2R1
-5.885917,2.790198,0.928694,-6.233617,-0.811156,-4.155101,P2R1
-5.959318,2.890830,1.075148,-5.689552,-1.482803,-4.667045,P1R1
-6.063572,2.999743,1.148070,-4.497410,-1.533643,-5.043977,P1R1
-6.164616,3.127361,1.175852,-4.028515,-1.141159,-5.005818,P1R1
-6.301434,3.250998,1.207028,-3.766771,-0.745283,-4.524489,P1R1
-6.456007,3.397590,1.234782,-4.448385,-1.077724,-4.317324,P1R1
-6.536519,3.491324,1.192008,-4.975915,-0.895704,-4.210634,P1R1
-6.621625,3.540916,1.177052,-5.315343,-0.745287,-4.151669,P1R1
-6.670793,3.584514,1.152021,-5.891094,-0.711106,-4.344785,P1R1
-6.689883,3.592794,1.118427,-6.470627,-0.485614,-4.455483,P1R1
-6.685063,3.602173,1.078251,-6.974908,-0.344765,-4.588916,P1R1
-6.645508,3.596740,1.048389,-6.803503,-0.388679,-4.365728,P1R1
-6.616371,3.598786,1.064038,-6.251707,-0.738245,-4.409199,P1R1
-6.576720,3.580873,1.070168,-5.389945,-0.597488,-4.558316,P1R1
-6.515144,3.578675,1.089352,-4.155617,-0.875849,-5.346183,P1R1
-6.468915,3.562350,1.079617,-3.992296,-0.383673,-5.109596,P1R1
-6.422242,3.536442,1.066254,-3.849333,-0.262764,-4.745998,P1R1
-6.395055,3.526887,1.036778,-4.264251,-0.184049,-4.938574,P1R1
-6.406229,3.510171,1.038380,-4.770741,-0.786555,-4.810896,P1R1
-6.381077,3.519904,1.078567,-5.565397,-1.082635,-5.081140,P1R1
-6.395369,3.522197,1.140602,-7.282266,-1.559440,-4.134048,P1R1
-6.406178,3.549454,1.190830,-7.866734,-0.667576,-4.307808,P1R1
-6.452232,3.597903,1.260345,-7.932659,-0.108199,-4.605658,P1R1
-6.489589,3.635067,1.315891,-7.782057,0.354337,-4.647132,P1R1
-6.557762,3.691875,1.388943,-6.785051,0.808385,-4.990463,P1R1
-6.629231,3.735666,1.426002,-6.405431,1.092828,-5.125055,P1R1
-6.686674,3.768402,1.452626,-5.476467,2.158830,-5.907819,P1R1
-6.769653,3.791089,1.500429,-5.275279,3.370326,-5.592444,P1R1
-6.836275,3.836006,1.536516,-5.203406,3.819038,-4.966937,P1R1
-6.921044,3.875397,1.549390,-4.880316,3.793670,-4.756121,P1R1
-6.987653,3.904621,1.555865,-5.193992,3.356564,-4.462253,P1R1
-7.060841,3.954864,1.607875,-6.672373,3.057758,-3.887163,P1R1
-7.254714,4.081188,1.788695,-6.590554,2.784158,-3.629742,P1R1
-7.412701,4.183989,1.938088,-6.719945,2.632707,-3.557998,P1R1
-7.521984,4.265727,2.079090,-6.906618,2.240029,-3.431605,P1R1
-7.637773,4.362458,2.235349,-8.537146,2.793439,-3.320573,P1R1
-7.725849,4.437620,2.358998,-9.011483,3.371389,-3.641620,P1R1
-7.829216,4.553340,2.483746,-9.336991,3.682731,-3.996915,P1R1
-7.915087,4.641296,2.590488,-9.074603,3.658174,-4.008384,P1R1
-8.016049,4.736984,2.699931,-8.400798,3.391837,-3.989581,P1R1
-8.091839,4.839644,2.781649,-7.732920,3.007911,-4.170983,P1R1
-8.121175,4.919589,2.859129,-7.038204,3.140185,-4.590566,P1R1
-8.152627,5.007998,2.893412,-6.865069,3.632300,-4.115159,P1R1
-8.208391,5.073287,2.941927,-6.682232,3.649526,-3.542311,P1R1
-8.255352,5.108594,2.914272,-6.611387,3.104783,-3.135036,P1R1
-8.287767,5.159709,2.882001,-6.904083,2.784748,-2.917246,P1R1
-8.346443,5.224338,2.877502,-8.170361,3.635966,-2.294900,P1R1
-8.389296,5.271404,2.868157,-8.844767,3.720458,-2.147613,P1R1
-8.419294,5.333680,2.855589,-9.286778,4.002824,-2.549398,P1R1
-8.422116,5.379480,2.861691,-9.440388,4.012515,-2.671810,P1R1
-8.405440,5.432348,2.897625,-8.647290,3.478921,-2.706783,P1R1
-8.386168,5.470308,2.925378,-8.276188,2.602364,-2.728015,P1R1
-8.365725,5.495796,2.946024,-7.654787,2.769228,-2.962032,P1R1
-8.329614,5.541357,2.981207,-6.395803,2.756528,-3.537119,P1R1
-8.296630,5.574183,3.008226,-6.256116,2.663327,-3.291734,P1R1
-8.305888,5.625727,3.058116,-6.431311,2.787207,-3.277390,P1R1
-8.327198,5.670340,3.106867,-6.638638,2.376789,-3.331085,P1R1
-8.344985,5.732749,3.144870,-7.072089,1.950637,-3.335455,P1R1
-8.381618,5.809971,3.223976,-8.035001,3.033839,-2.687523,P1R1
-8.411555,5.869883,3.287335,-8.429673,3.246961,-3.216197,P1R1
-8.474013,5.944082,3.366546,-8.662780,3.095793,-3.578044,P1R1
-8.525217,6.000942,3.428923,-8.105495,2.712326,-3.754653,P1R1
-8.549639,6.034578,3.494202,-7.558707,2.414450,-3.931258,P1R1
-8.552233,6.117026,3.564545,-6.961845,2.278207,-4.270750,P1R1
-8.535460,6.181247,3.638967,-6.044473,2.716402,-5.016442,P1R1
-8.541358,6.260158,3.704095,-5.660454,3.045742,-4.502425,P1R1
-8.528355,6.320834,3.773502,-5.658399,2.937215,-4.353131,P1R1
-8.516210,6.395492,3.825889,-6.146051,2.406240,-3.581670,P1R1
-8.522427,6.494372,3.927665,-6.497785,1.821667,-3.480806,P1R1
-8.526920,6.571230,4.007458,-7.721302,2.110134,-2.708136,P1R1
-8.624252,6.747329,4.107209,-7.577446,1.894991,-2.442191,P1R1
-8.706514,6.918922,4.184391,-7.839768,1.403574,-2.280949,P1R1
-8.759452,7.145257,4.262519,-9.782164,2.548957,-2.300949,P1R1
-8.801677,7.356350,4.320798,-10.873824,3.610444,-2.820645,P1R1
-8.835717,7.509568,4.430803,-11.075733,3.652101,-3.089523,P1R1
-8.861345,7.655155,4.516238,-11.052320,3.876980,-3.034900,P1R1
-8.918528,7.823307,4.610185,-10.353133,3.554476,-3.477520,P1R1
-8.963397,7.995716,4.728107,-9.454770,3.250596,-3.684732,P1R1
-9.030725,8.185984,4.778143,-9.141511,3.762072,-3.712676,P1R1
-9.084745,8.391409,4.811207,-9.281272,4.049760,-2.909922,P1R1
-9.158740,8.578435,4.789330,-9.366963,4.170760,-2.674940,P1R1
-9.271461,8.748660,4.772145,-9.475173,3.852950,-2.420971,P1R1
-9.362260,8.905095,4.751108,-9.688517,3.255130,-2.339140,P1R1
-9.471635,9.049133,4.757976,-11.238410,4.027163,-2.043481,P1R1
-9.596165,9.182792,4.789577,-11.760862,4.426231,-2.600309,P1R1
-9.678536,9.308848,4.833276,-12.005972,4.201483,-3.112824,P1R1
-9.747479,9.462425,4.861634,-11.274688,4.341927,-3.363015,P1R1
-9.836052,9.605400,4.911811,-10.373650,4.239180,-3.684924,P1R1
-9.974156,9.768838,4.939459,-9.741504,4.696564,-4.367019,P1R1
-10.099363,9.920659,4.938416,-9.322069,6.222432,-4.952661,P1R1
-10.234685,10.062084,4.963678,-8.849566,6.453429,-3.892226,P1R1
-10.356409,10.225057,4.961309,-8.901092,6.402152,-3.607791,P1R1
-10.480472,10.340645,5.034466,-8.965031,6.105960,-3.431419,P1R1
-10.591135,10.451724,5.073250,-9.378343,5.730287,-3.109378,P1R1
-10.713124,10.619210,5.132628,-11.380729,6.396309,-2.341920,P1R1
-10.875373,10.744561,5.168201,-12.063275,7.037417,-2.566852,P1R1
-11.001646,10.864948,5.194392,-12.843308,7.110325,-3.174397,P1R1
-11.134642,10.980826,5.242556,-12.809083,7.169940,-3.409222,P1R1
-11.194255,11.072939,5.293730,-12.573390,6.901162,-3.818466,P1R1
-11.254247,11.165855,5.383575,-11.932439,6.250172,-4.131064,P1R1
-11.309732,11.260254,5.434926,-10.514008,5.324139,-4.648396,P1R1
-11.374105,11.328923,5.463578,-10.105805,5.514176,-3.957638,P1R1
-11.418197,11.374099,5.482737,-9.750430,5.337769,-3.165125,P1R1
-11.445638,11.400191,5.494151,-9.561568,5.313308,-2.857118,P1R1
-11.498174,11.436252,5.525068,-10.868562,4.571777,-2.554542,P1R1
-11.534937,11.486901,5.547317,-12.051249,4.316777,-2.494106,P1R1
-11.558233,11.520798,5.562311,-12.246830,4.052057,-2.270425,P1R1
-11.703378,11.643307,5.726536,-12.807464,3.564583,-1.704675,P1R1
-11.820275,11.769308,5.862336,-13.157225,3.192276,-1.443838,P1R1
-11.949532,11.866848,6.001840,-13.751930,3.631644,-1.169749,P1R1
-12.050998,11.970141,6.113213,-14.586107,4.014063,-1.166008,P1R1
-12.111927,12.078383,6.220078,-14.845014,3.925161,-1.603155,P1R1
-12.192101,12.159704,6.331898,-14.883934,3.565883,-1.879495,P1R1
-12.272189,12.220756,6.427280,-14.562621,2.790144,-2.077508,P1R1
-12.330952,12.262597,6.498563,-13.984702,2.183551,-2.314199,P1R1
-12.346769,12.379044,6.661468,-13.564869,2.244539,-2.619941,P1R1
-12.335967,12.499276,6.810697,-11.464260,2.903248,-2.453545,P1R1
-12.303569,12.622127,6.947104,-11.336560,2.697550,-2.299118,P1R1
-12.270307,12.746380,7.051261,-11.423403,2.662919,-2.296512,P1R1
-12.188186,12.863789,7.166043,-11.989473,2.413152,-1.895028,P1R1
-12.099371,12.982714,7.272032,-12.542790,1.912859,-1.788175,P1R1
-12.007359,13.132639,7.370509,-13.872627,2.195971,-1.606641,P1R1
-11.951820,13.277943,7.492572,-14.431477,2.772063,-1.928909,P1R1
-11.836852,13.450104,7.595526,-14.529864,2.712343,-2.165653,P1R1
-11.779684,13.582728,7.700764,-14.210987,2.576026,-2.137115,P1R1
-11.759984,13.713257,7.788272,-13.955019,2.383877,-2.329368,P1R1
-11.731689,13.840456,7.871231,-13.627474,1.991212,-2.379363,P1R1
-11.695911,13.964762,7.950685,-13.586127,2.429068,-2.501975,P1R1
-11.698392,14.091321,8.015239,-13.705810,2.736317,-2.197088,P1R1
-11.704773,14.214848,8.059252,-13.630145,2.429166,-1.486182,P1R1
-11.697679,14.336057,8.106950,-13.828552,2.211295,-1.371842,P1R1
-11.651048,14.479813,8.157662,-14.286479,2.039457,-1.024644,P1R1
-11.598713,14.648268,8.212448,-14.623450,2.038040,-0.552356,P1R1
-11.557745,14.807113,8.250639,-15.504611,2.000811,-0.410211,P1R1
-11.565316,14.986530,8.304995,-16.057857,2.275515,-0.853886,P1R1
-11.575601,15.153604,8.343685,-16.548814,2.399807,-1.315292,P1R1
-11.642319,15.338664,8.378678,-16.677547,2.858479,-1.422065,P1R1
-11.734725,15.536584,8.410242,-16.583131,4.018033,-1.335796,P1R1
-11.804551,15.747846,8.522307,-15.911401,4.420727,-1.170346,P1R1
-11.917736,15.938654,8.620766,-15.368236,4.681805,-1.551761,P1R1
-12.013141,16.136428,8.691117,-14.575617,5.233801,-0.923776,P1R1
-12.091246,16.315484,8.743384,-14.181734,4.700676,-0.500713,P1R1
-12.246941,16.536724,8.819550,-14.266920,4.411535,-0.293508,P1R1
-12.368583,16.724827,8.872467,-14.357575,4.255483,0.130925,P1R1
-12.661010,17.191269,9.059611,-14.295597,4.426020,0.807083,P1R1
-12.933416,17.566097,9.169981,-13.943397,4.180253,0.753238,P1R1
-13.223929,17.888145,9.243274,-13.835413,4.076038,0.760098,P1R1
-13.494822,18.163596,9.325840,-14.094037,3.976833,0.913274,P1R1
-13.692317,18.399246,9.407147,-14.817116,4.750186,1.080297,P1R1
-13.873049,18.652933,9.527791,-15.232451,4.529571,0.796260,P1R1
-14.013764,18.869896,9.691925,-15.492005,4.415318,0.455059,P1R1
-14.153229,19.085264,9.851210,-15.271111,3.988914,0.500029,P1R1
-14.329976,19.253233,10.011749,-14.787076,3.665053,0.495047,P1R1
-14.462334,19.398898,10.135927,-14.330947,3.142817,0.301458,P1R1
-14.562758,19.526805,10.299517,-13.932965,3.233246,-0.304243,P1R1
-14.669503,19.670552,10.455282,-12.946435,3.041165,-0.037160,P1R1
-14.766380,19.829463,10.624225,-12.788604,3.190414,0.392074,P1R1
-14.870867,19.941999,10.783294,-13.007990,3.225562,0.404532,P1R1
-14.909987,20.043059,10.921834,-13.264862,3.252780,0.339380,P1R1
-14.935021,20.138981,11.095227,-13.487575,3.162502,0.387796,P1R1
-14.998176,20.231048,11.236512,-14.258855,3.245542,0.724746,P1R1
-15.040255,20.291888,11.340634,-14.407632,3.189739,0.338065,P1R1
-15.119975,20.356445,11.422686,-14.875836,2.605031,0.051229,P1R1
-15.209955,20.395907,11.436165,-14.601611,2.300866,0.063918,P1R1
-15.269285,20.488332,11.496525,-14.399274,1.767218,-0.132932,P1R1
-15.277787,20.554964,11.576656,-13.875425,0.988930,-0.231095,P1R1
-15.330562,20.628640,11.642558,-13.667307,1.225267,-0.199480,P1R1
-15.383463,20.679598,11.666878,-13.750144,1.155098,0.516622,P1R1
-15.438342,20.801762,11.656555,-13.655322,1.008394,0.836656,P1R1
-15.532258,20.924414,11.647917,-14.065558,0.867445,0.829365,P1R1
-15.635937,21.064125,11.638233,-15.366125,0.924153,1.300174,P1R1
-15.668318,21.202401,11.685269,-16.124558,0.795255,1.041269,P1R1
-15.748342,21.337079,11.800212,-16.763826,1.331321,0.851314,P1R1
-15.846862,21.438552,11.922223,-16.746004,1.402297,0.840977,P1R1
-15.907106,21.542378,12.039811,-16.463905,1.385530,0.804772,P1R1
-15.988804,21.647531,12.162031,-15.468514,1.582004,0.414589,P1R1
-16.028427,21.763780,12.309769,-15.166849,1.498572,0.377678,P1R1
-16.092174,21.849690,12.455963,-14.740908,1.538156,0.329041,P1R1
-16.139332,21.940416,12.569908,-14.492389,1.943498,1.357646,P1R1
-16.171483,21.975635,12.655636,-14.428628,1.874863,1.487275,P1R1
-16.230430,22.023465,12.747185,-15.140106,1.588764,1.763643,P1R1
-16.434698,22.201102,13.004687,-14.672405,2.179821,2.031830,P1R1
-16.636089,22.339320,13.202653,-14.443944,2.449814,2.158246,P1R1
-16.798547,22.475467,13.357225,-14.304412,2.568433,2.400409,P1R1
-16.980272,22.608375,13.483138,-14.279515,2.195343,2.636092,P1R1
-17.168768,22.732470,13.576670,-14.855033,2.561849,2.441032,P1R1
-17.354233,22.854600,13.671245,-15.200202,3.433629,2.332154,P1R1
-17.497897,22.975525,13.737441,-15.399549,3.966404,1.730265,P1R1
-17.659094,23.064462,13.789528,-15.432219,3.822318,1.231774,P1R1
-17.835454,23.156210,13.830543,-15.295518,3.547636,0.947086,P1R1
-17.985690,23.221415,13.833267,-15.208326,3.048310,0.584295,P1R1
-18.086477,23.266518,13.840647,-15.029325,3.346517,0.014491,P1R1
-18.194634,23.322899,13.867918,-13.863168,4.208990,0.497217,P1R1
-18.271091,23.360385,13.883291,-13.637207,4.187183,0.740069,P1R1
-18.321775,23.412476,13.889324,-14.027625,4.153089,1.269985,P1R1
-18.373478,23.477399,13.938682,-14.298003,4.082917,1.552725,P1R1
-18.404787,23.524029,13.975095,-15.301245,4.006617,1.981235,P1R1
-18.404276,23.585617,14.021146,-15.704061,4.020013,2.200171,P1R1
-18.447802,23.629197,14.064335,-15.787757,3.908933,1.553470,P1R1
-18.476543,23.688559,14.095833,-16.088861,3.649758,1.581308,P1R1
-18.487583,23.759609,14.127279,-15.714604,3.321166,1.383228,P1R1
-18.528153,23.842135,14.179015,-15.083925,3.264028,1.120268,P1R1
-18.572273,23.904660,14.197712,-14.424661,3.184419,0.039956,P1R1
-18.603502,23.950227,14.208798,-14.016560,3.419433,0.643639,P1R1
-18.624591,24.011518,14.213876,-13.260536,3.087413,1.023752,P1R1
-18.621261,24.086735,14.234858,-13.480357,2.951408,1.230584,P1R1
-18.601930,24.158675,14.258194,-13.870946,2.955096,1.472615,P1R1
-18.581953,24.242531,14.274826,-15.078930,3.250319,2.092670,P1R1
-18.561805,24.306382,14.285842,-15.250232,3.323510,1.526946,P1R1
-18.511419,24.379897,14.310306,-15.342300,3.176250,1.573344,P1R1
-18.505145,24.434174,14.358336,-14.544484,2.839838,1.537111,P1R1
-18.499121,24.472673,14.396381,-13.982648,2.972888,1.256491,P1R1
-18.494096,24.528040,14.425633,-13.608524,2.654031,0.861746,P1R1
-18.489528,24.568152,14.447238,-13.401416,2.675884,1.337311,P1R1
-18.485488,24.595456,14.462369,-13.285601,2.477335,1.532320,P1R1
-18.514346,24.630897,14.483308,-13.274164,2.314016,1.771905,P1R1
-18.555505,24.684823,14.477686,-13.815764,1.924203,2.403145,P1R1
-18.666172,25.083724,14.458975,-14.010357,1.629652,2.501420,P1R1
-18.759500,25.446111,14.440921,-15.086982,1.141644,2.535804,P1R1
-18.836931,25.801996,14.424016,-15.825336,1.970113,2.394409,P1R1
-18.883181,26.118492,14.429176,-16.324315,3.049454,2.233716,P1R1
-18.923174,26.440466,14.493904,-16.864387,2.889853,1.519150,P1R1
-19.039593,26.720829,14.516359,-16.682638,2.760277,1.517948,P1R1
-19.118148,26.965551,14.554383,-16.113304,2.310854,1.493737,P1R1
-19.162940,27.148999,14.605478,-15.436613,1.909138,1.464779,P1R1
-19.211547,27.309649,14.626214,-14.620761,2.475263,0.774871,P1R1
-19.247843,27.481907,14.641234,-14.062988,2.965108,1.248522,P1R1
-19.305747,27.612443,14.698560,-13.777573,2.720771,1.782909,P1R1
-19.349813,27.730753,14.744766,-14.093190,2.509145,1.859672,P1R1
-19.365917,27.840158,14.801550,-14.626591,2.470525,2.148130,P1R1
-19.412714,27.942349,14.876353,-15.312385,2.702708,2.386762,P1R1
-19.470514,28.069867,14.986600,-15.885132,3.339975,2.694667,P1R1
-19.537051,28.189962,15.126182,-15.994248,3.430203,2.116367,P1R1
-19.660579,28.302861,15.232578,-15.936337,3.440480,1.634398,P1R1
-19.760498,28.412082,15.315953,-15.373351,3.177570,1.420915,P1R1
-19.854721,28.488532,15.358497,-15.061538,3.115863,1.121936,P1R1
-19.960205,28.567537,15.345707,-14.558966,3.407279,1.110851,P1R1
-20.080083,28.619636,15.357498,-14.006763,3.432668,1.565646,P1R1
-20.189701,28.650133,15.340961,-13.431033,3.161898,2.064932,P1R1
-20.340818,28.690935,15.324646,-14.007097,2.328859,2.585556,P1R1
-20.476170,28.744298,15.286008,-14.420995,2.424418,2.661794,P1R1
-20.619122,28.808904,15.279827,-14.558914,2.101048,3.052319,P1R1
-20.816366,28.882876,15.240623,-15.292331,2.501832,2.622194,P1R1
-21.058866,28.965123,15.173833,-15.557981,2.559497,2.325992,P1R1
-21.289885,29.055311,15.146251,-15.666110,2.568966,2.215461,P1R1
-21.422616,29.159071,15.160698,-15.170479,2.282852,1.664124,P1R1
-21.557216,29.267344,15.203558,-14.726881,2.632222,1.034011,P1R1
-21.677585,29.379372,15.290724,-14.564892,2.044783,0.479576,P1R1
-21.764143,29.494583,15.364217,-14.242398,2.474279,0.844112,P1R1
-21.875856,29.551275,15.434192,-13.151109,2.593374,1.533617,P1R1
-21.956420,29.618880,15.490867,-12.964300,2.484556,1.819673,P1R1
-22.183374,29.862656,15.789196,-12.908539,2.189515,2.205205,P1R1
-22.346725,30.090035,16.058820,-12.519549,1.900568,2.724813,P1R1
-22.493063,30.330379,16.329790,-12.791853,1.494916,2.868342,P1R1
-22.640336,30.549588,16.578256,-13.993992,1.582062,3.368927,P1R1
-22.772607,30.779326,16.825476,-14.660729,1.710550,3.293657,P1R1
-22.869139,30.957155,17.019226,-15.121860,2.627280,3.339752,P1R1
-22.902427,31.140732,17.258484,-15.574790,2.636978,3.007143,P1R1
-22.932229,31.277813,17.422798,-15.720193,2.296837,2.921962,P1R1
-22.983583,31.434864,17.572867,-15.378084,2.062636,2.799776,P1R1
-23.070291,31.579107,17.690491,-14.964289,1.786671,2.594828,P1R1
-23.140976,31.803392,17.842727,-14.406097,2.815904,1.637929,P1R1
-23.213097,32.005591,18.004633,-13.991632,3.163252,2.147904,P1R1
-23.301530,32.212407,18.126505,-13.946480,3.188405,2.237851,P1R1
-23.389333,32.398275,18.262796,-14.583037,3.074260,2.467297,P1R1
-23.454545,32.566232,18.361412,-15.363937,3.438382,2.862330,P1R1
-23.577471,32.747680,18.488294,-16.119894,4.488916,2.883220,P1R1
-23.672864,32.911998,18.580111,-16.326423,4.466407,2.239501,P1R1
-23.798151,33.030893,18.651881,-16.338263,4.556394,2.137298,P1R1
-23.873222,33.160624,18.712107,-15.253848,4.260543,1.805438,P1R1
-23.964982,33.281625,18.779452,-15.164303,5.193000,1.321813,P1R1
-24.070768,33.365857,18.853879,-15.323031,5.169722,1.266266,P1R1
-24.129287,33.439394,18.946322,-14.500815,5.430541,2.086837,P1R1
-24.169106,33.515845,19.013417,-14.062673,5.429620,2.445916,P1R1
-24.193669,33.595922,19.059217,-14.018798,5.278098,2.659132,P1R1
-24.219055,33.664687,19.154180,-14.607493,4.872954,2.975203,P1R1
-24.178857,33.740814,19.215608,-15.174020,5.434886,3.373218,P1R1
-24.262764,33.821092,19.256047,-15.550188,5.658299,3.430726,P1R1
-24.416709,33.909925,19.332820,-15.799566,6.255558,2.928751,P1R1
-24.541166,33.974004,19.389291,-15.883346,5.880339,2.937267,P1R1
-24.655690,34.047067,19.408038,-15.405802,5.469089,3.126113,P1R1
-24.714045,34.091312,19.487934,-13.994667,5.159453,2.478072,P1R1
-24.760848,34.148682,19.619396,-13.228722,4.518864,2.186673,P1R1
-24.776275,34.218297,19.743868,-12.660022,5.324880,2.416541,P1R1
-24.765257,34.268747,19.861451,-11.803181,4.874647,3.232931,P1R1
-24.749307,34.332865,19.951867,-11.808324,4.444463,3.312539,P1R1
-24.752404,34.408671,20.069225,-12.242305,3.953895,3.369175,P1R1
-24.846686,34.683782,20.335750,-12.085546,4.774321,3.693897,P1R1
-24.922983,34.938853,20.551394,-11.840932,4.562273,4.029974,P1R1
-24.999867,35.203467,20.700642,-12.003964,4.194331,4.560090,P1R1
-25.098180,35.443388,20.842544,-12.333200,4.012753,5.081626,P1R1
-25.192243,35.660524,20.927490,-12.878616,4.625152,5.238847,P1R1
-25.287481,35.826777,21.035152,-13.873813,5.313724,5.201872,P1R1
-25.337115,36.028181,21.090947,-14.277781,5.399769,4.650516,P1R1
-25.388246,36.210306,21.104008,-14.375099,5.389266,4.527589,P1R1
-25.424454,36.345840,21.102570,-13.546816,5.224151,4.248473,P1R1
-25.480928,36.471213,21.049337,-12.842803,5.162608,3.867059,P1R1
-25.544273,36.558771,21.045447,-12.425461,6.068158,3.044304,P1R1
-25.569139,36.585704,20.984649,-11.608822,5.618862,3.133423,P1R1
-25.564648,36.626785,20.925863,-11.439926,5.380778,3.693042,P1R1
-25.539441,36.677415,20.892554,-11.833510,4.868335,4.173048,P1R1
-25.551254,36.706721,20.891698,-12.221782,4.634928,4.388419,P1R1
-25.563903,36.749579,20.960395,-14.688285,4.656964,4.656947,P1R1
-25.555068,36.775559,21.037778,-15.061958,6.075963,4.778506,P1R1
-25.545063,36.817847,21.101090,-15.595986,5.728130,4.714478,P1R1
-25.636027,36.854053,21.180645,-15.611197,5.440397,4.612925,P1R1
-25.711147,36.876631,21.244335,-15.362101,4.728786,4.294300,P1R1
-25.755731,36.888537,21.314464,-14.562135,4.284688,3.725005,P1R1
-25.780375,36.878860,21.342701,-14.002635,4.784958,3.676832,P1R1
-25.797775,36.894707,21.361416,-13.413164,4.736339,4.164061,P1R1
-25.846981,36.902604,21.402321,-13.454580,4.215302,4.554820,P1R1
-25.861053,36.888497,21.452373,-13.804349,3.871645,4.914971,P1R1
-25.869244,36.872627,21.490320,-14.118231,3.446171,5.096526,P1R1
-25.856760,36.856327,21.538453,-14.801842,4.174326,5.334684,P1R1
-25.843170,36.840112,21.574706,-15.143267,4.127513,5.012101,P1R1
-25.867525,36.823969,21.630733,-16.180200,3.724246,4.302693,P1R1
-25.886385,36.809026,21.673678,-16.385135,3.655457,4.268286,P1R1
-25.911897,36.772845,21.718539,-16.147150,3.324853,4.140609,P1R1
-25.931714,36.741727,21.751835,-14.988319,2.852686,3.528273,P1R1
-25.969459,36.775171,21.825773,-14.297432,3.240121,3.470092,P1R1
-25.999423,36.804161,21.883836,-13.651842,2.804106,4.182361,P1R1
-26.038635,36.828487,21.907384,-13.309872,2.406704,4.302619,P1R1
-26.070015,36.878650,21.922092,-13.651425,0.845262,4.525434,P1R1
-26.052780,36.889590,21.950981,-14.411209,0.192790,4.593933,P1R1
-26.073523,36.896786,22.000998,-14.673761,0.459576,4.839518,P1R1
-26.089122,36.901469,22.039207,-15.292766,1.077224,4.939002,P1R1
-26.287230,37.021090,22.145830,-17.325676,0.003662,6.401132,P1R1
-26.453067,37.121241,22.231837,-18.251582,0.842506,6.414022,P1R1
-26.626830,37.202544,22.329232,-18.618756,1.420863,6.293715,P1R1
-26.806381,37.282711,22.430824,-19.307226,1.160916,5.408931,P1R1
-26.949960,37.345839,22.510256,-19.588806,1.107419,5.449836,P1R1
-27.099687,37.393339,22.600217,-18.944901,0.638533,5.136580,P1R1
-27.254222,37.457368,22.698879,-18.236961,0.071014,4.430740,P1R1
-27.373454,37.506092,22.774663,-17.771321,-0.111372,3.679524,P1R1
-27.462631,37.571634,22.830667,-17.515172,1.047609,4.330297,P1R1
-27.499754,37.634716,22.869958,-17.288783,1.101847,4.668217,P1R1
-27.558341,37.741653,22.925288,-17.359495,1.005556,5.638742,P1R1
-27.635718,37.855607,22.994720,-17.841831,1.003826,5.834597,P1R1
-27.714153,38.004943,23.096898,-19.218321,1.185259,6.052074,P1R1
-27.770693,38.123813,23.176257,-19.724573,1.332514,6.097857,P1R1
-27.863157,38.214733,23.245074,-20.168624,1.631191,5.849388,P1R1
-28.002118,38.377008,23.350550,-20.828384,1.274452,5.686530,P1R1
-28.148707,38.504326,23.462005,-20.898046,0.946933,5.462129,P1R1
-28.285270,38.631091,23.598561,-20.758723,0.968502,5.385851,P1R1
-28.450728,38.756321,23.785793,-20.847827,1.296007,5.024764,P1R1
-28.612158,38.880320,23.893540,-20.269669,1.998673,4.704320,P1R1
-28.736596,38.973517,23.973549,-18.560808,3.504796,5.129863,P1R1
-28.801956,39.083696,24.083949,-17.874995,3.955190,5.389772,P1R1
-28.898482,39.164364,24.175912,-17.831096,3.933319,6.144059,P1R1
-28.968944,39.280859,24.242717,-18.404611,4.141804,6.388204,P1R1
-29.102390,39.396725,24.324638,-18.593556,4.425733,6.757140,P1R1
-29.242811,39.512707,24.413606,-19.329307,5.060684,6.358088,P1R1
-29.388589,39.628633,24.508734,-19.871945,5.163378,6.087524,P1R1
-29.484750,39.775262,24.599839,-20.077118,5.317575,5.687608,P1R1
-29.592031,39.916917,24.696827,-19.792298,4.794862,5.376477,P1R1
-29.654841,40.054653,24.789481,-19.341034,4.580067,5.218310,P1R1
-29.761476,40.210613,24.877729,-19.406546,4.479952,4.492643,P1R1
-29.856957,40.359234,24.921813,-19.246479,5.026260,5.032832,P1R1
-29.975251,40.500573,24.887439,-18.906572,5.307768,5.561952,P1R1
-30.113160,40.635405,24.787404,-18.818844,5.611550,6.142198,P1R1
-30.235107,40.765061,24.674738,-19.459971,5.313597,6.618251,P1R1
-30.646538,41.155356,24.722365,-19.517942,5.084065,6.511329,P1R1
-30.939948,41.502457,24.815252,-19.126013,4.602220,6.290238,P1R1
-31.172197,41.808096,24.891384,-18.578720,4.565814,6.058426,P1R1
-31.356199,42.075673,25.023226,-18.499028,4.606509,6.596780,P1R1
-31.514792,42.310992,25.174840,-18.748917,4.534027,6.991530,P1R1
-31.668273,42.545819,25.327390,-19.311002,4.523057,7.339219,P1R1
-31.778962,42.720640,25.449335,-20.571738,3.862502,8.265256,P1R1
-31.963420,42.897827,25.613244,-22.004505,3.785684,8.557084,P1R1
-32.117773,43.024126,25.722172,-23.202699,3.444061,8.923265,P1R1
-32.253282,43.167841,25.854363,-24.416439,4.958032,8.902256,P1R1
-32.444657,43.264044,25.973045,-24.918582,4.981011,8.802935,P1R1
-32.643478,43.323980,26.071649,-25.232259,4.972962,8.736312,P1R1
-32.839057,43.414863,26.244693,-25.426020,4.330975,8.224927,P1R1
-33.016755,43.494573,26.385751,-25.481806,4.408883,7.784793,P1R1
-33.154733,43.575781,26.563817,-25.738610,3.841085,7.475629,P1R1
-33.290872,43.628864,26.731735,-25.859387,4.308132,8.363959,P1R1
-33.391647,43.701117,26.905390,-26.985248,4.254653,8.886758,P1R1
-33.459206,43.749391,27.038041,-28.405737,4.283977,9.202454,P1R1
-33.538258,43.807472,27.165233,-30.022265,4.076054,9.642645,P1R1
-33.679401,43.865884,27.241444,-31.742949,4.621062,10.476779,P1R1
-33.871234,43.903528,27.259468,-35.808447,5.356477,10.715391,P1R1
-34.074008,43.954686,27.270238,-38.167444,5.334209,10.883401,P1R1
-34.272906,44.097748,27.222295,-42.142037,4.805598,11.276612,P1R1
-34.479307,44.209592,27.180546,-43.373016,4.483235,11.370250,P1R1
-34.729635,44.293348,27.176369,-44.273056,4.690869,11.393596,P1R1
-34.955651,44.352076,27.258790,-44.047798,5.461418,11.112139,P1R1
-35.166616,44.421427,27.353292,-43.510668,6.779746,11.330724,P1R1
-35.341588,44.470649,27.407020,-44.705959,7.254885,11.942175,P1R1
-35.546635,44.562073,27.505907,-45.659569,6.953255,12.105133,P1R1
-35.700655,44.661043,27.583321,-46.816168,6.822283,12.312391,P1R1
-35.865023,44.735331,27.651310,-50.421288,7.532306,12.195468,P1R1
-35.968236,44.789538,27.722270,-51.573800,7.705169,12.173779,P1R1
-36.090416,44.825736,27.784557,-52.961603,8.029196,11.502864,P1R1
-36.175585,44.847985,27.830041,-53.328119,7.891517,11.535822,P1R1
-36.230155,44.859078,27.861371,-53.364283,7.749773,11.617258,P1R1
-36.368170,44.829765,27.899812,-53.566646,7.188937,11.424932,P1R1
-36.518700,44.798021,27.864351,-53.522287,7.128643,11.285335,P1R1
-36.654157,44.743455,27.850498,-53.502617,7.079872,11.463055,P1R1
-36.808158,44.692799,27.843555,-53.562811,7.010379,11.944035,P1R1
-37.070310,44.645352,27.882643,-53.546315,6.947742,12.302726,P1R1
-37.386579,44.495171,27.983705,-55.523590,5.995508,13.433272,P1R1
-37.637513,44.367825,28.066201,-57.113078,5.518371,13.719701,P1R1
-37.830572,44.262247,28.131827,-57.118627,6.389303,13.205664,P1R1
-37.930693,44.160509,28.200717,-57.509175,6.636207,13.070698,P1R1
-38.032976,44.078808,28.283752,-57.866819,6.367403,12.681527,P1R1
-38.099953,43.985582,28.348546,-57.901435,6.071836,12.686971,P1R1
-38.138724,43.913011,28.397391,-57.262701,6.526070,12.719718,P1R1
-38.155097,43.858479,28.432541,-56.620831,7.043355,13.089128,P1R1
-38.154311,43.819369,28.456231,-56.502653,6.876703,13.386391,P1R1
-38.185492,43.788822,28.513110,-56.977069,6.622786,13.516482,P1R1
-38.184935,43.769735,28.576589,-57.474519,6.241337,13.613966,P1R1
-38.174732,43.759624,28.624976,-58.034043,6.198357,13.500504,P1R1
-38.053466,43.765756,28.674152,-58.714573,6.085870,13.751605,P1R1
-37.982071,43.775181,28.740241,-58.992080,7.306396,13.606027,P1R1
-37.917665,43.787194,28.790726,-59.127769,7.763510,13.098751,P1R1
-37.654051,43.785335,28.816869,-59.128512,8.130777,12.855340,P1R1
-37.468002,43.785757,28.863237,-58.833880,8.443336,12.868254,P1R1
-37.314005,43.788388,28.897308,-58.384510,8.859223,12.576779,P1R1
-37.189039,43.762550,28.920946,-58.161334,9.798906,12.201433,P1R1
-37.074620,43.742519,28.956538,-57.641058,9.557927,12.255735,P1R1
-36.986277,43.727339,28.982116,-56.409696,9.864499,13.356230,P1R1
-36.895796,43.763225,28.998616,-56.093351,9.473777,13.755401,P1R1
-36.828424,43.795459,29.008401,-56.035826,8.801111,14.133777,P1R1
-36.818268,43.793135,29.042731,-56.296599,8.520729,14.209508,P1R1
-36.835035,43.791246,29.047909,-57.791380,8.439820,14.035806,P1R1
-36.857110,43.789955,29.048807,-57.735258,9.116417,13.963306,P1R1
-36.882274,43.789157,29.046516,-57.879307,9.493067,13.198891,P1R1
-36.925011,43.788509,29.021458,-58.201963,9.360656,12.735509,P1R1
-37.003371,43.787592,29.027965,-57.930905,9.221310,12.492725,P1R1
-37.088775,43.786790,29.011520,-57.198268,9.139610,11.630737,P1R1
-36.796257,43.704285,28.858732,-56.752118,8.671097,11.169541,P1R1
-36.629758,43.603261,28.859342,-55.836590,8.922372,11.379580,P1R1
-36.515039,43.518791,28.912048,-55.543484,8.561708,11.200672,P1R1
-36.292852,43.467034,28.861109,-55.301650,8.925728,11.019643,P1R1
-36.172131,43.426025,28.898812,-54.731832,8.695300,11.281194,P1R1
-36.079645,43.395355,28.931928,-54.322506,8.630719,12.005605,P1R1
-36.011586,43.373504,28.960391,-54.094726,8.613880,12.369585,P1R1
-35.964319,43.359021,28.984390,-54.251415,8.194299,12.904684,P1R1
-35.972268,43.349909,29.034047,-54.607492,7.946238,12.991215,P1R1
-35.976106,43.256734,29.043014,-55.313063,7.855156,13.164750,P1R1
-35.987204,43.180894,29.049132,-55.902945,8.461512,12.981523,P1R1
-36.003157,43.120766,29.052870,-55.897225,9.180010,12.518178,P1R1
-35.904439,43.060936,28.895356,-55.250503,10.268129,12.085242,P1R1
-35.863309,43.014629,28.790636,-54.922182,10.387817,11.666092,P1R1
-35.833623,42.950649,28.703598,-54.324714,11.482236,10.160022,P1R1
-35.813815,42.901645,28.632891,-52.673301,11.963218,10.969569,P1R1
-35.801983,42.865581,28.576921,-52.383583,11.685305,11.506751,P1R1
-35.780384,42.840723,28.554558,-52.224513,11.689036,11.824200,P1R1
-35.703124,42.825477,28.451612,-52.278072,11.408357,11.962611,P1R1
-35.679757,42.816797,28.398774,-53.539971,10.839191,12.228665,P1R1
-35.664497,42.813820,28.359418,-54.223562,10.435454,12.173909,P1R1
-35.655946,42.815184,28.331600,-54.427592,10.734106,11.616019,P1R1
-35.652227,42.789714,28.313391,-54.501893,10.669388,11.443829,P1R1
-35.636596,42.771255,28.323588,-53.869689,10.689546,11.279474,P1R1
-35.664518,42.757829,28.366691,-53.441067,10.788667,11.164608,P1R1
-35.691037,42.749165,28.406934,-53.395252,11.183853,10.616498,P1R1
-35.715153,42.714371,28.443585,-51.914404,11.483990,11.272114,P1R1
-35.722812,42.675040,28.475832,-51.539372,11.353998,11.789068,P1R1
-35.730052,42.644232,28.503850,-51.476241,11.179742,11.975594,P1R1
-35.774481,42.590309,28.557655,-52.360211,10.453222,12.072893,P1R1
-35.764088,42.520701,28.496698,-52.972405,10.449672,12.329525,P1R1
-35.738766,42.465288,28.464450,-53.253389,10.364908,12.327018,P1R1
-35.733417,42.422020,28.416615,-54.147400,10.996967,11.499346,P1R1
-35.767306,42.388982,28.406521,-54.638750,10.993705,11.059243,P1R1
-35.795891,42.335309,28.399182,-54.680394,10.924167,11.056730,P1R1
-35.820012,42.294051,28.394228,-53.744928,10.800223,10.794287,P1R1
-35.839511,42.266005,28.331916,-53.542431,11.577386,10.458757,P1R1
-35.855131,42.246694,28.280193,-53.486302,11.283678,10.329776,P1R1
-35.882951,42.204327,28.217727,-52.899777,11.825392,10.500861,P1R1
-36.050196,42.050031,28.215964,-52.338704,11.268279,10.791780,P1R1
-36.190507,41.923331,28.217583,-52.046460,11.573822,10.653899,P1R1
-36.289541,41.822162,28.242266,-52.028594,11.586359,11.451535,P1R1
-36.383596,41.713255,28.244897,-52.324988,11.500020,11.655826,P1R1
-36.457033,41.628625,28.248684,-52.845706,11.231641,11.820772,P1R1
-36.550686,41.564577,28.283167,-53.320371,10.758244,12.397956,P1R1
-36.598174,41.479226,28.322817,-54.271944,12.296277,12.212241,P1R1
-36.631112,41.415113,28.356826,-54.973277,13.863876,11.367358,P1R1
-36.651947,41.369142,28.385319,-55.172360,13.793201,10.946971,P1R1
-36.717920,41.324312,28.484872,-55.150368,13.919609,10.811872,P1R1
-36.768051,41.294028,28.568141,-54.712951,13.290422,10.492182,P1R1
-36.804465,41.275644,28.636143,-54.534141,13.929570,10.442139,P1R1
-36.828881,41.236766,28.690261,-53.864945,13.694199,10.642074,P1R1
-36.882181,41.209222,28.762027,-52.783482,13.872876,11.745890,P1R1
-36.937807,41.161375,28.797951,-52.622834,13.711271,11.948096,P1R1
-37.017810,41.125557,28.853482,-52.964740,13.299766,12.074805,P1R1
-37.079890,41.070551,28.895911,-54.161535,12.384205,12.254221,P1R1
-37.164306,40.998448,28.956909,-54.595803,12.141443,12.208184,P1R1
-37.231495,40.904933,28.957452,-55.593204,12.696684,11.861273,P1R1
-37.336284,40.830445,28.962189,-55.945094,12.610580,11.408584,P1R1
-37.417716,40.713658,28.961927,-56.022547,12.494660,11.278115,P1R1
-37.502154,40.653423,28.961042,-55.870775,12.426086,11.116757,P1R1
-37.620036,40.578979,28.966454,-55.731986,12.232996,10.805308,P1R1
-37.728509,40.522984,28.947834,-55.015225,12.550845,10.554629,P1R1
-37.887746,40.494493,29.045495,-54.527065,12.692785,10.325967,P1R1
-38.013298,40.447606,29.126514,-54.242842,13.072503,10.687373,P1R1
-38.109223,40.384540,29.192193,-54.360404,12.405864,11.244068,P1R1
-38.180880,40.290627,29.142058,-54.607911,12.027690,11.432298,P1R1
-38.246685,40.187283,29.074682,-54.779791,11.811661,11.768890,P1R1
-38.307959,40.076496,28.994146,-55.578444,12.058189,11.434187,P1R1
-38.404104,39.959418,28.933948,-56.696365,12.934195,11.198216,P1R1
-38.492003,39.838261,28.862502,-57.065224,13.214933,10.570458,P1R1
-38.572753,39.714302,28.782477,-57.257750,13.019394,10.417767,P1R1
-38.634613,39.613829,28.686822,-57.339401,12.866875,10.454561,P1R1
-38.715524,39.508250,28.638803,-57.088060,12.139915,10.303927,P1R1
-38.774849,39.399077,28.602315,-56.422696,12.362669,10.332340,P1R1
-38.838263,39.316659,28.626185,-55.998975,13.179991,10.441840,P1R1
-38.883037,39.227487,28.650673,-55.573771,13.543116,11.140495,P1R1
-38.998730,39.102636,28.574582,-55.088667,13.486510,11.631102,P1R1
-39.177883,39.057078,28.662930,-55.221836,13.891776,10.861189,P1R1
-39.321286,39.029278,28.741061,-55.228133,13.822455,10.832753,P1R1
-39.448922,39.015409,28.788091,-54.701429,14.175393,11.319735,P1R1
-39.530245,39.012879,28.848492,-54.150389,13.978778,12.025627,P1R1
-39.625558,38.987973,28.928801,-54.411627,13.657829,12.073268,P1R1
-39.694974,38.943617,28.995219,-54.652483,13.283264,12.229891,P1R1
-39.782581,38.843925,29.042719,-56.377978,12.506884,12.165365,P1R1
-39.846544,38.765418,29.079644,-56.597726,12.883924,12.272054,P1R1
-39.906248,38.675328,29.086787,-56.870738,13.264317,12.005090,P1R1
-39.962491,38.545749,29.068708,-56.688583,13.892423,11.855090,P1R1
-40.038620,38.412730,29.080104,-56.076797,14.058844,11.661754,P1R1
-40.147856,38.247568,29.096750,-55.411624,15.768681,10.756857,P1R1
-40.253671,38.106867,29.112377,-53.686512,16.631853,11.484832,P1R1
-40.388030,37.967334,29.132800,-53.071427,16.691709,12.247712,P1R1
-40.491496,37.800379,29.148008,-52.803269,16.735473,12.417605,P1R1
-40.607287,37.670173,29.188773,-53.740546,16.360149,12.654465,P1R1
-40.710756,37.542363,29.200724,-54.454401,16.166908,12.511128,P1R1
-40.802641,37.356843,29.187982,-54.733665,15.832866,12.615680,P1R1
-40.944845,37.194460,29.182463,-54.709475,15.985762,12.201015,P1R1
-41.086072,37.010523,29.134997,-54.792510,16.059397,11.997444,P1R1
-41.232118,36.838739,29.123373,-54.697000,15.932612,12.057478,P1R1
-41.365642,36.678328,29.163690,-53.890820,15.511074,11.696052,P1R1
-41.519655,36.497485,29.207095,-53.437607,16.174210,11.342323,P1R1
-41.697085,36.329453,29.323537,-53.116980,15.612164,11.510467,P1R1
-41.806086,36.166988,29.429946,-52.836035,15.720535,11.651349,P1R1
-41.905966,36.015938,29.567680,-52.260206,15.510671,12.408068,P1R1
-42.052585,35.873758,29.739995,-52.347743,15.460049,12.575281,P1R1
-42.161393,35.720382,29.787294,-53.150322,15.289083,12.388040,P1R1
-42.255064,35.546912,29.799128,-53.853015,15.257129,12.312748,P1R1
-42.396197,35.325541,29.861853,-55.491917,15.566645,11.892248,P1R1
-42.518674,35.124804,29.888097,-56.474599,15.643388,11.213051,P1R1
-42.663473,34.971923,29.913235,-56.595955,15.518580,11.171695,P1R1
-42.826221,34.800158,29.937976,-56.767937,15.038584,10.935186,P1R1
-42.941284,34.641019,30.037297,-56.779420,15.061986,10.445880,P1R1
-43.024286,34.494623,30.116491,-56.457219,15.501683,10.648648,P1R1
-43.172620,34.357331,30.217005,-56.274348,15.682192,10.895481,P1R1
-43.344732,34.227123,30.507131,-56.396556,15.650913,11.044099,P1R1
-43.870637,33.740189,31.123825,-56.903005,14.990884,11.490457,P1R1
-44.532685,33.161597,31.867129,-56.911373,15.601638,11.728743,P2R1
-45.018722,32.740168,32.488523,-57.076446,16.072779,11.650316,P2R1
-45.330586,32.438766,32.913344,-56.801977,17.059914,10.904461,P2R1
-45.558490,32.269471,33.212678,-56.797689,17.009822,10.624019,P2R1
-45.715214,32.120934,33.422353,-56.770215,16.763750,10.610706,P2R1
-45.840596,32.008975,33.570506,-55.170097,16.152516,11.346894,P2R1
-45.896447,31.961004,33.637068,-54.685509,15.610346,10.905075,P2R1
-45.890966,31.875967,33.695198,-54.053112,16.396043,10.840602,P2R1
-45.906168,31.798024,33.744204,-53.362166,15.999747,11.789812,P2R1
-45.922070,31.762462,33.818358,-53.316311,15.917785,11.898828,P2R1
-45.939907,31.776129,33.997015,-53.959948,15.539494,11.855523,P2R1
-45.957657,31.766425,34.087219,-54.522926,15.219824,11.885580,P2R1
-46.029202,31.733094,34.147265,-56.029830,15.638396,11.487313,P2R1
-46.048267,31.742508,34.094355,-56.400396,16.020044,11.134488,P2R1
-46.102375,31.720066,34.073926,-56.862210,15.322015,10.809857,P2R1
-46.229279,31.709106,34.029768,-56.717998,14.586135,11.018899,P2R1
-46.298559,31.668139,34.012573,-56.605234,13.629443,10.747790,P2R1
-46.385102,31.601298,33.937991,-56.508281,12.711963,11.138601,P2R1
-46.470363,31.434422,33.941693,-56.316631,12.362016,11.836087,P2R1
-46.481873,31.279484,33.832875,-56.168170,12.044307,12.226460,P2R1
-46.551742,31.126236,33.758255,-56.416832,11.848629,12.247835,P2R1
-46.605449,30.977715,33.796084,-57.682859,11.357955,11.910095,P2R1
-46.689616,30.873844,33.869457,-58.717756,10.827923,11.616510,P2R1
-46.696160,30.768225,33.889475,-59.403671,10.860051,11.625561,P2R1
-46.691630,30.660162,33.904758,-59.366703,11.563428,11.241730,P2R1
-46.733591,30.538872,34.021378,-59.077254,12.009980,10.838934,P2R1
-46.804410,30.457519,34.057758,-58.497270,12.071310,10.941093,P2R1
-46.883248,30.368260,34.149375,-58.251701,11.689439,10.813218,P2R1
-46.917582,30.312598,34.244628,-58.052003,11.760036,10.579322,P2R1
-46.966015,30.242273,34.380856,-57.919655,11.158048,10.464970,P2R1
-47.027023,30.198986,34.548097,-57.302151,11.810668,11.236949,P2R1
-47.099789,30.095116,34.690325,-56.940718,11.848711,11.706393,P2R1
-47.178856,29.983600,34.857199,-56.874910,11.858768,11.928806,P2R1
-47.184161,29.947881,34.935477,-58.047775,11.769146,11.550040,P2R1
-47.374525,29.769252,35.356901,-58.623283,11.467049,12.040168,P2R1
-47.568995,29.638338,35.714489,-58.978937,11.101548,12.447180,P2R1
-47.689724,29.509127,36.000334,-59.461405,10.726287,12.738059,P2R1
-47.761304,29.474783,36.201529,-59.842062,10.562884,12.738092,P2R1
-47.853523,29.422076,36.369235,-60.240453,10.475629,13.110292,P2R1
-47.912553,29.353599,36.471640,-61.045993,10.857727,12.300208,P2R1
-47.974625,29.270993,36.591055,-61.238616,11.070239,11.822435,P2R1
-47.989512,29.177575,36.687155,-61.057368,10.991383,11.935579,P2R1
-48.040110,29.074472,36.779251,-60.814015,11.036052,11.958295,P2R1
-48.083568,28.919551,36.976544,-60.180885,11.351998,11.634856,P2R1
-48.159178,28.768794,37.152447,-59.825466,11.204008,11.591207,P2R1
-48.261643,28.663101,37.310128,-58.362412,11.876288,12.017318,P2R1
-48.316419,28.526106,37.370123,-58.212670,11.944120,12.277771,P2R1
-48.479944,28.391226,37.542594,-58.082042,12.017364,12.477710,P2R1
-48.599619,28.260953,37.660198,-58.935818,11.712297,12.646408,P2R1
-48.732434,28.145324,37.784508,-59.200810,11.464160,12.555367,P2R1
-48.823856,28.030950,37.863685,-59.538927,12.284344,12.402550,P2R1
-48.932552,27.916604,37.947673,-60.004935,13.077360,11.309510,P2R1
-49.119484,27.813907,38.134589,-59.778205,12.993150,11.323538,P2R1
-49.252516,27.709195,38.266279,-59.358625,12.999389,11.365612,P2R1
-49.412440,27.561459,38.365062,-59.156435,12.525080,11.148583,P2R1
-49.550707,27.420036,38.492401,-59.142790,11.581288,11.211218,P2R1
-49.692940,27.324093,38.615826,-59.092102,12.019609,11.498870,P2R1
-49.787632,27.265462,38.696455,-58.743961,11.427458,12.597354,P2R1
-49.849882,27.159446,38.585854,-59.536490,10.672726,12.805618,P2R1
-49.954232,27.089159,38.495586,-60.067165,10.475414,12.787515,P2R1
-50.071594,27.007528,38.455136,-60.790593,10.154171,12.760195,P2R1
-50.127441,26.917135,38.446071,-61.592569,10.805650,12.545761,P2R1
-50.198184,26.778423,38.381815,-61.846655,10.910084,12.125021,P2R1
-50.261582,26.641728,38.302275,-61.826142,10.498183,12.178125,P2R1
-50.265047,26.536584,38.224717,-61.572265,10.342649,12.216419,P2R1
-50.306121,26.428027,38.206021,-61.282670,10.429425,11.960656,P2R1
-50.349990,26.317109,38.168285,-60.652402,9.932624,11.813886,P2R1
-50.381492,26.252828,38.169402,-60.213877,10.545495,12.364432,P2R1
-50.470142,26.176071,38.187137,-60.292021,10.064670,12.957120,P2R1
-50.553722,26.088978,38.177160,-60.635352,9.431231,12.962503,P2R1
-50.637778,25.974496,38.170219,-61.529617,9.673572,12.404691,P2R1
-51.226640,25.456784,38.772676,-62.072855,9.326368,12.359886,P2R1
-51.658849,25.153343,39.335948,-61.874984,9.235127,12.300526,P1R1
-52.013815,24.926955,39.808526,-61.440642,9.602079,11.657803,P1R1
-52.320197,24.726046,40.197848,-61.152217,9.322173,11.325224,P1R1
-52.610492,24.541658,40.512628,-60.693274,9.929026,11.697079,P1R1
-52.857103,24.378309,40.752500,-60.318089,9.507549,12.503839,P1R1
-53.100225,24.224126,40.946712,-60.074135,8.764270,12.947609,P1R1
-53.303530,24.078537,41.072198,-60.345986,8.136600,13.160816,P1R1
-53.455867,23.940910,41.157382,-60.960611,8.147910,12.994199,P1R1
-53.600402,23.809598,41.237456,-61.393624,8.801935,12.822698,P1R1
-53.685748,23.684496,41.305926,-61.790334,9.639589,12.309691,P1R1
-53.795311,23.541219,41.488432,-61.670864,10.108840,12.169611,P1R1
-53.868888,23.405080,41.627694,-61.366785,10.181911,12.119496,P1R1
-53.951095,23.274547,41.759312,-61.016523,10.529906,11.662754,P1R1
-54.037041,23.158252,41.781541,-60.753164,10.286861,11.504797,P1R1
-54.148656,23.044002,41.793655,-60.133558,10.902366,11.777814,P1R1
-54.245213,22.961782,41.769365,-59.629478,10.635565,12.517383,P1R1
-54.345166,22.876071,41.695764,-59.337891,10.587051,12.812946,P1R1
-54.415700,22.757073,41.623847,-59.710291,9.263194,13.061657,P1R1
-54.500732,22.668666,41.585802,-60.568408,9.090011,12.861274,P1R1
-54.563675,22.588957,41.590574,-61.652184,8.793137,13.625826,P1R1
-54.659632,22.533042,41.600418,-61.695044,9.261069,13.528916,P1R1
-54.746127,22.497341,41.585099,-61.522392,9.334951,13.447745,P1R1
-54.824218,22.447916,41.548789,-61.084610,9.205729,13.476796,P1R1
-54.879916,22.416136,41.516101,-60.456110,8.799966,13.028981,P1R1
-54.976461,22.367606,41.567614,-60.105951,8.909803,12.987284,P1R1
-55.105465,22.303908,41.635548,-58.857943,9.656689,12.928340,P1R1
-55.242805,22.227430,41.721996,-58.307995,9.452633,13.691800,P1R1
-55.348342,22.140526,41.793164,-58.814787,9.149483,13.597012,P1R1
-55.457902,22.026782,41.850597,-59.588272,8.925379,13.527355,P1R1
-55.577461,21.908042,41.925566,-60.240713,9.301468,13.321765,P1R1
-55.721378,21.785368,41.994328,-60.727353,9.643591,13.141636,P1R1
-55.979544,21.388465,42.167576,-60.761594,9.791097,13.249772,P1R1
-56.224061,21.031626,42.339386,-60.930155,9.382881,13.526388,P1R1
-56.470178,20.683297,42.487251,-61.399871,9.039025,13.729426,P1R1
-56.704239,20.380638,42.630885,-62.272230,9.083802,14.091285,P1R1
-56.938804,20.114660,42.752313,-62.953735,9.762169,13.067264,P1R1
-57.156403,19.881678,42.874489,-63.178565,9.903896,12.934970,P1R1
-57.302405,19.693895,42.981354,-63.071379,9.775491,12.923239,P1R1
-57.443588,19.528329,43.090698,-62.318420,9.475526,12.622366,P1R1
-57.559717,19.411337,43.151470,-62.158216,8.956425,12.326650,P1R1
-57.696488,19.244093,43.038478,-61.611415,9.685933,13.324421,P1R1
-57.864256,19.092535,42.920895,-61.680807,9.557226,13.765919,P1R1
-57.950263,18.955579,42.784102,-61.868452,9.334521,13.830440,P1R1
-58.039915,18.807960,42.685253,-62.613904,8.455958,13.809047,P1R1
-58.137422,18.671823,42.630326,-64.197025,9.365238,13.133081,P1R1
-58.242261,18.544787,42.614041,-64.474477,9.767413,12.889539,P1R1
-58.332568,18.455223,42.580908,-64.695691,9.867332,12.479346,P1R1
-58.416578,18.366731,42.604819,-64.851884,9.612657,12.403278,P1R1
-58.517277,18.247574,42.727727,-64.634895,9.496694,12.363424,P1R1
-58.589911,18.162186,42.833126,-63.632932,10.415892,12.202543,P1R1
-58.644297,18.074895,42.992457,-62.912184,10.940536,12.769669,P1R1
-58.646290,18.015747,43.166056,-62.554242,10.934811,13.507091,P1R1
-58.658551,17.948878,43.358951,-62.570719,10.757525,13.859975,P1R1
-58.659261,17.874840,43.515831,-62.583851,9.824115,14.194959,P1R1
-58.667334,17.793620,43.619353,-62.800381,10.400620,14.208262,P1R1
-58.619735,17.701999,43.631325,-63.317606,10.658317,14.004694,P1R1
-58.556910,17.605597,43.652059,-64.572904,11.381246,12.823625,P1R1
-58.515459,17.534421,43.640246,-64.714614,10.903063,12.680755,P1R1
-58.454829,17.425284,43.572105,-64.051533,9.730692,12.752567,P1R1
-58.434112,17.342591,43.466787,-63.766393,9.830535,12.493331,P1R1
-58.416177,17.283063,43.373157,-63.736606,9.510091,12.344142,P1R1
-58.359176,17.218513,43.255948,-63.162610,9.976601,12.689800,P1R1
-58.327004,17.143395,43.136031,-62.769956,9.209524,13.749780,P1R1
-58.278482,17.059483,42.985659,-62.905692,8.857417,13.987588,P1R1
-58.260898,16.997213,42.912087,-63.665161,8.705934,13.972806,P1R1
-58.279913,16.923134,42.813960,-64.806854,9.151355,13.544460,P1R1
-58.298295,16.869281,42.736741,-65.961624,9.855141,13.461537,P1R1
-58.352209,16.827652,42.709523,-66.215145,10.751999,12.920594,P1R1
-58.392721,16.770877,42.622396,-66.164380,10.995140,12.430961,P1R1
-58.646664,16.697060,43.059802,-66.350635,11.280538,12.039471,P1R1
-58.888192,16.592620,43.479196,-66.304046,10.913247,12.041454,P1R1
-59.110239,16.481608,43.884357,-65.225566,9.722343,11.897679,P1R1
-59.328304,16.365125,44.249866,-64.809198,9.910377,12.300679,P1R1
-59.502629,16.245274,44.546724,-64.807514,10.087547,12.866662,P1R1
-59.653900,16.122822,44.760777,-65.079014,9.938759,12.863582,P1R1
-59.784165,15.968723,44.902444,-65.479689,9.422291,13.133681,P1R1
-59.905562,15.831739,45.003117,-66.304730,9.722292,13.289439,P1R1
-59.994326,15.697033,45.069363,-66.180460,10.862995,12.478085,P1R1
-60.072142,15.594516,45.087099,-66.585556,11.081620,11.887635,P1R1
-60.170297,15.496312,45.193460,-66.846333,10.819879,11.878357,P1R1
-60.224593,15.395510,45.290030,-66.783770,10.744554,11.967483,P1R1
-60.242468,15.322292,45.378708,-66.365141,10.664066,12.022230,P1R1
-60.252058,15.242031,45.511858,-65.512683,11.177552,12.091879,P1R1
-60.233852,15.155539,45.632581,-65.332009,11.189411,12.239821,P1R1
-60.165542,15.063857,45.621016,-65.433645,11.204726,12.244537,P1R1
-60.126390,14.964829,45.664354,-66.524099,10.412189,12.573677,P1R1
-60.087988,14.861510,45.690285,-66.772813,10.054389,12.705036,P1R1
-60.029236,14.725027,45.652095,-66.800216,10.659793,12.954790,P1R1
-59.973340,14.633166,45.533855,-66.838647,11.126168,12.895902,P1R1
-59.924816,14.536816,45.427167,-66.869952,11.322526,12.149227,P1R1
-59.921427,14.435715,45.362747,-66.511285,11.262605,12.127067,P1R1
-59.941417,14.360751,45.357012,-65.893301,11.385080,12.014772,P1R1
-59.958346,14.248377,45.352002,-65.678324,11.581778,10.905044,P1R1
-60.011215,14.163182,45.377510,-65.335013,11.752107,10.883570,P1R1
-60.070098,14.034485,45.453551,-64.889892,11.823765,11.543049,P1R1
-60.140751,13.905745,45.568048,-64.518428,11.694922,11.964466,P1R1
-60.253129,13.777093,45.673253,-65.628769,10.829697,12.616502,P1R1
-60.383215,13.619138,45.789385,-67.190852,11.038221,12.410761,P1R1
-60.472970,13.467517,45.904035,-67.524678,11.650340,12.490755,P1R1
-60.527548,13.352034,46.016235,-67.666974,11.887716,11.885143,P1R1
-60.658849,13.241768,46.140708,-67.398670,11.901131,11.678422,P1R1
-60.785665,13.131180,46.289345,-67.130068,11.872487,11.566827,P1R1
-60.924097,13.049880,46.437010,-66.866127,12.183453,11.523110,P1R1
-61.186247,12.755677,46.774865,-67.126738,12.440279,10.986223,P1R1
-61.442822,12.487979,47.151752,-66.635058,11.681607,11.317254,P1R1
-61.686472,12.275728,47.486816,-66.038022,11.981653,11.496349,P1R1
-61.881115,12.094525,47.736836,-65.772352,11.690905,12.261452,P1R1
-62.030429,11.959201,47.928178,-65.791418,11.498472,12.744820,P1R1
-62.199388,11.801930,48.149014,-66.256770,11.363122,12.755817,P1R1
-62.347659,11.656205,48.365235,-67.241471,12.012909,12.525742,P1R1
-62.440330,11.550712,48.547133,-67.469708,12.542580,12.578760,P1R1
-62.540002,11.448231,48.709247,-67.542204,13.710261,11.499292,P1R1
-62.592517,11.368635,48.806834,-67.465487,13.553510,11.495818,P1R1
-62.665569,11.286278,48.969388,-67.156481,13.421020,11.453991,P1R1
-62.757895,11.230530,49.188555,-66.845013,12.948488,11.264411,P1R1
-62.846467,11.227108,49.408169,-65.949101,13.545374,10.734486,P1R1
-62.930747,11.206617,49.624849,-65.407291,14.563350,11.067125,P1R1
-63.044560,11.199320,49.797360,-65.066988,14.946679,11.366347,P1R1
-63.130070,11.188668,49.976996,-65.253731,14.544908,11.769351,P1R1
-63.244760,11.157147,50.118025,-65.550891,14.291673,12.014700,P1R1
-63.401150,11.136621,50.205957,-65.863174,14.613119,11.855955,P1R1
-63.545110,11.070817,50.282784,-66.361586,14.387460,11.905833,P1R1
-63.654675,10.991232,50.329948,-67.138218,15.662917,11.402410,P1R1
-63.789145,10.929187,50.362632,-67.086484,15.627155,11.111372,P1R1
-63.922375,10.852728,50.334284,-66.617775,15.446270,11.167852,P1R1
-64.021523,10.734614,50.297042,-65.982453,15.244025,11.149474,P1R1
-64.130181,10.610831,50.284607,-65.440959,14.836841,11.143210,P1R1
-64.208584,10.522026,50.192777,-64.519138,15.139162,10.480785,P1R1
-64.300386,10.424862,50.137946,-63.792371,16.174592,11.243254,P1R1
-64.425937,10.320357,50.167315,-63.739910,15.974466,11.481505,P1R1
-64.520275,10.210875,50.189200,-64.219032,15.661876,11.666160,P1R1
-64.626226,10.096969,50.234822,-65.393624,14.939624,11.952939,P1R1
-64.698086,9.980339,50.199552,-66.241982,14.792117,11.974963,P1R1
-64.787800,9.897197,50.219835,-67.016415,15.972214,11.501116,P1R1
-64.884852,9.806848,50.193949,-66.935635,16.069464,11.058464,P1R1
-64.988120,9.710116,50.128793,-66.655249,15.859806,11.247391,P1R1
-65.070445,9.579059,50.049014,-66.048481,15.817979,11.167042,P1R1
-65.134777,9.418372,50.052702,-65.351993,16.082372,10.292567,P1R1
-65.178365,9.263130,50.057049,-65.187614,16.156276,10.251633,P1R1
-65.207774,9.157102,50.051926,-64.216565,16.025152,11.261060,P1R1
-65.382948,8.867304,50.076473,-63.809612,15.907206,11.388558,P1R1
-65.544671,8.603878,50.148553,-63.251191,16.113707,11.327499,P1R1
-65.689797,8.331673,50.271491,-63.023606,16.211791,11.150173,P1R1
-65.840217,8.117725,50.404880,-61.841352,17.251628,11.822744,P1R1
-65.971745,7.925262,50.494666,-61.705218,17.118883,12.407808,P1R1
-66.041264,7.811016,50.512736,-61.765246,17.014694,12.846569,P1R1
-66.087335,7.704151,50.523020,-62.736366,16.363171,13.140784,P1R1
-66.162047,7.571627,50.465394,-63.147602,16.102531,13.690585,P1R1
-66.227582,7.440188,50.466422,-63.322315,16.260190,13.841011,P1R1
-66.305278,7.345623,50.423772,-63.416549,17.046119,12.906893,P1R1
-66.338064,7.192780,50.335143,-63.059409,17.028369,12.626652,P1R1
-66.339863,7.049488,50.279622,-62.122835,17.151680,12.459060,P1R1
-66.370365,6.913461,50.262956,-61.014194,16.767707,13.009798,P1R1
-66.426951,6.813529,50.280054,-60.071022,17.450494,13.550629,P1R1
-66.478303,6.693816,50.282097,-60.077321,17.580098,13.701208,P1R1
-66.536903,6.577167,50.335416,-60.716823,17.063756,13.655758,P1R1
-66.650010,6.461970,50.370185,-61.392061,16.484333,13.691489,P1R1
-66.761651,6.378545,50.450141,-62.639196,16.681976,13.551610,P1R1
-66.849007,6.322052,50.517229,-63.101044,17.090959,13.405321,P1R1
-66.953437,6.287082,50.602338,-63.676385,17.474815,12.658208,P1R1
-67.022570,6.294943,50.689672,-63.618602,17.145555,12.589816,P1R1
-67.072794,6.312797,50.760283,-62.514215,16.951496,12.364708,P1R1
-67.112346,6.307215,50.886753,-62.150050,17.066167,11.907123,P1R1
-67.137942,6.310206,50.989054,-61.524950,18.139140,11.828010,P1R1
-67.152225,6.319409,51.069553,-60.965724,18.152084,12.571392,P1R1
-67.174029,6.332675,51.110514,-60.860396,17.312418,13.318070,P1R1
-67.211926,6.330158,51.109788,-61.961816,16.556848,13.231143,P1R1
-67.238717,6.331825,51.102487,-62.858391,16.328284,13.158356,P1R1
-67.256523,6.336592,51.090797,-63.598075,16.930461,13.064131,P1R1
-67.266855,6.343422,51.076200,-63.795973,17.071789,12.504731,P1R1
-67.271300,6.351524,51.060040,-64.013027,17.035436,12.501626,P1R1
-67.309112,6.329718,51.073454,-63.564311,16.902234,12.275968,P1R1
-67.376840,6.368416,51.145049,-63.167563,17.840530,11.898183,P1R1
-67.430851,6.402823,51.203594,-62.951435,17.577116,11.782475,P1R1
-67.563337,6.311349,51.289712,-62.280900,17.449796,12.704091,P1R1
-67.671410,6.233965,51.359272,-62.169994,17.217056,13.016319,P1R1
-67.756356,6.109989,51.413952,-62.385714,16.840820,13.114025,P1R1
-67.860159,6.006982,51.485645,-63.366470,16.952118,13.074358,P1R1
-68.062009,5.475320,51.752376,-63.700729,17.514008,12.795599,P1R1
-68.225977,5.030222,51.973418,-63.648469,17.762350,12.002463,P1R1
-68.430595,4.604851,52.211799,-63.304693,17.852663,12.054474,P1R1
-68.599063,4.262530,52.473854,-63.136292,17.520405,12.090262,P1R1
-68.756973,3.964423,52.804435,-62.430380,18.604708,11.254419,P1R1
-68.899514,3.735996,53.119643,-61.577636,19.329197,11.696883,P1R1
-69.083790,3.604452,53.474943,-61.009801,18.935619,12.541975,P1R1
-69.247425,3.488211,53.805785,-60.870743,18.650145,12.961500,P1R1
-69.377298,3.413609,54.134015,-60.611517,16.668990,14.036123,P1R1
-69.576657,3.358621,54.473008,-61.055030,16.897415,13.881251,P1R1
-69.746164,3.301969,54.713022,-61.192596,16.434172,14.227844,P1R1
-69.927729,3.241258,54.897737,-62.178936,17.436057,13.176983,P1R1
-70.086758,3.175833,55.076924,-62.464015,17.339256,12.841783,P1R1
-70.182240,3.105701,55.151631,-62.445304,17.164387,12.885273,P1R1
-70.262186,3.029887,55.168972,-61.738048,16.962269,12.907188,P1R1
-70.296200,2.928906,55.139902,-61.416933,16.757467,12.714109,P1R1
-70.348388,2.854949,55.125345,-61.083670,17.617565,12.447071,P1R1
-70.394897,2.744155,55.076175,-60.767760,17.166457,13.588099,P1R1
-70.421848,2.631758,55.020749,-60.760806,16.937679,13.595480,P1R1
-70.449411,2.517834,54.942297,-61.111479,16.802241,13.569133,P1R1
-70.501629,2.432484,54.897661,-62.091765,16.667687,13.583203,P1R1
-70.591018,2.378088,54.944790,-62.738611,16.859417,13.480983,P1R1
-70.695695,2.282819,55.010346,-62.832120,17.564952,13.115758,P1R1
-70.759855,2.212980,55.082060,-62.869943,17.605472,12.772027,P1R1
-70.835981,2.126684,55.196305,-62.403673,17.021586,13.182382,P1R1
-70.945749,2.032855,55.297271,-62.177387,16.743666,12.989719,P1R1
-71.068183,1.932863,55.406672,-61.825398,16.771954,12.185839,P1R1
-71.184513,1.827876,55.542944,-61.479358,17.725811,12.117231,P1R1
-71.295060,1.718783,55.701273,-61.254249,17.661751,12.898809,P1R1
-71.394593,1.606542,55.806338,-60.781272,16.587407,13.677813,P1R1
-71.435216,1.449314,55.875852,-61.030858,15.860164,13.971884,P1R1
-71.459364,1.326956,55.924672,-61.244199,15.833879,14.063775,P1R1
-71.485835,1.174889,55.935954,-61.417405,16.095502,14.404126,P1R1
-71.499427,1.028070,55.936497,-61.890778,16.529208,13.824464,P1R1
-71.541069,0.885752,55.959029,-62.594824,16.676007,13.152695,P1R1
-71.627360,0.602007,56.151366,-63.521946,16.289475,12.835622,P1R1
-71.750377,0.409707,56.344030,-63.856793,16.087170,12.812069,P1R1
-71.847929,0.262879,56.499088,-64.114134,16.689261,12.713949,P1R1
-71.906338,0.125565,56.640992,-63.986563,17.540902,12.266286,P1R1
-71.947539,-0.003966,56.750386,-63.941342,17.744982,11.669567,P1R1
-71.974441,-0.127152,56.831615,-63.586742,17.743339,11.652767,P1R1
-72.043997,-0.246183,56.898325,-63.197767,18.226409,11.471811,P1R1
-72.135020,-0.341590,56.955362,-62.588541,17.808810,11.558526,P1R1
-72.204723,-0.466980,56.993263,-61.032629,18.289944,12.936283,P1R1
-72.256666,-0.558604,57.015451,-61.134378,18.039098,13.053532,P1R1
-72.276423,-0.731715,57.028127,-62.611552,16.950958,12.839327,P1R1
-72.231529,-0.893669,57.021468,-63.744759,16.720643,12.570538,P1R1
-72.164823,-1.075748,56.958656,-65.203918,16.739383,11.824055,P1R1
-72.120416,-1.185254,56.879006,-65.716289,16.769845,11.151492,P1R1
-72.085909,-1.262383,56.878582,-65.588867,16.656951,11.005700,P1R1
-72.054932,-1.342381,56.876391,-65.323956,16.327556,10.831591,P1R1
-72.043455,-1.365509,56.922333,-65.261353,16.283768,10.845184,P1R1
-72.033597,-1.371695,56.959826,-65.168805,15.913355,10.762682,P1R1
-72.008962,-1.394746,57.010401,-64.222334,17.211719,11.206136,P1R1
-71.972238,-1.403818,57.071594,-64.262535,17.581067,11.702799,P1R1
-71.980145,-1.402943,57.150863,-65.183805,17.533922,11.965704,P1R1
-71.955285,-1.423766,57.255916,-65.651026,17.404468,11.962547,P1R1
-71.961718,-1.466742,57.341262,-66.674858,17.375424,11.392032,P1R1
-71.984031,-1.527310,57.387952,-67.078045,17.257941,11.250345,P1R1
-72.004136,-1.572627,57.422036,-67.165474,18.386740,10.226868,P1R1
-72.021675,-1.605006,57.445373,-66.778434,18.563751,10.467909,P1R1
-72.020547,-1.626307,57.480462,-66.211246,18.377572,10.703487,P1R1
-72.019467,-1.638816,57.505373,-65.988964,18.182762,10.574996,P1R1
-71.987423,-1.650923,57.509428,-64.999659,17.852428,10.828224,P1R1
-71.959793,-1.686625,57.508530,-64.275936,18.108608,11.134275,P1R1
-71.936565,-1.742730,57.504124,-63.977482,17.745360,11.851334,P1R1
-71.933710,-1.816346,57.476865,-63.625092,17.354219,12.808008,P1R1
-71.964766,-1.874858,57.410063,-63.743335,16.991950,12.999664,P1R1
-71.991707,-1.949497,57.351721,-63.991019,16.912736,12.910217,P1R1
-72.055805,-1.995961,57.361415,-64.447101,16.814801,12.814354,P1R1
-72.109879,-2.059617,57.370435,-64.780077,18.096122,12.055587,P1R1
-72.170368,-2.138266,57.357921,-64.871300,18.313001,11.667409,P1R1
-72.267867,-2.229924,57.285864,-64.818785,18.169407,11.805320,P1R1
-72.364005,-2.331556,57.204855,-64.062540,17.761383,12.124041,P1R1
-72.495703,-2.441787,57.147113,-63.691770,17.979597,11.716577,P1R1
-72.721674,-2.763783,57.131061,-63.024072,17.701153,11.542813,P1R1
-72.928759,-3.058864,57.171168,-62.685125,17.334015,11.572146,P1R1
-73.127892,-3.297344,57.167071,-62.177806,17.463889,11.437114,P1R1
-73.290737,-3.543948,57.176683,-61.481900,17.817530,11.886650,P1R1
-73.432667,-3.736520,57.166057,-61.281996,17.415950,12.546298,P1R1
-73.555552,-3.911819,57.137845,-61.224206,17.282671,12.838156,P1R1
-73.668172,-4.072021,57.166036,-61.910867,16.963572,13.085389,P1R1
-73.766261,-4.219252,57.171255,-62.807562,17.458252,12.882637,P1R1
-73.890567,-4.326394,57.186046,-63.094662,18.327797,12.547897,P1R1
-74.019428,-4.438991,57.188336,-63.521243,18.476853,11.802930,P1R1
-74.115642,-4.547080,57.190979,-63.373101,17.835529,11.551661,P1R1
-74.200399,-4.622443,57.173068,-63.271268,17.712061,11.293428,P1R1
-74.297840,-4.671115,57.188152,-63.052889,17.677890,11.396953,P1R1
-74.330355,-4.726822,57.172057,-62.281503,17.952013,11.160210,P1R1
-74.399945,-4.791563,57.168089,-61.993099,18.477884,11.774385,P1R1
-74.401434,-4.815362,57.156230,-62.197708,18.662753,12.098516,P1R1
-74.430806,-4.824625,57.176668,-62.486062,18.510159,12.122591,P1R1
-74.431305,-4.821883,57.215469,-62.810220,17.557878,12.636681,P1R1
-74.429402,-4.840765,57.319691,-63.009012,17.965434,12.524627,P1R1
-74.427112,-4.849312,57.478712,-62.847961,17.727550,12.948955,P1R1
-74.457085,-4.910290,57.641670,-63.367642,18.501817,12.098903,P1R1
-74.568611,-5.013394,57.858734,-63.997911,18.059847,11.913770,P1R1
-74.658372,-5.124653,58.036656,-64.222787,17.409373,12.038600,P1R1
-74.766849,-5.242611,58.208903,-64.745565,16.945423,11.044956,P1R1
-74.886141,-5.359506,58.402664,-64.398344,17.312080,11.106836,P1R1
-74.963730,-5.479892,58.575993,-63.961099,17.038726,11.720864,P1R1
-75.021260,-5.602849,58.710063,-64.015340,16.781606,11.887806,P1R1
-75.132602,-5.698521,58.798810,-64.356869,16.304180,11.858592,P1R1
-75.219202,-5.799255,58.860478,-65.051396,16.434087,11.398195,P1R1
-75.322326,-5.904854,58.929758,-65.256197,17.571030,11.240646,P1R1
-75.398525,-6.020148,58.975295,-65.336487,18.196921,10.756914,P1R1
-75.561720,-6.198906,59.021388,-65.290260,18.279791,10.529007,P1R1
-75.729041,-6.370118,59.079921,-64.974623,18.440225,10.409057,P1R1
-75.882422,-6.533401,59.170388,-64.544924,18.386678,10.431270,P1R1
-76.023300,-6.659006,59.288421,-64.558913,19.028248,9.760413,P1R1
-76.168719,-6.782133,59.409395,-63.338151,19.719942,10.612726,P1R1
-76.292064,-6.884820,59.532904,-62.944638,19.414490,11.226141,P1R1
-76.437551,-6.988949,59.636754,-63.025070,19.107627,11.522644,P1R1
-76.580026,-7.094196,59.673243,-64.054393,18.139587,11.683635,P1R1
-76.775026,-7.471686,59.732767,-63.869539,18.658821,11.643873,P1R1
-76.949262,-7.778793,59.824467,-63.082889,19.156455,12.354344,P1R1
-77.130188,-8.052754,59.831328,-63.470152,18.730381,12.504777,P1R1
-77.257465,-8.288104,59.843428,-64.235415,17.954108,12.474130,P1R1
-77.370994,-8.496885,59.896203,-65.106869,17.025589,12.596521,P1R1
-77.451490,-8.681995,59.934192,-67.152223,16.422655,12.141535,P1R1
-77.488095,-8.846733,59.980205,-67.591508,16.707511,11.983570,P1R1
-77.521007,-8.994855,59.992530,-68.277525,16.700561,11.096864,P1R1
-77.513911,-9.128922,59.946401,-68.289623,16.255135,11.150892,P1R1
-77.533482,-9.196115,59.953251,-67.978937,15.915429,11.302259,P1R1
-77.670026,-9.325504,60.024671,-67.403081,15.508920,11.471101,P1R1
-77.754987,-9.447030,60.031386,-66.916724,15.752384,11.206129,P1R1
-77.872706,-9.583377,60.105858,-66.725017,15.856138,11.832707,P1R1
-77.930832,-9.711615,60.206867,-67.158639,15.542017,12.262218,P1R1
-77.944318,-9.803335,60.400753,-67.534773,15.329113,12.319085,P1R1
-77.945226,-9.877523,60.611764,-67.463510,15.092265,12.702967,P1R1
-77.959557,-9.955561,60.833646,-67.573981,15.700755,12.843501,P1R1
-77.965227,-10.007430,61.012236,-67.682375,17.080421,12.628745,P1R1
-78.004655,-10.055568,61.107858,-67.486804,17.287569,12.103092,P1R1
-78.032941,-10.084145,61.176052,-67.151238,17.226678,11.895848,P1R1
-78.121850,-10.128288,61.210197,-66.868272,17.177809,11.706810,P1R1
-78.209667,-10.134854,61.311815,-66.011299,16.637295,11.566040,P1R1
-78.332786,-10.161900,61.397044,-65.174674,16.767866,11.218533,P1R1
-78.440976,-10.206940,61.367148,-64.482736,17.123122,11.702818,P1R1
-78.611917,-10.269108,61.299934,-64.272409,17.372278,12.377628,P1R1
-78.764769,-10.345069,61.214159,-64.639593,17.828604,12.334010,P1R1
-78.939336,-10.403360,61.144900,-65.099557,17.901547,12.410789,P1R1
-79.089234,-10.548765,61.083885,-65.766113,18.286537,12.598750,P1R1
-79.188418,-10.694525,61.050992,-66.884128,18.763937,11.922768,P1R1
-79.292567,-10.810191,60.981315,-67.224304,18.674060,11.251120,P1R1
-79.429694,-10.864148,60.963615,-67.304713,18.477800,10.945989,P1R1
-79.587869,-10.930789,60.959101,-67.237316,18.355575,10.874317,P1R1
-79.747611,-11.008383,60.986702,-66.197713,18.400591,10.658483,P1R1
-79.926423,-11.096551,61.012497,-65.639388,18.490232,10.493835,P1R1
-80.063939,-11.192255,61.034964,-64.775755,19.251664,10.565933,P1R1
-80.220178,-11.295003,61.063730,-63.642709,19.362054,12.040176,P1R1
-80.337693,-11.402746,61.087900,-63.496247,19.121649,12.417745,P1R1
-80.460182,-11.515050,61.137698,-63.680964,18.819517,12.521582,P1R1
-80.571083,-11.630630,61.229508,-63.923069,18.658044,12.345776,P1R1
-80.690479,-11.759931,61.317032,-65.510340,18.992949,11.961208,P1R1
-81.008044,-12.042585,61.405347,-65.552473,19.319276,12.162977,P1R1
-81.322878,-12.331764,61.557127,-66.042171,18.582521,12.350093,P1R1
-81.611887,-12.704786,61.747773,-66.604404,18.013904,12.486345,P1R1
-81.929920,-13.005726,61.942340,-67.188171,18.730901,12.363504,P1R1
-82.216338,-13.271054,62.129009,-67.731594,19.693257,12.121771,P1R1
-82.436093,-13.473854,62.276986,-68.314164,19.809370,11.386862,P1R1
-82.652386,-13.623562,62.400031,-68.238538,19.900750,11.380175,P1R1
-82.849557,-13.758000,62.522178,-67.491375,19.627540,11.536492,P1R1
-83.059530,-13.807893,62.682876,-67.039000,19.776069,11.589823,P1R1
-83.235455,-13.859637,62.857032,-67.231124,19.889886,10.620420,P1R1
-83.334569,-13.914305,63.103803,-66.424953,21.085758,11.688056,P1R1
-83.460490,-13.921799,63.359555,-66.477050,20.157414,12.535076,P1R1
-83.568289,-13.913348,63.610886,-67.115158,19.541132,12.698944,P1R1
-83.655490,-13.923375,63.785711,-67.536047,19.331975,12.811475,P1R1
-83.708365,-14.033663,63.947261,-68.143139,19.485995,12.929407,P1R1
-83.713997,-14.117171,64.014725,-68.626288,19.909983,12.176683,P1R1
-83.686991,-14.207585,64.073978,-68.875593,19.430494,11.772027,P1R1
-83.688519,-14.304961,64.137109,-68.647497,19.064239,11.644067,P1R1
-83.662389,-14.407342,64.195755,-68.371455,18.859723,11.547771,P1R1
-83.685110,-14.514866,64.240915,-68.537169,19.237282,10.559653,P1R1
-83.700946,-14.528745,64.262105,-68.384146,19.214420,11.700609,P1R1
-83.669137,-14.559475,64.238413,-68.259505,18.954603,12.239312,P1R1
-83.674453,-14.577015,64.237950,-68.303139,18.460756,12.583542,P1R1
-83.658384,-14.583335,64.249740,-68.273831,18.177353,12.850880,P1R1
-83.624733,-14.581097,64.273127,-68.580271,18.785734,12.883985,P1R1
-83.631667,-14.573306,64.316872,-70.041623,19.268877,11.914998,P1R1
-83.607414,-14.624883,64.370739,-70.367775,19.246769,11.212779,P1R1
-83.607124,-14.664407,64.461381,-70.133202,19.936461,11.143030,P1R1
-83.568289,-14.692332,64.503217,-69.287299,20.546308,11.089723,P1R1
-83.588793,-14.712210,64.541916,-68.752901,21.074361,10.946262,P1R1
-83.589491,-14.754341,64.589423,-68.226909,21.611554,10.476071,P1R1
-83.590045,-14.785798,64.624330,-66.621896,22.128421,11.996532,P1R1
-83.620712,-14.822383,64.724031,-66.485226,21.820012,12.555346,P1R1
-83.646813,-14.849151,64.803533,-66.127175,21.403463,13.305890,P1R1
-83.668329,-14.867724,64.864902,-66.169403,20.969276,13.548518,P1R1
-83.751767,-14.853418,65.004738,-66.711127,21.367203,13.098972,P1R1
-83.821703,-14.837500,65.117079,-68.515032,21.332053,12.633176,P1R1
-83.900276,-14.851431,65.255115,-69.217465,21.538592,12.021106,P1R1
-83.963907,-14.860974,65.363800,-69.496686,21.735385,11.439640,P1R1
-84.119201,-15.168582,65.699056,-69.668854,21.630540,10.993718,P1R1
-84.283593,-15.517660,66.003678,-70.030541,21.916273,9.724506,P1R1
-84.454542,-15.837380,66.278208,-69.784301,21.796835,9.821520,P1R1
-84.542825,-16.126207,66.556156,-69.328369,21.692431,9.849804,P1R1
-84.630489,-16.386295,66.824287,-68.318454,22.324462,9.307461,P1R1
-84.615806,-16.598108,66.922204,-67.899338,22.994477,9.802117,P1R1
-84.577508,-16.788455,67.004409,-67.610128,22.224352,10.624492,P1R1
-84.537270,-16.960126,67.054562,-67.491995,21.357024,11.296012,P1R1
-84.529125,-17.116421,67.037838,-68.123993,20.685357,11.480038,P1R1
-84.539932,-17.229666,67.057941,-68.999518,20.761183,11.091674,P1R1
-84.545419,-17.336309,67.061672,-70.391875,21.223476,10.830013,P1R1
-84.667530,-17.456225,67.112324,-70.601616,21.575304,9.777037,P1R1
-84.784247,-17.570725,67.124784,-70.402337,20.664732,9.597365,P1R1
-84.894026,-17.711381,67.105324,-70.346745,20.174341,9.434606,P1R1
-84.981637,-17.814523,67.080649,-70.365768,20.157786,9.260667,P1R1
-85.065011,-17.946097,67.032760,-69.707785,19.965445,9.844553,P1R1
-85.177303,-18.043098,66.925264,-69.900717,19.482554,10.516524,P1R1
-85.382699,-18.212556,66.875921,-70.531463,19.151490,10.713881,P1R1
-85.548788,-18.371522,66.832951,-71.643187,18.316049,11.081027,P1R1
-85.695306,-18.521389,66.775628,-72.261478,18.430294,10.837653,P1R1
-85.808248,-18.662824,66.727694,-73.026145,18.633487,11.099046,P1R1
-85.945535,-18.827960,66.697740,-72.639076,19.516167,10.689021,P1R1
-86.065769,-18.982578,66.653709,-72.095213,20.372487,10.279771,P1R1
-86.168615,-19.125783,66.675553,-71.073934,20.884867,9.972773,P1R1
-86.281146,-19.261661,66.726541,-70.315602,21.204419,10.033487,P1R1
-86.347831,-19.390509,66.792169,-69.724756,22.081366,9.446700,P1R1
-86.446191,-19.544456,66.858379,-68.173383,22.581612,10.408229,P1R1
-86.502122,-19.659040,66.934712,-67.927709,22.105066,10.828214,P1R1
-86.576003,-19.770959,67.028000,-67.866039,21.468166,10.935004,P1R1
-86.638007,-19.894321,67.157582,-68.833206,20.455143,10.672416,P1R1
-86.718511,-20.014473,67.294091,-71.196262,20.280869,9.589469,P1R1
-86.761066,-20.101383,67.425303,-71.927243,20.543939,9.056206,P1R1
-86.787334,-20.190568,67.530101,-72.061302,20.734406,8.623602,P1R1
-86.801023,-20.252407,67.611392,-72.132855,20.519619,8.581696,P1R1
-86.805238,-20.291529,67.672446,-71.661763,19.580977,8.943257,P1R1
-86.789392,-20.363915,67.738937,-71.091527,19.296865,8.905435,P1R1
-86.817135,-20.594936,67.959399,-70.867263,19.680881,8.697442,P1R1
-86.857533,-20.810410,68.188927,-70.445295,20.885835,8.280861,P1R1
-86.903864,-20.980361,68.352962,-69.649797,22.045598,8.308244,P1R1
-86.960329,-21.140361,68.530178,-68.989186,21.688703,9.335198,P1R1
-87.019765,-21.291090,68.646948,-68.453824,21.398148,10.206677,P1R1
-87.077449,-21.466703,68.708308,-69.171098,21.277912,10.168405,P1R1
-87.121032,-21.629979,68.746592,-69.685746,21.650872,10.039928,P1R1
-87.153290,-21.752149,68.766604,-70.769251,22.494698,9.266813,P1R1
-87.175725,-21.839343,68.772198,-71.118186,22.557107,8.636123,P1R1
-87.205734,-21.927586,68.746397,-71.296629,22.273420,8.495004,P1R1
-87.243322,-21.987531,68.695619,-70.820664,21.453974,8.535268,P1R1
-87.316756,-21.967457,68.668385,-70.290427,21.742322,8.527175,P1R1
-87.397240,-21.937608,68.690986,-69.581465,21.709255,8.540926,P1R1
-87.444556,-21.931075,68.727095,-68.958833,21.225375,9.711621,P1R1
-87.517632,-21.917361,68.784025,-69.071208,20.514838,9.850903,P1R1
-87.574457,-21.898324,68.828661,-69.572302,20.148843,9.722617,P1R1
-87.633581,-21.876214,68.842181,-70.701885,19.464020,9.527864,P1R1
-87.601153,-21.882053,68.757449,-70.610875,20.011784,9.630153,P1R1
-87.584508,-21.883266,68.661665,-70.531464,19.695169,9.214288,P1R1
-87.565698,-21.910868,68.578788,-70.060996,19.625145,9.342346,P1R1
-87.584905,-21.931800,68.538791,-69.358450,19.716826,9.056462,P1R1
-87.582589,-21.946301,68.526898,-69.316234,20.090748,8.839878,P1R1
-87.615422,-22.016297,68.548633,-68.980477,20.055425,9.125495,P1R1
-87.693097,-22.047954,68.590598,-68.076873,20.006107,10.208442,P1R1
-87.777808,-22.131662,68.677882,-68.088037,19.787092,10.415277,P1R1
-87.862223,-22.229371,68.731701,-68.486515,19.601874,10.432476,P1R1
-88.000504,-22.356528,68.855701,-69.457658,19.693383,9.888637,P1R1
-88.112578,-22.489001,68.959082,-70.061190,20.251655,9.643124,P1R1
-88.238909,-22.655189,69.073414,-70.766785,20.481594,8.630925,P1R1
-88.321906,-22.848011,69.186336,-70.696455,20.247024,8.764065,P1R1
-88.422772,-23.002638,69.306498,-69.450628,20.309956,9.185438,P1R1
-88.499174,-23.182679,69.401672,-69.094648,20.576004,9.078193,P1R1
-88.483248,-23.319818,69.437767,-68.701598,21.114332,9.158459,P1R1
-88.477064,-23.453260,69.439895,-68.494375,20.832472,9.758245,P1R1
-88.534259,-23.644011,69.423423,-68.390105,20.508975,10.350770,P1R1
-88.805341,-24.185819,69.653803,-68.808306,20.334099,10.186489,P1R1
-89.029157,-24.660175,69.844201,-69.543365,19.181259,10.153471,P1R1
-89.231156,-25.071329,70.048082,-70.404781,19.025787,9.740964,P1R1
-89.447571,-25.370784,70.261808,-71.025635,18.597824,9.453861,P1R1
-89.617435,-25.655949,70.431543,-71.737209,19.434317,8.563681,P1R1
-89.768420,-25.898898,70.612541,-71.778209,19.232035,8.276615,P1R1
-89.875079,-26.105296,70.680881,-71.496727,19.214080,8.167901,P1R1
-90.004440,-26.281995,70.733565,-70.556248,19.706273,7.675534,P1R1
-90.049665,-26.492912,70.826216,-69.929024,19.902422,7.498401,P1R1
-90.002613,-26.675914,70.805437,-68.858662,19.693964,8.791873,P1R1
-90.003548,-26.835665,70.785099,-68.899220,19.301922,9.202646,P1R1
-90.054025,-26.976600,70.838521,-69.956070,18.168948,9.196354,P1R1
-90.071455,-27.101623,70.896214,-70.706399,18.556850,9.112052,P1R1
-90.115662,-27.215321,70.967256,-71.487951,18.855884,9.017588,P1R1
-90.177422,-27.350573,70.978970,-72.570051,19.306991,7.849470,P1R1
-90.348524,-27.480453,71.133326,-72.445377,19.023759,8.068431,P1R1
-90.501727,-27.661229,71.237188,-71.121811,19.587692,8.017252,P1R1
-90.660553,-27.856254,71.347274,-70.167171,20.332347,7.874936,P1R1
-90.801648,-28.002966,71.411503,-69.922553,19.879279,8.350205,P1R1
-90.980406,-28.169050,71.446057,-70.690390,18.881808,8.763069,P1R1
-91.158182,-28.321675,71.496611,-71.101373,18.441335,8.991662,P1R1
-91.275815,-28.438486,71.480752,-71.891913,18.735003,9.055898,P1R1
-91.399695,-28.549727,71.489723,-72.942980,19.372072,8.703490,P1R1
-91.475076,-28.656060,71.511960,-73.681847,20.281593,7.449385,P1R1
-91.596070,-28.730549,71.514259,-73.497412,20.231387,7.310421,P1R1
-91.707456,-28.837880,71.562007,-73.441207,19.964437,6.344104,P1R1
-91.810817,-28.944314,71.648773,-73.422905,20.654764,5.521856,P1R1
-91.894308,-28.996972,71.748111,-72.524994,21.423075,5.614999,P1R1
-91.936729,-29.027325,71.847821,-72.246431,20.948114,6.423786,P1R1
-91.982497,-29.070587,71.976947,-71.892252,20.683061,7.205303,P1R1
-92.048642,-29.126308,72.109927,-71.061536,19.726717,8.954479,P1R1
-92.110611,-29.193322,72.194424,-71.406209,20.837130,8.991072,P1R1
-92.168812,-29.330396,72.237063,-72.662854,22.117101,8.041401,P1R1
-92.344816,-29.856606,72.242599,-73.502889,22.641649,7.461296,P1R1
-92.534029,-30.382326,72.178549,-74.218203,21.735345,4.463347,P1R1
-92.690233,-30.810661,72.188412,-73.552853,21.482499,4.727291,P1R1
-92.810534,-31.180521,72.191879,-72.653073,22.042052,5.493478,P1R1
-92.901355,-31.437110,72.190947,-71.903060,21.493425,6.411145,P1R1
-92.982124,-31.626202,72.165937,-72.270685,20.802418,6.405608,P1R1
-93.075041,-31.888418,72.115954,-72.748112,20.193507,6.416145,P1R1
-93.165010,-32.083368,72.122279,-74.897539,20.796651,5.737806,P1R1
-93.229108,-32.281005,72.126592,-75.375400,21.129829,5.437530,P1R1
-93.288156,-32.452103,72.108720,-75.221012,21.528777,5.106665,P1R1
-93.327421,-32.601190,72.092715,-75.288820,21.540911,4.934666,P1R1
-93.356724,-32.732655,72.149970,-75.108193,21.700164,4.268906,P1R1
-93.388731,-32.803890,72.319195,-74.836606,22.171380,3.757642,P1R1
-93.451245,-32.902598,72.562780,-73.808005,21.949405,4.914382,P1R1
-93.534612,-32.996732,72.795598,-73.896811,21.597640,5.239240,P1R1
-93.652378,-33.058622,72.995384,-74.248042,21.165492,5.394552,P1R1
-93.728508,-33.123157,73.175898,-74.992096,21.258486,5.663745,P1R1
-93.806407,-33.192243,73.368040,-75.672401,21.480474,5.091515,P1R1
-93.849173,-33.260718,73.515273,-76.671430,21.470939,4.021149,P1R1
-93.892960,-33.335373,73.605775,-76.873768,21.267404,3.659454,P1R1
-93.921550,-33.445882,73.668462,-76.818017,20.979852,3.670570,P1R1
-93.983002,-33.528042,73.809379,-76.458611,20.574309,3.715069,P1R1
-94.081904,-33.646443,73.925773,-76.300054,21.206113,3.275396,P1R1
-94.241220,-33.766333,74.142700,-75.491914,21.577056,3.901228,P1R1
-94.413134,-33.866973,74.317994,-74.970758,21.129178,4.744655,P1R1
-94.572148,-33.970443,74.502910,-74.993404,20.660410,5.405156,P1R1
-94.757062,-34.047204,74.725028,-75.957690,20.106992,5.334784,P1R1
-94.930888,-34.162825,74.931638,-77.879832,19.718142,4.892064,P1R1
-95.027146,-34.308714,75.060082,-78.176759,20.460703,4.383051,P1R1
-95.112623,-34.361085,75.130670,-77.916630,20.197334,4.404863,P1R1
-95.246164,-34.462800,75.223774,-77.299308,20.242631,4.438412,P1R1
-95.419352,-34.836700,75.549089,-76.424455,20.714723,4.178124,P1R1
-95.575461,-35.172687,75.860754,-75.000333,21.270663,3.993381,P1R1
-95.651781,-35.485384,76.153507,-74.396298,21.982324,4.580756,P1R1
-95.724605,-35.732113,76.431973,-73.765144,21.846157,5.608050,P1R1
-95.772854,-35.950315,76.646169,-73.523582,21.801078,6.161646,P1R1
-95.817540,-36.143696,76.784433,-74.329939,21.239299,6.084762,P1R1
-95.882420,-36.286147,76.908546,-75.660788,21.511693,5.394946,P1R1
-95.942413,-36.445216,76.971398,-76.297452,21.173112,5.206917,P1R1
-95.941536,-36.600954,76.977434,-76.785082,22.213513,4.672544,P1R1
-95.969789,-36.713124,76.994029,-76.998751,22.312969,4.206657,P1R1
-95.985856,-36.818230,76.992600,-76.616457,21.917393,4.006613,P1R1
-96.045700,-36.883751,76.989105,-76.138934,21.933642,3.774032,P1R1
-96.111744,-36.951925,77.025018,-75.428958,22.206874,3.809994,P1R1
-96.204887,-37.054218,77.146895,-74.346718,22.723288,3.752371,P1R1
-96.292880,-37.197878,77.314485,-73.765757,22.763445,4.865478,P1R1
-96.382988,-37.305614,77.497759,-73.652016,22.323940,6.236874,P1R1
-96.505480,-37.443250,77.651673,-73.842123,22.058202,6.469051,P1R1
-96.580274,-37.604564,77.791420,-74.109207,21.990405,6.386445,P1R1
-96.602464,-37.786449,77.938550,-74.949992,22.132240,6.201864,P1R1
-96.666821,-37.956710,78.059559,-75.131371,22.533180,5.532880,P1R1
-96.714041,-38.085506,78.148682,-75.269437,22.851029,4.878153,P1R1
-96.800605,-38.209590,78.220225,-75.364303,22.632429,4.807892,P1R1
-96.905555,-38.299679,78.298298,-74.363799,22.421084,5.241614,P1R1
-97.037368,-38.295764,78.387241,-74.201450,23.175575,4.737813,P1R1
-97.163635,-38.278266,78.501942,-72.950993,23.373717,5.850890,P1R1
-97.261953,-38.251121,78.588005,-72.603924,22.899875,6.464206,P1R1
-97.389181,-38.278751,78.659005,-72.665496,22.230440,6.688124,P1R1
-97.541589,-38.324707,78.717849,-73.637724,21.564533,6.511207,P1R1
-97.666010,-38.386210,78.828312,-73.995171,21.285042,6.543361,P1R1
-97.734400,-38.505316,78.876998,-74.671524,22.095525,6.050344,P1R1
-97.840521,-38.660072,78.988843,-75.305107,22.182065,5.200359,P1R1
-97.973516,-38.814111,79.083628,-75.314598,21.681875,5.197913,P1R1
-98.092992,-38.956259,79.137046,-74.289790,21.670499,5.133655,P1R1
-98.220607,-39.096945,79.202470,-74.240707,21.764975,4.604367,P1R1
-98.327063,-39.235190,79.157169,-73.609300,22.430109,5.101881,P1R1
-98.488205,-39.314623,79.171002,-73.249794,22.322372,5.720636,P1R1
-98.667173,-39.400548,79.185620,-73.576484,22.226485,6.138569,P1R1
-98.806326,-39.461655,79.192077,-73.301977,22.139343,5.750190,P1R1
-99.065558,-39.723505,79.470140,-72.586672,22.912147,6.379107,P1R1
-99.277190,-39.964765,79.772443,-71.693704,22.840957,7.788105,P1R1
-99.477923,-40.216496,80.050222,-71.493886,22.360891,8.399869,P1R1
-99.669240,-40.445175,80.303926,-72.181956,22.161295,8.081003,P1R1
-99.829059,-40.682194,80.483822,-72.856051,22.357068,7.833717,P1R1
-100.000708,-40.895718,80.629491,-74.317442,23.690886,6.271629,P1R1
-100.079236,-41.117002,80.641288,-74.670803,23.750730,5.901706,P1R1
-100.175709,-41.345382,80.573249,-73.833396,23.384917,6.048411,P1R1
-100.257166,-41.518680,80.480713,-73.035737,23.878554,5.960040,P1R1
-100.316071,-41.674490,80.462255,-73.025890,24.221157,5.172415,P1R1
-100.335256,-41.815431,80.459501,-71.847638,24.682185,6.603762,P1R1
-100.343665,-41.944717,80.521764,-71.697452,24.350522,7.114783,P1R1
-100.348964,-42.026579,80.509689,-71.648646,23.696260,7.760354,P1R1
-100.381175,-42.107847,80.523805,-71.897267,23.142187,8.272048,P1R1
-100.421348,-42.219755,80.581994,-73.220952,23.073118,8.087609,P1R1
-100.457330,-42.358670,80.535920,-74.845004,24.669294,6.143376,P1R1
-100.518292,-42.491518,80.522461,-75.275282,24.904842,5.365311,P1R1
-100.626732,-42.679656,80.426153,-75.252764,25.000513,4.897788,P1R1
-100.768245,-42.907895,80.453414,-74.801239,24.905718,4.707517,P1R1
-100.880238,-43.145201,80.476440,-74.792596,25.793238,3.767527,P1R1
-101.020959,-43.329819,80.504621,-74.502079,24.985593,5.014927,P1R1
-101.114520,-43.527362,80.548405,-74.177578,22.375269,6.329413,P1R1
-101.205494,-43.706287,80.634788,-74.699706,20.999385,6.391600,P1R1
-101.303933,-43.929167,80.665444,-76.224230,19.174512,6.271685,P1R1
-101.356165,-44.057717,80.596839,-77.083325,19.045491,6.013284,P1R1
-101.406575,-44.176892,80.515596,-77.699876,18.818420,5.554258,P1R1
-101.401010,-44.318141,80.415577,-77.612754,18.773391,5.605121,P1R1
-101.419846,-44.450113,80.290232,-77.182172,18.802329,5.371169,P1R1
-101.411883,-44.603851,80.206712,-75.749266,19.715914,5.247635,P1R1
-101.398766,-44.716836,80.139572,-74.789368,20.178217,6.166095,P1R1
-101.399886,-44.786333,80.099274,-73.307036,22.061721,7.368959,P1R1
-101.450388,-44.859611,80.079407,-73.618079,22.538539,7.069561,P1R1
-101.520906,-44.967037,80.026331,-74.299121,22.666194,6.722380,P1R1
-101.631923,-45.070490,80.037283,-74.960604,22.889881,6.509689,P1R1
-101.705545,-45.144128,80.071863,-75.734424,23.949676,5.797209,P1R1
-102.063241,-45.608369,80.399044,-75.675562,25.372164,4.885831,P1R1
-102.382104,-46.019389,80.729435,-74.520929,25.840031,5.394069,P1R1
-102.630496,-46.409219,81.098062,-73.694596,25.540089,6.257954,P1R1
-102.859081,-46.747794,81.361674,-73.203726,25.493638,7.162222,P1R1
-103.092361,-47.042206,81.637441,-73.446386,25.247295,7.296580,P1R1
-103.311264,-47.295225,81.886461,-75.182403,25.281446,6.750769,P1R1
-103.445701,-47.511455,82.121538,-76.396267,26.256189,5.952309,P1R1
-103.578690,-47.667667,82.332143,-77.432476,26.563723,4.767457,P1R1
-103.663029,-47.802633,82.582944,-77.085837,26.622158,4.278005,P1R1
-103.706027,-47.921254,82.867060,-76.139359,26.709822,4.288562,P1R1
-103.672456,-48.013074,83.149902,-74.822092,27.376459,3.645049,P1R1
-103.651394,-48.068877,83.417565,-73.776518,28.238922,3.888511,P1R1
-103.622057,-48.095518,83.620820,-72.538775,27.339718,5.845256,P1R1
-103.640752,-48.160521,83.777952,-72.887427,26.722672,6.012275,P1R1
-103.664367,-48.229714,83.866423,-73.577891,26.152262,5.726716,P1R1
-103.661371,-48.273246,83.938918,-74.161816,27.044324,5.560886,P1R1
-103.562398,-48.349353,83.921372,-74.128999,26.880499,5.680240,P1R1
-103.457619,-48.401026,83.908106,-75.586324,26.948006,3.529417,P1R1
-103.404573,-48.433475,83.910925,-75.120758,26.021228,3.993945,P1R1
-103.348237,-48.479843,83.991515,-74.718837,25.493198,4.193719,P1R1
-103.338889,-48.539774,84.078378,-73.952346,25.699222,4.357762,P1R1
-103.332236,-48.581378,84.140932,-73.031581,26.059204,5.028617,P1R1
-103.442835,-48.620316,84.311781,-72.212667,25.135053,6.152939,P1R1
-103.537321,-48.675116,84.446352,-71.795693,24.070394,6.805015,P1R1
-103.638539,-48.744207,84.599539,-71.976299,21.525780,7.545488,P1R1
-103.721821,-48.825354,84.717476,-72.311470,21.841794,7.354192,P1R1
-103.794499,-48.916780,84.875899,-72.114037,21.768316,8.014069,P1R1
-103.858167,-49.016503,85.068836,-72.300604,23.334119,6.753829,P1R1
-103.991171,-49.151460,85.278842,-72.206009,23.609425,6.521438,P1R1
-104.120903,-49.287638,85.493021,-71.881870,23.833265,5.831255,P1R1
-104.239775,-49.453911,85.638350,-72.480117,25.013544,4.659072,P1R1
-104.332214,-49.644608,85.744792,-72.548423,25.202017,4.309785,P1R1
-104.576458,-49.917653,86.222265,-72.365493,25.628601,4.355666,P1R1
-104.758383,-50.195890,86.631698,-72.781234,25.354809,4.054734,P1R1
-104.842504,-50.503424,86.965331,-72.591585,24.726352,4.346906,P1R1
-104.884992,-50.776267,87.244066,-71.963697,24.115866,4.967481,P1R1
-104.947265,-51.048040,87.484159,-69.034104,24.528508,6.532633,P1R1
-105.057938,-51.251285,87.722413,-68.013283,24.661566,7.553006,P1R1
-105.163266,-51.431336,87.948082,-67.544898,24.366795,8.320697,P1R1
-105.242221,-51.591332,88.112853,-67.886446,23.503112,8.962403,P1R1
-105.330573,-51.735366,88.185110,-68.753472,24.203649,8.711461,P1R1
-105.432091,-51.926625,88.251262,-69.086005,24.670294,8.632160,P1R1
-105.517911,-52.128188,88.193364,-71.087896,25.417203,6.239294,P1R1
-105.575032,-52.296665,88.126635,-71.633145,25.272107,5.762237,P1R1
-105.652107,-52.419138,88.083840,-72.015125,24.933787,5.235683,P1R1
-105.713540,-52.532552,88.105814,-72.121128,26.295584,4.507723,P1R1
-105.811619,-52.650389,88.191091,-70.689344,27.656607,5.367476,P1R1
-105.977964,-52.763337,88.293561,-69.192123,27.423942,6.944540,P1R1
-106.116368,-52.811567,88.442348,-67.760135,27.128164,8.233547,P1R1
-106.293762,-52.866659,88.547951,-67.197381,25.892934,9.386597,P1R1
-106.448880,-52.928470,88.606517,-67.400570,26.433208,9.429948,P1R1
-106.590287,-52.967409,88.696119,-67.799032,27.205459,8.652653,P1R1
-106.671727,-53.022837,88.721187,-68.954932,27.495800,6.877256,P1R1
-106.764879,-53.118875,88.762502,-69.032204,27.361438,6.325414,P1R1
-106.825026,-53.219438,88.717661,-68.865627,27.095434,6.240407,P1R1
-106.901997,-53.354362,88.701649,-67.807605,27.076407,6.155378,P1R1
-106.971770,-53.488191,88.661312,-66.723393,27.977312,6.827649,P1R1
-107.079895,-53.531218,88.468824,-65.705273,27.816852,8.506356,P1R1
-107.131602,-53.503675,88.217559,-65.230709,26.930676,10.181507,P1R1
-107.165114,-53.469558,88.004659,-66.032915,26.407366,10.221286,P1R1
-107.254751,-53.432931,87.817183,-68.927316,26.121984,9.045850,P1R1
-107.338208,-53.395214,87.644620,-70.269913,27.150809,8.291244,P1R1
-107.394332,-53.357808,87.436214,-70.939360,27.614088,7.282147,P1R1
-107.449198,-53.322422,87.249365,-71.035784,27.787005,6.491839,P1R1
-107.571229,-53.353983,87.153984,-70.522961,27.507679,5.982641,P1R1
-107.628629,-53.378265,87.056603,-69.943120,27.573480,5.873545,P1R1
-107.691062,-53.397017,87.037584,-68.918138,28.823751,5.353900,P1R1
-107.736180,-53.410631,87.034143,-67.210507,28.404413,8.057975,P1R1
-107.782616,-53.420252,87.021719,-66.800790,27.545838,8.909894,P1R1
-107.814955,-53.426227,87.020771,-67.485201,25.917860,9.007274,P1R1
-107.877163,-53.602239,86.937561,-68.772083,25.965839,8.190812,P1R1
-107.939466,-53.749889,86.853591,-69.344684,25.603634,8.331197,P1R1
-107.985347,-53.900649,86.789853,-69.822393,26.577907,8.029023,P1R1
-108.049999,-54.052744,86.702481,-70.360406,25.904599,7.164907,P1R1
-108.114208,-54.234169,86.615546,-70.558898,24.948165,6.753985,P1R1
-108.178048,-54.409218,86.529194,-69.950760,24.641661,7.121933,P1R1
-108.256244,-54.530181,86.526091,-69.862740,23.825037,7.126543,P1R1
-108.316131,-54.650792,86.531849,-68.711261,22.726820,8.697189,P1R1
-108.360314,-54.740987,86.543874,-68.819797,22.034443,9.025077,P1R1
-108.429384,-54.805853,86.589996,-69.443224,21.348870,8.878766,P1R1
-108.487519,-54.878976,86.705144,-70.512123,20.873474,8.589624,P1R1
-108.497715,-54.959257,86.847326,-72.282807,20.232725,7.968738,P1R1
-108.471789,-54.926382,86.966151,-72.975601,21.308467,7.151036,P1R1
-108.466311,-54.918374,87.116113,-71.986064,23.191109,6.094383,P1R1
-108.485364,-54.903672,87.361719,-71.693513,23.839177,5.928675,P1R1
-108.513962,-54.914401,87.544375,-71.169615,23.827725,5.913738,P1R1
-108.573108,-54.948247,87.721027,-69.674312,25.318144,5.660215,P1R1
-108.610237,-55.001469,87.952628,-67.778254,25.803343,7.818744,P1R1
-108.634014,-55.032689,88.129081,-67.789797,25.799599,8.151758,P1R1
-108.709787,-55.115046,88.345747,-68.064146,25.344996,8.600901,P1R1
-108.808793,-55.180626,88.545147,-68.565901,25.028659,8.566687,P1R1
-108.888639,-55.260657,88.698695,-72.084159,24.668265,7.414276,P1R1
-108.903955,-55.262002,88.874103,-72.895565,26.079622,6.895248,P1R1
-108.943728,-55.287413,88.965265,-72.689769,25.747397,6.689333,P1R1
-109.055073,-55.330098,89.086842,-72.452365,25.721591,6.404565,P1R1
-109.160400,-55.391591,89.153528,-72.496510,25.683146,5.902794,P1R1
-109.228243,-55.438451,89.215287,-72.350753,27.719386,4.620094,P1R1
-109.325710,-55.615160,89.367994,-71.102635,28.599030,5.398794,P1R1
-109.385028,-55.789463,89.504857,-69.711514,28.713391,6.844302,P1R1
-109.450206,-55.930256,89.657726,-68.971017,28.913163,7.484071,P1R1
-109.569240,-56.161929,89.884373,-69.021943,28.214579,8.075656,P1R1
-109.679349,-56.348565,90.041683,-69.470842,28.169823,7.939923,P1R1
-109.764452,-56.524515,90.159277,-69.745587,27.542198,8.183679,P1R1
-109.828233,-56.690122,90.243091,-70.189541,28.281244,7.598056,P1R1
-109.912048,-56.816820,90.328601,-70.013977,27.992313,7.536486,P1R1
-109.958797,-56.939012,90.407194,-69.079115,26.860681,8.165214,P1R1
-110.007506,-57.163664,90.519241,-69.352933,27.995528,8.135677,P1R1
-110.062635,-57.369884,90.651713,-69.445053,28.215176,7.688941,P1R1
-110.102105,-57.528665,90.751135,-69.288815,28.151980,7.448907,P1R1
-110.255960,-57.659704,90.931685,-69.083329,27.134344,7.086614,P1R1
-110.379301,-57.783751,91.071960,-68.675139,26.523343,7.253696,P1R1
-110.519340,-57.902976,91.278065,-68.487033,26.310724,6.846289,P1R1
-110.645367,-58.018017,91.418277,-67.050972,27.596132,8.331845,P1R1
-110.758629,-58.129964,91.501424,-66.832614,27.233631,9.392881,P1R1
-110.876237,-58.240100,91.515593,-67.041112,26.868345,9.507265,P1R1
-111.066938,-58.376326,91.602264,-67.851156,26.575965,9.037696,P1R1
-111.232998,-58.537603,91.642772,-68.482529,25.628149,9.479449,P1R1
-111.362035,-58.659699,91.665239,-69.687613,26.711174,8.806815,P1R1
-111.451101,-58.682869,91.669856,-70.232251,26.809540,8.047898,P1R1
-111.534475,-58.748166,91.714663,-70.893987,26.414954,7.684664,P1R1
-111.646803,-58.851251,91.753905,-71.296522,26.037332,7.363301,P1R1
-111.796086,-58.905585,91.825158,-71.532905,25.484453,7.224757,P1R1
-111.926774,-58.969821,91.857842,-70.967068,25.672002,8.558477,P1R1
-112.062694,-59.043771,91.908187,-70.732425,25.794624,9.039156,P1R1
-112.187208,-59.096288,91.994612,-71.321127,25.606657,8.895308,P1R1
-112.307613,-59.160989,92.182918,-73.437484,26.432394,7.881332,P1R1
-112.433860,-59.266903,92.365458,-73.871582,27.193584,7.319260,P1R1
-112.597877,-59.350426,92.594858,-74.239653,28.890535,5.726455,P1R1
-112.761541,-59.442286,92.808641,-74.186203,29.338316,5.207277,P1R1
-112.940870,-59.511529,92.986523,-73.783399,29.577342,5.318172,P1R1
-112.967441,-59.607441,93.062024,-73.264561,29.551106,5.481584,P1R1
-112.997022,-59.709691,93.161642,-71.636746,30.414181,6.073366,P1R1
-113.068675,-59.817838,93.312532,-70.725216,30.595471,7.026595,P1R1
-113.133930,-59.929916,93.406445,-69.424219,30.410554,8.786030,P1R1
-113.215939,-60.045461,93.502067,-69.722934,30.154901,8.846308,P1R1
-113.312772,-60.163615,93.599686,-70.057011,29.969321,8.779889,P1R1
-113.401298,-60.283102,93.649110,-72.748174,30.087980,7.237122,P1R1
-113.481916,-60.403573,93.657895,-73.452479,30.516370,6.505604,P1R1
-113.593595,-60.555183,93.663228,-73.592670,30.735172,5.758349,P1R1
-113.705980,-60.820172,93.653493,-73.083912,30.966968,5.694239,P1R1
-113.790741,-61.062358,93.636719,-72.459515,31.045229,5.764489,P1R1
-113.890441,-61.253414,93.645319,-72.013195,30.787651,5.488327,P1R1
-113.952198,-61.370426,93.642668,-70.089988,31.863115,7.081438,P1R1
-114.064347,-61.483582,93.624159,-69.829407,31.542595,7.838117,P1R1
-114.150284,-61.562874,93.604288,-69.049023,31.015897,9.627730,P1R1
-114.404876,-61.917263,93.804752,-68.441859,31.097308,10.392719,P1R1
-114.632873,-62.203057,94.022570,-68.283329,31.114951,10.816455,P1R1
-114.835115,-62.487146,94.252324,-69.555128,32.073367,10.287299,P1R1
-115.086903,-62.793364,94.492176,-70.309342,32.572218,9.902667,P1R1
-115.306589,-63.061374,94.735378,-70.953450,33.089667,9.357824,P1R1
-115.529826,-63.295782,94.938054,-71.723993,32.889245,8.324338,P1R1
-115.766854,-63.546738,95.093333,-72.990296,32.629924,7.356082,P1R1
-115.986596,-63.765462,95.238989,-72.893431,32.531019,7.340351,P1R1
-116.152598,-63.955840,95.346431,-72.286260,32.827727,7.573685,P1R1
-116.289136,-64.092632,95.400967,-71.936714,32.449075,7.500820,P1R1
-116.439173,-64.215116,95.441303,-71.395643,33.009192,8.835953,P1R1
-116.557029,-64.326221,95.369966,-71.724538,32.632909,8.964083,P1R1
-116.676149,-64.331445,95.289523,-72.242742,32.035986,9.063083,P1R1
-116.780917,-64.346138,95.262332,-73.048911,31.505041,8.922967,P1R1
-116.868371,-64.401507,95.211991,-74.470510,31.212730,8.396349,P1R1
-116.958213,-64.463994,95.122848,-75.206037,32.121304,7.784760,P1R1
-117.051104,-64.533809,95.002432,-75.907915,32.332592,6.814539,P1R1
-117.115585,-64.610203,94.898700,-76.068177,32.264697,5.929319,P1R1
-117.183655,-64.844846,94.858217,-75.725381,32.270034,5.857125,P1R1
-117.266479,-65.062862,94.855860,-75.175759,31.908376,5.950095,P1R1
-117.378749,-65.264966,94.865606,-75.186069,32.083600,5.191086,P1R1
-117.319625,-65.418497,94.792099,-74.660337,32.374193,5.875833,P1R1
-117.312005,-65.563411,94.740806,-74.399096,32.019440,6.571946,P1R1
-117.312571,-65.700296,94.679360,-74.483784,31.765634,6.847903,P1R1
-117.429172,-65.796267,94.716439,-75.115730,31.463288,6.777979,P1R1
-117.575629,-65.922405,94.760860,-77.163418,31.370314,6.094263,P1R1
-117.670275,-66.043774,94.750484,-78.001441,31.260093,5.896861,P1R1
-117.748110,-66.131759,94.814137,-78.294949,31.796435,5.597660,P1R1
-117.843239,-66.222215,94.899361,-78.575335,31.979345,4.742868,P1R1
-117.915401,-66.314785,94.971805,-78.922031,31.582003,4.217049,P1R1
-117.984121,-66.422276,95.034313,-78.858055,31.298583,3.927817,P1R1
-118.071063,-66.561056,95.115016,-78.042624,31.211113,4.464101,P1R1
-118.152475,-66.696090,95.160042,-76.762008,31.811164,4.890334,P1R1
-118.135713,-66.823626,95.161844,-76.432981,31.541287,5.896066,P1R1
-118.112145,-67.008217,95.159573,-76.348243,31.232004,6.670676,P1R1
-118.100547,-67.211430,95.133770,-77.225143,31.021216,6.414205,P1R1
-118.086187,-67.289824,95.108924,-79.836847,30.976923,5.184660,P1R1
-118.069220,-67.370679,95.085922,-81.559600,31.525875,4.066017,P1R1
-118.089536,-67.455154,95.095167,-83.361266,31.879959,2.340971,P1R1
-118.156511,-67.633862,95.111662,-83.120085,32.022701,3.052998,P1R1
-118.210335,-67.802210,95.124910,-83.552947,31.637692,3.406623,P1R1
-118.268989,-67.931102,95.114697,-83.847829,31.360652,3.709128,P1R1
-118.412785,-68.001622,95.136209,-85.189342,30.621008,3.306842,P1R1
-118.573841,-68.107494,95.254759,-87.105159,30.127419,2.248380,P1R1
-118.705051,-68.183576,95.354368,-88.599686,30.090905,1.628896,P1R1
-118.757918,-68.232098,95.394390,-90.147534,31.353602,-0.019059,P1R1
-118.826824,-68.261172,95.383356,-90.440881,31.365062,-0.026870,P1R1
-118.860372,-68.334022,95.390678,-90.695695,31.299559,-0.028448,P1R1
-118.918756,-68.445948,95.423744,-90.635285,30.861532,-0.284005,P1R1
-118.944627,-68.560554,95.469544,-90.883193,30.884039,-0.595832,P1R1
-118.943549,-68.676984,95.526097,-91.403917,30.537345,-0.306157,P1R1
-119.036620,-68.834310,95.622000,-92.477705,30.049653,-0.520612,P1R1
-119.109815,-68.986658,95.699649,-94.288614,29.555251,-1.280869,P1R1
-119.161540,-69.133690,95.923558,-98.535707,29.093056,-4.044788,P1R1
-119.334335,-69.391582,96.296849,-99.647762,28.628011,-4.270812,P1R1
-119.480541,-69.597127,96.676194,-101.484937,28.619410,-5.645728,P1R1
-119.641070,-69.756590,97.085896,-103.492967,28.181079,-6.934550,P1R1
-119.722889,-69.896487,97.474818,-103.883443,27.972706,-7.180815,P1R1
-119.788422,-69.998500,97.854499,-103.107435,27.155065,-6.539274,P1R1
-119.855118,-70.128944,98.202594,-103.999628,27.209169,-7.352463,P1R1
-119.793196,-70.250958,98.425175,-105.037261,27.391404,-7.576173,P1R1
-119.730713,-70.428818,98.585609,-105.825649,26.631228,-7.074574,P1R1
-119.692655,-70.594774,98.744397,-106.296716,26.225198,-6.920216,P1R1
-119.776911,-70.679098,99.002058,-108.451536,26.289840,-7.922463,P1R1
-119.844088,-70.794447,99.195575,-109.392785,26.305181,-8.362252,P1R1
-119.885720,-70.936915,99.425885,-110.237452,26.582849,-8.726721,P1R1
-119.955521,-71.175776,99.677665,-111.493786,26.697293,-9.855304,P1R1
-119.993155,-71.423029,99.886888,-111.911667,26.516216,-10.070269,P1R1
-120.019750,-71.646014,100.039112,-111.983879,26.291460,-10.176783,P1R1
-119.984773,-71.893648,100.160765,-111.763865,26.084506,-10.116483,P1R1
-119.972771,-72.114735,100.290918,-111.683795,26.832291,-10.207282,P1R1
-119.927197,-72.341139,100.420523,-110.118440,27.598637,-9.122115,P1R1
-119.958201,-72.473475,100.519082,-109.999299,27.698396,-9.107578,P1R1
-119.966159,-72.624001,100.603354,-110.893988,27.762767,-9.659578,P1R1
-119.955263,-72.760841,100.676956,-113.015884,28.334034,-11.126777,P1R1
-119.997400,-72.585952,100.607682,-114.439602,29.960496,-13.482604,P1R1
-120.025392,-72.478610,100.462225,-114.672974,30.190492,-13.823421,P1R1
-120.063397,-72.404442,100.306131,-114.536390,30.315713,-13.888815,P1R1
-120.141511,-72.461252,100.209383,-113.237384,29.993621,-13.321135,P1R1
-120.205356,-72.532195,100.122968,-112.444747,30.196307,-12.731894,P1R1
-120.255540,-72.990019,99.855865,-111.484098,29.904961,-10.917572,P1R1
-120.093895,-73.357064,99.515944,-111.856470,29.582938,-10.986711,P1R1
-119.952940,-73.684539,99.231708,-113.620040,29.800316,-12.122638,P1R1
-119.795076,-74.033405,98.969643,-117.829633,30.595434,-16.073172,P1R1
-119.625241,-74.338074,98.729611,-118.333344,30.308946,-16.711237,P1R1
-119.430934,-74.602577,98.531233,-118.088715,30.482354,-16.811557,P1R1
-119.327524,-74.773275,98.388587,-118.185290,30.904393,-17.368417,P1R1
-119.165599,-74.926456,98.220955,-116.596218,31.056726,-14.893612,P1R1
-119.036585,-75.092166,98.095602,-115.878384,30.918080,-13.932988,P1R1
-118.953886,-75.239648,97.985744,-116.288865,30.275138,-13.548240,P1R1
-118.872401,-75.371957,97.858605,-118.176578,30.338001,-14.884622,P1R1
-118.775581,-75.492044,97.736726,-118.959736,30.455493,-15.289046,P1R1
-118.698312,-75.603123,97.577897,-120.312391,31.188361,-17.190227,P1R1
-118.559723,-75.792729,97.460673,-120.698407,31.021620,-17.687427,P1R1
-118.430233,-75.964723,97.326327,-120.614974,30.601492,-17.688674,P1R1
-118.376043,-76.092372,97.328511,-120.352701,30.710267,-18.268753,P1R1
-118.374001,-76.200659,97.435730,-120.364977,30.859173,-18.640570,P1R1
-118.382679,-76.304396,97.539321,-119.953257,31.045266,-18.012720,P1R1
-118.393100,-76.434883,97.565209,-117.144618,30.547856,-14.525135,P1R1
-118.574457,-76.590698,97.709652,-116.237984,30.237692,-13.508851,P1R1
-118.718192,-76.736449,97.857434,-116.720032,29.961180,-13.563531,P1R1
-118.826257,-76.903325,98.005022,-119.284299,29.273215,-15.357922,P1R1
-118.919626,-77.094700,98.155232,-121.451884,30.300278,-17.265897,P1R1
-118.990937,-77.270287,98.208410,-122.283143,30.493403,-18.538528,P1R1
-119.032335,-77.431576,98.269020,-122.785499,30.555237,-19.444514,P1R1
-119.058236,-77.580515,98.244209,-122.070980,30.145271,-19.257885,P1R1
-119.091913,-77.749478,98.197292,-122.408152,31.019814,-20.101298,P1R1
-119.110353,-77.935217,98.082344,-122.719182,31.068299,-20.390098,P1R1
-119.072248,-78.081872,97.949515,-121.138946,30.583912,-17.985619,P1R1
-119.030143,-78.248105,97.765379,-120.332936,30.113382,-16.904832,P1R1
-118.992623,-78.401116,97.611007,-119.723774,28.194048,-15.327001,P1R1
-119.065817,-78.623007,97.575935,-121.576957,28.190377,-16.509746,P1R1
-119.089178,-78.822789,97.522475,-122.640632,28.018017,-17.330208,P1R1
-118.918711,-79.240408,97.404454,-123.738019,27.976919,-17.991822,P1R1
-118.771011,-79.521153,97.293990,-123.699741,26.802207,-16.704153,P1R1
-118.614353,-79.795525,97.248369,-124.711140,26.750396,-16.980318,P1R1
-118.468901,-80.033632,97.237881,-125.316498,26.692343,-16.932857,P1R1
-118.239357,-80.374093,97.255035,-127.910227,27.444890,-19.548615,P1R1
-118.035683,-80.667170,97.296447,-128.587420,27.741437,-20.439714,P1R1
-117.818454,-80.917711,97.327291,-128.899296,27.613628,-20.652748,P1R1
-117.442422,-81.099889,97.268317,-127.967119,27.268064,-19.716567,P1R1
-117.120917,-81.256369,97.241569,-127.627840,27.353018,-19.757811,P1R1
-116.806200,-81.391310,97.141704,-127.519604,27.501603,-18.939092,P1R1
-116.481324,-81.534953,96.983881,-127.141594,27.223330,-18.235416,P1R1
-116.190445,-81.662251,96.824518,-126.693571,26.309380,-17.384226,P1R1
-115.984075,-81.777909,96.675110,-128.387683,25.865959,-18.564456,P1R1
-115.913280,-81.746241,96.540823,-130.047140,25.701338,-19.439757,P1R1
-115.828651,-81.728449,96.264080,-131.003542,26.672678,-21.000074,P1R1
-115.779141,-81.726815,96.039462,-130.861775,26.961483,-21.223735,P1R1
-115.715023,-81.831754,95.880847,-130.190348,27.147442,-21.022675,P1R1
-115.657307,-81.938308,95.710493,-129.402534,27.924284,-22.043628,P1R1
-115.564755,-82.045825,95.500681,-129.257266,28.133077,-21.782855,P1R1
-115.485175,-82.154874,95.358920,-128.639564,28.076847,-20.679642,P1R1
-115.415868,-82.265208,95.275894,-128.048027,27.754854,-19.699406,P1R1
-115.360815,-82.376513,95.313489,-127.666386,26.471734,-18.319689,P1R1
-115.140432,-82.509802,95.348648,-128.171467,26.093191,-18.249415,P1R1
-114.967265,-82.640642,95.624525,-130.743097,26.459964,-20.395318,P1R1
-114.817831,-82.768896,95.888864,-131.672561,26.429289,-21.559275,P1R1
-114.440675,-82.972021,95.944402,-132.505746,25.673410,-22.317466,P1R1
-114.180102,-83.131983,96.091728,-132.514299,25.261887,-22.296894,P1R1
-113.891238,-83.311689,96.246825,-131.217788,24.191701,-21.258733,P1R1
-113.666843,-83.449229,96.374621,-131.039248,24.047216,-20.953211,P1R1
-113.439137,-83.519347,96.396939,-130.773142,23.672320,-19.999537,P1R1
-113.247089,-83.592669,96.358552,-131.002216,22.842076,-19.184093,P1R1
-113.070350,-83.613110,96.303547,-131.777218,22.324705,-19.336088,P1R1
-112.873380,-83.615729,96.263500,-133.902600,22.485311,-20.597352,P1R1
-112.696450,-83.605656,96.267616,-135.034392,23.085933,-21.576155,P1R1
-112.536476,-83.616301,96.310226,-135.314135,24.350729,-22.722491,P1R1
-112.406616,-83.616573,96.365128,-134.706358,24.450358,-22.760394,P1R1
-112.301694,-83.609107,96.430023,-134.168360,24.630800,-23.022198,P1R1
-111.995995,-83.619087,96.156041,-133.057381,25.645081,-23.565464,P1R1
-111.772150,-83.622462,95.899963,-132.483871,26.225800,-22.932945,P1R1
-111.412140,-83.947463,95.372256,-131.759900,26.133645,-21.742459,P1R1
-111.030708,-84.336352,94.820127,-133.258039,25.154481,-20.744256,P1R1
-110.709410,-84.686748,94.314840,-133.671678,25.216920,-21.078625,P1R1
-110.442647,-84.969401,93.856128,-134.627600,25.657555,-22.984171,P1R1
-110.154415,-85.153507,93.301527,-134.293837,25.429458,-22.739556,P1R1
-109.938099,-85.320185,92.860313,-133.355560,25.463530,-22.299266,P1R1
-109.767090,-85.471709,92.540371,-133.015336,26.015155,-22.653851,P1R1
-109.591420,-85.677414,92.196686,-132.880062,25.953231,-22.330312,P1R1
-109.392198,-85.891574,91.881015,-132.008825,25.630353,-20.976975,P1R1
-109.172469,-86.112178,91.589346,-131.406488,25.250104,-19.710597,P1R1
-108.994920,-86.308815,91.398228,-131.877919,24.995647,-19.759691,P1R1
-108.863768,-86.484524,91.200128,-134.051287,24.830419,-21.235943,P1R1
-108.771116,-86.612553,90.994050,-135.321902,25.003683,-22.300057,P1R1
-108.596388,-86.777431,90.792861,-135.912958,25.089463,-23.325117,P1R1
-108.393717,-86.896127,90.592391,-135.958060,24.903715,-23.811435,P1R1
-108.220391,-87.006965,90.400730,-135.851196,25.221459,-24.164861,P1R1
-108.040424,-87.111370,90.256615,-136.169994,25.444455,-24.845857,P1R1
-107.854057,-87.211417,90.151796,-136.032802,25.420463,-24.220665,P1R1
-107.678311,-87.338725,90.058066,-136.067373,24.591881,-23.270499,P1R1
-107.553397,-87.423472,89.989928,-136.357801,24.044317,-23.081651,P1R1
-107.436387,-87.479021,89.994418,-137.709906,23.656559,-23.866203,P1R1
-107.339766,-87.571161,90.037885,-138.781913,23.916920,-24.820320,P1R1
-107.260450,-87.635561,90.111492,-139.981400,24.026018,-25.810040,P1R1
-107.210314,-87.707183,90.186989,-140.281963,24.056836,-26.511234,P1R1
-107.129765,-87.754945,90.251628,-140.160458,23.776432,-26.709964,P1R1
-107.017685,-87.853391,90.348074,-140.122058,23.354513,-26.900557,P1R1
-106.865829,-87.955073,90.446219,-139.569035,23.357782,-26.487232,P1R1
-106.712347,-88.059977,90.502367,-139.459287,23.412073,-26.685892,P1R1
-106.590740,-88.167861,90.479784,-138.987086,23.266540,-25.300504,P1R1
-106.442285,-88.247454,90.380128,-138.696878,23.153975,-24.763031,P1R1
-106.270941,-88.302921,90.215545,-138.694953,22.976884,-24.557427,P1R1
-106.110772,-88.288535,90.102040,-140.396974,22.939774,-25.472024,P1R1
-105.747693,-88.532196,89.922099,-140.470267,21.850113,-25.016576,P1R1
-105.439295,-88.760032,89.795562,-140.555790,21.415242,-24.882480,P1R1
-105.143688,-88.970794,89.686387,-142.816480,21.245383,-26.121764,P1R1
-104.891323,-89.225908,89.551773,-143.599914,21.267988,-26.712081,P1R1
-104.679169,-89.397165,89.396113,-143.699849,21.310821,-27.146097,P1R1
-104.525833,-89.592775,89.326030,-143.486799,21.239428,-27.040857,P1R1
-104.382142,-89.740868,89.247478,-142.417869,21.384435,-26.974382,P1R1
-104.298409,-89.909067,89.170666,-141.741767,21.464528,-26.803138,P1R1
-104.107097,-90.073068,88.787068,-141.745669,21.631762,-27.150988,P1R1
-103.981199,-90.194785,88.451277,-141.291194,21.681799,-26.544442,P1R1
-103.888952,-90.310054,88.110175,-139.832164,21.726220,-24.725185,P1R1
-103.791542,-90.420132,87.808952,-139.883474,21.708619,-24.690864,P1R1
-103.742717,-90.527315,87.553716,-140.191654,21.440540,-24.712568,P1R1
-103.717941,-90.662212,87.359771,-141.341690,20.683326,-24.839234,P1R1
-103.720044,-90.804117,87.301288,-143.430068,20.383203,-25.654740,P1R1
-103.745211,-90.939406,87.182954,-143.991299,20.659361,-26.468346,P1R1
-103.772316,-91.038765,87.032045,-144.468322,20.804383,-27.087974,P1R1
-103.789279,-91.107375,86.943999,-144.530232,20.870535,-27.376338,P1R1
-103.810517,-91.210967,86.888253,-144.042825,20.928712,-27.402413,P1R1
-103.796919,-91.314424,86.828564,-144.715793,21.551830,-28.666712,P1R1
-103.723866,-91.478872,86.549932,-143.943998,21.524007,-27.762875,P1R1
-103.666280,-91.635256,86.328277,-143.065375,21.676990,-26.985620,P1R1
-103.584215,-91.783438,86.127307,-142.793449,21.687212,-26.538635,P1R1
-103.554029,-91.933065,86.118799,-142.472065,21.509376,-25.738195,P1R1
-103.502841,-92.044625,86.171101,-143.495969,21.056959,-25.689788,P1R1
-103.448636,-92.154085,86.251813,-143.863875,20.921320,-25.452407,P1R1
-103.377269,-92.298614,86.208515,-144.884765,21.201610,-26.592807,P1R1
-103.306099,-92.436720,86.201901,-144.969166,21.234761,-26.865317,P1R1
-103.197803,-92.538509,86.195740,-145.247613,21.369377,-27.316753,P1R1
-103.151883,-92.509785,86.160343,-145.209629,21.349876,-27.434827,P1R1
-103.120374,-92.471451,86.136935,-144.529236,21.451896,-27.315757,P1R1
-103.047072,-92.426405,86.113899,-143.153252,21.996472,-27.384551,P1R1
-102.975490,-92.378749,86.120583,-142.665664,22.152852,-27.212452,P1R1
-102.883689,-92.360381,86.101477,-141.682014,22.296620,-25.692927,P1R1
-102.807178,-92.339335,86.018553,-140.996105,22.425300,-25.056010,P1R1
-102.665008,-92.668252,85.397188,-140.814742,22.566664,-24.766110,P1R1
-102.292601,-93.330118,84.465384,-140.521859,22.653441,-24.662386,P2R1
-102.037128,-93.756439,83.848759,-140.565365,22.500562,-24.562696,P1R1
-101.856751,-94.107346,83.377799,-140.733413,22.353672,-24.616958,P1R1
-101.699973,-94.403374,82.970586,-141.631725,21.603962,-24.480430,P1R1
-101.583042,-94.657977,82.663142,-141.886443,21.944872,-25.172747,P1R1
-101.514161,-94.877348,82.456026,-141.244160,22.489006,-25.395603,P1R1
-101.453964,-95.039406,82.332824,-140.674833,22.989061,-25.477801,P1R1
-101.394395,-95.182583,82.209746,-139.892998,23.189747,-25.203495,P1R1
-101.331264,-95.361853,82.199491,-137.844494,23.801696,-24.599181,P1R1
-101.289796,-95.492067,82.218637,-136.030882,24.462500,-24.198548,P1R1
-101.195690,-95.638851,82.270341,-134.677158,24.751436,-23.677924,P1R1
-101.105149,-95.771589,82.284732,-132.634761,24.968776,-22.240221,P1R1
-101.038501,-95.893786,82.313557,-132.262509,25.115877,-22.050558,P1R1
-100.970777,-96.007327,82.301520,-132.163438,25.373421,-22.105997,P1R1
-100.932980,-96.141845,82.232607,-132.243142,25.398717,-22.080822,P1R1
-100.894740,-96.237958,82.204403,-132.391092,25.219165,-21.916864,P1R1
-100.823587,-96.301199,82.251529,-132.309583,25.075983,-21.249100,P1R1
-100.700351,-96.397412,82.311084,-132.090540,25.345572,-21.268173,P1R1
-100.587732,-96.493803,82.388507,-131.694295,25.697019,-21.190068,P1R1
-100.485948,-96.560774,82.479129,-130.506572,26.763600,-21.510512,P1R1
-100.423183,-96.511851,82.510458,-129.762127,27.147265,-21.278112,P1R1
-100.363401,-96.487374,82.558314,-128.894273,27.281066,-20.770653,P1R1
-100.339580,-96.456378,82.578382,-125.551420,27.651927,-18.780382,P1R1
-100.245301,-96.566716,82.685376,-123.505018,27.673135,-17.557957,P1R1
-100.157635,-96.653324,82.795704,-121.606030,27.864148,-16.468377,P1R1
-100.092546,-96.689283,82.886715,-119.737220,28.130400,-15.219129,P1R1
-100.066795,-96.652078,82.860441,-117.038060,28.546208,-13.514896,P1R1
-100.032234,-96.612801,82.782930,-116.259492,28.903406,-13.244327,P1R1
-100.010872,-96.573937,82.713620,-115.958736,29.041723,-13.279486,P1R1
-99.961553,-96.566218,82.623110,-115.828055,28.984167,-13.198481,P1R1
-99.888365,-96.556102,82.516017,-115.690237,28.747681,-12.886808,P1R1
-99.816391,-96.604631,82.446847,-114.983450,28.284164,-11.794822,P1R1
-99.771477,-96.723710,82.321690,-113.934598,28.333038,-11.007056,P1R1
-99.755677,-96.882390,82.198392,-113.206245,28.591088,-10.546803,P1R1
-99.749140,-97.012811,82.098741,-112.710714,28.802343,-10.326268,P1R1
-99.765957,-97.147379,81.999804,-112.221713,29.454722,-10.383395,P1R1
-99.770009,-97.223917,81.943309,-111.958926,29.416943,-10.118917,P1R1
-99.799946,-97.310579,81.953254,-110.912064,29.049202,-9.195718,P1R1
-99.847359,-97.504174,81.872556,-110.543570,28.926992,-8.512758,P1R1
-99.874255,-97.659394,81.830698,-110.062961,28.639928,-7.848984,P1R1
-99.915955,-97.750575,81.781016,-109.591200,28.904671,-7.809128,P1R1
-99.968565,-97.816702,81.724456,-109.244618,29.210261,-7.756212,P1R1
-100.013532,-97.861532,81.682523,-108.440233,29.600492,-7.559122,P1R1
-100.051203,-97.888878,81.653002,-107.962110,29.973640,-7.504677,P1R1
-100.072115,-97.762279,81.603237,-106.076255,30.526122,-6.544052,P1R1
-100.088319,-97.646223,81.566486,-104.339525,30.634851,-5.405577,P1R1
-100.101100,-97.512356,81.540751,-102.622108,30.748391,-4.533572,P1R1
-100.141511,-97.307206,81.644407,-100.026067,30.875836,-3.102147,P1R1
-100.136306,-97.132404,81.707152,-98.343733,30.833467,-2.010792,P1R1
-100.131272,-96.986849,81.762737,-96.561252,31.189860,-1.263981,P1R1
-100.481415,-97.110502,81.231818,-95.596830,31.618624,-0.861777,P1R1
-100.872583,-97.230651,80.644714,-95.120206,31.715830,-0.677059,P2R1
-101.202001,-97.363706,80.142107,-94.504081,31.677029,-0.280307,P2R1
-101.530206,-97.409066,79.686278,-93.721435,31.610189,0.297514,P2R1
-101.752202,-97.441289,79.380598,-93.386340,31.210512,0.835444,P2R1
-101.889899,-97.462376,79.193435,-93.022378,30.877497,1.404281,P2R1
-101.867961,-97.543267,79.241838,-91.893844,30.308039,3.063769,P2R1
-101.876514,-97.602762,79.357225,-91.060822,30.795069,3.371599,P2R1
-101.862394,-97.643946,79.476164,-90.877326,31.465664,3.141063,P2R1
-101.834292,-97.710154,79.590273,-89.950983,32.651430,2.959254,P2R1
-101.798731,-97.756373,79.694053,-89.427866,33.101743,3.074745,P2R1
-101.739305,-97.785910,79.811425,-88.558909,33.514415,3.481499,P2R1
-101.813078,-97.789351,79.760056,-87.357529,33.542400,4.217950,P2R1
-101.846274,-97.825156,79.746487,-83.286650,33.019886,7.140000,P2R1
-101.867609,-97.848413,79.737002,-81.678625,33.158535,7.782196,P2R1
-101.880507,-97.861479,79.730827,-77.575079,32.999950,10.701075,P2R1
-101.863821,-97.946474,79.754610,-76.140634,33.133090,11.358318,P2R1
-101.825737,-98.009013,79.801910,-75.433337,33.574561,11.708026,P2R1
-101.894095,-97.947019,79.804400,-73.312766,33.341178,13.228408,P2R1
-101.947521,-97.891797,79.805184,-71.552719,32.998527,14.279377,P2R1
-102.089723,-97.925547,79.884041,-66.447184,32.092166,17.530294,P2R1
-102.199475,-97.950757,79.945247,-62.439934,31.391944,20.471739,P2R1
-102.279704,-97.968724,79.990568,-61.042221,31.183110,21.359748,P2R1
-102.336024,-97.940613,80.022178,-59.972097,31.108683,21.825184,P2R1
-102.370066,-97.977475,80.062291,-59.242315,31.306006,21.924720,P2R1
-102.389534,-98.005143,80.089315,-58.116613,31.266973,22.178564,P2R1
-102.398384,-98.024705,80.105803,-57.592792,31.190475,22.351515,P2R1
-102.399246,-98.037714,80.114283,-57.434430,30.951375,22.729948,P2R1
-102.424218,-98.045927,80.184008,-57.312297,30.784056,23.138360,P2R1
-102.462275,-98.050078,80.208054,-56.158347,30.454393,25.754012,P2R1
-102.674011,-98.240634,80.042644,-55.575268,29.878852,26.222780,P2R1
-102.837173,-98.388934,79.907793,-54.874034,29.963246,26.450864,P2R1
-102.956998,-98.498892,79.802603,-53.895856,30.041757,26.540060,P2R1
-103.168279,-98.662565,79.629023,-51.951485,29.588740,26.935122,P2R1
-103.322549,-98.780713,79.498832,-50.777038,29.037015,27.344144,P2R1
-103.408241,-98.859829,79.433501,-47.866566,27.686780,28.331902,P2R1
-103.459274,-98.908287,79.393678,-47.227308,27.127674,28.102238,P2R1
-103.484153,-98.933182,79.373353,-46.145707,26.695407,28.615332,P2R1
-103.541063,-98.981280,79.406856,-44.138447,26.160903,29.701750,P2R1
-103.575363,-98.969098,79.441628,-43.579331,26.133060,29.976828,P2R1
-103.592137,-98.989595,79.474578,-41.925658,26.107329,30.580398,P2R1
-103.596356,-98.998508,79.504025,-41.192968,25.808887,30.967219,P2R1
-103.729057,-98.937546,79.436359,-40.697958,25.524423,31.061445,P2R1
-103.807057,-98.883535,79.410804,-40.371815,24.910919,31.098308,P2R1
-103.910973,-98.839209,79.432768,-40.552363,24.878559,31.118575,P2R1
-103.984300,-98.803703,79.452630,-40.532380,24.410430,31.521143,P2R1
-104.033228,-98.776205,79.469543,-40.756550,24.282923,31.174387,P2R1
-104.112963,-98.756892,79.523151,-40.476240,24.612256,31.104523,P2R1
-104.010167,-98.853972,79.725766,-40.534701,25.017138,30.587473,P2R1
-103.942243,-98.932616,79.856412,-40.455117,26.285531,30.045573,P2R1
-103.883937,-99.033293,79.952370,-40.184592,26.270038,30.140767,P2R1
-104.025717,-99.159510,80.069950,-39.837054,26.471687,29.693000,P2R1
-104.138325,-99.253564,80.152552,-39.357801,26.449125,29.812869,P2R1
-104.225970,-99.279394,80.206092,-38.708239,24.769635,29.725055,P2R1
-104.361977,-99.166441,80.193293,-38.612158,24.198211,29.329226,P2R1
-104.484622,-99.069595,80.145234,-37.323139,23.364936,30.237093,P2R1
-104.572287,-98.990132,80.099358,-36.723558,22.884825,31.013419,P2R1
-104.589240,-98.891539,80.107974,-36.717728,21.999097,31.593983,P2R1
-104.591999,-98.816172,80.112075,-37.489493,21.467205,31.446762,P2R1
-104.585444,-98.761354,80.112909,-37.955296,21.558663,31.473226,P2R1
-104.551988,-98.723508,80.138858,-37.561576,23.099498,32.010084,P2R1
-104.571919,-98.700256,80.197290,-37.614189,24.580866,32.039481,P2R1
-104.584512,-98.687773,80.241301,-38.098039,24.348890,31.133580,P2R1
-104.524070,-98.769577,80.347778,-38.152331,23.752012,30.717730,P2R1
-104.474044,-98.838464,80.427808,-37.855726,23.205126,30.656694,P2R1
-104.434577,-98.893890,80.484772,-37.503037,22.876968,30.428232,P2R1
-104.405000,-98.936475,80.522540,-37.067670,23.456348,30.075554,P2R1
-104.384873,-98.967294,80.544893,-36.222602,23.319069,30.655824,P2R1
-104.371954,-98.988357,80.555647,-35.813340,22.907566,31.124413,P2R1
-104.467956,-98.948374,80.483092,-35.551664,22.737704,31.359760,P2R1
-104.525828,-98.912843,80.447937,-35.933014,22.670605,31.371652,P2R1
-104.571851,-98.843342,80.418158,-36.444532,22.226996,31.226260,P2R1
-104.493729,-98.777493,80.507151,-37.843778,22.849760,30.920675,P2R1
-104.429668,-98.727228,80.577579,-38.149513,23.817549,30.590200,P2R1
-104.379560,-98.690711,80.630776,-38.526002,24.509708,29.893155,P2R1
-104.249078,-98.701203,80.773948,-38.917321,24.352269,29.302291,P2R1
-104.171022,-98.713827,80.854890,-38.778354,24.415446,29.126396,P2R1
-104.115979,-98.726600,80.910995,-38.848004,24.112649,28.860656,P2R1
-103.969072,-98.871651,81.189162,-38.776854,24.581663,27.638929,P2R1
-103.810223,-98.986205,81.360387,-38.519172,24.397389,27.679058,P2R1
-103.718152,-99.033399,81.453452,-37.154127,24.495473,29.079487,P2R1
-103.558709,-98.990867,81.761929,-36.655724,24.222442,29.649343,P2R1
-103.445929,-98.951262,81.989533,-36.271567,24.095615,30.217158,P2R1
-103.393342,-98.916723,82.120553,-35.992540,23.872536,30.902259,P2R1
-103.212454,-98.910780,82.491779,-35.575587,24.134434,31.776044,P2R1
-103.083463,-98.905562,82.762357,-35.080881,24.883478,32.133507,P2R1
-102.997807,-98.901140,82.947674,-34.836366,25.036851,32.882873,P2R1
-102.946769,-98.897502,83.063933,-34.647715,24.920708,33.441457,P2R1
-102.922871,-98.894330,83.126551,-34.793559,25.231809,33.813554,P2R1
-102.997910,-98.893133,83.256602,-35.234119,25.157248,33.740248,P2R1
-103.060541,-98.884544,83.391489,-35.852120,25.624750,33.414654,P2R1
-103.117351,-98.877791,83.476265,-36.436895,25.592600,33.158335,P2R1
-103.167764,-98.832548,83.522033,-37.443539,26.741493,31.967438,P2R1
-103.193268,-98.801077,83.599907,-37.718939,26.446927,31.731081,P2R1
-103.192893,-98.777126,83.672114,-37.390004,25.516703,31.980677,P2R1
-103.222107,-98.720841,83.780949,-37.031234,24.888856,31.861584,P2R1
-103.203469,-98.637859,83.907156,-36.494264,24.004707,31.558885,P2R1
-103.238675,-98.576545,84.032142,-35.534553,24.453891,31.932842,P2R1
-103.245753,-98.532497,84.142944,-34.644349,24.330097,32.876896,P2R1
-103.146238,-98.382609,84.524726,-34.693648,24.204404,32.879771,P2R1
-103.097060,-98.270257,84.877298,-35.311753,23.386973,32.861740,P2R1
-103.060529,-98.190356,85.132316,-36.062957,23.277734,32.772354,P2R1
-102.955667,-98.172197,85.851223,-36.553717,22.727776,32.822943,P2R1
-102.876917,-98.167948,86.388389,-36.496603,23.250856,32.844408,P2R1
-102.822404,-98.132907,86.767952,-37.541408,23.046841,31.460780,P2R1
-102.823418,-98.097879,87.119397,-37.807764,23.000717,31.270272,P2R1
-102.831675,-98.076544,87.346231,-37.818546,23.003157,31.264101,P2R1
-102.844921,-98.065379,87.475169,-37.764023,22.353001,31.076858,P2R1
-102.867470,-98.128144,87.617637,-37.506687,22.301441,31.006216,P2R1
-102.888734,-98.182023,87.689987,-36.588899,22.214548,31.496998,P2R1
-102.959633,-98.186917,87.750973,-35.756234,22.546044,32.376097,P2R1
-103.016873,-98.190517,87.768695,-35.662522,22.623667,32.593897,P2R1
-103.061927,-98.192702,87.756713,-36.101920,22.326762,32.659739,P2R1
-103.146037,-98.194779,87.766078,-36.642190,22.299315,32.509082,P2R1
-105.442895,-96.249199,89.397652,-36.551987,22.872113,32.682085,P2R1
-106.542619,-95.272157,90.144325,-37.217335,23.322655,31.743900,P0R1
-107.980432,-94.028953,91.170180,-37.714186,23.425427,31.278189,P2R1
-108.773591,-93.332141,91.717714,-37.777174,22.789892,31.077017,P1R1
-109.415227,-92.801768,92.162446,-37.489777,22.369057,31.016317,P1R1
-109.905830,-92.397358,92.500028,-37.003715,21.926177,30.613613,P1R1
-110.265200,-92.087208,92.749523,-36.213668,21.922776,30.949355,P1R1
-110.520076,-91.837950,92.923967,-35.146090,22.509891,31.844584,P1R1
-110.722078,-91.669994,93.063318,-35.004692,22.424888,32.175072,P1R1
-111.044514,-91.570776,93.217700,-35.511124,25.381804,32.350775,P1R1
-111.333634,-91.498227,93.394042,-35.104930,25.394055,32.583797,P1R1
-111.535313,-91.472891,93.512823,-34.988453,25.725812,32.610445,P1R1
-111.664858,-91.453596,93.583843,-35.324774,26.259424,32.979749,P1R1
-111.773042,-91.465310,93.646596,-35.393493,27.464791,33.427212,P1R1
-111.829157,-91.498720,93.675568,-35.488684,28.809926,33.560363,P1R1
-112.039992,-91.488855,93.595617,-35.383331,31.312167,32.868543,P1R1
-112.191007,-91.496378,93.509064,-35.077956,31.371881,32.955170,P1R1
-112.314627,-91.486653,93.471683,-34.291405,31.456816,33.249152,P1R1
-112.394722,-91.489604,93.428879,-32.487579,32.037797,33.757135,P1R1
-112.439262,-91.501912,93.383837,-32.003840,32.904751,33.792468,P1R1
-112.472091,-91.520874,93.318288,-31.279176,32.840981,34.539157,P1R1
-112.598761,-91.521811,93.269797,-30.383938,32.073756,35.709044,P1R1
-112.689755,-91.528106,93.225381,-31.183740,31.242485,35.514018,P1R1
-112.750991,-91.538089,93.185657,-32.190129,30.584989,35.100313,P1R1
-112.788328,-91.520442,93.150934,-33.557418,30.243973,34.293875,P1R1
-112.845557,-91.508821,93.150848,-36.192701,30.286521,33.414869,P1R1
-112.881917,-91.501868,93.151028,-36.426731,31.188347,32.873814,P1R1
-112.973632,-91.549182,93.177938,-36.903647,31.363203,32.352472,P1R1
-113.063292,-91.591949,93.251360,-37.179748,31.232248,32.224728,P1R1
-113.130331,-91.599200,93.313116,-36.934005,30.764744,32.151121,P1R1
-113.177292,-91.605654,93.363974,-36.876008,29.494875,32.101976,P1R1
-113.245818,-91.611861,93.434725,-35.854350,29.596132,32.361540,P1R1
-113.295741,-91.616901,93.491784,-34.256260,28.773403,33.601956,P1R1
-113.566226,-91.587524,93.402838,-33.701632,29.053073,34.296586,P1R1
-113.826118,-91.533021,93.353474,-33.604103,29.286325,34.504305,P1R1
-114.036423,-91.486690,93.309443,-34.349744,29.447078,34.511710,P1R1
-114.201713,-91.448288,93.271119,-35.990733,30.042435,33.998412,P1R1
-114.343151,-91.417616,93.218013,-35.819444,31.425712,34.058406,P1R1
-114.486516,-91.394003,93.203332,-36.715571,32.395956,32.617122,P1R1
-114.655311,-91.359813,93.123173,-36.697205,32.423841,32.615930,P1R1
-114.783783,-91.332815,93.056428,-36.494184,31.337954,32.288819,P1R1
-114.893635,-91.282622,92.981725,-35.848315,31.750661,32.205342,P1R1
-115.195887,-91.207917,92.631176,-34.388839,32.378025,33.241153,P1R1
-115.475484,-91.148074,92.367872,-33.901183,31.897318,33.989120,P1R1
-115.695162,-91.100954,92.153594,-33.646521,31.825839,34.231994,P1R1
-115.966037,-91.036243,91.761895,-33.502284,31.794840,34.599523,P1R1
-116.493726,-90.736069,91.479284,-34.244386,31.369224,34.830318,P1R1
-116.920260,-90.456288,91.257489,-34.299339,32.439433,34.950071,P1R1
-117.277824,-90.198242,91.139598,-34.876918,32.981893,34.471234,P1R1
-117.552142,-89.991246,91.059774,-35.604816,33.835116,33.486441,P1R1
-117.754533,-89.800045,91.011233,-35.858087,33.663161,32.972164,P1R1
-117.865023,-89.600381,91.020659,-35.715592,33.202029,32.960112,P1R1
-117.914501,-89.416923,91.064786,-34.446823,32.716920,33.007464,P1R1
-117.929979,-89.278412,91.115406,-34.247902,31.813471,32.835131,P1R1
-118.026255,-89.170400,90.967830,-32.934169,32.570528,33.730953,P1R1
-118.087815,-89.095864,90.850970,-32.108381,32.556855,34.738165,P1R1
-118.121983,-89.048717,90.761132,-31.511347,32.489949,35.418337,P1R1
-118.173374,-88.994188,90.724585,-31.787303,32.596036,35.446167,P1R1
-118.202199,-88.961481,90.703387,-32.062488,32.780329,35.770983,P1R1
-118.213327,-88.946125,90.694320,-32.012073,33.669128,36.496360,P1R1
-118.254666,-88.921745,90.507387,-32.553786,35.007672,35.822101,P1R1
-118.318254,-88.911160,90.385645,-33.107512,34.805406,34.605462,P1R1
-118.362937,-88.910770,90.291316,-32.899970,34.677573,34.510723,P1R1
-118.356837,-88.866074,90.160628,-32.472301,34.483739,34.615747,P1R1
-118.344082,-88.834374,90.059305,-32.014806,34.933429,33.922242,P1R1
-118.380777,-88.814493,89.993020,-31.827287,34.560643,34.056476,P1R1
-118.420066,-88.773597,89.928623,-31.250146,34.391287,34.590864,P1R1
-118.448178,-88.744085,89.883888,-31.177043,33.787719,34.995488,P1R1
-118.451440,-88.723651,89.875794,-31.171866,33.000007,35.283928,P1R1
-118.487723,-88.711674,89.907558,-31.545971,32.816897,35.103525,P1R1
-118.553711,-88.676303,89.971781,-32.391566,34.363339,34.569548,P1R1
-118.589663,-88.649929,90.052652,-33.131812,34.947485,33.746854,P1R1
-118.595679,-88.620207,90.035639,-34.009836,35.252411,32.737806,P1R1
-118.613333,-88.598768,90.002605,-34.079634,35.119233,32.429868,P1R1
-118.663377,-88.554798,90.006560,-33.750352,35.022741,32.321405,P1R1
-118.702569,-88.520907,90.012149,-33.547730,34.195471,32.196379,P1R1
-118.771331,-88.466230,90.048520,-32.724282,34.968790,31.828062,P1R1
-118.826099,-88.423443,90.080781,-32.207039,34.841652,32.368064,P1R1
-118.914445,-88.437724,90.144461,-31.672159,34.500314,33.135244,P1R1
-119.024242,-88.424227,90.228193,-31.660990,33.864030,33.438871,P1R1
-119.112353,-88.415909,90.298099,-31.994586,32.793328,33.581790,P1R1
-119.364934,-88.259895,90.403293,-31.740159,32.143806,33.966671,P1R1
-119.573075,-88.100366,90.489505,-31.601982,32.026406,34.276721,P1R1
-119.757192,-87.940150,90.537812,-31.974578,32.623993,34.384641,P1R1
-119.944847,-87.815050,90.587297,-31.992111,33.022485,34.229793,P1R1
-120.091388,-87.717222,90.624240,-32.442635,32.171737,33.618454,P1R1
-120.203012,-87.613230,90.650491,-32.560204,29.764813,33.267103,P1R1
-120.321894,-87.534928,90.697760,-32.355759,28.817645,32.982527,P1R1
-120.409615,-87.448083,90.733219,-31.454802,29.077493,33.002530,P1R1
-120.486742,-87.384099,90.738030,-30.678818,28.176107,33.494686,P1R1
-120.580233,-87.370958,90.509187,-28.671273,27.677438,35.399542,P1R1
-120.702206,-87.339689,90.320690,-27.768163,27.721129,35.953943,P1R1
-120.794443,-87.320986,90.161251,-28.077739,27.869083,35.744880,P1R1
-120.845678,-87.282018,90.049971,-28.240267,28.013218,35.811909,P1R1
-120.915756,-87.256044,89.990922,-27.963417,29.055937,35.520856,P1R1
-120.948972,-87.209878,89.967765,-28.267066,29.487897,35.335378,P1R1
-120.970143,-87.137565,90.039480,-28.660944,29.866140,34.860091,P1R1
-120.980100,-87.051745,90.106005,-29.063541,29.900565,34.429444,P1R1
-121.019257,-86.985423,90.196058,-28.491400,30.010265,34.439699,P1R1
-121.017695,-86.946076,90.169207,-28.422513,29.727117,34.406470,P1R1
-121.010471,-86.889210,90.146856,-28.404698,30.321721,33.960690,P1R1
-121.022012,-86.817456,90.179164,-26.840847,30.822320,35.298377,P1R1
-121.065549,-86.763404,90.237469,-26.306032,31.143848,35.994182,P1R1
-121.099490,-86.693927,90.287215,-25.825215,31.173146,36.403977,P1R1
-121.162486,-86.641957,90.358647,-26.578049,30.631875,36.108008,P1R1
-121.230935,-86.571148,90.549962,-27.117318,30.870261,35.895183,P1R1
-121.285305,-86.517415,90.709775,-28.093277,31.623373,34.481566,P1R1
-121.365425,-86.449033,90.870095,-28.644927,31.687742,33.590893,P1R1
-121.495251,-86.444849,91.020990,-28.936391,31.145280,33.248632,P1R1
-121.638666,-86.418479,91.170379,-28.539095,30.777557,33.286515,P1R1
-121.737624,-86.401517,91.307956,-28.130615,30.429264,33.344475,P1R1
-121.835330,-86.417356,91.386236,-27.256510,28.937504,33.415333,P1R1
-121.948659,-86.406119,91.471291,-26.057271,30.127157,34.419886,P1R1
-122.037336,-86.370299,91.532561,-25.564137,30.373753,35.177151,P1R1
-122.056226,-86.252192,91.720346,-25.808566,30.114596,35.327232,P1R1
-122.063819,-86.125573,91.869462,-25.951910,30.117339,35.446079,P1R1
-122.085402,-85.963478,92.034765,-26.684868,29.915825,34.835518,P1R1
-122.152252,-85.803078,92.171971,-27.440835,30.115161,35.315020,P1R1
-122.383701,-85.287916,92.445320,-27.830201,30.608293,34.855300,P1R1
-122.590851,-84.830838,92.643038,-27.506762,31.791221,35.492446,P1R1
-122.847330,-84.430947,92.689662,-27.440476,33.063775,35.484537,P1R1
-123.077376,-84.053435,92.763065,-26.674101,34.352740,35.370615,P1R1
-123.260067,-83.697883,92.810373,-26.386591,34.331202,35.364501,P1R1
-123.422484,-83.393735,92.887066,-26.307054,34.059772,35.276194,P1R1
-123.645300,-83.046074,93.049776,-25.140386,34.796733,34.999933,P1R1
-123.818831,-82.750655,93.175678,-24.296048,34.837273,35.294716,P1R1
-123.938181,-82.438126,93.299050,-23.300270,35.330457,36.045527,P1R1
-124.077460,-82.174783,93.400004,-22.819825,34.666274,36.795607,P1R1
-124.196144,-81.923051,93.451979,-22.847831,34.272203,36.869394,P1R1
-124.402257,-81.773334,93.449604,-24.285841,32.690089,36.300572,P1R1
-124.578396,-81.616989,93.415367,-24.857987,32.739956,36.208443,P1R1
-124.733594,-81.483050,93.426928,-24.785163,34.034722,36.510993,P1R1
-124.886874,-81.366703,93.458733,-24.759889,34.255623,36.221872,P1R1
-125.017626,-81.233078,93.458187,-24.828631,32.847038,35.741666,P1R1
-125.182623,-81.113958,93.440102,-24.722997,32.271732,35.643630,P1R1
-125.265862,-80.991613,93.460887,-24.213491,31.833711,35.643892,P1R1
-125.328331,-80.788420,93.545163,-23.411553,30.410379,35.215953,P1R1
-125.404637,-80.606231,93.642425,-22.325581,30.126402,35.303213,P1R1
-125.456398,-80.441544,93.720022,-20.763716,30.990092,35.986531,P1R1
-125.504217,-80.262039,93.759551,-20.302323,31.009053,36.274695,P1R1
-125.603765,-80.100549,93.775774,-20.290936,31.286810,36.473574,P1R1
-125.742525,-80.006817,93.771302,-20.989461,31.222651,36.376304,P1R1
-125.850356,-79.886578,93.762304,-21.550938,31.767273,36.337070,P1R1
-125.985720,-79.773354,93.759667,-22.189271,33.097165,36.007202,P1R1
-126.123405,-79.605021,93.712725,-22.688605,33.521764,35.813624,P1R1
-126.299782,-79.449875,93.658731,-23.143960,32.957877,35.256123,P1R1
-126.453750,-79.305360,93.590599,-23.473206,32.139956,35.123648,P1R1
-126.567244,-79.095320,93.542827,-23.833543,31.651023,34.667376,P1R1
-126.705035,-78.904723,93.512207,-24.629771,29.981636,33.857415,P1R1
-126.825625,-78.700959,93.466892,-24.265501,29.897328,34.408344,P1R1
-126.962916,-78.563743,93.354154,-23.690240,30.044828,35.304632,P1R1
-127.066959,-78.435945,93.260642,-23.111178,30.434622,35.889568,P1R1
-127.196391,-78.316533,93.194283,-22.785463,30.229509,36.219583,P1R1
-127.332621,-78.173294,93.172473,-22.290036,29.736082,36.744792,P1R1
-127.674370,-77.772531,93.409434,-21.524690,30.697187,37.040605,P1R1
-127.951113,-77.419514,93.614728,-20.823715,31.877373,37.372333,P1R1
-128.265307,-77.073740,94.092089,-21.261769,32.450835,36.028645,P1R1
-128.513396,-76.773889,94.493328,-21.399897,32.317371,35.700058,P1R1
-128.725262,-76.515421,94.873396,-21.492791,32.037520,35.324841,P1R1
-128.905293,-76.359260,95.150625,-21.083008,31.007523,34.734609,P1R1
-129.036556,-76.223506,95.366431,-20.646896,31.074940,34.474864,P1R1
-129.164541,-76.134229,95.558490,-20.053079,30.924392,34.675037,P1R1
-129.182269,-76.039012,95.665636,-18.973529,31.560384,35.995123,P1R1
-129.217163,-75.920509,95.765262,-18.600831,31.741382,36.456657,P1R1
-129.230615,-75.809994,95.829986,-18.451286,32.003124,36.833088,P1R1
-129.247595,-75.713810,95.903983,-18.466236,32.495006,37.363444,P1R1
-129.287974,-75.620768,95.979884,-18.502060,33.266713,37.941160,P1R1
-129.311716,-75.528676,96.028755,-18.979495,33.636729,37.796049,P1R1
-129.458400,-75.515852,95.983817,-20.067067,33.426813,36.807598,P1R1
-129.574416,-75.489886,95.932694,-20.056793,33.226359,36.717233,P1R1
-129.686002,-75.451081,95.929445,-19.995937,33.162617,35.830587,P1R1
-129.684445,-75.346085,95.946682,-19.831956,33.971502,35.246624,P1R1
-129.711983,-75.238024,95.984374,-19.423559,32.794277,35.607209,P1R1
-129.727185,-75.156883,96.010203,-19.353434,32.161456,36.167790,P1R1
-129.732792,-75.068801,96.026280,-19.447040,31.837372,36.193595,P1R1
-129.768887,-75.005166,96.064454,-19.738023,31.247574,36.209863,P1R1
-129.778575,-74.931178,96.112521,-20.864126,29.022920,36.118420,P1R1
-129.815497,-74.837508,96.277804,-21.153031,28.814527,36.537659,P1R1
-129.858742,-74.767824,96.392475,-23.179215,27.217050,35.531940,P1R1
-129.928975,-74.718977,96.512810,-23.669797,27.319810,34.936342,P1R1
-130.000625,-74.657132,96.586626,-23.897313,27.175832,34.885698,P1R1
-130.057014,-74.613342,96.640778,-23.327166,27.130496,34.863248,P1R1
-130.100068,-74.554630,96.678326,-22.673783,26.510174,34.917287,P1R1
-130.242779,-74.539838,96.708243,-21.597630,26.272306,35.126117,P1R1
-130.359084,-74.504926,96.726190,-20.733028,26.726041,35.815573,P1R1
-130.451080,-74.482065,96.734607,-20.389637,26.889700,36.128603,P1R1
-130.560333,-74.469520,96.765576,-20.342540,26.622562,36.387844,P1R1
-130.645233,-74.464600,96.786497,-20.306092,26.513109,36.319191,P1R1
-130.707467,-74.285474,96.961831,-19.529227,26.795489,37.177397,P1R1
-130.711550,-74.077210,97.003089,-18.685341,26.905442,37.983095,P1R1
-130.724203,-73.877539,97.010734,-18.563877,26.357668,38.385874,P1R1
-130.745243,-73.657579,96.990235,-19.095535,25.510252,38.348986,P1R1
-130.830079,-73.495973,97.018322,-20.679532,24.758735,38.139392,P1R1
-130.935760,-73.312400,97.067592,-21.019300,24.691891,38.283995,P1R1
-131.019996,-73.140291,97.105099,-20.427315,25.964207,38.348853,P1R1
-131.085307,-72.978841,97.132473,-20.552204,26.095309,37.663460,P1R1
-131.150958,-72.827240,97.130747,-20.456044,25.964932,37.345595,P1R1
-131.201297,-72.654096,97.125130,-19.973576,25.597623,36.894970,P1R1
-131.285168,-72.524137,97.048004,-20.135899,25.252934,36.629131,P1R1
-131.350767,-72.399950,96.979745,-18.851001,24.849349,37.824266,P1R1
-131.383901,-72.280176,96.941222,-18.447585,24.421009,38.175912,P1R1
-131.406728,-72.134005,96.908605,-18.202037,24.009553,38.504740,P1R1
-131.436950,-71.965444,96.861045,-18.222418,23.643157,38.767743,P1R1
-131.474482,-71.777978,96.801251,-19.087349,24.108264,38.276915,P1R1
-131.498673,-71.476942,96.803302,-19.408824,24.528805,38.098830,P1R1
-131.515763,-71.178103,96.807416,-19.562304,25.359387,37.184583,P1R1
-131.564828,-70.884217,96.842813,-19.395586,25.732160,37.141656,P1R1
-131.603398,-70.625848,96.874438,-18.817247,24.985494,36.838566,P1R1
-131.632901,-70.369294,96.902064,-18.273524,24.759699,36.753928,P1R1
-131.709053,-70.115988,96.935031,-17.389567,25.363048,36.746219,P1R1
-131.832342,-69.945992,96.870241,-15.144933,25.322008,37.805826,P1R1
-131.933414,-69.796273,96.814587,-14.673028,25.183880,38.343834,P1R1
-132.036833,-69.603301,96.818300,-14.270575,25.405126,38.776200,P1R1
-132.067014,-69.426469,96.812859,-14.046718,25.499946,39.195467,P1R1
-132.109588,-69.209155,96.859710,-14.021997,26.342277,39.780715,P1R1
-132.140260,-68.986797,96.900330,-13.757347,26.974704,39.770637,P1R1
-132.145122,-68.790085,96.955343,-14.516603,27.196421,38.902902,P1R1
-132.176434,-68.616263,96.960215,-14.778457,26.926549,38.498933,P1R1
-132.220708,-68.461518,97.013417,-14.940133,26.711321,38.344629,P1R1
-132.339092,-68.369328,97.094136,-14.803462,25.529490,38.341145,P1R1
-132.419808,-68.251923,97.181149,-14.303749,25.949832,37.975426,P1R1
-132.467314,-68.111552,97.272491,-13.764178,25.419391,38.208346,P1R1
-132.518210,-67.981242,97.325420,-12.922896,25.490399,38.804765,P1R1
-132.572735,-67.858916,97.344913,-12.829408,24.901695,39.323539,P1R1
-132.581988,-67.712093,97.397620,-12.882633,24.879318,39.507136,P1R1
-132.490966,-67.189038,97.480637,-12.945984,24.743684,39.916615,P1R1
-132.451214,-66.612907,97.576187,-13.965818,23.260601,40.598956,P1R1
-132.399285,-66.117014,97.672374,-14.451457,23.234192,40.410357,P1R1
-132.374838,-65.679876,97.799480,-16.025165,23.090062,40.040722,P1R1
-132.370372,-65.311891,97.879895,-16.401816,22.985574,39.370731,P1R1
-132.383362,-65.004746,97.919706,-16.698375,22.505840,39.355988,P1R1
-132.433819,-64.750248,97.975447,-17.597694,20.699264,38.818112,P1R1
-132.445399,-64.509021,98.056420,-17.547742,21.339063,38.492717,P1R1
-132.455074,-64.308473,98.117844,-18.032725,20.805065,38.401142,P1R1
-132.493849,-64.173587,98.144449,-18.187589,21.110619,38.575428,P1R1
-132.549127,-64.060674,98.210157,-17.913257,21.522553,39.473581,P1R1
-132.579743,-63.933417,98.279731,-18.195387,21.486713,39.503714,P1R1
-132.456526,-63.782495,98.107637,-19.023361,21.129073,39.299409,P1R1
-132.388875,-63.649648,97.984892,-19.588040,21.183091,39.174755,P1R1
-132.349541,-63.500526,97.857240,-19.318156,22.074885,39.299893,P1R1
-132.460715,-63.331932,97.814094,-18.972573,23.005202,38.993179,P1R1
-132.573567,-63.180413,97.758439,-19.367795,23.086825,38.548861,P1R1
-132.708399,-63.043232,97.743139,-19.101871,22.681898,38.587653,P1R1
-132.783309,-62.845430,97.765982,-19.403890,22.096335,38.171894,P1R1
-132.827627,-62.666840,97.808311,-19.251173,21.803288,38.428027,P1R1
-132.917703,-62.475814,97.855239,-18.904154,21.821380,38.635078,P1R1
-132.990870,-62.273516,97.895771,-18.645699,21.988024,39.033845,P1R1
-133.097916,-62.062544,97.868343,-18.649646,21.839937,39.382398,P1R1
-133.184905,-61.843763,97.844390,-18.437607,22.061868,39.549319,P1R1
-133.426043,-61.723283,97.849443,-16.984319,25.223535,39.635473,P1R1
-133.646323,-61.612488,97.904436,-16.164730,26.672730,39.557342,P1R1
-133.840258,-61.508641,97.930588,-15.931491,27.324649,39.098193,P1R1
-133.967875,-61.416172,97.895390,-16.023255,27.340021,38.991237,P1R1
-134.086316,-61.325638,97.914972,-16.224202,26.945136,38.725128,P1R1
-134.173858,-61.265343,97.931206,-16.255505,26.375018,38.780591,P1R1
-134.177862,-61.151871,97.921684,-15.713492,26.951929,38.497521,P1R1
-134.144214,-61.009365,98.024998,-15.817683,26.646899,38.296929,P1R1
-134.089207,-60.902205,98.132577,-15.791114,26.721010,38.775540,P1R1
-134.019302,-60.795157,98.242200,-16.290973,26.617260,39.206580,P1R1
-133.954025,-60.718162,98.331581,-16.542635,26.485121,39.576907,P1R1
-133.977632,-60.486967,98.414149,-15.904031,26.882709,39.764124,P1R1
-133.996280,-60.267218,98.579759,-14.873064,27.194129,40.593463,P1R1
-134.010359,-60.065565,98.714136,-14.647766,26.752411,40.988667,P1R1
-134.020767,-59.910600,98.820331,-15.107201,26.413575,41.455983,P1R1
-134.029086,-59.758922,98.857551,-15.760672,25.735195,41.664151,P1R1
-134.034409,-59.647199,98.879966,-15.665549,26.652813,41.895835,P1R1
-134.038458,-59.539285,98.890632,-16.641633,27.776869,41.259651,P1R1
-134.079201,-59.434542,98.922094,-17.170324,28.154405,40.508367,P1R1
-134.113210,-59.361213,98.942240,-17.255407,28.074505,40.333388,P1R1
-134.157148,-59.284183,98.932662,-16.822490,27.902949,40.159634,P1R1
-134.218262,-59.277898,98.815285,-15.799498,28.718242,39.961683,P1R1
-134.269013,-59.255596,98.711333,-14.460812,29.176185,39.960544,P1R1
-134.325469,-59.248163,98.600704,-14.268081,28.312601,40.579339,P1R1
-134.306805,-59.192581,98.467163,-14.324473,28.161179,40.907577,P1R1
-134.342930,-59.124940,98.365155,-16.101646,26.014566,40.428361,P1R1
-134.371038,-59.075828,98.282353,-16.803945,25.836511,40.132246,P1R1
-134.392426,-59.014212,98.220792,-16.902568,26.201030,40.057672,P1R1
-134.424076,-58.969938,98.153432,-17.253250,26.776517,39.346700,P1R1
-134.448998,-58.939947,98.101956,-18.052377,26.345165,38.469445,P1R1
-134.475370,-59.019981,97.826850,-17.979436,25.169320,38.843588,P1R1
-134.496310,-59.064356,97.599589,-17.954003,23.680310,38.477442,P1R1
-134.511610,-59.106269,97.416378,-17.248395,24.018718,38.929718,P1R1
-134.522729,-59.114759,97.272751,-16.958867,23.569051,39.784137,P1R1
-134.547304,-59.124066,97.143398,-16.704523,23.287171,40.558803,P1R1
-134.604813,-59.104030,97.076960,-16.894651,22.752317,40.635458,P1R1
-134.688418,-59.027797,97.154368,-17.354021,22.604762,40.308491,P1R1
-134.789950,-58.934985,97.191329,-18.122097,22.620487,41.217690,P1R1
-134.873671,-58.828635,97.232084,-17.646158,23.713726,40.711146,P1R1
-134.940191,-58.741955,97.274051,-17.565102,23.577290,40.690139,P1R1
-134.992021,-58.643144,97.315304,-17.581501,23.173157,40.456471,P1R1
-135.069874,-58.535375,97.384405,-17.628449,22.508169,40.003153,P1R1
-135.144991,-58.478719,97.423582,-17.802808,21.851245,40.028093,P1R1
-135.203509,-58.407669,97.458170,-17.696997,22.132077,40.478794,P1R1
-135.247189,-58.354296,97.488045,-18.065742,21.408623,40.778326,P1R1
-135.300321,-58.351602,97.400432,-18.767492,20.832806,41.089711,P1R1
-135.339712,-58.356104,97.325676,-19.275626,20.911890,41.111735,P1R1
-135.507267,-57.917825,97.028382,-15.587607,27.601690,42.446357,P1R1
-135.677287,-57.521912,96.737422,-15.472928,29.520710,41.585359,P1R2
-135.830375,-57.197905,96.476809,-15.717119,29.814736,41.343308,P1R1
-135.946026,-56.909157,96.195132,-15.647047,30.051870,41.465956,P1R1
-135.999549,-56.559666,95.922743,-15.078104,29.663515,41.445305,P1R1
-136.035295,-56.254126,95.707415,-13.707510,30.263364,41.683151,P1R1
-136.073311,-55.958656,95.521955,-13.412566,29.446907,41.604147,P1R1
-136.113660,-55.703187,95.362665,-11.954392,30.787365,42.723016,P1R1
-136.141175,-55.482450,95.246399,-11.688704,30.267049,43.728299,P1R1
-136.158778,-55.231459,95.166359,-11.811178,29.964423,44.112033,P1R1
-136.201596,-55.025713,95.149877,-12.413589,29.507321,44.369571,P1R1
-136.195014,-54.816730,95.122301,-12.603583,30.069091,44.549551,P1R1
-136.184941,-54.605094,95.113112,-12.340079,30.850459,44.546287,P1R1
-136.090580,-54.378014,95.077167,-12.537367,30.977811,43.902561,P1R1
-136.002174,-54.150253,94.986513,-12.502611,30.904985,43.791089,P1R1
-135.927385,-53.922004,94.919552,-11.445182,31.120425,43.322437,P1R1
-135.808019,-53.636066,94.996064,-11.525224,30.849685,43.138520,P1R1
-135.709363,-53.358542,95.070347,-11.002926,30.882649,43.594632,P1R1
-135.576853,-53.058210,95.130794,-11.341465,29.755152,44.219302,P1R1
-135.479564,-52.828523,95.200132,-11.805986,29.561306,44.201400,P1R1
-135.387500,-52.630908,95.282448,-12.971720,29.116129,43.921471,P1R1
-135.279708,-52.429786,95.323754,-14.382896,29.297254,44.297374,P1R1
-135.248139,-52.263659,95.361634,-14.989827,29.363133,44.143103,P1R1
-135.176616,-52.087529,95.383668,-15.870938,28.730430,43.120495,P1R1
-135.101978,-51.932340,95.350643,-16.794468,27.712710,42.546602,P1R1
-134.941041,-51.707738,95.251271,-17.780846,26.058945,41.703766,P1R1
-134.797880,-51.479823,95.187002,-17.864366,25.137659,41.359706,P1R1
-134.648224,-51.278994,95.103664,-17.401537,25.311879,41.471422,P1R1
-134.522427,-51.091085,94.900558,-17.279898,25.019584,42.420799,P1R1
-134.411936,-50.894596,94.751996,-17.706232,24.967714,42.275312,P1R1
-134.330504,-50.720713,94.631898,-18.578904,24.663577,41.927787,P1R1
-134.243613,-50.475313,94.578582,-18.775293,26.390647,41.582089,P1R1
-134.142305,-49.718672,94.603240,-18.862925,26.742747,41.391100,P1R1
-134.084351,-49.070448,94.611377,-18.781104,26.675755,41.429371,P1R1
-133.989230,-48.522267,94.551623,-18.184753,26.425505,41.394301,P1R1
-133.919786,-48.064918,94.506212,-17.651812,26.985650,41.353117,P1R1
-133.786703,-47.656444,94.504922,-17.425923,26.171313,41.427338,P1R1
-133.643308,-47.296682,94.507877,-17.161141,26.280594,41.829267,P1R1
-133.517191,-47.003765,94.535517,-17.188362,26.188434,41.839447,P1R1
-133.384476,-46.766676,94.532877,-17.429621,25.946233,41.708217,P1R1
-133.326827,-46.520485,94.572774,-17.846577,25.808525,41.555268,P1R1
-133.253625,-46.349408,94.579170,-17.995996,26.251960,42.011770,P1R1
-133.220437,-46.181185,94.565504,-18.303658,26.224330,41.607899,P1R1
-133.247667,-46.077325,94.576332,-18.421994,26.312540,41.275641,P1R1
-133.281450,-45.990870,94.586715,-18.702874,26.121056,41.076395,P1R1
-133.287267,-45.915669,94.637511,-18.021198,25.482954,41.342171,P1R1
-133.325818,-45.858001,94.734647,-17.211349,26.343407,41.110893,P1R1
-133.332743,-45.771793,94.857744,-16.876510,25.597488,41.428693,P1R1
-133.344630,-45.689449,94.960243,-16.399955,25.458331,41.874942,P1R1
-133.260521,-45.565701,95.050945,-16.523818,25.186635,42.018812,P1R1
-133.192778,-45.448392,95.123154,-16.430473,25.309371,42.143113,P1R1
-133.124839,-45.305695,95.199507,-17.228702,24.662733,41.837062,P1R1
-133.089463,-45.111397,95.237878,-16.582975,25.792874,42.521795,P1R1
-133.065558,-44.902989,95.264257,-16.329878,25.832935,42.606979,P1R1
-133.051873,-44.683356,95.280779,-17.227481,26.322488,41.494022,P1R1
-133.049799,-44.475104,95.248780,-17.838833,26.245871,41.175215,P1R1
-133.036591,-44.287062,95.237356,-17.999526,25.959991,41.002789,P1R1
-133.030312,-44.116999,95.224050,-18.447258,25.052768,40.428172,P1R1
-133.013395,-43.932085,95.230418,-18.236511,24.999283,40.615173,P1R1
-133.002775,-43.764703,95.233537,-17.898638,24.519684,40.904830,P1R1
-132.997975,-43.612302,95.234153,-17.198079,24.825079,41.674823,P1R1
-133.011312,-43.468021,95.244436,-17.435090,24.619602,41.892590,P1R1
-133.080488,-43.305503,95.260972,-17.997698,24.138927,41.680279,P1R1
-133.120327,-43.155834,95.223049,-19.360012,24.807387,41.133530,P1R1
-133.078588,-42.993771,95.147424,-20.296763,24.641088,40.768242,P1R1
-133.006059,-42.813828,95.052741,-20.480371,25.381478,40.589883,P1R1
-132.877112,-42.318192,95.147004,-21.433371,25.519090,40.175884,P1R1
-132.714402,-41.767529,95.294670,-22.288563,25.607365,39.735753,P1R1
-132.596519,-41.324634,95.399469,-22.766160,25.473574,39.622430,P1R1
-132.482787,-40.917823,95.435661,-23.343751,25.546517,38.588132,P1R1
-132.487992,-40.641700,95.502869,-23.074146,25.637772,38.638248,P1R1
-132.470728,-40.350732,95.597396,-22.937114,25.690713,38.568720,P1R1
-132.479486,-40.107427,95.652811,-23.456300,24.783401,38.506155,P1R1
-132.451741,-39.946511,95.621960,-23.403889,24.392081,38.851088,P1R1
-132.428043,-39.811914,95.519616,-23.733137,24.428755,38.947015,P1R1
-132.396788,-39.727331,95.449553,-24.170627,24.294893,38.839110,P1R1
-132.285885,-39.625449,95.374925,-24.471425,25.395861,38.493866,P1R1
-132.165219,-39.503433,95.352489,-24.560952,25.926802,38.539600,P1R1
-132.069244,-39.392851,95.334396,-24.559225,26.361094,38.243737,P1R1
-132.065010,-39.386920,95.306160,-23.663399,28.681640,37.804529,P1R1
-132.069940,-39.341925,95.283500,-23.261289,30.059893,37.729230,P1R1
-132.081195,-39.290976,95.265832,-22.939575,31.483603,37.653229,P1R1
-132.173223,-39.173729,95.381606,-21.871506,32.560261,38.454601,P1R1
-132.294520,-39.058932,95.511324,-21.264774,32.669221,38.635912,P1R1
-132.400268,-38.945419,95.620837,-20.612581,32.407928,38.805550,P1R1
-132.529970,-38.803450,95.741148,-18.693677,33.158019,39.453263,P1R1
-132.709482,-38.667694,95.828079,-17.648485,33.302477,40.177644,P1R1
-132.877457,-38.506666,95.876024,-16.989590,32.913569,41.407232,P1R1
-133.010192,-38.312637,95.868341,-17.495524,32.492243,41.446718,P1R1
-133.132701,-38.132902,95.835566,-19.765215,31.856987,41.375490,P1R1
-133.228830,-37.965994,95.803049,-20.324198,31.188298,41.371785,P1R1
-133.287027,-37.810329,95.792533,-20.732192,31.751600,40.876434,P1R1
-133.359626,-37.695258,95.740012,-20.776843,31.661878,40.773346,P1R1
-133.397000,-37.583897,95.714117,-20.738553,31.536291,40.564171,P1R1
-133.443733,-37.414700,95.796418,-20.135463,30.926698,40.171939,P1R1
-133.475732,-37.286618,95.865855,-20.356327,30.960786,39.674472,P1R1
-133.480062,-37.163578,95.943682,-20.322352,30.434529,40.023693,P1R1
-133.508999,-37.105311,95.966055,-20.089910,30.029584,40.383115,P1R1
-133.528601,-37.071116,95.981677,-20.877036,29.098170,40.289734,P1R1
-133.572870,-37.026538,95.950591,-21.530533,28.919723,40.209380,P1R1
-133.560445,-36.954372,95.981604,-22.568991,28.376292,40.442002,P1R1
-133.513146,-36.903974,96.046956,-22.832291,28.474412,40.366560,P1R1
-133.343827,-36.390025,96.427216,-22.572826,28.483264,40.611473,P1R1
-133.215155,-35.877695,96.810470,-22.225632,28.540014,40.879584,P1R1
-133.123195,-35.460602,97.106036,-22.709216,28.591790,40.709151,P1R1
-133.048705,-35.099677,97.343010,-23.524324,29.420200,40.286211,P1R1
-132.990628,-34.759713,97.527596,-24.512137,29.150631,40.156250,P1R1
-132.964015,-34.469762,97.645825,-24.676850,30.328031,39.862793,P1R1
-132.908896,-34.222622,97.698117,-24.662176,30.368926,39.704864,P1R1
-132.928235,-33.998705,97.782490,-24.263197,29.442390,39.976711,P1R1
-132.944829,-33.778010,97.767424,-23.644706,29.015643,40.265916,P1R1
-132.980250,-33.589707,97.719515,-23.310435,28.826432,39.755670,P1R1
-133.030229,-33.428185,97.646166,-22.522304,29.144605,40.663900,P1R1
-133.125555,-33.258839,97.512695,-21.896906,28.589974,41.677856,P1R1
-133.170010,-33.110086,97.362641,-22.203819,28.380725,41.655128,P1R1
-133.216524,-33.026043,97.225851,-22.442711,29.016162,41.925454,P1R1
-133.255541,-32.947967,97.109040,-22.698162,29.295476,41.819389,P1R1
-133.304431,-32.873167,96.990913,-23.034481,29.547765,41.339398,P1R1
-133.243728,-32.701712,96.769864,-22.149821,30.056560,42.191255,P1R1
-133.190618,-32.544038,96.587075,-21.828917,30.222939,42.595941,P1R1
-133.124254,-32.397858,96.389090,-22.298653,29.898269,42.434244,P1R1
-133.052781,-32.291412,96.251109,-22.416994,30.552915,42.646391,P1R1
-133.009736,-32.218879,96.124656,-23.179626,30.426960,42.094023,P1R1
-132.977393,-32.144001,96.029107,-24.174362,31.454126,41.077375,P1R1
-132.934089,-32.099934,95.878873,-24.592681,31.088208,41.056860,P1R1
-132.933788,-32.047362,95.722145,-24.404986,30.195413,41.056065,P1R1
-132.938969,-31.925694,95.601719,-24.038795,29.469191,40.730832,P1R1
-132.967879,-31.856189,95.483662,-22.742877,30.385135,41.842655,P1R1
-132.910469,-31.717938,95.428454,-22.457646,30.120886,42.301080,P1R1
-132.827241,-31.551563,95.364778,-22.481536,30.774878,42.746950,P1R1
-132.681474,-31.301236,95.425616,-22.943475,31.907855,42.828060,P1R1
-132.530394,-31.071438,95.529522,-22.760077,32.965695,42.330526,P1R1
-132.425275,-30.831938,95.605611,-22.254830,33.256101,42.689156,P1R1
-132.287289,-30.625583,95.588794,-20.684796,32.118235,43.674717,P1R1
-132.179217,-30.438576,95.578175,-19.463149,32.301207,44.791474,P1R1
-132.098132,-30.208649,95.572544,-18.715740,32.417991,45.470150,P1R1
-132.071695,-30.003131,95.529691,-18.619722,32.475173,45.359291,P1R1
-132.012126,-29.817931,95.557735,-19.999555,32.119572,45.384354,P1R1
-132.075479,-29.562799,95.532131,-20.946856,32.619132,43.985926,P1R1
-132.122390,-29.306467,95.533081,-21.332146,32.497368,43.461941,P1R1
-132.202224,-29.051040,95.494938,-21.206308,31.448905,43.386965,P1R1
-132.291142,-28.827075,95.443907,-21.002903,30.722782,43.296031,P1R1
-132.354111,-28.600075,95.423413,-21.124388,30.863023,42.519110,P1R1
-132.441880,-28.401490,95.367592,-20.478723,30.833538,43.285118,P1R1
-132.532845,-28.226920,95.302342,-20.620474,30.366671,43.452890,P1R1
-132.567078,-28.044092,95.234967,-21.072052,29.984701,43.350308,P1R1
-132.588833,-27.881647,95.110529,-22.377403,29.596795,42.845971,P1R1
-132.605299,-27.766170,95.009316,-22.790265,30.847934,43.048099,P1R1
-132.624269,-27.727736,94.869038,-23.130143,31.618729,41.860240,P1R1
-132.670951,-27.715879,94.715436,-23.292581,31.377414,41.683807,P1R1
-132.788974,-27.454971,94.652814,-22.574238,32.240320,41.704266,P1R1
-132.853872,-27.211787,94.634906,-23.302728,31.147051,41.188011,P1R1
-132.905562,-27.023052,94.628404,-22.371170,30.631687,42.325747,P1R1
-132.945074,-26.881781,94.630584,-22.985119,30.197003,42.228268,P1R1
-133.090794,-26.768471,94.665050,-24.615886,29.545605,41.907372,P1R1
-133.232587,-26.691226,94.750369,-26.085616,29.410987,41.494896,P1R1
-133.347452,-26.643290,94.826915,-25.983848,30.471032,41.391479,P1R1
-133.527444,-26.523876,95.111585,-25.326403,31.043203,41.508339,P1R1
-133.673166,-26.407272,95.353489,-23.017344,32.560863,42.213774,P1R1
-133.829786,-26.293509,95.584353,-21.955858,31.780229,42.805575,P1R1
-133.821673,-26.155618,95.763947,-22.586672,32.415097,42.940023,P1R1
-133.841689,-26.053232,95.936175,-23.071858,32.444358,42.913191,P1R1
-133.849774,-25.950490,96.070822,-23.655391,32.898563,42.576194,P1R1
-133.817395,-25.876516,96.213630,-24.012137,33.013138,41.318806,P1R1
-133.767273,-25.796809,96.342484,-23.733528,32.710718,41.168981,P1R1
-133.704699,-25.711503,96.459081,-22.490190,32.987825,41.197496,P1R1
-133.664625,-25.629923,96.615136,-21.549620,33.150013,42.057640,P1R1
-133.646187,-25.482608,96.713629,-21.316592,32.623307,42.245796,P1R1
-133.630970,-25.308946,96.783343,-21.894590,31.688106,42.508730,P1R1
-133.597635,-25.143338,96.778620,-23.299718,31.537167,42.469073,P1R1
-133.569787,-24.985911,96.762173,-23.825481,31.657843,41.659760,P1R1
-133.563357,-24.836432,96.717135,-24.045220,31.493128,41.428843,P1R1
-133.585602,-24.727814,96.650287,-24.097857,31.042771,41.499425,P1R1
-133.628602,-24.620617,96.637388,-24.368094,29.624390,41.098886,P1R1
-133.650508,-24.483615,96.642347,-24.398604,29.921585,40.641727,P1R1
-133.698613,-24.369294,96.653936,-24.298376,29.625787,40.626965,P1R1
-133.731256,-23.894346,96.720574,-23.295654,29.447693,41.245708,P1R1
-133.759606,-23.445566,96.773983,-22.207555,29.978940,41.371472,P1R1
-133.708953,-23.039551,96.804318,-20.534518,31.179438,42.279556,P1R1
-133.681747,-22.659378,96.805489,-20.245513,31.166857,42.801478,P1R1
-133.692290,-22.304357,96.761453,-20.568062,30.607649,43.053726,P1R1
-133.796456,-21.987732,96.726456,-21.346451,30.325144,42.845888,P1R1
-133.901990,-21.689922,96.674104,-22.008723,30.326482,42.691164,P1R1
-133.952345,-21.437782,96.598558,-22.078091,30.609054,43.092500,P1R1
-134.031285,-21.234683,96.435940,-22.202395,31.402964,42.662434,P1R1
-134.075330,-21.032700,96.248597,-22.366644,31.684666,42.076691,P1R1
-134.125291,-20.861081,96.072746,-22.492828,31.276962,41.682644,P1R1
-134.180862,-20.684117,95.909106,-22.734057,30.718061,41.311314,P1R1
-134.208946,-20.530666,95.798836,-22.384868,30.388299,41.185486,P1R1
-134.229511,-20.366319,95.714710,-21.539329,31.250809,41.630978,P1R1
-134.196322,-20.154788,95.637401,-21.606208,30.782463,42.118273,P1R1
-134.166705,-19.968882,95.581414,-23.157107,29.496388,41.816534,P1R1
-134.117667,-19.804327,95.492921,-24.195756,28.748479,41.648005,P1R1
-134.065794,-19.613820,95.444878,-25.675305,28.330020,41.493366,P1R1
-134.038047,-19.444791,95.392635,-25.356184,29.235479,41.511374,P1R1
-133.999304,-19.293232,95.377399,-25.140749,29.813960,41.078359,P1R1
-133.994297,-19.167559,95.396545,-25.282867,29.798616,40.833831,P1R1
-133.987396,-19.021631,95.348794,-24.773395,29.142845,40.755886,P1R1
-133.951789,-18.857103,95.355204,-24.218533,28.725627,40.827425,P1R1
-133.908129,-18.706491,95.386822,-23.169803,28.708868,40.601845,P1R1
-133.873575,-18.567773,95.418331,-22.148232,29.197686,41.460534,P1R1
-133.901658,-18.469603,95.457866,-22.338164,28.486306,41.787076,P1R1
-133.992575,-18.337093,95.484156,-22.738160,28.425862,41.829142,P1R1
-134.072081,-18.211745,95.507920,-23.404073,28.170849,41.858995,P1R1
-134.124783,-18.091812,95.549428,-23.184269,29.241840,42.464035,P1R1
-134.152903,-17.976052,95.605493,-23.588620,29.769671,42.250546,P1R1
-134.230124,-17.894482,95.661936,-23.936961,31.091418,41.428991,P1R1
-134.294400,-17.810574,95.708532,-24.013236,31.081690,41.216344,P1R1
-134.291337,-17.760511,95.656263,-23.831452,31.000935,41.371673,P1R1
-134.270001,-17.701343,95.630122,-23.763279,30.459557,41.234358,P1R1
-134.282821,-17.634033,95.565588,-23.482076,30.470385,40.574939,P1R1
-134.273290,-17.579112,95.579525,-22.508237,30.747076,41.217145,P1R1
-134.283355,-17.483597,95.571119,-22.922240,29.829201,42.754765,P1R1
-134.310824,-17.173118,95.543620,-23.299309,29.442913,42.603841,P1R1
-134.333116,-16.920203,95.520608,-24.299800,29.058078,42.124965,P1R1
-134.335338,-16.719245,95.522318,-26.106017,28.756031,42.019199,P1R1
-134.297827,-16.564010,95.494791,-26.034092,29.219264,42.272478,P1R1
-134.373406,-16.423391,95.507852,-25.689496,30.502058,41.963727,P1R1
-134.437910,-16.320822,95.519974,-26.036993,30.384230,41.290857,P1R1
-134.545553,-16.251195,95.540319,-26.099009,30.375034,41.094489,P1R1
-134.571546,-16.141375,95.530037,-26.461186,30.132251,40.679232,P1R1
-134.606357,-16.063024,95.500786,-26.221011,30.516741,40.646489,P1R1
-134.655159,-16.011042,95.526633,-25.493771,31.395135,40.842085,P1R1
-134.693343,-15.980243,95.549145,-25.543826,30.754250,41.337253,P1R1
-134.722313,-15.966270,95.568323,-25.778109,30.218918,41.511322,P1R1
-134.744591,-15.935245,95.584260,-26.409950,29.021648,41.684722,P1R1
-134.822540,-15.913090,95.683507,-26.678751,28.636076,41.619311,P1R1
-134.886022,-15.872886,95.766870,-26.271059,29.508958,42.100656,P1R1
-134.974830,-15.847070,95.865174,-25.940245,30.892705,42.332196,P1R1
-135.062574,-15.802632,95.924681,-26.073048,31.057259,41.807817,P1R1
-135.132081,-15.771499,95.970774,-26.366148,30.895670,41.347233,P1R1
-135.185541,-15.751388,96.005183,-26.347106,30.641682,41.361817,P1R1
-135.302627,-15.783991,96.028749,-25.536240,30.276264,41.372748,P1R1
-135.381258,-15.786641,96.064672,-24.854169,30.859899,41.206097,P1R1
-135.441350,-15.792883,96.090829,-25.254860,30.222655,41.363469,P1R1
-135.470537,-15.771259,96.129285,-25.496919,29.842823,41.709360,P1R1
-135.489632,-15.695721,96.157837,-25.623809,29.716639,41.967398,P1R1
-135.500940,-15.604409,96.177934,-25.948704,29.908974,42.277932,P1R1
-135.498821,-15.518898,96.163403,-25.320430,31.244203,42.728623,P1R1
-135.454753,-15.420286,96.117500,-24.907340,32.139592,42.483058,P1R1
-135.415048,-15.281891,96.075670,-24.443626,32.601463,42.392441,P1R1
-135.371140,-15.098171,96.058621,-23.660173,32.499655,42.782989,P1R1
-135.350316,-14.890070,96.022740,-22.374378,32.942926,42.698790,P1R1
-135.334245,-14.662898,95.991829,-21.797906,33.450244,43.823026,P1R1
-135.355347,-14.417484,96.027829,-21.944683,32.976404,44.033233,P1R1
-135.391588,-14.192899,96.038326,-22.248213,31.989873,44.195657,P1R1
-135.402386,-13.897404,95.996709,-22.742978,31.971564,43.903644,P1R1
-135.441716,-13.154563,95.742391,-24.300697,31.406499,43.729658,P1R1
-135.491239,-12.514247,95.506793,-24.698443,31.641447,43.949250,P1R1
-135.494669,-11.969023,95.281685,-24.628688,32.714207,43.879146,P1R1
-135.502155,-11.474733,95.202238,-24.809689,33.393864,43.241525,P1R1
-135.508877,-11.033712,95.144835,-25.362884,32.995393,42.569846,P1R1
-135.529642,-10.700398,95.085424,-25.356742,32.677343,42.423655,P1R1
-135.601541,-10.400132,95.053695,-25.300475,31.871094,42.212503,P1R1
-135.661431,-10.186232,95.035639,-24.396233,32.142272,42.133206,P1R1
-135.749957,-9.985004,95.058189,-22.315100,33.048485,42.946100,P1R1
-135.734350,-9.786470,95.001449,-22.317636,32.611019,43.452308,P1R1
-135.702635,-9.622783,94.979540,-22.886749,32.716400,43.868721,P1R1
-135.674118,-9.456936,94.966727,-24.182209,32.043570,43.440795,P1R1
-135.595173,-9.316183,94.951665,-26.774189,30.804996,42.557903,P1R1
-135.528408,-9.165709,94.943565,-27.219314,30.867084,42.560168,P1R1
-135.472954,-9.035010,94.940905,-27.976416,30.526556,41.783000,P1R1
-135.377337,-8.890758,95.024033,-28.314561,30.627887,41.372975,P1R1
-135.261723,-8.761573,95.067642,-29.041638,29.654649,40.727928,P1R1
-135.136159,-8.614075,95.147092,-28.942186,29.700949,40.519711,P1R1
-135.074564,-8.450984,95.244702,-26.444459,32.095972,40.979615,P1R1
-135.045269,-8.303530,95.305981,-25.653159,32.768755,41.536830,P1R1
-135.028114,-8.168682,95.355481,-25.048575,32.771411,42.268691,P1R1
-135.082171,-8.134411,95.335651,-24.893636,32.456740,42.751937,P1R1
-135.102296,-8.063635,95.356627,-24.853411,33.556292,42.543013,P1R1
-135.124468,-7.990252,95.371760,-24.761837,34.794948,42.581136,P1R1
-135.092680,-7.912460,95.372702,-25.195066,35.173181,41.733111,P1R1
-135.085929,-7.801032,95.350438,-25.300609,35.133766,41.562566,P1R1
-135.051131,-7.689451,95.370614,-24.921712,34.837799,41.621842,P1R1
-134.949465,-7.612576,95.308009,-24.502534,34.060369,41.499702,P1R1
-134.884316,-7.470766,95.232752,-23.251129,35.191335,42.245808,P1R1
-134.796186,-7.332358,95.138632,-23.677260,33.826845,42.778521,P1R1
-134.834299,-7.148214,95.122048,-24.645005,33.542770,42.705054,P1R1
-134.835011,-6.974729,95.080238,-25.318480,34.442578,42.190592,P1R1
-134.856836,-6.782156,95.026424,-26.093749,34.742280,41.276171,P1R1
-134.841284,-6.603215,94.953416,-26.809012,34.495457,40.788477,P1R1
-134.848017,-6.407612,94.873980,-27.185753,34.117399,40.596200,P1R1
-135.080810,-5.243834,95.027892,-24.208782,33.897055,40.577381,P1R1
-135.301357,-3.901445,95.107246,-22.958713,34.634980,41.598696,P2R1
-135.527220,-2.784193,95.257057,-23.199591,33.817849,41.858130,P2R1
-135.742594,-2.019632,95.322307,-23.465760,33.748934,41.945262,P2R1
-135.865484,-1.407633,95.382829,-24.054943,33.453462,41.884907,P2R1
-135.865766,-1.048875,95.409901,-24.051230,34.368617,41.965503,P2R1
-135.948503,-0.791514,95.408951,-24.874462,34.723777,41.220427,P2R1
-135.925293,-0.665012,95.367744,-24.945186,35.340570,40.789165,P2R1
-135.867624,-0.562770,95.263630,-24.041586,35.945935,41.218846,P2R1
-135.813908,-0.509257,95.179788,-23.438831,35.904079,41.313090,P2R1
-135.778153,-0.469659,95.171752,-22.464335,35.939055,41.792450,P2R1
-135.748071,-0.406409,95.168221,-22.300540,35.417179,41.606168,P2R1
-135.745054,-0.396101,95.140472,-20.397185,36.487485,43.447852,P2R1
-135.727555,-0.397396,95.086070,-19.721396,36.555051,44.286849,P2R1
-135.715164,-0.345251,95.045492,-19.177799,36.771116,44.770953,P2R1
-135.686097,-0.284884,95.044049,-19.581152,36.964415,45.034887,P2R1
-135.593451,-0.174428,95.034270,-19.234195,38.456648,45.498371,P2R1
-135.430712,-0.022101,95.044335,-20.418463,39.702584,44.043250,P2R1
-135.328744,0.121733,95.027565,-20.491930,40.042358,43.806347,P2R1
-135.238350,0.378126,95.043316,-19.816651,40.271285,44.243598,P2R1
-135.155746,0.603078,95.084914,-19.436468,40.251938,44.310469,P2R1
-135.102961,0.799206,95.118414,-18.521671,40.598716,44.194398,P2R1
-134.880828,1.545011,95.200266,-18.354740,40.722082,44.033052,P2R1
-134.767808,2.148168,95.303109,-17.897037,40.262241,43.993437,P2R1
-134.715803,2.663145,95.353466,-17.658095,39.735854,43.765213,P2R1
-134.711608,3.060006,95.360220,-17.605159,38.518882,43.331582,P2R1
-134.679432,3.320472,95.414172,-16.495479,38.926141,44.906715,P2R1
-134.686946,3.512099,95.424477,-16.341553,39.110298,45.131794,P2R1
-134.683732,3.726891,95.536614,-17.618186,39.240110,44.480745,P2R1
-134.760875,3.850412,95.632828,-18.380445,39.650986,43.968107,P2R1
-134.756529,3.907502,95.689226,-19.380690,39.791042,43.399957,P2R1
-134.735212,3.956427,95.752836,-19.865571,40.038614,42.463445,P2R1
-134.786709,4.003425,95.712723,-21.021549,39.092737,41.565055,P2R1
-134.830748,4.054906,95.672856,-21.117594,38.558624,41.444641,P2R1
-134.816812,4.119002,95.565705,-20.770267,37.619030,41.587706,P2R1
-134.806206,4.151020,95.477876,-20.727284,37.587565,40.832001,P2R1
-134.755865,4.200376,95.463756,-20.207506,37.170183,41.600551,P2R1
-134.738287,4.224997,95.428094,-20.580264,36.224921,41.416331,P2R1
-134.749363,4.271457,95.375074,-21.672216,35.637753,41.033025,P2R1
-134.760407,4.297528,95.336300,-22.452376,34.799827,40.722034,P2R1
-134.710189,4.336031,95.321121,-23.177632,35.003636,40.206366,P2R1
-134.694419,4.397471,95.285820,-23.493931,35.508161,40.680764,P2R1
-134.663038,4.438498,95.288981,-23.587666,35.668803,40.240139,P2R1
-134.619433,4.463307,95.322664,-23.780516,35.620083,39.926546,P2R1
-134.610969,4.514948,95.324656,-23.849611,35.450358,39.537056,P2R1
-134.587322,4.589301,95.354899,-23.849627,35.110138,39.293648,P2R1
-134.664497,4.608417,95.285271,-23.453571,34.238819,38.836298,P2R1
-134.708161,4.616414,95.257441,-22.912207,35.248608,39.490361,P2R1
-134.722557,4.656537,95.264675,-22.775011,35.573014,39.853668,P2R1
-134.734086,4.722737,95.272585,-22.612883,35.719857,40.219898,P2R1
-134.152598,5.138044,95.518640,-23.172549,36.413122,39.309365,P2R1
-133.737564,5.458586,95.658629,-22.595662,36.500325,39.445761,P2R1
-133.428198,5.734528,95.762502,-22.232833,36.132560,39.511911,P2R1
-133.158966,5.930668,95.795522,-21.495924,35.702488,39.355245,P2R1
-132.975731,6.099797,95.811517,-20.895148,35.747659,39.738842,P2R1
-132.942665,6.303129,95.785957,-19.902400,35.426729,40.809179,P2R1
-133.083054,6.436097,95.688532,-20.919840,34.514477,40.603343,P2R1
-133.286382,6.673673,95.524112,-22.650457,35.022261,39.729804,P2R1
-133.515426,6.955662,95.432631,-22.416442,36.098779,39.130053,P2R1
-133.774532,7.151035,95.376434,-22.411338,35.484778,39.118629,P2R1
-134.050482,7.315382,95.349841,-22.238725,34.910198,39.116838,P2R1
-134.328008,7.411480,95.264602,-22.651761,33.541324,38.767673,P2R1
-134.585519,7.539303,95.242263,-23.499927,30.556115,38.056495,P2R1
-134.769766,7.616109,95.231181,-22.959281,30.917474,38.596967,P2R1
-134.913807,7.647021,95.196654,-23.079771,30.422405,39.262818,P2R1
-135.026360,7.650977,95.146949,-23.320914,30.073379,39.508757,P2R1
-135.166273,7.636126,95.124815,-24.540048,29.722205,39.339124,P2R1
-135.235572,7.651235,95.139854,-25.492120,30.252188,38.792515,P2R1
-135.293342,7.652532,95.128718,-26.307641,31.001109,38.985830,P2R1
-135.342850,7.644695,95.095847,-26.223426,31.635075,38.470866,P2R1
-135.438644,7.673720,95.183720,-25.691114,31.253608,38.517083,P2R1
-135.479336,7.691791,95.283471,-24.904810,31.678214,38.555321,P2R1
-135.499660,7.740961,95.361921,-23.733929,33.174888,38.110133,P2R1
-135.554959,7.774492,95.460669,-22.943525,33.437776,38.620529,P2R1
-135.545566,7.756866,95.588659,-21.976549,33.474179,39.541626,P2R1
-135.550716,7.737803,95.655818,-21.426420,33.510265,39.937096,P2R1
-135.634222,7.749624,95.745467,-21.695520,33.835505,40.211610,P2R1
-135.748182,7.875595,95.846909,-21.225948,33.224719,40.285724,P2R1
-135.831669,7.972891,95.917312,-20.398601,33.500948,41.427936,P2R1
-135.890041,8.084308,95.962338,-20.183653,33.132009,41.944568,P2R1
-135.949353,8.204835,95.960223,-20.469325,32.695192,41.920803,P2R1
-136.038481,8.290463,95.988852,-21.209576,32.384686,41.659950,P2R1
-136.038536,8.501037,95.985659,-23.824767,32.411952,41.014043,P2R1
-136.082251,8.695541,96.015891,-23.617365,32.601512,40.162746,P2R1
-136.110561,8.874475,96.034414,-23.329407,32.664156,40.069945,P2R1
-136.105617,9.038954,96.071256,-23.175966,32.186272,39.846916,P2R1
-136.047881,9.230762,96.055634,-22.107803,30.930621,40.073757,P2R1
-136.022880,9.521876,96.011101,-22.515953,29.948651,40.287946,P2R1
-136.015516,9.700607,95.895651,-23.177416,29.914804,40.240605,P2R1
-136.053594,9.856089,95.748392,-24.318729,30.058830,40.160333,P2R1
-136.107237,9.993617,95.606736,-24.377271,31.181619,40.053952,P2R1
-136.027864,10.169112,95.402996,-24.728632,31.259604,39.397841,P2R1
-135.985973,10.364108,95.223603,-24.656145,31.228948,39.223759,P2R1
-135.975805,10.534375,95.067338,-24.620873,30.713979,39.018594,P2R1
-135.972332,10.724579,94.958766,-24.261799,30.783084,39.077042,P2R1
-135.943633,10.931143,94.822261,-24.257137,30.338474,39.498826,P2R1
-136.017050,11.108274,94.715608,-24.184837,30.265007,39.840058,P2R1
-136.107495,11.223048,94.615357,-25.245531,31.258577,40.195785,P2R1
-136.129394,11.369365,94.512496,-25.298972,31.977881,40.324590,P2R1
-136.189179,11.540894,94.391984,-25.706329,32.848144,39.308273,P2R1
-136.296689,11.698673,94.435098,-25.717445,32.588492,39.247316,P2R1
-136.378675,11.840476,94.484386,-25.639516,32.503112,38.997921,P2R1
-136.461207,12.009385,94.506596,-25.417626,31.982212,38.671420,P2R1
-136.520982,12.200651,94.531282,-25.648628,31.418263,38.197124,P2R1
-136.603608,12.328832,94.501097,-25.065708,32.302140,38.708848,P2R1
-136.641312,12.447315,94.507698,-25.769568,30.936743,38.994894,P2R1
-136.600890,12.614429,94.557572,-25.881019,30.925235,39.077842,P2R1
-136.583857,12.765195,94.572010,-26.643261,30.372684,38.756560,P2R1
-136.568017,12.942795,94.583713,-28.354945,30.005452,38.274413,P2R1
-136.689060,13.538280,94.428892,-28.666821,30.005505,38.211166,P2R1
-136.763384,14.066203,94.333600,-29.544640,30.197785,38.105369,P2R1
-136.818021,14.488350,94.262495,-30.101235,30.133171,37.942094,P2R1
-136.934240,14.805922,94.235119,-28.862238,31.819109,37.964939,P2R1
-137.020043,15.011282,94.220124,-28.859067,31.258191,37.889533,P2R1
-137.058509,15.128920,94.241589,-28.810638,30.918382,37.604832,P2R1
-137.031803,15.261059,94.223658,-29.044368,29.341663,37.182329,P2R1
-137.005970,15.408998,94.212561,-29.377449,28.272557,36.592335,P2R1
-137.001966,15.493101,94.179639,-29.182400,27.933791,37.247369,P2R1
-136.973633,15.668253,94.099840,-29.521160,27.321855,37.523948,P2R1
-136.949726,15.820321,94.040030,-30.168278,27.219234,37.267812,P2R1
-136.961355,15.993985,94.064478,-30.728935,28.064949,37.145109,P2R1
-136.929868,16.186837,94.143587,-31.365386,29.988231,36.570991,P2R1
-136.956729,16.353622,94.249139,-31.231601,30.564150,36.499331,P2R1
-136.979952,16.500281,94.332766,-30.370654,31.512143,36.807214,P2R1
-137.029063,16.635013,94.516750,-29.790055,31.806561,36.677674,P2R1
-137.035141,16.798110,94.806067,-26.736676,33.725950,37.790587,P2R1
-137.041050,16.984056,95.025048,-27.889199,30.343813,38.044208,P2R1
-137.045160,17.148226,95.182520,-28.331022,29.158261,38.107279,P2R1
-137.025998,17.255087,95.315771,-28.544649,29.628322,38.456368,P2R1
-136.989481,17.316862,95.429059,-28.715606,29.906689,38.597504,P2R1
-136.875056,17.415865,95.493121,-29.198303,29.735223,37.901419,P2R1
-136.765346,17.515694,95.552850,-29.748351,29.360156,37.478956,P2R1
-136.686062,17.656668,95.583397,-28.874306,29.245918,37.024059,P2R1
-136.652669,17.777340,95.736072,-27.596700,28.346328,38.426070,P2R1
-136.613283,17.895547,95.871343,-27.352032,28.250522,38.839357,P2R1
-136.618698,17.971271,96.030902,-27.623902,28.638839,38.893037,P2R1
-136.652048,18.053691,96.114263,-28.282642,28.633109,38.959080,P2R1
-136.662433,18.103563,96.190823,-29.960380,29.073451,38.360846,P2R1
-136.676369,18.168121,96.235386,-30.303029,30.128841,38.495731,P2R1
-136.624295,18.319213,96.338314,-30.212325,30.383039,37.816952,P2R1
-136.491546,18.786666,96.637833,-30.072614,30.574101,37.729860,P2R1
-136.390501,19.181187,96.860963,-29.990520,30.566838,37.556640,P2R1
-136.246507,19.509030,97.005440,-30.432753,29.310755,36.880529,P2R1
-136.163158,19.776707,97.070771,-29.866012,29.300821,36.845567,P2R1
-136.109358,20.034210,97.101346,-29.994756,28.589389,36.293637,P2R1
-136.092567,20.210802,97.105298,-28.987352,29.621451,36.782987,P2R1
-136.091047,20.355736,97.092724,-29.412283,29.440278,37.076686,P2R1
-136.099297,20.477846,97.070376,-29.261204,29.513995,37.406445,P2R1
-136.135709,20.624047,97.015896,-29.354310,29.532846,37.624854,P2R1
-136.142924,20.752796,96.898550,-29.581253,29.343656,38.203120,P2R1
-136.196459,20.868086,96.747203,-29.822373,30.170950,38.009088,P2R1
-136.221460,20.985572,96.418294,-30.254447,30.516926,37.355530,P2R1
-136.242758,21.056115,96.163165,-30.247654,30.461415,36.839585,P2R1
-136.238864,21.131161,96.002050,-30.135779,30.211171,36.895698,P2R1
-136.214642,21.212080,95.919576,-29.586845,31.006477,37.060847,P2R1
-136.196929,21.298961,95.872519,-29.005983,32.957640,36.682645,P2R1
-136.142199,21.432329,95.906741,-29.637561,32.376412,36.656630,P2R1
-136.082410,21.599099,95.944102,-30.615943,31.311504,36.571036,P2R1
-135.997071,21.835391,96.038684,-31.128301,30.827849,36.553166,P2R1
-135.936230,22.084372,96.120178,-31.945389,30.115232,36.390077,P2R1
-135.889421,22.337048,96.208686,-32.168813,30.517883,35.603043,P2R1
-135.830455,22.513703,96.211208,-32.354038,29.421552,35.197520,P2R1
-135.791182,22.667499,96.210689,-31.977630,29.088538,35.220358,P2R1
-135.866848,22.786078,96.256971,-31.430426,28.952513,35.301889,P2R1
-135.933963,22.895230,96.291774,-31.089844,29.055736,35.110336,P2R1
-135.940361,22.959545,96.276588,-29.695622,28.330568,35.739746,P2R1
-135.976262,23.028719,96.328586,-29.888296,28.161961,35.912527,P2R1
-135.986016,23.105013,96.394468,-30.359299,27.862716,35.722542,P2R1
-135.994191,23.148596,96.443070,-30.524723,28.738227,36.351861,P2R1
-135.974540,23.182935,96.456134,-30.926681,29.706252,36.079975,P2R1
-135.988596,23.236086,96.528646,-31.152706,29.661254,35.579336,P2R1
-136.021566,23.266117,96.554193,-31.279456,29.409596,35.437598,P2R1
-136.048313,23.319028,96.568859,-30.992638,28.967385,35.564459,P2R1
-136.048015,23.351777,96.602489,-29.511669,29.312681,35.576634,P2R1
-136.097966,23.407794,96.664288,-29.645340,28.931691,35.085298,P2R1
-136.107915,23.461188,96.708985,-29.243763,28.756290,35.414076,P2R1
-135.941786,23.896969,96.862899,-29.019924,28.156876,36.022797,P2R1
-135.809251,24.232737,96.978674,-29.436338,28.276160,35.954381,P2R1
-135.741967,24.455710,97.004838,-29.822577,28.526708,36.050690,P2R1
-135.696316,24.647250,97.015208,-30.258474,28.416180,36.262877,P2R1
-135.646928,24.813071,97.041819,-30.440873,29.036383,36.311208,P2R1
-135.616693,24.958107,97.055246,-30.976383,29.311837,35.236254,P2R1
-135.600942,25.047510,97.059029,-31.104427,28.685247,34.808794,P2R1
-135.596737,25.133999,97.056178,-30.904683,28.379357,34.687971,P2R1
-135.552565,25.210063,97.116604,-31.131647,28.429123,34.168068,P2R1
-135.544216,25.250280,97.133283,-31.136854,27.605193,34.294676,P2R1
-135.544419,25.304303,97.141651,-30.493926,27.915894,35.362904,P2R1
-135.622865,25.300824,97.102647,-31.023025,27.466914,35.733304,P2R1
-135.688542,25.284659,97.068338,-30.951770,27.646048,35.857279,P2R1
-135.771932,25.300737,97.106476,-31.668129,28.849365,35.760974,P2R1
-135.849031,25.358124,97.217852,-31.832087,30.051640,35.175669,P2R1
-135.886084,25.436861,97.331506,-32.032489,30.021741,34.691517,P2R1
-135.933045,25.531504,97.389418,-31.583383,29.753002,34.690537,P2R1
-135.966490,25.598348,97.428214,-31.179407,29.635584,34.232716,P2R1
-136.010350,25.681759,97.424499,-30.376807,29.986414,34.429367,P2R1
-136.062589,25.778168,97.387592,-30.037397,29.548554,34.091699,P2R1
-136.007459,25.934100,97.396487,-29.223918,30.033093,34.197812,P2R1
-135.981897,26.086351,97.372887,-29.529813,29.503945,34.630139,P2R1
-135.981632,26.233437,97.324202,-29.788387,29.585974,34.810369,P2R1
-135.984864,26.296074,97.268252,-30.326624,29.208098,34.990703,P2R1
-135.988289,26.369906,97.224097,-30.117259,29.125203,35.748297,P2R1
-135.991284,26.454019,97.190926,-31.030732,29.163790,35.102104,P2R1
-136.058973,26.545984,97.085158,-31.629201,29.081472,34.518838,P2R1
-136.106589,26.645622,96.909895,-31.264254,27.886664,34.743582,P2R1
-136.150728,26.751174,96.871417,-30.214508,27.773673,35.149281,P2R1
-136.164538,26.854486,96.854170,-28.867244,29.111581,35.270415,P2R1
-136.172248,26.922719,96.848800,-28.711293,29.026266,35.880266,P2R1
-136.176223,27.002993,96.851535,-28.846625,28.910713,36.092067,P2R1
-136.093040,27.513645,96.957798,-30.639772,29.758684,35.235092,P2R1
-135.975520,27.944684,97.006186,-31.480800,29.242287,35.226694,P2R1
-135.884666,28.300253,97.044745,-31.783308,29.870716,35.347539,P2R1
-135.818071,28.589166,97.074070,-31.894629,30.256875,35.549500,P2R1
-135.773164,28.821960,97.095050,-32.576424,31.810566,34.551360,P2R1
-135.716759,29.049966,97.042059,-32.869616,31.362633,34.295757,P2R1
-136.133195,26.297404,97.014948,-32.309340,30.434101,34.483871,P2R1
-136.339636,24.955893,96.950229,-31.796395,30.242060,34.409948,P0R1
-136.520570,23.824471,96.898351,-31.658126,30.783464,33.686949,P1R1
-136.691515,22.631024,96.757237,-29.985866,30.409701,35.188904,P2R1
-136.882677,21.756777,96.550878,-30.140689,29.772250,35.324255,P2R1
-137.043073,21.238986,96.354231,-30.537039,29.431051,35.404237,P2R1
-137.107611,21.105232,96.199071,-31.458039,29.394968,35.371884,P2R1
-137.138229,21.203419,96.093941,-31.842144,29.421009,35.767572,P2R1
-137.147462,21.408824,96.028620,-31.775611,30.465531,35.547373,P2R1
-137.123082,21.706990,95.941799,-31.701853,30.559295,35.436810,P2R1
-137.043759,22.064264,95.847985,-31.301962,30.720774,35.522274,P2R1
-136.982778,22.410584,95.883087,-31.065468,30.400693,35.247275,P2R1
-136.956173,22.844327,95.744861,-29.783451,30.696266,34.846414,P2R1
-136.934400,23.225965,95.645988,-28.975646,31.394273,35.186679,P2R1
-136.918371,23.594858,95.579720,-28.669199,31.043038,35.864834,P2R1
-136.919648,24.020052,95.538808,-28.412501,30.947224,36.128632,P2R1
-136.922520,24.329316,95.517757,-29.325477,29.968099,36.178150,P2R1
-136.949154,24.659728,95.483986,-29.331540,29.686563,36.368077,P2R1
-136.960289,24.935625,95.497966,-28.782786,30.448399,36.921562,P2R1
-136.992114,25.115981,95.489071,-29.334212,32.153551,36.124257,P2R1
-137.010731,25.261220,95.393147,-29.115093,32.439011,35.663527,P2R1
-137.056646,25.380072,95.239045,-28.935012,32.133170,35.605197,P2R1
-137.071787,25.482661,95.151163,-28.604390,31.791107,35.616938,P2R1
-137.128019,25.694148,95.036458,-27.841994,32.995282,35.016165,P2R1
-137.114987,25.911894,94.915854,-27.277376,32.591008,35.696517,P2R1
-137.102505,26.097484,94.831822,-27.129138,31.985151,36.129985,P2R1
-137.114427,26.296459,94.750202,-27.461569,31.589114,36.417150,P2R1
-137.117095,26.486193,94.735739,-28.094707,31.529154,36.199996,P2R1
-137.076091,26.649804,94.790726,-29.318337,31.472519,35.608835,P2R1
-136.996587,26.912645,94.803643,-30.535834,32.282171,34.571681,P2R1
-136.929533,27.048312,94.910513,-30.564088,32.226895,34.328425,P2R1
-136.855632,27.805973,95.148269,-30.359065,31.812509,34.437075,P2R1
-136.803637,28.417330,95.335893,-28.677584,30.607948,34.771999,P2R1
-136.762803,28.863908,95.544624,-28.666482,29.670441,33.950452,P2R1
-136.738121,29.245341,95.698772,-27.565570,30.842837,34.636599,P2R1
-136.725655,29.493513,95.805973,-26.156049,30.768756,36.282035,P2R1
-136.711399,29.670165,95.817162,-26.086163,30.795792,36.375153,P2R1
-136.726703,29.760610,95.783242,-26.193462,30.983852,36.774890,P2R1
-136.744886,29.788465,95.743648,-26.446239,31.969242,37.312889,P2R1
-136.794443,29.818293,95.820726,-25.887767,33.138057,37.702317,P2R1
-136.857911,29.851297,95.848097,-25.800469,33.406143,37.216583,P2R1
-136.932674,29.971911,95.835180,-26.480541,32.844029,36.523513,P2R1
-136.984989,30.126584,95.930425,-26.815117,32.438839,36.120804,P2R1
-137.054642,30.308134,96.067758,-26.525530,32.173152,35.761415,P2R1
-137.064356,30.511778,96.224240,-25.801080,32.693657,35.996903,P2R1
-137.074776,30.674656,96.244082,-25.935245,32.678477,36.471496,P2R1
-137.079188,30.780748,96.248138,-26.635560,32.461528,36.254450,P2R1
-137.101536,30.841741,96.214120,-27.894681,32.209473,36.074383,P2R1
-137.177533,30.890447,96.201023,-27.797614,32.414858,36.314239,P2R1
-137.236542,30.910704,96.185073,-27.983368,33.612538,35.644596,P2R1
-137.279800,30.950845,96.168626,-28.056447,33.453360,35.409861,P2R1
-137.282930,30.928778,96.133783,-28.182233,32.909233,35.336245,P2R1
-137.260654,30.940127,96.131829,-28.115414,31.812852,35.076439,P2R1
-137.269321,30.980019,96.197024,-28.087505,31.868030,34.653979,P2R1
-137.327063,31.092964,96.418002,-28.058908,31.329629,34.494472,P2R1
-137.371587,31.175275,96.589954,-27.244484,31.925587,35.711547,P2R1
-137.426033,31.231292,96.690092,-26.924686,31.998022,36.276246,P2R1
-137.467149,31.273824,96.730210,-26.918005,31.983601,36.563015,P2R1
-137.497574,31.378299,96.749987,-26.724392,32.912575,37.407402,P2R1
-137.517354,31.452509,96.755149,-27.493351,32.819539,36.917390,P2R1
-137.519484,31.570870,96.669892,-28.158196,33.075314,36.107046,P2R1
-137.547454,31.694016,96.662603,-28.611386,33.237252,35.437300,P2R1
-137.546072,31.780500,96.680716,-28.913343,32.753837,35.149635,P2R1
-137.542823,31.876419,96.692540,-28.881213,32.382968,34.959823,P2R1
-137.516790,31.940329,96.726707,-28.338347,32.597847,34.909090,P2R1
-137.547005,32.017468,96.790922,-28.158213,31.966569,34.235247,P2R1
-137.404030,33.337031,96.681414,-28.038044,32.477906,33.960368,P2R1
-137.276837,34.294540,96.649976,-27.795188,31.796263,33.193787,P1R1
-137.161056,35.297946,96.621995,-27.510849,31.484095,33.197702,P2R1
-137.135394,36.189514,96.767699,-27.109259,31.997208,32.912940,P2R1
-137.083465,36.861036,96.944520,-26.952096,32.588982,33.263148,P2R1
-137.000897,37.377607,97.043018,-27.126900,32.389537,33.446644,P2R1
-136.995116,37.688888,97.152896,-27.475448,32.094503,33.359423,P2R1
-137.022507,37.885670,97.202247,-28.761914,31.356579,33.182714,P2R1
-137.051761,38.003680,97.230712,-29.434245,30.559899,32.954975,P2R1
-137.018437,38.096733,97.162770,-30.198606,31.024045,32.757873,P2R1
-136.954051,38.155111,97.155791,-30.339183,32.089102,31.995366,P2R1
-136.887660,38.274387,97.172898,-30.421171,32.097677,31.885806,P2R1
-136.809240,38.315656,97.117461,-30.033371,31.428208,31.816871,P2R1
-136.732608,38.354099,97.097703,-30.007753,30.920015,31.722280,P2R1
-136.650711,38.396327,97.013876,-29.567694,30.661578,31.826530,P2R1
-136.649965,38.523952,96.892369,-28.756394,30.516057,32.208897,P2R1
-136.658790,38.644519,96.798573,-28.719467,30.412217,32.702855,P2R1
-136.674855,39.637247,96.851212,-27.348890,30.999807,33.683148,P2R1
-136.632196,40.392557,96.785973,-27.143308,31.170710,33.917627,P2R1
-136.632550,40.984495,96.805327,-27.376637,31.178512,34.008326,P2R1
-136.610262,41.476006,96.758043,-27.876179,31.354790,33.801206,P2R1
-136.661262,41.918384,96.915147,-29.132878,30.067032,33.640394,P2R1
-136.726708,42.204951,97.015460,-30.132895,29.636742,33.203180,P2R1
-136.761020,42.449448,97.120179,-31.132066,29.641987,32.915489,P2R1
-136.809192,42.585076,97.171378,-31.313534,30.056420,32.700786,P2R1
-136.911843,42.678928,97.123414,-31.507892,30.769886,31.968132,P2R1
-137.043949,42.746975,97.118627,-30.455335,31.277186,32.225530,P2R1
-137.141724,42.724871,97.016344,-30.126209,31.639732,32.114373,P2R1
-137.212541,42.675214,96.932718,-29.099711,31.226592,32.975289,P2R1
-137.311531,42.650231,96.907173,-28.507173,31.450370,33.447391,P2R1
-137.352788,42.612666,96.822582,-28.542044,30.994838,33.753907,P2R1
-137.427427,42.608295,96.798583,-29.218232,31.022114,33.436514,P2R1
-137.456518,42.595313,96.811660,-29.766296,31.712983,33.241308,P2R1
-137.534773,42.633651,96.949025,-30.186362,32.424574,32.836409,P2R1
-137.611256,42.657745,97.032850,-31.794178,32.972062,32.087991,P2R1
-137.685069,42.670749,97.070088,-31.661708,32.885241,32.005183,P2R1
-137.726041,42.646022,97.060932,-31.624721,32.445261,31.812064,P2R1
-138.082214,43.249343,97.180985,-31.739599,32.303722,32.117989,P2R1
-138.355199,43.722235,97.272835,-32.374623,31.998632,32.102800,P2R1
-138.625999,44.166285,97.414892,-32.885017,31.484755,32.076317,P2R1
-138.819179,44.487838,97.519829,-33.522565,31.690811,32.120536,P2R1
-138.947894,44.706244,97.592947,-34.380462,31.101091,31.932203,P2R1
-139.026727,44.881565,97.639950,-33.382830,32.387798,31.984577,P2R1
-139.044949,44.984807,97.693879,-33.134256,32.437844,31.845046,P2R1
-139.021318,45.153478,97.753989,-32.291566,30.949761,31.381952,P2R1
-138.988631,45.178022,97.856464,-31.594552,31.350921,32.468425,P2R1
-138.951907,45.209637,97.928257,-31.167487,31.410987,33.086066,P2R1
-138.915255,45.212096,97.974794,-31.425342,31.678090,33.047994,P2R1
-138.930634,45.256980,98.114438,-32.110679,31.598493,32.734968,P2R1
-138.940943,45.317444,98.215248,-33.528751,32.131230,31.997982,P2R1
-138.996961,45.351241,98.323237,-33.705514,33.158284,31.683084,P2R1
-139.060903,45.365634,98.369202,-34.692887,33.385785,30.620213,P2R1
-139.108650,45.406404,98.393055,-34.563742,33.296070,30.719366,P2R1
-139.142658,45.469755,98.400741,-34.341651,33.356094,30.728038,P2R1
-139.169821,45.522377,98.302897,-34.058768,34.179565,30.686011,P2R1
-139.187477,45.555879,98.217961,-34.587021,34.312388,30.437538,P2R1
-139.197248,45.574419,98.147620,-34.548179,34.490663,30.738493,P2R1
-139.201960,45.621748,98.091873,-34.887427,33.908290,30.871456,P2R1
-139.203358,45.653001,98.049600,-35.630359,33.638038,30.605526,P2R1
-139.201912,45.671412,98.019228,-36.304842,33.298322,30.323885,P2R1
-139.174702,45.674592,97.980914,-37.780834,32.951558,29.381210,P2R1
-139.152726,45.672143,97.954270,-39.200825,33.622473,28.549885,P2R1
-139.135348,45.666133,97.937202,-39.321175,33.986073,28.094785,P2R1
-139.164839,45.639523,97.987109,-39.163338,34.283246,28.163859,P2R1
-139.189938,45.656124,98.029972,-38.925497,34.380362,28.207637,P2R1
-139.210683,45.668279,98.065066,-38.330993,33.899702,28.246182,P2R1
-139.226682,45.676589,98.092591,-37.943407,33.376057,28.355736,P2R1
-139.239915,45.721789,98.113115,-37.035139,32.425964,28.111321,P2R1
-139.251560,45.756486,98.127429,-36.677840,32.600497,28.848635,P2R1
-139.317467,45.886511,98.180920,-36.860539,32.791112,28.853343,P2R1
-139.368507,45.986268,98.221151,-37.408870,32.590134,28.758195,P2R1
-139.408044,46.059361,98.249656,-38.308612,32.790138,29.229486,P2R1
-139.435982,46.109578,98.268559,-38.491422,32.648799,28.656816,P2R1
-139.455123,46.181132,98.279816,-38.718020,32.251405,28.337702,P2R1
-139.466774,46.229885,98.285259,-38.829506,31.834811,28.239359,P2R1
-139.435800,46.217232,98.139900,-38.741025,31.335271,27.956487,P2R1
-139.409601,46.199658,98.022665,-37.816756,31.905406,27.929228,P2R1
-139.387867,46.180059,97.932300,-36.951978,32.313330,28.906094,P2R1
-139.396989,46.240523,97.838358,-36.880262,32.251997,28.881438,P2R1
-139.405310,46.285623,97.770711,-38.161602,32.280710,28.264026,P2R1
-139.463054,46.316595,97.764894,-37.703523,34.086127,28.584965,P2R1
-139.580318,46.428337,97.885682,-37.522121,34.975710,28.237788,P2R1
-139.750814,47.029494,97.689133,-37.523955,35.182506,28.381601,P2R1
-139.838825,47.537484,97.590596,-37.832980,34.985981,28.415029,P2R1
-139.822520,47.902202,97.476233,-38.128754,34.408007,28.536972,P2R1
-139.803023,48.237766,97.394262,-38.913919,34.314283,28.979973,P2R1
-139.782067,48.506709,97.339387,-38.547913,34.472371,29.452077,P2R1
-139.804890,48.680604,97.251418,-38.171920,35.043973,29.060114,P2R1
-139.820903,48.820267,97.191543,-37.807895,35.246492,29.072828,P2R1
-139.825792,49.015789,97.059814,-37.258523,34.728031,29.047835,P2R1
-139.846076,49.267222,97.043658,-36.971773,35.066186,28.978413,P2R1
-139.881657,49.434882,97.014878,-36.610497,35.451695,28.906523,P2R1
-139.858473,49.576861,96.961742,-35.097126,35.424729,30.356886,P2R1
-139.914708,49.805501,96.807257,-35.190800,34.748352,30.602307,P2R1
-139.887783,50.079359,96.681048,-35.284334,34.796866,30.657323,P2R1
-139.909151,50.346455,96.537523,-36.259212,33.979540,30.639227,P2R1
-139.906979,50.647338,96.463625,-36.217143,35.080937,30.664922,P2R1
-139.883987,50.893697,96.446205,-36.345820,36.155892,30.419752,P2R1
-139.891255,51.214211,96.417776,-36.422951,35.305293,29.240361,P2R1
-139.882445,51.491882,96.446613,-36.761002,34.675669,28.934415,P2R1
-139.971523,51.753843,96.463568,-35.657778,34.467972,30.304836,P2R1
-140.022128,51.964893,96.510671,-36.155188,34.094878,30.410166,P2R1
-140.020804,52.103970,96.465704,-36.517417,33.671853,30.555229,P2R1
-140.017552,52.219256,96.432583,-37.527335,33.620153,30.042017,P2R1
-140.013556,52.318999,96.409574,-38.712164,33.379992,29.640721,P2R1
-139.959659,52.410635,96.354985,-39.867934,34.438880,28.641042,P2R1
-139.959850,52.497243,96.260600,-40.007517,34.841232,28.292405,P2R1
-139.960985,52.543308,96.190348,-39.204065,35.223836,29.375321,P2R1
-139.979143,54.449342,96.196737,-39.036736,35.263599,29.594885,P2R1
-140.010813,55.664236,96.191414,-38.814355,35.495647,29.956259,P1R1
-140.021707,56.896752,96.202846,-39.802449,34.820642,29.689101,P2R1
-139.962689,57.974152,96.207426,-40.464427,34.632453,29.213227,P2R1
-139.892836,58.764339,96.242582,-41.949667,34.058154,29.182608,P2R1
-139.787737,59.305576,96.233598,-42.124871,34.985271,28.761230,P2R1
-139.669387,59.563973,96.172370,-41.873890,35.382218,28.334695,P2R1
-139.504954,59.781740,96.017090,-41.185865,35.647371,28.466462,P2R1
-139.395358,60.022804,95.992986,-40.995268,35.398199,28.326102,P2R1
-139.287902,60.255595,96.130028,-40.614645,34.589250,28.096070,P2R1
-139.255319,60.450049,96.404939,-39.786874,35.075224,29.178556,P2R1
-139.090302,60.784726,96.718461,-40.793449,35.191781,28.928207,P2R1
-139.011680,61.020758,96.860526,-41.133500,34.627625,28.723771,P2R1
-138.190968,62.203669,97.442216,-40.676333,34.850660,28.626821,P2R1
-137.713238,62.856447,97.756879,-40.551917,35.336336,28.113425,P1R1
-137.372307,63.356598,97.982440,-40.201451,35.612822,28.181709,P1R1
-137.153473,63.761647,98.181735,-39.649108,35.936635,28.335486,P1R1
-137.003967,64.098581,98.314969,-38.566233,36.216648,29.286662,P1R1
-136.895674,64.409172,98.414224,-37.898690,35.631676,30.227564,P1R1
-136.822817,64.697242,98.484349,-37.413248,35.606298,30.509819,P1R1
-136.698666,64.967198,98.559475,-35.595030,36.845199,31.570488,P1R1
-136.608116,65.170555,98.632479,-34.815255,36.977935,32.026110,P1R1
-136.580917,65.337161,98.641005,-34.420947,37.081907,32.056940,P1R1
-136.574982,65.444869,98.634657,-34.762306,36.938294,31.838367,P1R1
-136.524279,65.500590,98.441771,-35.013927,36.736036,31.680438,P1R1
-136.478865,65.548982,98.287565,-36.057869,36.463165,31.432502,P1R1
-136.436333,65.594923,98.171897,-36.025185,36.446473,31.264119,P1R1
-136.407435,65.732723,98.176553,-35.682316,36.939795,31.159282,P1R1
-136.355535,65.861000,98.151149,-34.103263,38.206814,31.973515,P1R1
-136.304217,65.951373,98.150719,-33.078616,38.764982,32.742804,P1R1
-136.247117,66.010460,98.100578,-31.956582,39.422423,33.799161,P1R1
-136.268008,66.103281,97.905129,-28.360674,39.954796,37.152555,P1R1
-136.327324,66.172779,97.734423,-28.086074,39.538854,37.582232,P1R1
-136.313786,66.496740,97.635279,-27.855737,38.904224,37.833262,P1R1
-136.291241,66.788039,97.578215,-27.474905,38.198548,37.826908,P1R1
-136.293926,67.048164,97.516081,-24.785247,38.267977,38.547018,P1R1
-136.316825,67.279530,97.449719,-23.548294,37.705668,39.107006,P1R1
-136.395500,67.514639,97.409542,-21.035820,36.402944,40.192710,P1R1
-136.427166,67.723602,97.352440,-20.254524,35.270902,40.095303,P1R1
-136.421459,67.897819,97.395297,-19.194888,34.583186,40.619273,P1R1
-136.467193,68.053166,97.376100,-15.755307,34.449875,42.787130,P1R1
-136.506518,68.163526,97.364610,-15.263888,34.127831,42.948766,P1R1
-136.556771,68.266237,97.338580,-15.372928,33.379098,43.300076,P1R1
-136.582518,68.334194,97.340977,-14.434008,33.726331,44.122709,P1R1
-136.609350,68.403552,97.417764,-14.531501,33.016279,44.224477,P1R1
-136.643145,68.368160,97.383419,-14.868534,32.316171,44.130524,P1R1
-136.723931,68.292111,97.365092,-14.728827,32.350112,43.977669,P1R1
-136.807145,68.215122,97.330638,-15.116281,31.600699,43.007464,P1R1
-136.850257,68.157410,97.419329,-14.395872,30.703815,43.075747,P1R1
-136.867496,68.132051,97.517074,-13.631694,30.122627,43.237338,P1R1
-136.916739,68.105197,97.630061,-13.221432,28.387815,43.369962,P1R1
-136.939914,68.109111,97.744930,-12.142580,26.298677,43.422667,P1R1
-136.901693,68.110619,97.829955,-11.018501,26.017021,43.722710,P1R1
-136.936324,68.108412,97.886429,-9.553667,26.474385,44.245213,P1R1
-136.927850,68.126133,97.910376,-7.914126,26.465983,44.465879,P1R1
-136.886541,68.169996,97.966524,-7.475496,26.158682,44.430516,P1R1
-136.811616,68.206088,97.979291,-7.528274,26.154690,44.399059,P1R1
-136.740444,68.238924,97.935556,-7.130626,27.159058,45.079813,P1R1
-136.665071,68.264710,97.914397,-6.046661,27.827705,45.673455,P1R1
-136.619041,68.283753,97.872703,-5.746472,27.931084,45.402736,P1R1
-136.546094,68.358005,97.804937,-5.318131,27.470962,45.136975,P1R1
-136.487418,68.418435,97.746111,-4.810085,27.210924,45.101641,P1R1
-136.419615,68.466702,97.645655,-4.439955,26.867311,44.944751,P1R1
-136.559573,68.485478,97.017769,-3.359609,26.180716,44.747797,P1R1
-136.660957,68.497729,96.437487,-2.935444,25.824346,44.581244,P1R1
-136.748770,68.504391,95.957697,-1.959744,26.881414,45.189519,P1R1
-136.739558,68.436191,95.697763,-1.605258,26.984703,45.559268,P1R1
-136.691864,68.346066,95.471762,-1.616954,27.202033,45.596390,P1R1
-136.682835,68.267746,95.263878,-2.278800,26.685112,45.621503,P1R1
-136.653263,68.201964,95.061933,-2.817257,25.910750,45.719103,P1R1
-136.612274,68.117980,94.935525,-3.857675,26.320051,46.029372,P1R1
-136.556312,68.049468,94.801895,-3.872336,26.833509,46.104198,P1R1
-136.561696,68.015985,94.609843,-3.284235,27.845346,45.924980,P1R1
-136.562444,67.961673,94.397106,-3.327007,28.183241,45.806683,P1R1
-136.580503,67.889282,94.217438,-3.068212,28.197156,45.603283,P1R1
-136.559176,67.802797,94.056490,-3.604936,27.901033,44.591614,P1R1
-136.520223,67.734605,93.890738,-3.148189,27.690185,44.540819,P1R1
-136.488567,67.682248,93.770834,-2.558017,27.649055,44.233314,P1R1
-136.463093,67.613615,93.689372,-2.677730,27.120302,43.799233,P1R1
-136.405448,67.531849,93.609286,-1.976286,28.567298,44.974078,P1R1
-136.358893,67.468551,93.558954,-1.915410,28.193223,45.207409,P1R1
-136.295899,67.437792,93.588554,-2.023120,27.943090,45.255339,P1R1
-136.153312,67.359814,93.588534,-2.033721,28.040076,44.457401,P1R1
-136.069137,67.329244,93.559332,-1.880900,27.969137,44.282309,P1R1
-135.994696,67.252013,93.364645,-1.617889,27.766627,44.311270,P1R1
-135.954398,67.192303,93.188017,-2.784638,25.903653,43.844679,P1R1
-135.942948,67.147764,93.028640,-3.097064,25.559245,43.660943,P1R1
-135.841752,67.127875,92.922502,-3.988970,24.410051,43.193692,P1R1
-135.756083,67.117278,92.774158,-4.281053,24.479998,43.861103,P1R1
-135.667976,67.114208,92.610555,-4.300946,24.533973,44.076149,P1R1
-135.598708,67.077444,92.466034,-4.306772,24.972657,44.280954,P1R1
-135.547415,67.050539,92.357303,-4.637272,24.957899,44.569756,P1R1
-135.512337,67.061987,92.278954,-3.960513,26.470080,45.250965,P1R1
-135.491293,67.033389,92.153473,-3.252561,27.419883,45.955257,P1R1
-135.442152,67.013037,92.030085,-2.676828,28.638833,46.082990,P1R1
-135.390519,66.969346,91.958823,-2.393809,29.439499,45.414947,P1R1
-135.251858,66.997134,91.963422,-1.346358,29.649167,45.375578,P1R1
-135.156627,67.023762,91.958925,-1.041040,29.436643,45.176070,P1R1
-135.067793,67.078992,91.985951,-0.579167,29.380373,45.209420,P1R1
-134.961047,67.198693,92.034982,-0.335689,29.490514,44.788708,P1R1
-134.895715,67.330385,92.062901,-0.156755,29.519844,45.068815,P1R1
-134.773850,67.471773,92.031698,0.203056,29.833736,46.009588,P1R1
-134.776100,67.769995,92.036633,0.278703,30.323473,46.283748,P1R1
-134.733545,68.018489,92.035077,-0.170006,31.367896,46.612231,P1R1
-134.689692,68.220213,92.057319,-0.881591,32.719872,46.244315,P1R1
-134.660953,68.434046,91.987206,-1.296181,33.386805,45.762254,P1R1
-134.644940,68.632048,91.929376,-0.883749,35.457916,45.045909,P1R1
-134.616067,68.785476,91.832609,-0.691648,35.952704,44.868781,P1R1
-134.629886,68.899262,91.712701,-0.562578,35.943040,44.955327,P1R1
-134.603753,69.010549,91.514391,-0.481891,35.229716,44.947597,P1R1
-134.580829,69.089663,91.280606,0.039809,33.312672,45.113721,P1R1
-134.463677,69.156232,91.054862,0.062557,31.107006,45.467239,P1R1
-134.305442,69.229846,90.955763,-0.078562,29.594119,46.231767,P1R1
-134.160782,69.279559,90.904782,-0.754489,29.409934,46.365985,P1R1
-134.013684,69.310053,90.914631,-2.478123,29.360751,46.029793,P1R1
-133.859538,69.325322,90.904199,-3.701304,29.175190,45.301259,P1R1
-133.716696,69.328593,90.854193,-4.666471,29.304331,44.779425,P1R1
-133.582240,69.380998,90.806295,-5.643168,29.492610,44.026184,P1R1
-133.441301,69.388488,90.743446,-5.895076,29.154091,43.884757,P1R1
-133.312475,69.417921,90.646977,-6.009931,28.775107,43.613194,P1R1
-133.103098,69.375015,90.640376,-5.024176,29.489911,43.511302,P1R1
-132.938571,69.332744,90.642452,-4.565882,29.646695,43.602980,P1R1
-132.780706,69.263102,90.691997,-4.059934,29.264458,43.686788,P1R1
-132.604593,69.171934,90.752808,-2.678872,28.805046,43.786484,P1R1
-132.470713,69.093190,90.808280,-2.671837,27.613099,43.417378,P1R1
-132.372746,68.996654,90.857648,-1.877697,28.241667,44.043768,P1R1
-132.275960,68.855068,90.939731,-1.998755,27.930868,44.452489,P1R1
-132.176798,68.738362,91.050528,-2.486118,28.353100,44.452054,P1R1
-132.068658,68.614696,91.113256,-3.164034,28.552874,44.752813,P1R1
-132.000111,68.503111,91.144999,-3.596449,28.796170,44.698740,P1R1
-131.940027,68.415689,91.188817,-3.427920,30.171076,44.420469,P1R1
-131.864254,68.349861,91.192356,-3.471159,31.280137,44.372377,P1R1
-131.757787,68.302890,91.182298,-3.466050,31.906692,44.210339,P1R1
-131.663736,68.271094,91.190722,-3.179666,31.915130,44.395242,P1R1
-131.595610,68.251558,91.195228,-2.933775,31.703514,44.482425,P1R1
-131.520836,68.286777,91.203700,-2.127116,31.773359,44.304612,P1R1
-131.415001,68.353577,91.199175,-1.025665,30.944411,45.265144,P1R1
-131.298235,68.445438,91.163420,-0.490548,31.237996,45.860490,P1R1
-131.167815,68.519865,91.206161,-0.226412,31.074808,46.316161,P1R1
-131.051780,68.554194,91.262057,-0.848054,30.831749,46.093420,P1R1
-130.910809,68.583818,91.298599,-1.406279,31.651332,46.013945,P1R1
-130.824219,68.648176,91.300959,-2.162973,31.537672,45.822681,P1R1
-130.702629,68.672490,91.220098,-2.638158,31.448435,45.351277,P1R1
-130.644752,68.720468,91.108096,-3.501767,31.364948,44.671560,P1R1
-130.551391,68.814212,90.985698,-3.707174,30.801479,44.533128,P1R1
-130.484008,68.860976,90.882852,-3.521474,29.063283,44.467572,P1R1
-130.405455,68.867407,90.839833,-3.253903,28.688156,44.332911,P1R1
-130.313111,68.849098,90.876321,-2.961113,28.722672,44.480874,P1R1
-130.239890,68.860222,90.840461,-3.216538,28.608469,44.574092,P1R1
-130.188335,68.866986,90.813059,-3.183949,28.997303,44.651921,P1R1
-130.119941,68.812291,90.764483,-3.273341,29.344676,44.770722,P1R1
-130.071946,68.763708,90.726163,-4.545972,29.567357,44.448962,P1R1
-130.088976,68.720746,90.635351,-5.209449,30.102982,44.642600,P1R1
-130.117166,68.687369,90.486243,-5.660186,30.118365,44.555466,P1R1
-130.110183,68.660308,90.334333,-4.829632,31.104045,44.643411,P1R1
-130.142721,68.637865,90.170354,-5.055969,30.806242,43.950418,P1R1
-130.195897,68.631666,89.937766,-4.918123,31.027004,43.622339,P1R1
-130.206241,68.598519,89.719821,-5.076858,31.028364,43.346420,P1R1
-129.660954,68.340713,89.310087,-5.092467,28.982647,42.736729,P1R1
-129.163559,68.076253,88.869860,-4.449345,29.437083,43.626169,P1R1
-128.752648,67.857728,88.514615,-4.431481,29.213034,43.878079,P1R1
-128.351085,67.682668,88.246969,-4.429281,29.307950,44.039892,P1R1
-127.978582,67.576301,88.035169,-5.517380,28.765268,43.874738,P1R1
-127.616570,67.469605,87.892090,-5.871355,28.986657,44.119193,P1R1
-127.282474,67.392250,87.786328,-6.416365,28.882909,43.814844,P1R1
-126.957788,67.339925,87.731350,-6.083395,29.756304,43.876543,P1R1
-126.642145,67.278242,87.717410,-5.950900,29.992021,43.561460,P1R1
-126.335100,67.237789,87.736111,-5.745178,30.336212,43.392087,P1R1
-125.981524,67.299373,87.880788,-5.485770,29.978324,43.243201,P1R1
-125.730177,67.360495,87.996489,-4.419449,29.523328,43.258398,P1R1
-125.495907,67.420037,88.094562,-4.147614,28.841022,42.958890,P1R1
-125.226773,67.477047,88.236207,-2.795950,30.587811,43.253119,P1R1
-124.992116,67.529157,88.329809,-1.704430,31.298575,44.567887,P1R1
-124.792792,67.635654,88.451161,-1.467061,31.480680,44.876005,P1R1
-124.635789,67.719763,88.462766,-1.715996,31.401736,44.996410,P1R1
-124.515987,67.790167,88.490320,-2.429122,31.514052,45.097752,P1R1
-124.403624,67.848160,88.481285,-3.031847,31.318498,44.663619,P1R1
-124.311656,67.894581,88.420578,-2.799098,32.598772,44.490802,P1R1
-124.170992,68.021731,88.164941,-2.972210,33.091739,44.014994,P1R1
-124.035147,68.126306,87.917591,-2.772194,33.626737,44.059109,P1R1
-123.945154,68.252515,87.743597,-2.518079,32.891743,43.940419,P1R1
-123.834457,68.354170,87.593589,-1.996139,32.972976,43.866158,P1R1
-123.775088,68.432774,87.454505,-2.217186,32.280345,43.572342,P1R1
-123.611229,68.378943,87.471488,-1.899307,32.678047,44.048831,P1R1
-123.488340,68.325392,87.496287,-1.932691,32.561682,44.114215,P1R1
-123.395319,68.304174,87.454732,-1.911217,32.815556,44.364320,P1R1
-122.130359,68.326096,88.343460,-2.374804,32.959418,44.350236,P1R1
-120.651360,68.358554,89.273309,-2.178881,33.552751,44.700334,P2R1
-119.783241,68.395141,89.915872,-2.500661,33.799311,44.450286,P1R1
-118.700913,68.229346,90.440812,-4.034368,29.656070,43.417583,P1R1
-117.803485,68.036061,90.850999,-4.368137,29.765497,43.914571,P1R1
-117.086363,67.880089,91.203417,-4.604567,29.836601,43.740159,P1R1
-116.492272,67.724498,91.459104,-4.315808,30.830975,43.584296,P1R1
-115.985390,67.569753,91.654273,-4.951217,30.731509,42.766564,P1R1
-115.567383,67.445785,91.778988,-5.179547,30.411038,42.698740,P1R1
-115.126455,67.280813,91.877078,-5.331200,29.891751,42.470769,P1R1
-114.729633,67.150319,91.962619,-5.336464,29.135620,42.191050,P1R1
-114.368789,67.080337,92.040031,-5.075526,29.295102,42.332428,P1R1
-114.083374,67.002410,92.051660,-4.601035,29.201973,43.294990,P1R1
-113.859060,66.917255,92.009671,-4.489581,29.510418,43.545560,P1R1
-113.721522,66.854963,91.954980,-4.635693,29.412080,43.707791,P1R1
-113.564588,66.744420,91.881863,-4.529703,30.579507,43.776615,P1R1
-113.475107,66.660068,91.807583,-5.111166,30.979394,43.570230,P1R1
-113.313646,66.540338,91.736997,-4.511319,32.409109,43.290719,P1R1
-113.154011,66.408300,91.653524,-4.314804,32.534093,43.168651,P1R1
-113.018493,66.247057,91.619149,-2.901882,32.788332,43.384766,P1R1
-112.911082,66.061555,91.536923,-1.976125,32.809233,43.601346,P1R1
-112.848199,65.916156,91.465573,-0.966510,33.420167,43.687833,P1R1
-112.758982,65.686895,91.324327,0.785173,33.287118,45.082052,P1R1
-112.668197,65.476654,91.175500,1.314587,33.339620,45.457905,P1R1
-112.570558,65.329776,91.036180,1.376875,33.534150,45.875863,P1R1
-112.484880,65.191909,90.872609,1.372617,34.174106,46.049902,P1R1
-112.447180,65.120998,90.719874,1.748832,35.450971,46.417122,P1R1
-112.297143,65.085374,90.448845,1.470796,37.102615,45.679580,P1R1
-112.195466,65.069791,90.136880,1.371492,37.610736,45.245708,P1R1
-112.102238,65.040114,89.834285,1.232807,37.769742,45.009265,P1R1
-112.119730,65.055222,89.585426,0.933794,36.596898,44.531888,P1R1
-112.100344,65.079062,89.454152,1.229186,36.389844,44.577726,P1R1
-112.127972,65.077217,89.320787,0.948487,35.135068,44.389670,P1R1
-112.178413,65.082227,89.205447,1.480252,35.753148,44.939307,P1R1
-112.224839,65.152430,89.054512,1.330848,35.454437,45.139743,P1R1
-112.286386,65.186591,88.923082,1.600491,35.417339,45.381957,P1R1
-112.355509,65.161344,88.833798,1.760358,35.335851,46.373687,P1R1
-112.395752,65.142355,88.723912,3.019498,37.519281,47.910582,P1R1
-112.409600,65.128793,88.595768,3.058772,38.199136,47.621743,P1R1
-112.414322,65.053510,88.454467,2.661377,38.240260,46.950058,P1R1
-112.510817,64.660268,87.362176,2.483224,37.064213,46.413746,P1R1
-112.550626,64.182876,86.107870,2.985154,37.515081,45.825052,P2R1
-112.470240,63.712715,85.108704,2.528066,36.348298,45.391617,P2R1
-112.389128,63.287915,84.328075,2.403520,36.541458,46.396237,P2R1
-112.349604,63.044198,83.811153,2.041024,36.242228,46.690688,P2R1
-112.337910,62.879457,83.516359,1.743870,36.254348,46.885341,P2R1
-112.354201,62.749998,83.351856,0.646488,36.216854,47.122980,P2R1
-112.413772,62.724471,83.247638,0.212821,36.369963,47.197055,P2R1
-112.432465,62.736156,83.166840,0.033341,37.140450,47.262991,P2R1
-112.395745,62.692308,83.121804,0.020011,38.098870,46.691895,P2R1
-112.329087,62.639719,82.974774,-0.195248,38.449332,46.487353,P2R1
-112.370990,62.605468,82.789732,0.114768,37.932709,46.425776,P2R1
-112.427515,62.554395,82.653720,0.583731,37.669876,46.306383,P2R1
-112.466083,62.567786,82.486885,0.785170,37.654493,45.886439,P2R1
-112.423722,62.552008,82.373857,1.110336,37.348066,46.627777,P2R1
-112.351164,62.509704,82.152721,0.769446,36.665487,46.825097,P2R1
-112.264846,62.484683,81.937686,0.571828,36.568175,46.832419,P2R1
-112.130489,62.385505,81.741661,-0.238294,35.897561,46.786191,P2R1
-112.000210,62.314312,81.547154,-2.968759,32.860847,46.223234,P2R1
-111.854175,62.266999,81.381265,-4.009226,31.618987,45.864431,P2R1
-111.698631,62.278724,81.237694,-4.562527,31.715530,45.774171,P2R1
-111.608660,62.255665,81.123160,-5.099105,31.735803,45.121329,P2R1
-111.522257,62.203985,80.989994,-4.686127,32.035890,44.923869,P2R1
-111.461859,62.108981,80.905641,-4.623961,31.513483,44.711745,P2R1
-111.355352,62.001032,80.847981,-4.274761,30.755238,44.321201,P2R1
-111.218155,61.844414,80.903949,-4.459936,29.520894,44.091219,P2R1
-111.803670,61.840743,80.773262,-4.248702,30.062811,44.765972,P2R1
-112.185873,61.850686,80.696909,-4.238265,30.025063,45.053532,P2R1
-112.365052,61.749843,80.691891,-4.362710,29.942270,45.228890,P2R1
-112.419293,61.638497,80.687511,-3.461326,32.330065,46.095859,P2R1
-112.401757,61.479934,80.748244,-2.606696,35.263107,46.198588,P2R1
-112.322006,61.325597,80.764199,-2.359781,36.204821,45.818424,P2R1
-111.720146,61.009082,80.711692,-1.824103,37.472345,45.260097,P2R1
-111.261482,60.813074,80.645962,-1.739953,37.632547,45.122729,P2R1
-110.882781,60.679032,80.530827,-1.318305,38.133207,45.430070,P2R1
-110.448214,60.517512,80.541412,-0.707698,38.046582,45.526765,P2R1
-110.032367,60.372654,80.477180,-0.233298,38.023398,45.444118,P2R1
-109.551776,60.202660,80.461148,0.993386,37.753665,46.171480,P2R1
-109.243014,60.055661,80.376023,0.594973,36.740470,46.242816,P2R1
-109.014828,59.921545,80.246805,0.234930,36.182355,46.252461,P2R1
-108.807242,59.797982,80.138454,0.273022,36.207973,46.475062,P2R1
-108.654899,59.641643,79.994491,-0.048987,36.166205,46.473695,P2R1
-108.529589,59.458951,79.945522,-0.438049,36.331264,46.321734,P2R1
-108.444090,59.295328,79.945979,-0.535075,36.737204,46.582222,P2R1
-108.518118,59.159469,79.929165,-0.781238,36.882587,46.316643,P2R1
-108.561057,59.034338,79.978545,-0.357726,39.661792,45.959065,P2R1
-108.614783,58.956299,80.024453,-0.133192,40.568504,45.747213,P2R1
-108.661518,58.957240,80.103658,-0.049603,40.847250,45.880049,P2R1
-108.688145,58.976156,80.194588,0.734417,40.724160,46.340178,P2R1
-108.673104,59.005912,80.320090,1.088272,40.295203,46.393708,P2R1
-108.529663,59.090040,80.456087,1.724256,39.848159,46.635125,P2R1
-108.348793,59.165123,80.544618,2.285460,39.337884,46.687533,P2R1
-108.142191,59.268992,80.593204,2.446522,38.400866,46.799570,P2R1
-107.968852,59.056101,80.640510,3.871623,39.200489,47.744231,P2R1
-107.848979,59.005545,80.668766,4.277284,39.246786,48.221492,P2R1
-107.773694,59.089402,80.682123,4.790673,39.907360,48.519438,P2R1
-107.740187,59.239816,80.779434,4.232129,39.973842,48.412760,P2R1
-107.666759,59.440468,80.931273,3.322326,40.037351,48.018233,P2R1
-107.665746,59.634623,80.988316,2.674349,39.978148,47.291886,P2R1
-107.699780,59.818994,80.995266,2.456955,41.115896,46.887508,P2R1
-107.803504,60.030959,80.907877,1.659960,42.042308,45.965647,P2R1
-107.881449,60.343042,80.952451,1.459705,42.569484,45.862176,P2R1
-108.077399,60.716732,80.918637,1.368847,41.977910,46.099256,P2R1
-108.170210,61.109124,80.968962,1.308015,41.800900,45.736790,P2R1
-108.197823,61.550008,81.060488,0.659438,41.029113,45.447932,P2R1
-108.256043,61.838514,81.059801,0.289130,41.614370,46.135312,P2R1
-108.125653,62.946763,81.394085,0.759417,41.909572,46.614035,P2R1
-107.966971,63.641240,81.587651,1.486832,41.924443,47.883791,P1R1
-107.814982,64.171109,81.694509,1.820860,41.596058,48.351986,P1R1
-107.692738,64.511239,81.704161,1.334688,41.236933,48.258750,P1R1
-107.558557,64.711463,81.679203,0.776397,41.024994,48.070563,P1R1
-108.232541,65.683996,79.084565,0.191777,41.141352,47.999720,P1R1
-108.631894,66.072647,77.469306,0.140236,41.815894,48.151848,P0R1
-109.144686,67.103540,74.894205,-0.019164,41.762578,47.696356,P2R1
-109.404844,67.586108,73.159504,-0.048884,41.728793,47.462358,P1R1
-109.661193,68.234113,71.053954,0.381069,41.190701,47.336633,P2R1
-109.805755,68.529754,69.612894,0.353301,40.791946,47.083046,P2R1
-109.129359,68.636451,67.996789,-0.055405,40.152628,46.150950,P2R1
-108.624937,68.428997,67.402390,0.900061,41.075473,46.947765,P1R1
-108.276541,68.421050,66.974503,1.283157,40.951932,47.732959,P1R1
-108.000639,68.472629,66.690371,1.184565,40.510487,47.888522,P1R1
-107.808928,68.532753,66.553382,0.838622,39.743250,48.080216,P1R1
-107.659532,68.597595,66.493909,0.255722,39.042211,47.788664,P1R1
-107.366593,68.564417,66.408460,-0.090217,38.893484,47.873790,P1R1
-107.045228,68.463654,66.425537,-1.100895,37.963344,47.293612,P1R1
-106.748002,68.363069,66.468098,-1.538654,37.087374,46.772751,P1R1
-106.421952,68.295824,66.516561,-1.698385,35.804264,46.378344,P1R1
-106.202086,68.258737,66.629269,-1.516902,33.755691,46.043198,P1R1
-106.015459,68.192049,66.711199,-1.721153,32.625450,45.656149,P1R1
-105.749407,68.070001,66.700424,-1.396480,32.746999,45.177406,P1R1
-105.508439,67.964188,66.682748,-0.905219,30.672434,45.341681,P1R1
-105.290505,67.904834,66.655810,0.029115,30.600490,46.039131,P1R1
-105.130420,67.886281,66.648577,0.317401,30.944218,46.209354,P1R1
-105.035103,67.872788,66.635449,0.124719,31.077273,46.227989,P1R1
-104.961871,67.894073,66.656512,-0.054973,31.029178,46.419389,P1R1
-104.556035,68.080944,66.547333,0.131181,31.615874,46.843963,P1R1
-104.154329,68.181936,66.403186,0.747921,32.502619,47.138769,P1R1
-103.798560,68.236409,66.259820,1.007592,32.843774,46.765034,P1R1
-103.468601,68.250395,66.138673,0.979003,32.634839,46.279804,P1R1
-103.184280,68.199287,66.087373,2.819254,34.057176,46.346481,P1R1
-102.908989,68.183846,66.136701,4.150240,34.125686,45.768283,P1R1
-102.589895,68.113099,66.405980,4.677721,33.148272,45.290294,P1R1
-102.120365,68.025479,66.462017,5.566335,32.640209,45.566335,P1R1
-101.753487,67.981187,66.511727,5.996226,32.320443,45.598458,P1R1
-101.417125,67.950954,66.575082,6.143412,32.902129,45.071143,P1R1
-101.166553,67.897172,66.628464,6.234504,32.579833,45.502215,P1R1
-101.043381,67.942778,66.448320,6.334159,32.249388,45.931588,P1R1
-100.887653,67.990501,66.155914,5.692930,31.931961,46.131325,P1R1
-100.802214,68.002183,65.888894,4.953312,31.755701,46.113224,P1R1
-100.774825,68.012328,65.647822,3.933229,31.876397,45.801943,P1R1
-101.467858,68.033773,65.785366,2.326869,32.296929,45.793575,P1R1
-102.115737,68.021542,65.897510,1.824979,33.255703,45.215679,P2R1
-102.582508,68.011630,66.023585,1.549900,33.401003,45.180757,P1R1
-103.021053,67.984675,66.086801,0.791644,32.469286,44.810703,P1R1
-103.351718,68.025860,66.232197,0.958409,32.112803,44.637974,P1R1
-103.570837,68.060120,66.319668,0.633095,30.876541,44.128095,P1R1
-103.807396,68.132472,66.457075,1.650657,32.944763,44.745863,P1R1
-104.005252,68.192214,66.549174,2.000766,33.655452,45.627499,P1R1
-104.117560,68.271212,66.592829,3.266198,34.691123,46.580748,P1R1
-104.225329,68.335515,66.583991,2.848643,34.303875,46.626159,P1R1
-104.331435,68.416017,66.529763,2.972969,33.726384,46.522535,P1R1
-104.366686,68.511059,66.449203,2.661004,34.306321,46.152952,P1R1
-104.396198,68.509922,66.321553,1.642706,33.909701,44.890231,P1R1
-104.352645,68.534144,66.202190,1.542977,33.665026,44.777874,P1R1
-104.318490,68.549790,66.081008,1.732069,33.060134,45.021587,P1R1
-104.270465,68.442470,66.010451,1.948260,32.008245,45.038083,P1R1
-104.221881,68.347392,65.954420,2.772100,30.911548,44.632775,P1R1
-104.175028,68.295126,65.911512,3.720713,31.860836,45.450455,P1R1
-104.076647,68.178219,65.844128,3.611213,31.190824,46.293482,P1R1
-104.001049,68.079913,65.699783,3.119649,30.984506,46.527720,P1R1
-103.930782,68.029407,65.511461,3.615260,32.468233,47.011169,P1R1
-103.796213,67.949608,65.340956,3.867513,33.056686,47.326084,P1R1
-103.662647,67.886383,65.153989,3.487573,33.669368,46.391052,P1R1
-103.498842,67.838451,64.996222,3.429922,33.804627,45.847109,P1R1
-103.484361,67.914209,64.880835,3.370770,33.711198,45.782708,P1R1
-103.474271,68.013517,64.723980,3.818438,32.706169,45.968444,P1R1
-103.433998,68.101382,64.573411,3.687278,31.320884,45.301584,P1R1
-103.475715,68.166704,64.568261,4.045080,31.298963,44.992322,P1R1
-103.495980,68.281856,64.526491,4.060542,31.786874,46.117491,P1R1
-103.250415,68.382277,64.293119,3.175904,31.531675,46.296819,P1R1
-102.952216,68.432149,63.942676,2.239960,30.925039,46.161317,P1R1
-102.705820,68.440159,63.658292,1.482195,30.676553,45.897272,P1R1
-102.502649,68.472569,63.362254,1.373117,31.693706,45.911984,P1R1
-102.344101,68.545232,63.075062,1.497759,31.305990,45.819246,P1R1
-102.186049,68.603561,62.822158,1.764384,31.187906,45.797133,P1R1
-102.045020,68.648884,62.579297,2.034303,30.904223,45.723562,P1R1
-101.963433,68.639168,62.431904,2.257555,29.491885,45.360658,P1R1
-101.887651,68.626523,62.279720,1.591362,27.678703,44.579734,P1R1
-101.815892,68.612249,62.122380,2.275834,28.030152,44.785947,P1R1
-101.784159,68.554497,62.043791,2.302693,28.271591,45.483662,P1R1
-101.770065,68.503109,61.997777,2.106783,28.509513,45.679858,P1R1
-101.731474,68.459012,61.947629,1.973519,28.908956,46.087351,P1R1
-101.791290,68.339751,62.025435,1.664085,28.761668,45.880216,P1R1
-101.796881,68.210104,62.096704,0.387677,29.096321,45.751967,P1R1
-101.841368,68.132087,62.127472,0.647688,30.764026,45.842880,P1R1
-101.813835,68.105826,62.106717,0.724230,32.192150,45.340834,P1R1
-101.756796,68.088920,62.066041,1.090020,32.514702,45.431748,P1R1
-101.674117,68.049670,62.007771,1.028267,31.963346,45.318077,P1R1
-101.497016,68.159426,61.857691,1.628483,31.302179,45.710190,P1R1
-101.346405,68.256600,61.665344,2.615755,31.695040,46.088963,P1R1
-101.225719,68.310668,61.509720,3.139276,31.637289,46.940770,P1R1
-101.067656,68.374516,61.270104,3.381310,31.972410,47.416129,P1R1
-100.975861,68.427124,61.036042,2.491663,32.262379,47.453701,P1R1
-100.886760,68.470230,60.799881,1.731124,32.041676,47.426270,P1R1
-100.816514,68.534437,60.543218,1.446206,32.763510,47.948018,P1R1
-100.763034,68.646147,60.270495,1.332585,33.513934,48.039097,P1R1
-100.706671,68.737738,60.006131,2.372198,33.161407,47.586611,P1R1
-100.731153,68.694534,59.954555,4.197987,32.841041,47.063890,P1R1
-100.761026,68.652487,59.931642,5.206583,33.071859,46.539749,P1R1
-100.815783,68.612550,59.981218,5.641355,32.285977,45.923808,P1R1
-100.836239,68.576505,60.080162,7.134055,33.085337,46.551934,P1R1
-100.851471,68.514396,60.105861,7.098943,32.888588,46.728721,P1R1
-100.851986,68.461155,60.157286,6.260663,32.338829,47.278839,P1R1
-100.704119,68.356136,60.016622,5.934142,31.900481,46.933015,P1R1
-100.565032,68.268485,59.923575,6.132472,33.163517,46.429065,P1R1
-100.413860,68.197401,59.821482,4.983439,35.546192,46.561341,P1R1
-100.259065,68.111307,59.783477,4.293798,35.761549,46.552828,P1R1
-100.086653,68.013362,59.820838,3.962642,36.357969,46.883706,P1R1
-99.910995,67.905961,59.829858,3.487224,36.109865,47.272599,P1R1
-99.769549,67.919621,59.768435,3.517673,37.132133,48.059391,P1R1
-99.628787,67.908379,59.762078,3.487938,37.204546,48.523543,P1R1
-99.521832,67.874287,59.761221,4.358662,39.393100,48.315909,P1R1
-99.422496,67.850560,59.713890,5.865464,38.542124,49.422784,P1R1
-99.296834,67.835994,59.667959,6.950470,38.464584,50.088239,P1R1
-99.079018,67.829975,59.634006,10.186650,37.143466,51.173975,P1R1
-98.837210,67.829930,59.619998,12.883320,35.164688,51.867451,P1R1
-98.646738,67.833343,59.611920,15.339439,34.379029,52.251692,P1R1
-98.495704,67.839270,59.537444,17.651207,33.741522,52.510545,P1R1
-98.393569,67.825420,59.534164,21.424470,33.581831,53.214509,P1R1
-98.323452,67.785686,59.535076,22.841565,34.434714,53.540661,P1R1
-98.225313,67.694814,59.529327,23.585552,36.186832,53.925231,P1R1
-98.173698,67.649817,59.506518,23.570825,36.357212,54.308871,P1R1
-98.137866,67.555166,59.418110,24.196530,35.684964,55.014858,P1R1
-98.120627,67.478571,59.345463,24.694990,35.250088,55.174748,P1R1
-97.972068,67.266852,59.174665,25.820580,35.157550,55.974893,P1R1
-97.872157,67.062345,59.013389,27.214802,34.851653,56.781864,P1R1
-97.815328,66.896534,58.861864,28.287176,30.594302,56.012159,P1R1
-97.795095,66.795647,58.720575,28.027661,27.854289,54.538784,P1R1
-97.750817,66.721828,58.579506,26.842716,24.385498,52.344167,P1R1
-97.739342,66.700059,58.449218,26.509831,23.474693,51.716397,P1R1
-97.900073,66.514900,58.538886,25.988475,21.969939,51.118888,P1R1
-98.038147,66.367496,58.554856,25.878934,21.392819,51.176136,P1R1
-98.065885,66.195077,58.537040,25.980320,21.165384,51.265335,P1R1
-98.085232,66.108630,58.476853,26.104470,20.922243,51.559759,P1R1
-98.097801,66.078147,58.359860,27.220267,20.719549,52.458106,P1R1
-98.141508,66.064001,58.225064,28.111828,19.804801,52.515067,P1R1
-98.225567,66.053974,58.126563,28.536870,18.954717,52.367095,P1R1
-98.376883,66.023685,57.947818,28.832598,18.170606,52.524734,P1R1
-98.639291,66.064102,57.711157,28.340685,17.667308,52.596715,P1R1
-98.977712,65.858455,57.003783,28.070387,17.406512,52.570998,P1R1
-99.398007,65.653834,56.254138,28.483489,17.705803,52.379946,P2R1
-99.729683,65.547298,55.668586,29.376793,18.495514,52.041425,P2R1
-100.010000,65.534283,55.243202,29.670362,18.889853,51.917752,P2R1
-100.163210,65.589326,55.018169,29.670722,18.891095,51.917582,P2R1
-100.297895,65.687233,54.950976,29.719036,19.128384,51.840115,P2R1
-100.399770,65.812364,55.002274,29.598046,19.572810,51.791283,P2R1
-100.479600,65.872347,55.152593,29.421380,19.755545,51.773912,P2R1
-100.472631,65.880268,55.357480,29.199565,20.385078,51.820371,P2R1
-100.347099,65.781712,55.550457,28.606821,24.201741,52.918506,P2R1
-100.216914,65.703763,55.837085,28.716524,25.702868,53.320247,P2R1
-100.089595,65.644644,56.190000,28.531458,26.100774,53.452146,P2R1
-99.949547,65.614317,56.487120,27.358200,24.999114,53.255102,P2R1
-99.889776,65.594210,56.747845,25.463481,24.137103,53.145789,P2R1
-99.802887,65.543772,56.989419,24.947671,24.342707,53.216882,P2R1
-99.674069,65.429458,57.239051,24.950073,25.016217,53.112582,P2R1
-99.629509,65.343199,57.451036,25.471782,25.133150,52.803019,P2R1
-99.524424,65.203632,57.794725,28.014662,23.978064,51.362541,P2R1
-99.553249,65.127125,58.251754,30.667317,22.758386,49.978050,P2R1
-99.499215,65.038552,58.689983,31.621940,22.402995,49.668492,P2R1
-99.427838,64.939673,59.146666,32.276359,22.224073,49.576805,P2R1
-99.319854,64.696713,59.619917,33.243037,22.602041,49.779047,P2R1
-99.120908,64.438562,60.204179,33.795942,23.130494,50.064984,P2R1
-98.959125,64.211128,60.736071,33.874716,23.249214,50.138071,P2R1
-98.831071,64.051786,61.220562,33.859655,23.330244,50.175664,P2R1
-98.701671,63.909033,61.597210,33.767176,23.182389,50.181810,P2R1
-98.402087,63.742110,62.416239,33.695229,23.056883,50.112563,P2R1
-98.175741,63.597062,63.072698,33.697370,23.149463,50.113921,P2R1
-98.048501,63.503859,63.586484,33.713482,23.281102,50.041926,P2R1
-97.957996,63.451843,64.039009,33.735495,23.286888,49.997620,P2R1
-97.881826,63.397312,64.359395,33.759887,23.395481,49.985245,P2R1
-97.871846,63.410589,64.608134,33.782218,23.484294,49.965591,P2R1
-97.838807,63.396762,64.793411,33.791430,23.558153,49.975668,P2R1
-97.769887,63.392057,64.926877,33.786384,23.589870,49.949952,P2R1
-97.758253,63.397250,65.046473,33.647979,23.495080,50.012068,P2R1
-97.718467,63.409622,65.150252,33.550343,23.398200,50.027364,P2R1
-97.699826,63.520283,65.240317,33.500160,23.347431,50.101463,P2R1


==> images/plots/results/GPS-IMU-Camera_c_f_results/Data1_state_cov_constant_GPS_Camera_IMU.txt <==
******
rows:12 columns:12
0.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 1.01 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 1.01 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 1.01 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.10 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.10 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.10 
******
******
rows:12 columns:12
1.36 0.00 0.00 0.74 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.36 0.00 0.00 0.74 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.36 0.00 0.00 0.74 0.00 0.00 0.00 0.00 0.00 0.00 
0.74 0.00 0.00 0.87 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.74 0.00 0.00 0.87 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.74 0.00 0.00 0.87 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.19 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.19 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.19 
******
******
rows:12 columns:12
2.13 0.00 0.00 0.92 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 2.13 0.00 0.00 0.92 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 2.13 0.00 0.00 0.92 0.00 0.00 0.00 0.00 0.00 0.00 
0.92 0.00 0.00 0.58 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.92 0.00 0.00 0.58 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.92 0.00 0.00 0.58 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.17 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.17 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.17 
******
******
rows:12 columns:12
2.39 0.00 0.00 0.79 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 2.39 0.00 0.00 0.79 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 2.39 0.00 0.00 0.79 0.00 0.00 0.00 0.00 0.00 0.00 
0.79 0.00 0.00 0.36 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.79 0.00 0.00 0.36 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.79 0.00 0.00 0.36 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
2.32 0.00 0.00 0.61 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 2.32 0.00 0.00 0.61 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 2.32 0.00 0.00 0.61 0.00 0.00 0.00 0.00 0.00 0.00 
0.61 0.00 0.00 0.23 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.61 0.00 0.00 0.23 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.61 0.00 0.00 0.23 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
2.15 0.00 0.00 0.48 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 2.15 0.00 0.00 0.48 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 2.15 0.00 0.00 0.48 0.00 0.00 0.00 0.00 0.00 0.00 
0.48 0.00 0.00 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.48 0.00 0.00 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.48 0.00 0.00 0.16 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.98 0.00 0.00 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.98 0.00 0.00 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.98 0.00 0.00 0.38 0.00 0.00 0.00 0.00 0.00 0.00 
0.38 0.00 0.00 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.38 0.00 0.00 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.38 0.00 0.00 0.12 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.82 0.00 0.00 0.32 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.82 0.00 0.00 0.32 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.82 0.00 0.00 0.32 0.00 0.00 0.00 0.00 0.00 0.00 
0.32 0.00 0.00 0.10 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.32 0.00 0.00 0.10 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.32 0.00 0.00 0.10 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.70 0.00 0.00 0.27 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.70 0.00 0.00 0.27 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.70 0.00 0.00 0.27 0.00 0.00 0.00 0.00 0.00 0.00 
0.27 0.00 0.00 0.08 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.27 0.00 0.00 0.08 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.27 0.00 0.00 0.08 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.59 0.00 0.00 0.24 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.59 0.00 0.00 0.24 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.59 0.00 0.00 0.24 0.00 0.00 0.00 0.00 0.00 0.00 
0.24 0.00 0.00 0.08 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.24 0.00 0.00 0.08 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.24 0.00 0.00 0.08 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.51 0.00 0.00 0.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.51 0.00 0.00 0.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.51 0.00 0.00 0.22 0.00 0.00 0.00 0.00 0.00 0.00 
0.22 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.22 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.22 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.45 0.00 0.00 0.21 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.45 0.00 0.00 0.21 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.45 0.00 0.00 0.21 0.00 0.00 0.00 0.00 0.00 0.00 
0.21 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.21 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.21 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.40 0.00 0.00 0.20 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.40 0.00 0.00 0.20 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.40 0.00 0.00 0.20 0.00 0.00 0.00 0.00 0.00 0.00 
0.20 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.20 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.20 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.37 0.00 0.00 0.20 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.37 0.00 0.00 0.20 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.37 0.00 0.00 0.20 0.00 0.00 0.00 0.00 0.00 0.00 
0.20 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.20 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.20 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.34 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.34 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.34 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.33 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.33 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.33 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.32 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.32 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.32 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******
******
rows:12 columns:12
1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 1.31 0.00 0.00 0.19 0.00 0.00 0.00 0.00 0.00 0.00 
0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.19 0.00 0.00 0.07 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 0.00 
0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.16 
******


==> images/plots/results/GPS-IMU-Camera_c_f_results/Data9_positions_rotations_constant_GPS_Camera_IMU.txt <==
x,y,z,yaw,pitch,roll,motionModel
0.584791,-0.038887,0.887440,-0.102030,-0.060809,-0.067792,P0R0
1.734234,0.273328,2.082385,-0.087251,-0.041807,-0.088595,P1R1
2.967156,0.286877,3.818339,-0.078169,-0.044463,-0.074756,P1R1
3.673872,0.159192,5.157112,-0.094547,-0.023387,-0.112105,P1R1
4.035078,0.037835,5.943412,-0.107858,-0.127634,0.002469,P1R1
4.197082,-0.049692,6.358958,-0.112667,-0.138713,0.015704,P1R1
4.261996,-0.064497,6.574390,-0.109976,-0.174114,-0.002714,P1R1
4.300201,-0.075113,6.707519,-0.086610,-0.171733,-0.021325,P1R1
4.303770,-0.083203,6.765834,-0.106569,-0.148397,-0.026101,P1R1
4.238553,-0.090303,6.811712,-0.104203,-0.177172,-0.015835,P1R1
4.169106,-0.096007,6.814231,-0.135423,-0.197872,-0.024238,P1R1
4.096343,-0.100695,6.784748,-0.135577,-0.181781,-0.023368,P1R1
4.021108,-0.104612,6.731042,-0.077130,-0.176466,0.026398,P1R1
3.944436,-0.107915,6.659111,-0.064200,-0.175171,0.070694,P1R1
3.867602,-0.110704,6.574059,-0.010627,-0.238886,0.123442,P1R1
3.792042,-0.113050,6.480496,0.001207,-0.287682,0.129541,P1R1
3.719221,-0.115002,6.382627,-0.003645,-0.291026,0.102914,P1R1
3.650499,-0.116601,6.284210,-0.011861,-0.268562,0.066010,P1R1
3.577669,-0.119436,6.179453,-0.018371,-0.222980,0.018673,P1R1
3.512355,-0.121751,6.081319,-0.061156,-0.097977,0.001300,P1R1
3.454984,-0.123597,5.991638,-0.083984,-0.087259,0.029601,P1R1
3.405641,-0.125025,5.911565,-0.066714,-0.110470,0.065124,P1R1
3.380248,-0.125832,5.862200,-0.130170,0.069356,0.060342,P1R1
3.359781,-0.126368,5.819905,-0.144641,0.117141,0.031841,P1R1
3.343744,-0.126684,5.784467,-0.150156,0.031807,0.015805,P1R1
3.331603,-0.126825,5.755464,-0.086836,-0.075345,0.037808,P1R1
3.322805,-0.126831,5.732333,-0.085285,-0.034682,0.055106,P1R1
3.316815,-0.126738,5.714431,-0.098045,-0.039017,0.055299,P1R1
3.313132,-0.126575,5.701079,-0.079583,0.000054,0.052703,P1R1
3.311293,-0.126366,5.691599,-0.087717,0.034924,0.035673,P1R1
3.271941,-0.128436,5.728172,-0.019371,0.027674,0.022511,P1R1
3.239616,-0.130144,5.760819,-0.015701,0.079867,0.019262,P1R1
3.213728,-0.131520,5.789312,-0.053587,0.189707,0.007735,P1R1
3.193585,-0.132596,5.813641,-0.040255,0.188441,0.014765,P1R1
3.178461,-0.133410,5.833962,-0.038181,0.204748,0.005147,P1R1
3.170211,-0.134124,5.848576,-0.108187,0.245986,-0.058277,P1R1
3.165164,-0.134631,5.860077,-0.155732,0.207938,-0.053747,P1R1
3.162751,-0.134969,5.868781,-0.313079,0.188991,-0.010465,P1R1
3.123714,-0.105785,5.905046,-0.313371,0.248519,-0.004255,P1R1
3.092056,-0.080977,5.934755,-0.316022,0.348370,0.008047,P1R1
3.067066,-0.060355,5.958478,-0.299262,0.353614,0.005436,P1R1
3.047979,-0.043618,5.976854,-0.276072,0.294026,-0.019806,P1R1
3.033042,-0.028333,5.977831,-0.261026,0.304277,-0.052923,P1R1
3.022562,-0.016466,5.976779,-0.287443,0.357642,-0.090382,P1R1
3.015765,-0.007580,5.974276,-0.279046,0.467108,-0.122645,P1R1
3.011953,-0.001238,5.970797,-0.238660,0.540972,-0.146484,P1R1
3.010494,0.002982,5.966729,-0.221744,0.512008,-0.141695,P1R1
3.010852,0.005470,5.962364,-0.240428,0.519872,-0.110821,P1R1
3.012523,0.006584,5.957958,-0.253076,0.496498,-0.087119,P1R1
3.015124,0.006640,5.953674,-0.287709,0.451417,-0.108249,P1R1
3.018292,0.005912,5.949659,-0.280614,0.401013,-0.142381,P1R1
3.021764,0.004634,5.945991,-0.267683,0.399029,-0.191013,P1R1
3.025331,0.002997,5.942718,-0.287925,0.392828,-0.230709,P1R1
3.028833,0.001159,5.939861,-0.305797,0.340815,-0.216235,P1R1
3.030957,0.000060,5.924547,-0.310818,0.302451,-0.188475,P1R1
3.033006,-0.001148,5.911597,-0.346172,0.379951,-0.176298,P1R1
3.034925,-0.002391,5.900888,-0.348820,0.398570,-0.149780,P1R1
3.038827,-0.004451,5.879402,-0.324791,0.356728,-0.156792,P1R1
3.042232,-0.006321,5.861716,-0.326908,0.399790,-0.123033,P1R1
3.045125,-0.007978,5.847528,-0.389172,0.315705,-0.125523,P1R1
3.038448,-0.007713,5.827074,-0.430268,0.219168,-0.132113,P1R1
3.032728,-0.007492,5.810772,-0.509833,0.181813,-0.107262,P1R1
3.027917,-0.007309,5.798177,-0.542957,0.240676,-0.130123,P1R1
3.023970,-0.007162,5.788800,-0.515462,0.294630,-0.109044,P1R1
3.020834,-0.007050,5.782140,-0.462173,0.271077,-0.111642,P1R1
3.018404,-0.006965,5.777755,-0.507955,0.272687,-0.104402,P1R1
3.016613,-0.006907,5.775200,-0.534425,0.236220,-0.125321,P1R1
3.015347,-0.006868,5.774107,-0.570323,0.229535,-0.130870,P1R1
3.014542,-0.006848,5.774116,-0.583442,0.305925,-0.133967,P1R1
3.015409,-0.007416,5.787954,-0.556026,0.250874,-0.109004,P1R1
3.016359,-0.007906,5.800381,-0.559294,0.247269,-0.110473,P1R1
3.017337,-0.008321,5.811286,-0.609847,0.236281,-0.099607,P1R1
3.018320,-0.008664,5.820629,-0.696870,0.296628,-0.056929,P1R1
3.019256,-0.008942,5.828470,-0.737630,0.338650,-0.042756,P1R1
3.020124,-0.009160,5.834898,-0.745022,0.459726,-0.083676,P1R1
3.029941,-0.012905,5.848913,-0.805044,0.442435,-0.151312,P1R1
3.038292,-0.016060,5.860416,-0.737353,0.477232,-0.140626,P1R1
3.045263,-0.018657,5.869602,-0.698256,0.466017,-0.025487,P1R1
3.050932,-0.020743,5.876736,-0.695410,0.417433,0.022318,P1R1
3.055424,-0.022371,5.882076,-0.730635,0.381477,0.038269,P1R1
3.058878,-0.023598,5.885885,-0.787804,0.299819,0.077506,P1R1
3.062114,-0.025275,5.901351,-0.799191,0.247774,0.021317,P1R1
3.064489,-0.026543,5.913796,-0.798885,0.163401,0.016941,P1R1
3.066140,-0.027461,5.923527,-0.758556,0.103479,-0.003271,P1R1
3.067216,-0.028087,5.930860,-0.739440,0.208911,-0.005468,P1R1
3.067812,-0.028472,5.936152,-0.798306,0.281817,-0.046057,P1R1
3.068033,-0.028665,5.939730,-0.876964,0.331655,-0.068033,P1R1
3.067972,-0.028708,5.941902,-0.876923,0.412134,-0.125103,P1R1
3.067729,-0.028640,5.942932,-0.847004,0.485922,-0.217231,P1R1
3.067346,-0.028493,5.943090,-1.022104,0.435178,-0.318782,P1R1
3.062263,-0.029755,5.954611,-1.141077,0.453458,-0.494160,P1R1
3.057863,-0.030763,5.963813,-1.184968,0.445208,-0.786597,P1R1
3.155334,0.060067,6.023288,-1.174657,0.483800,-0.929283,P1R1
3.237323,0.133486,6.085133,-1.325967,0.552771,-0.959906,P1R1
3.305328,0.194304,6.135944,-1.911315,0.790341,-1.068727,P1R1
3.344229,0.243223,6.156120,-1.974852,1.164334,-1.116786,P1R1
3.362181,0.280256,6.176246,-1.850345,0.889442,-1.166423,P1R1
3.373966,0.308311,6.190594,-1.673459,0.592546,-1.163139,P1R1
3.342640,0.328044,6.230019,-1.701761,0.176130,-1.121823,P1R1
3.313179,0.341393,6.260947,-1.371899,-0.086564,-1.123292,P1R1
3.270098,0.349254,6.263848,-1.031005,-0.272213,-1.137841,P1R1
3.231915,0.382969,6.263451,-0.716618,-0.244935,-1.265368,P1R1
3.199212,0.408907,6.260646,-0.743070,-0.169061,-1.216918,P1R1
3.171817,0.428101,6.256167,-0.603679,-0.106261,-1.233754,P1R1
3.149416,0.441576,6.250605,0.127080,-0.249607,-1.218886,P1R1
3.123538,0.443772,6.252065,0.339856,-0.317368,-1.142385,P1R1
3.102961,0.443125,6.252138,0.012199,-0.209092,-0.882273,P1R1
3.087062,0.440405,6.251212,0.096660,-0.348389,-0.693849,P1R1
3.075232,0.436258,6.249581,0.168969,-0.457094,-0.469795,P1R1
3.066864,0.431217,6.247489,0.293029,-0.353339,-0.232240,P1R1
3.061398,0.425707,6.245117,0.494986,-0.469535,0.089019,P1R1
3.058270,0.420063,6.242641,0.559805,-0.546807,0.190809,P1R1
3.056050,0.474519,6.240168,1.122379,-0.568169,0.182885,P1R1
3.055393,0.520114,6.237801,1.757841,-0.407249,0.022682,P1R1
3.059579,0.554705,6.249305,2.090351,-0.446488,-0.078934,P1R1
3.064080,0.582146,6.258903,1.788080,-0.698801,0.118778,P1R1
3.068627,0.603250,6.266736,1.792327,-0.996971,0.221419,P1R1
3.073036,0.618863,6.272963,1.769935,-1.168466,0.284283,P1R1
3.077177,0.629820,6.277760,1.809951,-1.181986,0.388884,P1R1
3.080980,0.636913,6.281297,1.757769,-1.296036,0.536632,P1R1
3.090366,0.637012,6.296467,1.734274,-1.181023,0.583620,P1R1
3.098453,0.635237,6.308776,1.878629,-0.944089,0.617337,P1R1
3.105232,0.632149,6.318535,1.963998,-0.886924,0.667377,P1R1
3.109869,0.621801,6.337581,2.088627,-0.844613,0.679246,P1R1
3.097400,0.611697,6.332341,2.525447,-0.890578,0.680849,P1R1
3.086554,0.602378,6.326878,3.070793,-0.774806,0.670856,P1R1
3.077312,0.594000,6.321474,3.350818,-0.438734,0.714027,P1R1
3.069612,0.586637,6.316318,3.502653,-0.294352,0.646714,P1R1
3.063366,0.580306,6.311521,3.728080,-0.219517,0.758345,P1R1
3.057984,0.569477,6.319187,3.720658,-0.200474,0.878204,P1R1
3.053840,0.560435,6.325506,2.600682,-0.216323,0.985977,P1R1
3.089361,0.523679,6.300683,2.404587,-0.465522,0.920519,P1R1
3.119893,0.492925,6.279327,2.349543,-0.542407,0.890901,P1R1
3.129453,0.467527,6.240767,1.817600,-0.159921,0.937864,P1R1
3.136903,0.447283,6.208534,1.519602,-0.384755,0.807066,P1R1
3.142527,0.431620,6.182188,1.089565,-0.466710,0.491869,P1R1
3.146574,0.419945,6.161217,1.345792,-0.612912,0.574475,P1R1
3.149304,0.411665,6.145021,1.929737,-0.870395,0.209296,P1R1
3.150974,0.406208,6.132948,2.436052,-1.085907,-0.271686,P1R1
3.151786,0.403047,6.124401,2.257054,-0.980669,-0.342760,P1R1
3.151933,0.401704,6.118782,1.913030,-0.962827,-0.176205,P1R1
3.132287,0.459100,6.107711,1.895077,-1.040019,-0.053209,P1R1
3.115255,0.508763,6.099690,2.033554,-0.795773,0.085436,P1R1
3.100796,0.550807,6.094246,2.271814,-1.158912,0.118416,P1R1
3.104929,0.585864,6.111471,2.300645,-1.340838,0.075058,P1R1
3.108906,0.614188,6.127194,2.117617,-1.059738,0.156734,P1R1
3.112593,0.636452,6.141238,2.383317,-1.089594,0.165516,P1R1
3.111010,0.653420,6.165786,2.380455,-1.026288,0.306739,P1R1
3.109790,0.665792,6.186666,2.544085,-1.133590,0.397092,P1R1
3.108899,0.674293,6.204005,2.928411,-1.315898,0.676537,P1R1
3.108276,0.679608,6.218079,2.925251,-1.327843,0.572706,P1R1
3.107877,0.682365,6.229197,2.916620,-1.295963,0.698420,P1R1
3.107674,0.683124,6.237677,2.753131,-1.023214,0.958748,P1R1
3.110708,0.678503,6.257221,2.801429,-0.939336,0.918368,P1R1
3.113379,0.673391,6.272820,3.155267,-1.124054,0.800153,P1R1
3.115681,0.668114,6.284901,3.466273,-1.610412,0.654338,P1R1
3.117638,0.662913,6.293891,4.320118,-2.284579,0.454294,P1R1
3.119256,0.657970,6.300271,4.459987,-2.347623,0.385455,P1R1
3.120561,0.653408,6.304473,4.462795,-2.314323,0.483882,P1R1
3.068383,0.707585,6.330346,4.812244,-2.502490,0.835620,P1R1
3.024086,0.753355,6.351233,4.738766,-2.621643,0.991201,P1R1
2.987317,0.791156,6.367628,4.524622,-2.713783,1.002490,P1R1
2.957519,0.821617,6.380080,4.278196,-2.831961,0.897785,P1R1
2.934034,0.845483,6.389106,4.340822,-2.366966,0.618542,P1R1
2.916103,0.863561,6.395272,4.601195,-2.126791,0.641958,P1R1
2.901752,0.869083,6.410101,4.929733,-1.994535,0.616971,P1R1
2.891647,0.871585,6.421334,4.883396,-1.817130,0.678833,P1R1
2.885057,0.871762,6.429497,4.714816,-1.855418,0.843040,P1R1
2.881320,0.870215,6.435075,4.459378,-1.736090,0.928319,P1R1
2.879834,0.867452,6.438526,4.015451,-1.692258,0.988555,P1R1
2.880089,0.863893,6.440232,3.932253,-2.028106,1.021910,P1R1
2.881617,0.859882,6.440587,4.311583,-1.774561,0.827072,P1R1
2.884019,0.855695,6.439948,3.813771,-1.698264,0.796149,P1R1
2.886976,0.851537,6.438596,3.461851,-2.011805,0.970293,P1R1
2.888470,0.847439,6.449563,3.449210,-2.304500,0.650154,P1R1
2.890330,0.843647,6.458289,3.004231,-2.611386,0.519981,P1R1
2.892389,0.840225,6.465020,2.743708,-2.844184,0.517834,P1R1
2.894529,0.837203,6.469991,2.741461,-2.886941,0.518905,P1R1
2.898344,0.833981,6.469270,2.784365,-2.667490,0.657099,P1R1
2.901807,0.831256,6.467940,2.756440,-2.510653,0.751676,P1R1
2.902136,0.820536,6.476761,2.727969,-2.394613,0.608147,P1R1
2.902479,0.811542,6.483729,2.292081,-2.816587,0.337285,P1R1
2.902813,0.804171,6.489077,2.429479,-3.346461,0.251095,P1R1
2.903127,0.798281,6.493020,2.725178,-3.574511,0.144687,P1R1
2.903414,0.793712,6.495776,3.202813,-3.532017,0.101673,P1R1
2.903683,0.790290,6.497515,3.508063,-3.642071,-0.119485,P1R1
2.903920,0.787848,6.498452,3.357932,-3.137253,-0.236279,P1R1
2.925162,0.846557,6.448280,3.431435,-3.052692,-0.210318,P1R1
2.943171,0.896714,6.405309,3.693606,-2.395165,-0.065410,P1R1
2.961266,0.933784,6.382209,3.879898,-2.284372,-0.137005,P1R1
2.976032,0.963890,6.363656,4.631452,-2.767307,-0.656061,P1R1
2.987766,0.987698,6.349193,5.082956,-3.001918,-0.685574,P1R1
2.996809,1.005938,6.338305,5.252020,-3.440338,-0.689855,P1R1
3.003517,1.019365,6.330478,5.078778,-3.710969,-0.269144,P1R1
3.008253,1.028714,6.325176,5.505645,-3.876935,-0.034424,P1R1
3.011344,1.034695,6.321962,5.177885,-4.040823,0.101902,P1R1
3.013103,1.037958,6.320410,4.918423,-4.046989,0.244057,P1R1
3.013810,1.039087,6.320142,4.662408,-3.996102,0.352471,P1R1
3.016867,1.065134,6.327374,4.207008,-3.767612,0.624334,P1R1
3.018855,1.085950,6.334281,4.046354,-3.712241,0.826254,P1R1
3.019505,1.132088,6.340651,4.265335,-3.172411,0.830466,P1R1
3.002488,1.229285,6.325729,5.379086,-4.325066,-0.280219,P1R1
2.987625,1.309535,6.313279,5.352022,-4.561790,-0.497048,P1R1
2.974926,1.374182,6.303129,5.335158,-4.517689,-0.592707,P1R1
2.964483,1.416116,6.306383,5.745259,-4.434297,-0.626187,P1R1
2.955971,1.447077,6.309727,5.892543,-4.699524,-0.609392,P1R1
2.949213,1.468743,6.313000,5.736782,-4.726166,-0.442269,P1R1
2.953638,1.488389,6.331479,5.823925,-4.946112,-0.315351,P1R1
2.957939,1.500946,6.347371,5.969106,-5.036307,-0.173886,P1R1
2.961988,1.507779,6.360709,6.556296,-4.831019,-0.252764,P1R1
2.965692,1.510124,6.371668,6.784568,-4.614328,-0.210048,P1R1
2.968520,1.539054,6.380445,7.026292,-4.412634,-0.162798,P1R1
3.009131,1.561532,6.357322,7.173865,-4.149059,-0.553282,P1R1
3.048707,1.572241,6.349558,7.127509,-3.695827,-0.536035,P1R1
3.081615,1.578642,6.342775,6.993100,-3.368929,-0.424151,P1R1
3.092205,1.581352,6.316392,6.136495,-3.894953,-0.374285,P1R1
3.099658,1.581453,6.294095,5.765104,-4.413749,-0.329748,P1R1
3.104510,1.579623,6.275671,5.470193,-4.618558,-0.115480,P1R1
3.107260,1.576425,6.260757,5.106886,-4.360829,-0.137048,P1R1
3.115261,1.570383,6.262166,4.923829,-4.528448,-0.175775,P1R1
3.120936,1.564147,6.264388,5.064751,-4.679988,-0.287581,P1R1
3.120247,1.555421,6.252025,4.892433,-4.677792,-0.156872,P1R1
3.118636,1.547389,6.242186,4.595840,-4.999017,-0.017903,P1R1
3.116390,1.540168,6.234539,4.601191,-5.226839,-0.116809,P1R1
3.113768,1.533829,6.228827,4.668884,-5.169586,-0.360188,P1R1
3.110942,1.528369,6.224674,4.909870,-5.032927,-0.547225,P1R1
3.105697,1.673733,6.221887,4.810996,-4.684495,-0.282968,P1R1
3.100904,1.797011,6.220204,4.857535,-4.443520,-0.098250,P1R1
3.098403,1.898608,6.231321,5.055486,-4.442292,-0.068474,P1R1
3.096149,1.980806,6.241199,4.937252,-4.529728,0.104485,P1R1
3.078050,2.045267,6.229276,5.136033,-4.489166,0.076793,P1R1
3.062675,2.094354,6.219155,5.891073,-4.528308,-0.110376,P1R1
3.049919,2.130206,6.210809,6.404704,-4.592001,-0.230037,P1R1
3.039562,2.154889,6.204004,7.037251,-4.910749,-0.399931,P1R1
3.025966,2.152719,6.207748,7.428901,-5.279165,-0.606410,P1R1
3.015124,2.145862,6.211373,7.425704,-5.242051,-0.637358,P1R1
3.006730,2.135803,6.214758,7.396459,-5.206323,-0.637797,P1R1
2.999984,2.153755,6.217824,7.237186,-5.541562,-0.646599,P1R1
2.995096,2.166111,6.220446,7.011265,-5.083057,-0.716459,P1R1
2.991785,2.173868,6.222695,6.867342,-4.633076,-0.736075,P1R1
2.975575,2.177990,6.235978,6.555836,-4.780470,-0.619341,P1R1
2.962534,2.179199,6.247078,5.836169,-5.327179,-0.346480,P1R1
2.952351,2.178220,6.256196,5.177687,-5.769175,-0.153428,P1R1
2.945376,2.177265,6.277071,5.212650,-6.202704,0.189045,P1R1
2.940431,2.174994,6.294231,5.171305,-5.993693,0.233092,P1R1
2.937171,2.171836,6.307975,5.127999,-6.140887,0.146116,P1R1
2.983791,2.237951,6.288947,5.788254,-6.173604,-0.278880,P1R1
3.024081,2.293149,6.271771,5.783750,-5.782809,-0.441889,P1R1
3.058143,2.338159,6.256611,6.106246,-5.699444,-0.641467,P1R1
3.071749,2.364697,6.253451,6.500065,-5.848201,-0.965088,P1R1
3.082123,2.384428,6.250786,6.328530,-5.368814,-1.083744,P1R1
3.089203,2.428346,6.248498,6.215264,-3.852387,-0.838206,P1R1
3.111768,2.475188,6.263143,6.250104,-3.693693,-0.753088,P1R1
3.129700,2.511853,6.275474,6.649523,-3.598116,-0.758661,P1R1
3.143559,2.539615,6.285749,6.795688,-3.521012,-0.875163,P1R1
3.129425,2.545027,6.302887,6.809097,-3.362612,-1.040578,P1R1
3.115981,2.546247,6.316844,6.955257,-3.718686,-1.259376,P1R1
3.103581,2.544333,6.327973,7.215483,-4.110647,-1.350778,P1R1
3.092425,2.540176,6.336573,7.266652,-4.319393,-1.359222,P1R1
3.082109,2.564495,6.342878,7.045314,-4.375685,-1.425726,P1R1
3.073211,2.583327,6.347221,7.013033,-4.868833,-1.366932,P1R1
3.084083,2.595231,6.364172,7.188493,-4.781929,-1.227991,P1R1
3.093473,2.603401,6.377690,7.350666,-4.650510,-1.118450,P1R1
3.101405,2.608499,6.388139,7.301922,-4.624224,-1.071322,P1R1
3.107931,2.611117,6.395844,7.540482,-4.570469,-1.207734,P1R1
3.113181,2.611809,6.401267,7.829808,-4.420528,-1.292933,P1R1
3.117282,2.611051,6.404782,8.163713,-4.800496,-1.451352,P1R1
3.118701,2.635355,6.419048,8.555783,-4.442681,-1.599597,P1R1
3.119507,2.654967,6.430196,8.435310,-4.072763,-1.591453,P1R1
3.119825,2.670356,6.438601,8.229238,-3.796395,-1.665341,P1R1
3.119765,2.682034,6.444643,7.951041,-3.654705,-1.692312,P1R1
3.119398,2.690501,6.448606,7.225821,-3.800086,-1.649498,P1R1
3.118810,2.696267,6.450855,6.811716,-4.195484,-1.717895,P1R1
3.113598,2.722948,6.466483,6.329710,-4.739928,-1.707270,P1R1
3.109006,2.744329,6.478868,6.086343,-5.148204,-1.455942,P1R1
3.104566,2.790962,6.488369,5.992781,-5.457006,-1.111883,P1R1
3.100785,2.828856,6.495272,5.089476,-5.320063,-1.036475,P1R1
3.097654,2.858849,6.500054,4.830964,-5.717681,-1.035044,P1R1
3.095093,2.881836,6.502984,5.769787,-5.870905,-1.366594,P1R1
3.113147,3.019089,6.454016,5.973672,-5.464077,-1.468901,P1R1
3.128606,3.132847,6.411638,6.092570,-5.147714,-1.606298,P1R1
3.141521,3.224858,6.375655,5.478766,-4.658511,-1.913026,P1R1
3.152080,3.297282,6.345840,5.297030,-4.616596,-1.951522,P1R1
3.160460,3.352435,6.321625,4.793189,-4.573347,-2.069076,P1R1
3.150796,3.392464,6.281978,4.240507,-4.608813,-2.005109,P1R1
3.144253,3.402891,6.260533,3.784267,-5.064320,-1.919917,P1R1
3.138251,3.405624,6.244253,3.327343,-5.471354,-1.816725,P1R1
3.132901,3.402583,6.232476,2.990490,-5.710365,-1.666859,P1R1
3.128233,3.395389,6.224464,2.838359,-5.929913,-1.506225,P1R1
3.123765,3.415394,6.219529,2.890337,-6.026562,-1.612157,P1R1
3.119989,3.429120,6.216950,3.274572,-5.710873,-1.687054,P1R1
3.135946,3.423910,6.227176,3.547036,-5.746778,-1.790467,P1R1
3.138766,3.446439,6.145278,4.586108,-5.163197,-1.988797,P1R1
3.140986,3.463177,6.076739,5.052184,-6.541758,-2.437155,P1R1
3.138318,3.483226,6.035207,4.932179,-7.089289,-2.495367,P1R1
3.135842,3.497917,6.002799,5.633822,-7.175162,-2.234149,P1R1
3.133626,3.508101,5.978441,6.007049,-7.233874,-2.251304,P1R1
3.131650,3.514542,5.960860,6.091637,-7.183994,-2.265991,P1R1
3.129949,3.517984,5.949024,6.223204,-7.227014,-2.217085,P1R1
3.128033,3.549066,5.941874,6.500171,-6.842446,-2.220912,P1R1
3.109208,3.560688,5.928578,6.907724,-5.961278,-2.468656,P1R1
3.093306,3.568658,5.919655,7.109411,-5.727303,-2.394483,P1R1
3.080168,3.573623,5.914292,7.196184,-5.841558,-2.246663,P1R1
3.072401,3.577439,5.922981,7.376187,-5.824464,-2.223310,P1R1
3.066449,3.579159,5.932030,6.952395,-5.539637,-2.094203,P1R1
3.062089,3.579279,5.941062,6.556699,-5.491175,-1.957708,P1R1
3.052903,3.579236,5.963077,6.136851,-5.458657,-1.857834,P1R1
3.045726,3.578178,5.982336,5.263671,-5.560504,-1.825754,P1R1
3.040331,3.576423,5.998885,5.005337,-5.755754,-1.782666,P1R1
3.038487,3.595708,6.024558,5.158677,-5.898803,-1.766081,P1R1
3.037598,3.611460,6.045925,5.405283,-6.159715,-1.742675,P1R1
3.037411,3.623977,6.063183,5.154221,-5.887349,-1.656806,P1R1
3.037774,3.633635,6.076809,4.819012,-5.742482,-1.882763,P1R1
3.038523,3.640807,6.087214,4.491166,-5.752082,-1.826722,P1R1
3.039524,3.645866,6.094825,4.506166,-5.826165,-1.935904,P1R1
3.056804,3.640987,6.110956,4.388962,-5.841638,-2.042615,P1R1
3.071642,3.635908,6.123362,4.252930,-5.819383,-2.204585,P1R1
3.084128,3.630892,6.132608,3.954385,-5.496174,-2.154525,P1R1
3.094393,3.626111,6.139148,3.536736,-5.008910,-1.973389,P1R1
3.102549,3.621646,6.143231,3.247809,-4.772345,-1.965517,P1R1
3.108408,3.647607,6.145492,3.028446,-4.869691,-1.979902,P1R1
3.113832,3.655277,6.157002,3.037260,-4.555753,-1.928482,P1R1
3.117797,3.661237,6.165765,2.545628,-4.851915,-1.967006,P1R1
3.125250,3.725679,6.100613,1.854145,-4.853571,-2.227274,P1R1
3.130477,3.809672,6.044364,2.060513,-4.496271,-2.343296,P1R1
3.134226,3.879276,5.996740,2.017234,-4.520703,-1.982366,P1R1
3.136765,3.935590,5.957386,1.796513,-4.430205,-1.796054,P1R1
3.155474,3.978112,5.936784,1.986196,-4.512654,-1.636159,P1R1
3.170723,4.010330,5.921204,2.537381,-4.563313,-1.558375,P1R1
3.182855,4.033714,5.910002,3.008592,-4.734918,-1.602617,P1R1
3.188711,4.041881,5.914260,3.362211,-5.341442,-1.513023,P1R1
3.192688,4.045135,5.919685,3.400537,-5.419886,-1.504555,P1R1
3.195118,4.044631,5.925749,3.648032,-5.581939,-1.426965,P1R1
3.196268,4.041348,5.931935,4.166670,-5.826062,-1.140379,P1R1
3.196455,4.036152,5.938044,4.220691,-5.971937,-0.929388,P1R1
3.195440,4.059731,5.943848,4.335008,-5.984213,-0.805972,P1R1
3.170816,4.089202,5.953658,4.135475,-5.788121,-0.631797,P1R1
3.133319,4.112141,5.941660,4.124606,-5.595134,-0.686775,P1R1
3.101508,4.129590,5.931538,4.112738,-5.535171,-0.747892,P1R1
3.065734,4.142239,5.936122,4.034424,-5.277607,-0.728057,P1R1
3.036365,4.150892,5.940231,4.479153,-5.144062,-0.405629,P1R1
3.033437,4.246600,5.893424,4.781116,-5.272583,-0.263233,P1R1
3.032615,4.325889,5.853847,5.255269,-5.130230,-0.356110,P1R1
3.033335,4.389978,5.821013,5.481784,-4.776763,-0.749384,P1R1
3.035204,4.440397,5.794520,5.542254,-4.560947,-1.021702,P1R1
3.040522,4.488701,5.769306,5.910961,-4.161359,-1.249385,P1R1
3.045846,4.525093,5.749626,5.785076,-4.213734,-1.319770,P1R1
3.050997,4.551303,5.734864,5.518977,-4.296217,-1.246206,P1R1
3.055338,4.598972,5.724286,5.136932,-4.272136,-0.986247,P1R1
3.059276,4.635055,5.717084,4.333190,-4.598005,-0.578009,P1R1
3.062794,4.661208,5.712726,4.410106,-4.985488,-0.651523,P1R1
3.055089,4.697227,5.720645,4.752625,-5.029754,-0.909181,P1R1
3.048531,4.723593,5.728655,4.180537,-4.920773,-1.047939,P1R1
3.043101,4.741830,5.736500,3.901489,-4.802297,-0.886226,P1R1
3.038707,4.753358,5.743905,3.677330,-4.770923,-0.748352,P1R1
3.019110,4.759228,5.730123,3.696437,-4.440337,-0.677542,P1R1
3.002271,4.790876,5.718634,3.498901,-4.319294,-0.929608,P1R1
3.004753,4.820073,5.720699,3.375076,-4.214930,-0.920142,P1R1
3.007548,4.841801,5.722896,3.630840,-3.946434,-1.259634,P1R1
3.010455,4.857171,5.725074,3.877642,-4.063552,-1.960080,P1R1
3.013361,4.867268,5.727230,4.153086,-4.098571,-1.983420,P1R1
3.016109,4.873057,5.729161,4.376625,-4.246813,-2.113011,P1R1
3.018663,4.875458,5.730930,4.493500,-4.311676,-2.186274,P1R1
2.971080,4.895070,5.744525,4.356300,-3.857506,-2.381328,P1R1
2.930799,4.909718,5.755943,5.074405,-3.864388,-2.504374,P1R1
2.901912,5.010218,5.694352,5.054447,-4.227364,-2.604876,P1R1
2.916418,5.124045,5.611858,5.101019,-4.523921,-2.701981,P1R1
2.930261,5.217216,5.542484,5.185083,-4.669509,-2.954594,P1R1
2.943112,5.291565,5.485546,5.070680,-4.596531,-2.833743,P1R1
2.968878,5.335309,5.452639,5.056906,-4.645243,-2.624363,P1R1
2.991079,5.366542,5.427807,5.242341,-5.009494,-2.324683,P1R1
3.009821,5.387351,5.409974,5.585490,-4.966856,-2.374182,P1R1
3.011160,5.388392,5.408971,5.857458,-4.517443,-2.376495,P1R1
3.011632,5.384395,5.411046,6.031387,-4.518044,-2.377596,P1R1
3.011397,5.376804,5.415183,5.259765,-4.527829,-2.444917,P1R1
3.022390,5.403703,5.435107,4.933301,-4.033541,-2.303126,P1R1
3.031258,5.423621,5.453676,4.414737,-3.752967,-2.003694,P1R1
3.038123,5.437565,5.470284,3.620133,-3.661364,-1.460713,P1R1
3.043311,5.446597,5.484983,3.674778,-3.811195,-1.493046,P1R1
3.047056,5.451651,5.497691,3.172256,-4.011070,-1.466728,P1R1
3.049540,5.453544,5.508305,2.628356,-4.027595,-1.534573,P1R1
3.040058,5.460812,5.529117,2.468469,-4.215283,-1.518373,P1R1
3.031409,5.465118,5.546231,2.278309,-4.083633,-1.504722,P1R1
3.066287,5.557764,5.459081,2.028333,-3.699938,-1.558936,P1R1
3.095678,5.634757,5.384357,2.225815,-3.405086,-1.575827,P1R1
3.119880,5.697226,5.321667,2.287898,-3.224517,-1.495041,P1R1
3.138789,5.776527,5.270139,2.044377,-3.285862,-1.112943,P1R1
3.142281,5.816784,5.238878,2.127397,-3.371845,-1.074130,P1R1
3.143815,5.846153,5.215277,2.329058,-3.246270,-1.182302,P1R1
3.127662,5.866065,5.177541,2.659442,-3.414525,-1.389584,P1R1
3.112812,5.878438,5.148317,3.046480,-4.207895,-1.633121,P1R1
3.099525,5.884784,5.126589,3.378860,-4.669522,-1.968529,P1R1
3.087897,5.886431,5.111214,3.524088,-4.799612,-2.135373,P1R1
3.077412,5.914504,5.100986,4.255266,-5.308330,-2.090308,P1R1
3.068612,5.935457,5.095036,4.183705,-5.372303,-1.995470,P1R1
3.061390,5.950341,5.092459,3.917724,-5.434879,-1.761070,P1R1
3.122409,5.964372,5.108143,3.383447,-5.367694,-1.294399,P1R1
3.174501,5.973643,5.123314,3.229340,-5.070530,-1.198143,P1R1
3.217511,6.009028,5.137503,3.139153,-4.621151,-1.152831,P1R1
3.252562,6.036759,5.150404,3.298404,-4.232311,-1.135811,P1R1
3.280332,6.057738,5.161718,3.576377,-4.049436,-1.183444,P1R1
3.285560,6.072687,5.150950,3.676794,-3.843216,-1.337350,P1R1
3.287640,6.082795,5.141680,3.893704,-3.519332,-1.574646,P1R1
3.287347,6.088957,5.133960,3.895985,-3.580597,-1.530895,P1R1
3.285259,6.091938,5.127541,3.611045,-3.979690,-1.332918,P1R1
3.251124,6.083821,5.134289,3.696959,-3.931356,-1.449067,P1R1
3.220874,6.075167,5.140235,4.068565,-4.837527,-1.327659,P1R1
3.194690,6.066468,5.145447,4.446433,-5.154455,-1.392781,P1R1
3.172507,6.058066,5.149897,4.481074,-5.033093,-1.203185,P1R1
3.154029,6.050150,5.153346,4.690918,-4.974806,-1.084547,P1R1
3.139072,6.042937,5.156118,4.688304,-4.388245,-1.030561,P1R1
3.076257,6.042456,5.162619,5.175617,-3.754946,-0.936266,P1R1
3.043998,6.162157,5.117158,5.519663,-3.906797,-0.880901,P1R1
3.018503,6.263451,5.078315,5.425078,-3.727014,-0.823816,P1R1
2.985825,6.354456,5.055065,5.222048,-3.588559,-0.778150,P1R1
2.960206,6.428160,5.036080,4.194816,-3.608988,-0.374217,P1R1
2.940865,6.486292,5.021173,3.965939,-3.353538,-0.231481,P1R1
2.926896,6.530686,5.009832,3.620083,-3.283943,-0.251882,P1R1
2.901294,6.562962,4.980980,2.773375,-3.560269,-0.179066,P1R1
2.881784,6.585236,4.957693,1.948492,-3.957113,-0.346103,P1R1
2.916779,6.601455,4.956511,1.587318,-3.922342,-0.406438,P1R1
2.948172,6.640685,4.957045,1.272162,-3.885907,-0.123171,P1R1
2.976140,6.669845,4.958916,1.461933,-3.711192,-0.413900,P1R1
3.000496,6.690441,4.961684,1.582124,-3.407951,-0.585863,P1R1
3.021190,6.703887,4.964856,2.053365,-3.701177,-0.450480,P1R1
3.076543,6.712164,4.938381,2.455832,-3.809589,-0.492341,P1R1
3.122794,6.715753,4.916390,3.043591,-3.682453,-0.867573,P1R1
3.160580,6.715760,4.898650,3.637195,-3.731715,-1.017083,P1R1
3.190602,6.713089,4.884581,5.574418,-3.877419,-1.262688,P1R1
3.213785,6.708569,4.873889,5.760535,-3.946438,-1.215225,P1R1
3.231005,6.702847,4.866055,5.905470,-3.931246,-1.273381,P1R1
3.242621,6.726415,4.860479,6.025004,-4.068077,-1.096868,P1R1
3.193354,6.742541,4.863735,5.994934,-4.497059,-0.659097,P1R1
3.149398,6.754772,4.867522,6.314833,-4.393164,-0.600771,P1R1
3.111048,6.763653,4.871535,6.456902,-4.208738,-0.550466,P1R1
3.078966,6.805360,4.887032,6.268909,-4.223637,-0.540231,P1R1
3.052565,7.034316,4.730742,5.892443,-3.917828,-0.636536,P1R1
3.031009,7.226426,4.598401,5.788417,-3.877201,-0.576139,P1R1
3.013850,7.383927,4.488814,5.658598,-3.930857,-0.578584,P1R1
3.000507,7.509754,4.400066,5.515220,-4.003758,-0.797001,P1R1
2.974421,7.607126,4.309671,5.518723,-4.123155,-0.742577,P1R1
2.953670,7.679950,4.239048,5.495424,-4.188585,-0.779219,P1R1
2.937169,7.761825,4.185721,5.425501,-4.142601,-0.800646,P1R1
2.924758,7.821602,4.147038,5.137815,-4.049169,-0.675546,P1R1
2.915823,7.862744,4.120612,5.181524,-3.938155,-0.862807,P1R1
2.909853,7.888574,4.104366,5.107727,-3.844549,-0.920932,P1R1
2.906291,7.902095,4.096241,4.953607,-3.811100,-0.873824,P1R1
2.947090,7.877873,4.110197,4.892362,-3.813204,-0.849743,P1R1
2.982783,7.850633,4.126273,5.039839,-3.457816,-1.009323,P1R1
3.013390,7.822245,4.143409,5.244325,-3.304336,-1.086192,P1R1
3.039051,7.794094,4.160646,5.621629,-3.147657,-1.169670,P1R1
3.059980,7.767140,4.177111,6.040365,-3.137935,-1.424070,P1R1
3.076666,7.742144,4.192485,6.142501,-3.059241,-1.444159,P1R1
3.166003,7.740053,4.189989,6.317663,-2.862319,-1.416448,P1R1
3.240362,7.737463,4.188397,6.591956,-2.566910,-1.429501,P1R1
3.300705,7.734546,4.187347,6.927415,-2.977442,-1.603360,P1R1
3.348433,7.731535,4.186852,7.075746,-3.592042,-1.705566,P1R1
3.384998,7.728562,4.186763,7.381540,-4.050239,-2.179909,P1R1
3.411733,7.725621,4.186627,8.116110,-4.527076,-2.876069,P1R1
3.411696,7.720786,4.198882,8.431557,-5.254709,-3.136147,P1R1
3.407664,7.716479,4.209255,8.628255,-5.437464,-2.881154,P1R1
3.400893,7.712764,4.217954,8.709424,-5.400068,-2.737815,P1R1
3.424512,7.708894,4.235104,8.547194,-5.202611,-2.570375,P1R1
3.442139,7.705619,4.249083,8.620121,-5.182789,-1.954600,P1R1
3.454722,7.702946,4.260296,8.585221,-4.963720,-1.778330,P1R1
3.460013,7.720619,4.284039,8.517083,-4.645348,-1.498869,P1R1
3.462257,7.735702,4.303160,8.987459,-4.178609,-1.816949,P1R1
3.462205,7.748317,4.318213,8.711635,-3.996445,-1.773310,P1R1
3.460446,7.758616,4.329657,8.254365,-3.836821,-1.576953,P1R1
3.457002,7.796792,4.337973,7.891851,-3.714989,-1.455114,P1R1
3.452755,7.828452,4.343469,7.337396,-3.850198,-1.348956,P1R1
3.432008,7.853861,4.326226,7.039587,-4.011094,-1.202746,P1R1
3.413617,7.873888,4.310362,6.925616,-4.159848,-1.216158,P1R1
3.397572,7.889109,4.295938,6.788303,-3.822812,-1.324064,P1R1
3.383939,7.900233,4.283248,6.474318,-4.221728,-1.256794,P1R1
3.410156,7.938441,4.242218,6.167948,-4.491734,-1.275915,P1R1
3.432664,7.969072,4.207301,6.001166,-4.582644,-1.312410,P1R1
3.398383,8.062887,4.183611,6.054546,-4.479178,-1.231405,P1R1
3.368874,8.140121,4.164619,5.997244,-4.596455,-1.197174,P1R1
3.344013,8.202131,4.149803,5.701131,-4.597892,-1.237227,P1R1
3.323437,8.250451,4.138450,5.257486,-3.760238,-0.765323,P1R1
3.306881,8.286840,4.130208,5.134301,-3.683195,-0.697954,P1R1
3.293437,8.343000,4.124556,5.056326,-3.597563,-0.623602,P1R1
3.285753,8.363196,4.133673,5.543277,-3.548424,-0.555901,P1R1
3.280432,8.375508,4.142522,5.600407,-3.309903,-0.676119,P1R1
3.276959,8.381462,4.150642,5.905888,-3.726791,-0.952362,P1R1
3.275048,8.382527,4.158027,5.995974,-3.540671,-1.104199,P1R1
3.274350,8.379934,4.164563,5.933024,-3.359954,-1.099037,P1R1
3.274562,8.374729,4.170193,6.192723,-3.060272,-1.231453,P1R1
3.300318,8.548123,4.053227,5.512970,-2.434791,-1.841148,P1R1
3.322706,8.692953,3.953966,5.504175,-2.311730,-1.902556,P1R1
3.341733,8.811109,3.871572,5.528559,-2.147358,-2.048264,P1R1
3.407195,8.934721,3.818954,4.083899,-1.876480,-1.501179,P1R1
3.462090,9.032278,3.778278,3.826453,-1.839026,-1.009401,P1R1
3.545162,9.107430,3.718008,3.817608,-2.076842,-0.809586,P1R1
3.613323,9.162615,3.671074,3.702533,-2.331243,-0.818433,P1R1
3.650748,9.260647,3.615208,3.914247,-2.418735,-0.899312,P1R1
3.678526,9.335571,3.572274,4.571286,-1.900041,-0.959909,P1R1
3.698154,9.390573,3.540628,4.425084,-1.394087,-0.859699,P1R1
3.710996,9.428737,3.518509,4.367292,-1.413784,-0.849357,P1R1
3.718227,9.452934,3.504081,4.334758,-1.811381,-1.076039,P1R1
3.721100,9.465922,3.496009,4.636279,-2.007652,-1.206932,P1R1
3.720150,9.500116,3.492917,4.805290,-2.132067,-1.403656,P1R1
3.716717,9.523014,3.493424,4.326212,-2.148822,-1.396164,P1R1
3.685125,9.518880,3.508483,4.433052,-2.275142,-1.354472,P1R1
3.656463,9.510098,3.523456,4.198654,-2.040280,-1.422806,P1R1
3.631131,9.498258,3.537913,4.248801,-2.012533,-1.333543,P1R1
3.592609,9.514340,3.530845,4.530680,-2.066967,-1.303267,P1R1
3.559885,9.525004,3.525487,5.079164,-2.456282,-1.350901,P1R1
3.532766,9.531296,3.521721,5.019320,-2.430896,-1.280635,P1R1
3.510724,9.534052,3.519075,5.348518,-2.178023,-1.141610,P1R1
3.477213,9.533872,3.496919,5.464541,-1.594126,-1.081309,P1R1
3.488293,9.532295,3.448622,5.594937,-0.906909,-1.238811,P1R1
3.458796,9.562906,3.416882,4.997683,-0.583902,-0.950806,P1R1
3.434535,9.617350,3.391249,4.338797,-0.812755,-0.863413,P1R1
3.415548,9.661766,3.371238,3.950024,-1.042004,-0.903844,P1R1
3.412010,9.675771,3.369773,3.822253,-1.287380,-0.835503,P1R1
3.410668,9.684867,3.370217,3.841460,-1.869392,-0.567198,P1R1
3.411065,9.690026,3.372180,3.689756,-1.850321,-0.568266,P1R1
3.412718,9.692071,3.375161,3.187666,-1.814471,-0.422959,P1R1
3.415125,9.691673,3.378577,2.923849,-2.188328,-0.381994,P1R1
3.418065,9.689524,3.382307,2.858677,-2.306435,-0.440384,P1R1
3.420791,9.716149,3.386100,2.972422,-2.505882,-0.550115,P1R1
3.423555,9.737357,3.389589,2.892800,-1.679180,-0.856485,P1R1
3.426330,9.753805,3.392889,2.959792,-1.059260,-0.940076,P1R1
3.444618,9.759799,3.409281,3.512906,-0.849401,-0.915557,P1R1
3.460303,9.763193,3.423237,3.755384,-0.630897,-0.742924,P1R1
3.457222,9.764212,3.414088,3.850971,-1.011320,-0.865931,P1R1
3.454224,9.763698,3.405891,3.894414,-1.337766,-1.048647,P1R1
3.450814,9.791996,3.398503,4.810541,-1.883549,-1.255426,P1R1
3.469698,9.815300,3.341645,4.905559,-2.229693,-1.362132,P1R1
3.468565,9.866123,3.303744,4.898682,-2.480331,-1.456856,P1R1
3.466872,9.907493,3.271958,5.190699,-2.768584,-1.678145,P1R1
3.472478,10.210535,3.104270,5.220357,-2.868291,-1.644664,P1R1
3.476922,10.464824,2.963799,5.195629,-2.844985,-1.537872,P1R1
3.480225,10.673260,2.848623,5.008775,-2.843436,-1.490911,P1R1
3.482627,10.839857,2.756685,5.193876,-2.752717,-1.589078,P1R1
3.484256,10.969137,2.685420,5.234851,-2.767102,-1.621061,P1R1
3.484561,11.095751,2.631768,5.150819,-2.958721,-1.389462,P1R1
3.484438,11.190040,2.593476,5.193209,-3.024357,-1.245174,P1R1
3.483790,11.256702,2.567605,5.312009,-2.602943,-0.769301,P1R1
3.482835,11.300428,2.552005,5.450669,-2.721967,-0.694874,P1R1
3.464671,11.385297,2.524161,5.626412,-2.982758,-0.720031,P1R1
3.495824,11.419550,2.489318,6.055501,-3.006049,-0.992975,P1R1
3.522201,11.437885,2.464535,6.529419,-2.956566,-0.847112,P1R1
3.544109,11.443800,2.448266,6.618828,-3.283248,-0.919500,P1R1
3.545726,11.440047,2.418323,6.598355,-3.596088,-0.938765,P1R1
3.545559,11.459499,2.396940,6.603841,-3.754600,-0.905962,P1R1
3.544373,11.469696,2.382489,6.829385,-3.714803,-0.690515,P1R1
3.578536,11.500187,2.387030,7.087240,-4.269367,-0.640322,P1R1
3.606688,11.520989,2.393966,7.488989,-4.863248,-0.762844,P1R1
3.629389,11.533878,2.402535,7.796366,-4.920875,-0.896878,P1R1
3.646698,11.570407,2.411954,7.765973,-4.489683,-0.860231,P1R1
3.697774,11.597957,2.391508,8.057402,-3.668208,-0.875313,P1R1
3.739410,11.617351,2.375483,7.885465,-3.389064,-0.871154,P1R1
3.772334,11.629896,2.363087,6.989737,-3.287477,-0.998928,P1R1
3.797629,11.636942,2.353978,6.097037,-3.355095,-0.791407,P1R1
3.816301,11.639645,2.347621,5.485248,-3.666928,-0.114870,P1R1
3.774424,11.655367,2.348077,5.543877,-3.859501,0.172454,P1R1
3.736162,11.666097,2.349442,5.043958,-4.198914,0.070448,P1R1
3.702114,11.672770,2.351558,4.831065,-4.607269,-0.099855,P1R1
3.655761,11.705855,2.333372,4.619699,-4.626773,-0.691853,P1R1
3.616338,11.731859,2.318558,4.785226,-4.371911,-0.948105,P1R1
3.583535,11.751624,2.306776,4.767286,-4.369492,-1.027682,P1R1
3.556765,11.765954,2.297473,4.366504,-3.774719,-0.891846,P1R1
3.535553,11.775759,2.290490,4.388281,-3.502881,-1.046039,P1R1
3.519246,11.781837,2.285461,4.449861,-3.401377,-0.999796,P1R1
3.450011,11.755506,2.284337,4.800652,-3.564774,-0.762877,P1R1
3.392604,11.761318,2.284155,4.988091,-3.390638,-0.836152,P1R1
3.346533,11.765060,2.284648,5.428485,-3.265901,-1.031342,P1R1
3.269732,11.862349,2.283042,6.121553,-3.691775,-1.289669,P1R1
3.208019,11.943764,2.282096,6.038916,-3.751610,-1.447224,P1R1
3.159808,12.010317,2.281646,6.047911,-3.669445,-1.425260,P1R1
3.123255,12.063236,2.281272,6.528667,-3.695577,-1.343157,P1R1
3.096833,12.104116,2.281180,6.719203,-3.504064,-1.249984,P1R1
3.078416,12.164516,2.281271,7.025347,-3.248603,-1.132270,P1R1
3.056824,12.200891,2.292448,7.926670,-2.388364,-1.298879,P1R1
3.042289,12.227036,2.301800,8.239207,-2.523775,-1.874247,P1R1
3.033597,12.244662,2.309579,8.337733,-2.622181,-1.975478,P1R1
3.124429,12.466814,2.205552,8.624821,-2.662716,-1.912827,P1R1
3.204229,12.651033,2.116813,8.441113,-3.180078,-1.740477,P1R1
3.272888,12.800193,2.042910,8.070122,-3.367320,-1.642349,P1R1
3.362965,12.902957,2.002817,7.753057,-3.475212,-1.593753,P1R1
3.437832,12.980079,1.972118,7.562695,-3.400749,-1.492378,P1R1
3.498467,13.035229,1.949320,7.143261,-3.523430,-1.567186,P1R1
3.560971,13.075677,1.946925,6.883584,-3.551086,-1.802419,P1R1
3.609952,13.100627,1.948101,6.740288,-3.583650,-1.896753,P1R1
3.646938,13.113100,1.951651,6.826702,-3.663577,-1.884738,P1R1
3.673612,13.115858,1.956761,7.322811,-3.717492,-1.925755,P1R1
3.690760,13.171361,1.962962,7.590290,-3.260741,-1.962919,P1R1
3.701014,13.212520,1.969702,7.785398,-2.803217,-2.099884,P1R1
3.717044,13.247878,1.987867,7.880240,-2.921459,-2.281317,P1R1
3.726981,13.272077,2.003902,7.887793,-2.567957,-2.435049,P1R1
3.732110,13.287146,2.017882,7.279010,-2.386891,-2.346240,P1R1
3.711678,13.301959,1.998087,5.901637,-2.433834,-2.297312,P1R1
3.691724,13.309968,1.981106,5.807145,-2.497049,-2.250643,P1R1
3.672765,13.312573,1.966633,5.612865,-2.450103,-2.103337,P1R1
3.634041,13.346614,1.954170,5.537417,-2.730216,-1.991542,P1R1
3.600251,13.372229,1.943903,5.823670,-2.996813,-1.931573,P1R1
3.571483,13.390680,1.935790,6.284822,-3.084920,-2.082326,P1R1
3.547401,13.403060,1.929355,6.390538,-2.930336,-1.981911,P1R1
3.527785,13.410521,1.924545,6.698008,-2.781749,-2.087974,P1R1
3.512093,13.413992,1.920894,6.413445,-2.918501,-2.114285,P1R1
3.499981,13.414427,1.918378,6.566163,-3.135576,-2.099299,P1R1
3.490878,13.412545,1.916622,6.220544,-3.838904,-1.963201,P1R1
3.484402,13.409056,1.915590,6.262804,-3.718081,-2.039315,P1R1
3.479986,13.404442,1.914907,6.537009,-3.128478,-2.379965,P1R1
3.477341,13.399218,1.914646,6.442058,-2.885373,-2.295185,P1R1
3.476088,13.393734,1.914679,6.372162,-3.087913,-2.198062,P1R1
3.463107,13.388546,1.925106,6.650399,-3.127806,-2.132779,P1R1
3.452853,13.383523,1.934074,7.078064,-2.746656,-2.163798,P1R1
3.444989,13.378806,1.941590,7.551470,-2.465462,-2.104385,P1R1
3.403877,13.443428,1.952143,7.673970,-2.549036,-1.991473,P1R1
3.369763,13.497908,1.960530,7.872051,-2.959172,-2.223494,P1R1
3.342210,13.542848,1.967133,7.784569,-3.040286,-1.898568,P1R1
3.320545,13.579005,1.972136,8.140040,-3.180026,-1.913001,P1R1
3.303930,13.607211,1.975536,7.949467,-3.205384,-1.828139,P1R1
3.291765,13.628505,1.977760,7.840460,-3.180944,-1.879536,P1R1
3.494014,13.836467,1.962336,7.596910,-3.253053,-1.718900,P1R1
3.784401,14.191834,1.787660,7.590277,-3.158590,-1.807936,P1R1
4.028710,14.487350,1.639353,7.366136,-3.271167,-1.770134,P1R1
4.229577,14.727288,1.516194,7.416445,-3.324364,-1.776742,P1R1
4.390617,14.916942,1.416314,7.425176,-3.414313,-1.787972,P1R1
4.515917,15.062091,1.337238,7.491128,-3.628886,-1.970966,P1R1
4.609967,15.168769,1.276509,7.115408,-3.367576,-2.299238,P1R1
4.677400,15.242974,1.231807,7.280833,-2.946148,-2.205430,P1R1
4.689822,15.319808,1.159511,7.499362,-2.566598,-2.174627,P1R1
4.677977,15.363897,1.117295,7.723235,-1.828755,-2.071003,P1R1
4.657604,15.417701,1.088109,7.879393,-2.026958,-2.129859,P1R1
4.632105,15.451024,1.069640,8.175954,-2.179130,-2.237889,P1R1
4.572055,15.511391,1.052713,8.322211,-2.429779,-2.395544,P1R1
4.515749,15.552285,1.043410,9.479150,-2.964419,-3.149920,P1R1
4.464429,15.577255,1.040196,9.623348,-3.347654,-3.135961,P1R1
4.456754,15.590038,1.011454,9.931111,-3.391423,-2.895078,P1R1
4.448580,15.622780,0.990417,9.559252,-3.596580,-2.475070,P1R1
4.440843,15.643472,0.976024,9.062744,-3.604220,-2.494375,P1R1
4.456659,15.665952,0.968344,8.354436,-3.473215,-2.458268,P1R1
4.469553,15.679012,0.964590,7.886366,-2.746004,-2.044547,P1R1
4.479877,15.684657,0.964024,7.769619,-2.513535,-1.957103,P1R1
4.487769,15.684533,0.965600,7.952006,-1.842056,-2.099004,P1R1
4.493645,15.680198,0.968840,8.004063,-1.605267,-2.421192,P1R1
4.497788,15.672911,0.973155,7.884950,-1.799929,-2.753157,P1R1
4.481699,15.632448,1.000570,7.916457,-1.605373,-2.970993,P1R1
4.467280,15.595693,1.024770,7.741081,-1.669355,-3.040622,P1R1
4.454507,15.563014,1.045429,6.944543,-2.163067,-2.680844,P1R1
4.443049,15.564640,1.062824,6.572635,-2.245280,-2.293637,P1R1
4.433392,15.565951,1.077109,6.841289,-2.345673,-2.118811,P1R1
4.425419,15.566970,1.088516,6.948738,-2.395885,-2.091107,P1R1
4.418854,15.567660,1.097122,5.775846,-2.920905,-1.459330,P1R1
4.413548,15.568060,1.103267,5.774053,-3.245477,-1.339372,P1R1
4.409460,15.568278,1.107504,5.812132,-3.343162,-1.518043,P1R1
4.466229,15.606439,1.106629,5.566525,-3.339035,-1.580522,P1R1
4.552854,15.639266,1.075056,5.419621,-3.116603,-1.606133,P1R1
4.625667,15.666361,1.047509,5.297376,-2.448133,-1.748697,P1R1
4.685460,15.688173,1.023963,4.940567,-1.743943,-1.797978,P1R1
4.732719,15.735158,1.004038,4.668757,-1.792691,-1.475265,P1R1
4.769397,15.773398,0.987700,4.994851,-1.744090,-1.535406,P1R1
4.769044,15.786098,0.993518,5.206822,-1.919918,-1.714643,P1R1
4.764788,15.794315,0.998898,6.020414,-2.519934,-1.993058,P1R1
4.758005,15.799009,1.004075,6.428415,-2.811838,-2.153327,P1R1
4.719550,15.778523,1.026222,6.548689,-3.605601,-2.077715,P1R1
4.684665,15.759244,1.045013,6.801567,-4.564277,-2.054247,P1R1
4.678552,15.891645,0.937964,7.282622,-2.803277,-2.366518,P1R1
4.672580,16.002912,0.846349,6.283111,-2.972533,-2.173175,P1R1
4.666659,16.124385,0.769987,5.842888,-3.097494,-1.852312,P1R1
4.661393,16.223139,0.707795,5.706301,-3.136063,-1.326563,P1R1
4.731225,16.387996,0.630488,6.539485,-3.511562,-1.295512,P1R1
4.790340,16.521393,0.568787,6.367081,-3.330274,-1.207019,P1R1
4.839122,16.626347,0.520739,6.382180,-4.186595,-1.179033,P1R1
4.916609,16.706914,0.454854,6.470402,-4.759731,-1.179450,P1R1
4.979786,16.765842,0.403815,6.138201,-4.580762,-1.015176,P1R1
5.029945,16.806511,0.365670,5.897923,-4.269726,-0.938404,P1R1
5.067936,16.862045,0.338268,5.423566,-3.891515,-1.011071,P1R1
5.095978,16.900890,0.320007,5.084356,-3.601095,-1.094637,P1R1
5.099442,16.925649,0.288607,5.007987,-3.387659,-1.161822,P1R1
5.090024,16.903394,0.293293,5.181864,-2.913290,-1.511992,P1R1
5.078544,16.877850,0.301324,5.076242,-2.479045,-1.655568,P1R1
5.065961,16.850848,0.311485,5.203903,-2.502133,-1.715612,P1R1
5.059467,16.859311,0.317049,5.764330,-2.859945,-1.843051,P1R1
5.052242,16.863360,0.323928,6.119910,-2.989292,-1.828618,P1R1
5.044708,16.863970,0.331433,6.198309,-3.358364,-1.972705,P1R1
5.020477,16.891670,0.318301,6.271014,-3.879368,-2.006982,P1R1
4.999102,16.913004,0.308121,6.211258,-4.033961,-1.981277,P1R1
4.980640,16.928805,0.300481,6.046004,-4.218141,-2.032776,P1R1
4.968567,16.952041,0.297882,5.840854,-4.174878,-1.727748,P1R1
4.958632,16.969512,0.296596,5.851096,-4.238619,-1.484026,P1R1
4.950639,16.982043,0.296298,5.896152,-4.013119,-1.305238,P1R1
4.944368,16.990434,0.296707,6.117804,-3.941373,-1.168445,P1R1
4.977617,16.995991,0.267507,7.013211,-3.849015,-1.311069,P1R1
5.005847,17.028748,0.243185,7.518117,-3.686037,-1.401501,P1R1
5.029675,17.054745,0.223368,7.881840,-3.456534,-1.564205,P1R1
5.049184,17.074673,0.207385,7.541652,-3.025281,-1.759722,P1R1
5.064715,17.089332,0.194782,6.843134,-3.307914,-1.698847,P1R1
5.076802,17.099584,0.185317,6.338854,-3.390325,-1.598808,P1R1
5.085861,17.106175,0.178500,5.841762,-3.336341,-1.328345,P1R1
5.091705,17.139723,0.173645,5.888073,-4.812705,-0.939136,P1R1
5.106673,17.180657,0.173686,6.112844,-4.975192,-1.024805,P1R1
5.118215,17.213269,0.174662,6.530784,-5.481027,-1.286941,P1R1
5.126762,17.238471,0.176259,6.853491,-5.349102,-1.838028,P1R1
5.132618,17.257153,0.177996,6.593476,-4.729131,-2.134164,P1R1
5.136353,17.270349,0.179927,6.514059,-4.742768,-1.970308,P1R1
5.137879,17.308965,0.181895,6.552260,-4.364262,-1.901087,P1R1
5.138105,17.339285,0.183781,6.502904,-3.991663,-1.911115,P1R1
5.137208,17.362232,0.185276,6.325013,-3.446163,-2.056428,P1R1
5.135611,17.378899,0.186583,6.556867,-3.297537,-2.246843,P1R1
5.096623,17.348116,0.219419,6.687933,-3.206221,-2.311217,P1R1
5.062268,17.349289,0.246772,7.361123,-3.347623,-2.255287,P1R1
5.017112,17.348275,0.248765,7.709597,-3.511539,-2.257060,P1R1
4.979453,17.345895,0.249453,8.142207,-3.596555,-2.303764,P1R1
4.993740,17.588815,0.024115,8.532919,-3.406681,-2.135442,P1R1
5.007459,17.793476,-0.167736,8.878184,-3.348948,-2.050182,P1R1
5.116739,18.008995,-0.345941,8.839070,-3.666485,-2.036854,P1R1
5.210052,18.184132,-0.491558,8.726874,-3.827886,-1.869084,P1R1
5.287825,18.322531,-0.607882,8.932930,-3.918818,-1.582310,P1R1
5.351228,18.428584,-0.697867,8.859285,-3.970179,-1.459021,P1R1
5.401140,18.506175,-0.765969,8.102660,-3.305167,-1.715462,P1R1
5.476671,18.620729,-0.844418,7.655519,-3.407302,-1.665435,P1R1
5.513047,18.716163,-0.892580,7.379035,-3.408679,-1.747456,P1R1
5.539088,18.785523,-0.924623,7.254539,-3.383469,-1.789162,P1R1
5.556330,18.832779,-0.943905,7.485935,-3.711440,-1.455996,P1R1
5.566510,18.862000,-0.952788,7.516396,-3.933771,-1.487969,P1R1
5.570441,18.906590,-0.954025,7.738451,-4.344283,-1.608322,P1R1
5.570113,18.935347,-0.949335,8.404831,-4.263497,-1.776591,P1R1
5.607625,18.907559,-0.915483,8.248932,-4.097204,-1.862590,P1R1
5.636659,18.876341,-0.882775,7.676451,-3.623697,-1.749490,P1R1
5.658330,18.843805,-0.852136,7.320370,-3.135297,-1.607215,P1R1
5.673198,18.841481,-0.824320,6.903452,-2.962339,-1.630663,P1R1
5.666583,18.835543,-0.820599,6.432331,-2.732854,-1.571540,P1R1
5.658214,18.827494,-0.817050,6.540150,-2.535658,-1.502504,P1R1
5.626050,18.801803,-0.791708,6.915132,-2.010275,-1.386866,P1R1
5.596492,18.807997,-0.770146,7.309129,-1.903080,-1.326249,P1R1
5.608507,18.812512,-0.782172,7.732083,-1.995704,-1.330283,P1R1
5.618084,18.814911,-0.793407,7.656790,-2.133556,-1.299919,P1R1
5.625595,18.815766,-0.803393,7.503236,-2.034608,-1.199115,P1R1
5.631269,18.815426,-0.812121,7.671150,-2.270293,-1.186261,P1R1
5.646346,18.847383,-0.813544,7.718440,-3.279780,-0.939463,P1R1
5.658387,18.873635,-0.814760,7.043915,-3.649703,-0.917555,P1R1
5.683831,18.894899,-0.795265,6.608828,-4.168251,-1.033291,P1R1
5.704273,18.911259,-0.779142,6.849351,-4.149503,-1.059320,P1R1
5.720335,18.923479,-0.765892,7.109128,-3.973818,-1.049201,P1R1
5.732046,18.962140,-0.755324,7.205812,-3.023635,-1.021741,P1R1
5.745928,19.043370,-0.781131,7.362804,-2.170101,-1.058586,P1R1
5.756065,19.109983,-0.804252,7.552681,-1.588585,-0.980030,P1R1
5.763185,19.163391,-0.824180,7.419553,-1.241247,-0.970924,P1R1
5.760109,19.197820,-0.823691,7.010297,-1.394843,-1.086910,P1R1
5.755969,19.222793,-0.823379,6.468388,-2.023027,-1.180168,P1R1
5.788951,19.270533,-0.852891,6.619487,-2.804875,-1.301280,P1R1
5.830249,19.240624,-0.843168,6.446040,-3.029144,-1.418778,P1R1
5.863889,19.211212,-0.834452,5.938747,-2.765882,-1.301256,P1R1
5.890408,19.183116,-0.827202,5.921547,-3.031998,-1.163490,P1R1
5.906774,19.226021,-0.824225,6.236258,-3.024484,-1.314443,P1R1
5.918235,19.260826,-0.822222,6.252276,-3.367050,-1.393378,P1R1
5.925737,19.288422,-0.820775,6.095883,-3.401833,-1.369927,P1R1
5.930004,19.309608,-0.819845,6.098215,-3.138617,-1.426700,P1R1
5.931695,19.325222,-0.819383,6.067306,-2.964560,-1.436165,P1R1
5.930770,19.365928,-0.819674,5.893329,-2.446299,-1.292248,P1R1
5.925585,19.371883,-0.799015,5.919608,-2.064596,-1.324798,P1R1
5.919583,19.373987,-0.782537,5.437102,-1.630716,-1.587574,P1R1
5.913442,19.373415,-0.769251,5.166710,-1.364194,-1.603042,P1R1
6.196536,19.344186,-0.820419,5.075636,-0.972411,-1.627130,P1R1
6.531554,19.676492,-1.051909,4.341917,-2.352009,-0.135758,P1R1
6.809843,19.986967,-1.248154,4.204120,-2.440274,-0.006501,P1R1
7.035920,20.243779,-1.410873,4.165920,-2.430277,0.125155,P1R1
7.214716,20.451059,-1.542625,4.335876,-2.164665,0.192095,P1R1
7.351538,20.613597,-1.646837,5.159422,-1.270013,0.147561,P1R1
7.445614,20.712383,-1.708280,5.941354,-0.692977,-0.033165,P1R1
7.510099,20.781215,-1.751326,6.371488,-0.475356,-0.164917,P1R1
7.550069,20.825090,-1.779525,6.389256,0.228593,-0.194331,P1R1
7.610184,20.848806,-1.803099,6.081434,0.573178,-0.166459,P1R1
7.648367,20.886653,-1.816213,5.625914,0.679726,-0.259402,P1R1
7.669243,20.907855,-1.821199,5.274568,0.427496,-0.400179,P1R1
7.676644,20.916063,-1.819745,4.942157,0.472559,-0.575387,P1R1
7.673784,20.914332,-1.813641,4.413568,0.582671,-0.532459,P1R1
7.701396,20.905748,-1.834660,4.292127,0.502487,-0.536616,P1R1
7.692780,20.845478,-1.833625,4.302034,0.544341,-0.583485,P1R1
7.679264,20.789027,-1.829626,4.288794,0.411086,-0.563498,P1R1
7.662147,20.767532,-1.823642,4.361497,0.166822,-0.528460,P1R1
7.641243,20.788594,-1.830836,4.671740,-0.230953,-0.470450,P1R1
7.620171,20.804848,-1.835292,4.734434,-0.391114,-0.480675,P1R1
7.599762,20.816902,-1.837605,4.915795,-0.849263,-0.542263,P1R1
7.580444,20.825202,-1.838657,5.110138,-1.641819,-0.847248,P1R1
7.562786,20.830525,-1.838484,4.826311,-1.912902,-0.885289,P1R1
7.547010,20.833420,-1.837467,4.668497,-1.925360,-0.814289,P1R1
7.511096,20.914524,-1.831272,4.398953,-1.580771,-0.680170,P1R1
7.480362,20.981738,-1.825862,4.146378,-0.853760,-0.359245,P1R1
7.454748,21.036227,-1.820988,4.222990,-0.249838,-0.105747,P1R1
7.433797,21.079113,-1.816930,4.315470,0.023891,0.113139,P1R1
7.455103,21.112272,-1.843807,4.976361,-0.261647,-0.014447,P1R1
7.474238,21.136402,-1.867089,5.084630,-0.504676,-0.108311,P1R1
7.492232,21.120404,-1.865713,5.230421,-0.770583,-0.247302,P1R1
7.507581,21.103037,-1.864376,5.986505,-1.129849,-0.143198,P1R1
7.520022,21.115434,-1.862868,6.076444,-1.612739,-0.089077,P1R1
7.524370,21.107805,-1.841535,6.046329,-1.921450,-0.238357,P1R1
7.527540,21.099240,-1.823327,5.915859,-2.154469,-0.311042,P1R1
7.529531,21.090121,-1.808542,6.040521,-2.263169,-0.138196,P1R1
7.515300,21.183026,-1.818250,6.343790,-1.963112,-0.106115,P1R1
7.486605,21.260468,-1.847825,6.650827,-1.398465,-0.096951,P1R1
7.513354,21.468113,-1.968078,5.635549,-0.635719,0.446437,P1R1
7.536084,21.640586,-2.070419,4.737077,-0.774793,0.834222,P1R1
7.555089,21.780569,-2.155332,4.882361,-1.059921,0.871538,P1R1
7.570588,21.891149,-2.224163,4.877671,-1.380712,0.911182,P1R1
7.582061,22.005385,-2.279277,3.863298,-1.765818,0.941330,P1R1
7.590790,22.092616,-2.321555,3.889144,-2.376930,0.830371,P1R1
7.597132,22.156522,-2.352782,4.177268,-2.785833,0.657737,P1R1
7.601274,22.200548,-2.375077,4.303759,-1.993522,0.784847,P1R1
7.587619,22.228059,-2.410214,4.174882,-1.200376,0.901875,P1R1
7.575077,22.242509,-2.436004,4.115978,-0.883752,0.882080,P1R1
7.527410,22.258630,-2.434961,4.917988,-1.000943,0.586868,P1R1
7.486657,22.265191,-2.430394,5.570402,-1.090902,0.317990,P1R1
7.452551,22.264413,-2.423454,6.003821,-1.327281,0.064724,P1R1
7.380392,22.300122,-2.396152,6.283346,-1.617635,-0.101594,P1R1
7.320446,22.325473,-2.371440,6.343138,-1.758553,-0.109597,P1R1
7.310070,22.342929,-2.379243,6.650416,-2.177235,-0.146671,P1R1
7.304164,22.353337,-2.385302,6.855802,-2.354805,-0.226431,P1R1
7.301762,22.358114,-2.389894,6.611404,-2.026724,-0.193743,P1R1
7.301846,22.358352,-2.393663,5.291578,-1.924423,0.159132,P1R1
7.303883,22.355349,-2.396412,5.113216,-1.854154,0.417880,P1R1
7.307088,22.349870,-2.398736,5.119463,-1.453050,0.601879,P1R1
7.311153,22.342894,-2.400391,5.384573,-1.596631,0.709866,P1R1
7.319926,22.424951,-2.472964,6.029966,-2.365818,0.703054,P1R1
7.327708,22.522908,-2.534269,5.895652,-1.957305,0.571447,P1R1
7.334842,22.603240,-2.584952,5.579104,-1.719159,0.452023,P1R1
7.475109,22.670140,-2.664850,5.343628,-1.104290,0.193943,P1R1
7.594079,22.722218,-2.730089,5.471994,-0.794453,0.205310,P1R1
7.692722,22.761322,-2.782049,5.740407,-0.544583,0.296933,P1R1
7.772532,22.789315,-2.822259,5.777333,-0.187694,0.387579,P1R1
7.835167,22.807826,-2.852686,5.496094,-0.284928,0.488952,P1R1
7.882829,22.818745,-2.874445,5.016386,-0.678183,0.537291,P1R1
7.902969,22.782422,-2.854064,4.484470,-0.850669,0.715750,P1R1
7.913787,22.777524,-2.833596,3.257831,-0.774684,0.926892,P1R1
7.917832,22.770568,-2.813580,2.842752,-0.588912,0.899490,P1R1
7.916522,22.762160,-2.795109,2.477436,-0.617212,0.882312,P1R1
7.911429,22.753126,-2.778218,2.343097,-0.997560,0.871713,P1R1
7.903710,22.743951,-2.763199,2.419244,-1.270573,0.809529,P1R1
7.910507,22.801691,-2.774916,1.700462,-0.643424,0.649077,P1R1
7.913935,22.849729,-2.784905,1.435649,-0.265680,0.700883,P1R1
7.914762,22.888772,-2.793195,1.576915,0.238544,0.781706,P1R1
7.813295,23.127791,-2.899931,1.889389,0.271884,0.896562,P1R1
7.725673,23.327743,-2.990147,2.152818,0.363453,0.871117,P1R1
7.651621,23.491129,-3.064751,2.268315,0.554589,0.710144,P1R1
7.589588,23.650845,-3.125788,2.820101,0.114519,0.374478,P1R1
7.539495,23.776401,-3.173854,2.786230,0.063007,0.136632,P1R1
7.500121,23.871872,-3.210549,2.458306,0.119105,-0.034845,P1R1
7.513322,23.950832,-3.250695,2.497331,-0.069574,-0.030412,P1R1
7.527829,24.006340,-3.281031,2.959895,-0.167381,-0.068969,P1R1
7.584936,24.163180,-3.403639,3.249392,0.073814,0.123532,P1R1
7.651740,24.306925,-3.517880,3.705575,0.176419,0.119945,P1R1
7.709006,24.417337,-3.609853,4.292718,0.275126,-0.011133,P1R1
7.741018,24.498748,-3.702128,4.214640,0.331711,0.025280,P1R1
7.778655,24.607491,-3.788497,3.937023,0.696119,0.042863,P1R1
7.847053,24.688739,-3.884455,3.588031,0.718260,0.050329,P1R1
7.902824,24.745836,-3.958742,2.659624,0.366465,0.058664,P1R1
7.946645,24.805715,-4.022230,2.143331,0.234332,0.139065,P1R1
7.980443,24.845967,-4.068246,1.583119,-0.079444,0.342260,P1R1
8.004855,24.899964,-4.100040,1.062746,-0.488460,0.392701,P1R1
8.021930,24.936581,-4.119830,0.821117,-0.585103,0.595701,P1R1
8.032813,24.958840,-4.130250,0.641084,-0.777510,0.488480,P1R1
8.038575,24.969513,-4.133634,0.288789,-1.345333,0.952768,P1R1
7.992164,24.948359,-4.084315,0.137179,-1.301865,1.078489,P1R1
7.950211,24.924129,-4.038092,0.047754,-1.143856,0.941530,P1R1
7.912917,24.898319,-3.996476,0.146680,-1.633080,0.804553,P1R1
7.880147,24.902449,-3.959580,0.474053,-1.911377,0.546161,P1R1
7.852180,24.902755,-3.928047,-0.111181,-1.400991,0.670254,P1R1
7.812830,24.900089,-3.921968,-0.481011,-1.044409,1.042857,P1R1
7.804247,24.868983,-3.898488,-0.222142,-1.049454,1.477667,P1R1
7.798282,24.840679,-3.879286,0.044488,-0.858233,1.530196,P1R1
7.794276,24.815330,-3.864441,0.703741,-0.706582,1.414126,P1R1
7.791516,24.823253,-3.853103,1.162449,-1.037356,1.411070,P1R1
7.790167,24.829843,-3.844851,1.422613,-1.288832,1.276406,P1R1
7.789705,24.834991,-3.839657,2.069790,-2.457994,1.210087,P1R1
7.790041,24.839001,-3.836636,1.741034,-2.850992,1.332545,P1R1
7.854033,25.022989,-3.986835,0.976567,-3.102268,1.864757,P1R1
7.908553,25.178264,-4.115732,0.970753,-3.236149,1.968953,P1R1
7.961236,25.330372,-4.213822,1.026449,-3.520780,2.157756,P1R1
8.004432,25.453894,-4.293835,1.511116,-3.578477,2.182340,P1R1
8.038750,25.551353,-4.357883,2.678677,-2.861032,2.267537,P1R1
8.065320,25.625938,-4.407392,3.260915,-2.777197,2.187146,P1R1
8.106451,25.710900,-4.495203,3.471567,-2.380467,1.775959,P1R1
8.138535,25.774507,-4.564591,3.162563,-2.109733,1.852951,P1R1
8.162493,25.819691,-4.618169,2.682871,-2.034486,2.090368,P1R1
8.179656,25.849656,-4.657725,2.523444,-2.277198,2.148487,P1R1
8.191115,25.867201,-4.685462,2.438964,-2.565831,2.165976,P1R1
8.238731,25.992452,-4.807376,3.017990,-3.176448,2.050383,P1R1
8.276365,26.092131,-4.905598,2.734733,-3.289782,1.957468,P1R1
8.304969,26.168887,-4.983014,2.206038,-3.875938,1.960474,P1R1
8.325933,26.225885,-5.041798,1.710130,-3.582881,2.136842,P1R1
8.340421,26.266073,-5.084620,1.371257,-3.009362,2.330751,P1R1
8.349541,26.292272,-5.114068,1.306701,-2.733835,2.253045,P1R1
8.414261,26.282518,-5.110855,1.729791,-2.258761,2.138239,P1R1
8.466410,26.267528,-5.102219,2.472731,-2.155030,1.924262,P1R1
8.507241,26.249219,-5.089970,3.428583,-2.526923,1.657467,P1R1
8.590419,26.245902,-5.109910,4.474938,-2.861745,1.414247,P1R1
8.624897,26.200388,-5.199924,4.469146,-3.932110,0.865897,P1R1
8.669064,26.309017,-5.323739,3.905479,-4.015764,0.846043,P1R1
8.685864,26.398892,-5.445222,3.975168,-3.803512,0.917448,P1R1
8.695309,26.471377,-5.543368,3.700927,-2.862809,0.811399,P1R1
8.737213,26.528996,-5.650115,3.776841,-2.487901,1.040283,P1R1
8.704401,26.583753,-5.702623,3.268413,-1.890681,1.450141,P1R1
8.672678,26.624974,-5.739584,3.118036,-1.815204,1.610392,P1R1
8.642473,26.684571,-5.763707,3.255048,-2.088787,1.601677,P1R1
8.614745,26.729615,-5.777921,2.859012,-2.102189,1.707673,P1R1
8.590043,26.762334,-5.783960,3.059467,-2.598010,1.910525,P1R1
8.568499,26.784660,-5.783794,2.837596,-3.082905,2.102799,P1R1
8.540674,26.824715,-5.803019,1.856913,-2.724619,2.212825,P1R1
8.517281,26.853863,-5.815504,1.230744,-2.678084,2.113488,P1R1
8.481423,26.903535,-5.843158,0.913737,-2.486451,2.075624,P1R1
8.469913,26.970904,-5.892698,0.687542,-2.270696,2.058413,P1R1
8.461231,27.023048,-5.932083,0.604470,-1.873621,1.829797,P1R1
8.493041,27.062485,-5.992503,1.030960,-0.787680,1.521074,P1R1
8.416112,27.119214,-6.004995,1.933344,-1.227254,1.569645,P1R1
8.351385,27.162147,-6.011792,2.012087,-1.122153,1.572174,P1R1
8.297651,27.223196,-6.014186,1.635449,-0.893532,1.524537,P1R1
8.254108,27.269217,-6.014185,1.470944,-1.126885,1.933780,P1R1
8.220058,27.302721,-6.011728,1.633998,-1.301859,2.147158,P1R1
8.194302,27.325656,-6.007615,1.919412,-1.702622,2.191963,P1R1
8.173293,27.360937,-6.015183,1.769377,-1.780261,2.049353,P1R1
8.146382,27.505780,-6.111941,1.953568,-0.968779,1.968744,P1R1
8.126511,27.623769,-6.192795,2.297951,-0.815305,1.762710,P1R1
8.096446,27.717096,-6.279420,2.534650,-0.855481,1.544831,P1R1
8.111673,27.789192,-6.379873,3.040250,-0.799525,1.521721,P1R1
8.127385,27.842472,-6.460845,3.214952,-0.766423,1.527530,P1R1
8.103757,27.848308,-6.468725,3.410944,-0.920782,1.479377,P1R1
8.084793,27.875671,-6.469851,3.767176,-1.375851,1.441030,P1R1
8.070007,27.891817,-6.466904,4.493449,-2.497752,1.497818,P1R1
8.110654,27.904931,-6.478006,4.355326,-3.018119,1.588443,P1R1
8.146554,27.910334,-6.484525,4.641917,-3.415488,1.774436,P1R1
8.177701,27.909991,-6.487093,4.990800,-3.193110,1.876207,P1R1
8.203922,27.905159,-6.487157,5.585600,-3.049247,1.499882,P1R1
8.209021,27.927089,-6.505614,5.912567,-2.645154,1.486107,P1R1
8.212461,27.942550,-6.519477,6.324687,-2.082527,1.445770,P1R1
8.225810,27.974170,-6.545346,5.949108,-1.571221,1.338366,P1R1
8.235682,28.027904,-6.565959,5.199707,-1.578677,1.465866,P1R1
8.281231,28.071049,-6.611594,4.603305,-1.840825,1.542966,P1R1
8.307833,28.108565,-6.636962,3.940153,-2.193734,1.988695,P1R1
8.312643,28.136433,-6.676858,4.096912,-2.322517,1.810379,P1R1
8.314714,28.156064,-6.708931,3.160073,-2.636916,1.754379,P1R1
8.304546,28.143564,-6.673473,2.924973,-2.856090,1.812291,P1R1
8.294269,28.129259,-6.641360,3.634584,-3.466289,1.801334,P1R1
8.284441,28.114332,-6.612637,3.719053,-3.383860,1.641882,P1R1
8.316557,28.128949,-6.621111,3.592779,-2.967194,1.722615,P1R1
8.343197,28.139663,-6.628208,3.635122,-2.900304,1.667438,P1R1
8.312647,28.094664,-6.743112,3.840766,-2.361364,1.700430,P1R1
8.280856,28.045204,-6.819613,4.013324,-2.229316,1.607734,P1R1
8.252985,28.002351,-6.883011,3.811151,-1.722144,1.568626,P1R1
8.229014,27.965959,-6.934434,3.271342,-1.224064,1.683493,P1R1
8.238887,28.176364,-7.167261,2.803847,-1.007099,1.554067,P1R1
8.247859,28.355843,-7.360963,2.454300,-1.133387,1.560927,P1R1
8.277552,28.505671,-7.569342,1.883529,-1.713909,1.752988,P1R1
8.265332,28.599612,-7.689934,1.243348,-1.960840,1.873742,P1R1
8.254078,28.702575,-7.781401,0.999552,-2.687011,1.972697,P1R1
8.244345,28.782631,-7.847909,1.020511,-2.994375,1.933578,P1R1
8.236075,28.842657,-7.893495,1.452365,-2.883822,1.810017,P1R1
8.228944,28.885320,-7.922417,2.053784,-2.342420,1.892675,P1R1
8.223089,28.913678,-7.937585,2.302447,-2.040632,1.783228,P1R1
8.203871,28.915852,-7.973384,2.880900,-1.459528,1.280037,P1R1
8.208410,29.001256,-8.046905,3.056449,-0.872543,1.231566,P1R1
8.212756,29.067784,-8.102482,3.098789,-0.740006,1.298154,P1R1
8.216760,29.117777,-8.142739,3.088207,-0.326998,1.198023,P1R1
8.220097,29.153378,-8.170691,2.845914,0.185018,1.085056,P1R1
8.222267,29.206905,-8.188624,2.494180,-0.230580,1.059859,P1R1
8.250340,29.314901,-8.275991,2.498207,-0.528508,1.156559,P1R1
8.311209,29.430493,-8.375836,2.616719,-1.350577,0.943428,P1R1
8.362208,29.521504,-8.454782,2.122421,-1.231085,0.768377,P1R1
8.403695,29.590602,-8.515819,0.985795,-1.206844,0.723850,P1R1
8.420112,29.670751,-8.581496,0.576921,-0.648385,0.785359,P1R1
8.431284,29.730361,-8.631103,0.936672,0.108272,0.747119,P1R1
8.425855,29.775584,-8.629419,1.010263,0.145656,0.780277,P1R1
8.418965,29.805921,-8.621688,0.831582,0.142834,0.944987,P1R1
8.411227,29.824065,-8.609860,0.678391,0.202940,1.140663,P1R1
8.402896,29.832245,-8.596025,0.865303,0.044214,1.004680,P1R1
8.432734,29.833519,-8.610809,1.281812,-0.142871,1.016098,P1R1
8.456186,29.858684,-8.621580,1.853232,-0.596075,0.948760,P1R1
8.460019,29.880997,-8.619649,1.614120,-0.499499,1.099116,P1R1
8.461503,29.895187,-8.616364,2.153647,-1.257763,1.049596,P1R1
8.461356,29.902991,-8.611856,2.201852,-1.663009,1.212834,P1R1
8.459745,29.905518,-8.607185,2.373490,-1.588717,1.502972,P1R1
8.456798,29.934201,-8.602224,2.348026,-1.508391,1.729834,P1R1
8.453236,29.955375,-8.597561,2.680273,-1.367775,1.800621,P1R1
8.449191,29.970023,-8.593652,3.143650,-0.296564,1.702213,P1R1
8.445164,29.979507,-8.589979,3.227061,0.086813,1.588414,P1R1
8.441222,29.984729,-8.586800,3.410369,0.659776,1.432671,P1R1
8.436808,30.016389,-8.584553,2.834646,0.289753,1.341870,P1R1
8.432736,30.040892,-8.582837,2.273730,0.099014,1.321941,P1R1
8.429039,30.059134,-8.581652,1.619751,0.196891,1.523387,P1R1
8.445489,30.019330,-8.541563,0.746238,-0.203997,1.827638,P1R1
8.459297,29.983084,-8.507971,0.521258,-0.790472,1.810025,P1R1
8.470590,29.950824,-8.480543,0.413127,-1.378491,1.923376,P1R1
8.516967,29.953089,-8.489209,0.557999,-1.971589,1.912715,P1R1
8.555299,29.954599,-8.498834,0.930369,-1.634572,1.813792,P1R1
8.586381,29.955657,-8.508446,1.232910,-1.511398,1.666558,P1R1
8.651628,29.964654,-8.534545,1.454551,-1.555391,1.612126,P1R1
8.704577,29.971786,-8.558069,1.268334,-1.609193,1.638562,P1R1
8.746632,29.977485,-8.578309,1.619489,-1.684493,1.606368,P1R1
8.778938,29.981825,-8.595526,2.366766,-1.938488,1.533219,P1R1
8.949280,30.347057,-8.730093,3.635844,-3.214002,1.204065,P1R1
9.090034,30.655945,-8.843743,3.636959,-3.875096,1.076178,P1R1
9.096518,31.021694,-8.918632,1.230941,-3.665170,1.914290,P1R1
9.094777,31.321201,-8.978306,0.885957,-3.478397,2.371469,P1R1
9.086994,31.560231,-9.024520,0.780710,-3.445070,2.520014,P1R1
9.074776,31.745140,-9.059592,-1.067552,-3.631276,2.667985,P1R1
9.075571,31.913375,-9.064172,-1.959442,-3.639068,2.674707,P1R1
9.072562,32.036995,-9.063663,-2.438486,-3.700159,2.528086,P1R1
9.062416,32.097568,-9.056728,-2.483876,-3.664510,2.433431,P1R1
9.089061,32.131231,-9.078037,-2.167959,-3.496341,2.377435,P1R1
9.108977,32.173306,-9.093624,-2.379211,-2.927718,2.454413,P1R1
9.132081,32.182414,-9.090584,-2.433737,-2.600706,2.613802,P1R1
9.149325,32.176980,-9.085811,-2.217613,-2.467554,2.771512,P1R1
9.161542,32.160978,-9.080016,-1.959287,-2.298590,2.839288,P1R1
9.168827,32.167513,-9.074269,-1.144948,-2.160691,2.454310,P1R1
9.172764,32.165026,-9.068422,-0.724057,-2.309356,2.295668,P1R1
9.174042,32.155936,-9.062801,-0.130673,-2.401449,2.359579,P1R1
9.172261,32.215233,-9.085961,0.464219,-2.647531,2.364315,P1R1
9.168881,32.260279,-9.105912,0.617910,-2.546612,2.179981,P1R1
9.164616,32.293230,-9.122370,0.800793,-2.782724,2.119071,P1R1
9.197949,32.316556,-9.165609,1.003164,-3.233427,2.007869,P1R1
9.224743,32.361312,-9.201523,1.136555,-3.478474,2.017690,P1R1
9.245812,32.394333,-9.231231,1.267853,-3.222080,1.912275,P1R1
9.261295,32.447339,-9.255363,0.957100,-3.611840,1.723487,P1R1
9.272632,32.487652,-9.274090,0.767946,-3.987946,1.675603,P1R1
9.280434,32.517005,-9.288181,0.608339,-4.218725,1.664567,P1R1
9.300116,32.496642,-9.264297,0.093857,-4.295954,1.826355,P1R1
9.314658,32.504803,-9.242427,-0.248020,-4.278460,1.924233,P1R1
9.363101,32.508484,-9.253390,-0.429700,-4.307117,2.021626,P1R1
9.402135,32.508125,-9.262816,-0.499516,-4.001083,2.140865,P1R1
9.432889,32.504961,-9.270385,-0.332445,-3.626022,2.191954,P1R1
9.455349,32.529337,-9.277391,0.201050,-3.144586,2.073345,P1R1
9.471602,32.547900,-9.282914,0.408663,-2.875844,1.976632,P1R1
9.482611,32.561423,-9.287205,0.497219,-2.605175,1.851027,P1R1
9.488325,32.600194,-9.291526,0.094704,-2.568460,1.617478,P1R1
9.542364,32.629935,-9.318423,-0.160767,-2.433783,1.860726,P1R1
9.585912,32.652657,-9.340975,-0.158203,-2.366053,1.898871,P1R1
9.620064,32.669346,-9.359399,-0.309930,-2.535548,1.977377,P1R1
9.689438,32.766116,-9.424442,-0.675613,-2.971577,2.288036,P1R1
9.728840,32.845302,-9.499247,-1.071393,-3.335167,2.387795,P1R1
9.758310,32.908640,-9.560928,-1.530473,-3.715885,2.553225,P1R1
9.779033,32.957571,-9.611135,-1.419111,-4.107597,2.619772,P1R1
9.792671,32.994144,-9.650574,-1.482195,-4.402590,2.582100,P1R1
9.926705,33.292151,-9.749813,-2.060846,-4.517580,2.575073,P1R1
10.036850,33.539777,-9.830466,-2.227269,-4.489733,2.729822,P1R1
10.125080,33.740637,-9.894369,-1.919586,-4.653482,2.841720,P1R1
10.193452,33.898964,-9.944037,-2.032964,-4.918194,2.944324,P1R1
10.259226,34.004745,-9.968641,-2.170132,-5.141598,3.038670,P1R1
10.307648,34.110576,-9.984332,-2.129268,-5.118427,3.078830,P1R1
10.341764,34.186760,-9.992912,-2.144483,-5.028131,3.162230,P1R1
10.369987,34.242785,-9.990075,-2.070510,-5.065383,3.192622,P1R1
10.403252,34.307970,-9.963473,-2.058539,-5.027712,3.274303,P1R1
10.463457,34.351955,-9.968390,-2.047234,-5.002440,3.355813,P1R1
10.507629,34.381127,-9.958469,-2.259281,-5.076272,3.385386,P1R1
10.539310,34.395736,-9.948322,-2.255774,-5.208314,3.354356,P1R1
10.559788,34.428747,-9.938994,-2.122811,-5.312217,3.335977,P1R1
10.625248,34.449887,-9.945336,-2.430209,-5.576491,3.557736,P1R1
10.695379,34.610678,-10.000708,-2.538410,-6.065973,3.629665,P1R1
10.749268,34.739971,-10.047711,-2.425339,-6.980901,3.610433,P1R1
10.789261,34.841194,-10.086358,-2.436614,-6.705566,3.800344,P1R1
10.817417,34.917758,-10.117423,-2.531056,-6.443813,3.889867,P1R1
10.873836,34.973740,-10.171690,-2.794502,-5.945846,3.990603,P1R1
10.915686,35.041568,-10.216090,-2.193947,-5.249650,3.807051,P1R1
10.945504,35.089889,-10.251649,-1.399429,-5.010307,3.178152,P1R1
10.965460,35.122111,-10.278944,-0.664360,-4.932055,2.784280,P1R1
10.788209,35.089030,-10.184398,-0.080454,-5.038069,2.414370,P1R1
10.633129,35.053184,-10.101975,1.182642,-5.844979,2.063040,P1R1
10.500560,35.016839,-10.031306,1.390211,-6.163020,1.868881,P1R1
10.389198,35.011479,-9.972111,1.244196,-6.698757,1.944449,P1R1
10.298155,35.003597,-9.923744,1.685051,-6.874887,1.551133,P1R1
10.225336,34.993884,-9.885837,2.116838,-6.321020,0.867667,P1R1
10.230451,35.001142,-9.876492,2.318034,-6.362171,0.889104,P1R1
10.240504,35.005512,-9.871704,2.237652,-6.031736,0.978914,P1R1
10.253730,35.007498,-9.870657,1.913939,-5.209453,1.055621,P1R1
10.289823,35.078117,-9.928729,2.024232,-4.702957,0.857311,P1R1
10.322687,35.166299,-9.980874,2.451911,-4.752747,0.564036,P1R1
10.352236,35.238415,-10.026793,1.732490,-4.833008,0.740746,P1R1
10.409911,35.284659,-10.060394,1.273960,-4.722030,0.862825,P1R1
10.458961,35.319466,-10.088972,0.649165,-5.150499,1.213994,P1R1
10.499931,35.344655,-10.112369,0.089203,-5.290984,1.793038,P1R1
10.533320,35.361736,-10.131117,-0.400984,-5.467403,2.278220,P1R1
10.559791,35.372136,-10.145789,-0.502774,-5.372267,2.339155,P1R1
10.617555,35.407589,-10.187278,-1.070089,-5.927948,2.679261,P1R1
10.664227,35.434202,-10.221202,-1.430917,-6.246099,2.792316,P1R1
10.700876,35.453228,-10.248314,-1.861634,-6.226170,2.898255,P1R1
10.728425,35.465644,-10.269958,-2.211096,-6.002157,3.199429,P1R1
10.724024,35.446051,-10.246592,-2.286232,-5.876254,3.072967,P1R1
10.716671,35.426169,-10.225404,-1.747695,-5.309173,2.718483,P1R1
10.797102,35.588426,-10.245540,-1.556153,-5.056748,2.615923,P1R1
10.819309,35.751913,-10.260884,-1.422091,-4.907683,2.535889,P1R1
10.834803,35.886360,-10.273133,-1.176577,-4.958111,2.449752,P1R1
10.844706,35.994153,-10.282705,-0.823641,-5.137524,2.391901,P1R1
10.849333,36.107833,-10.290542,0.117901,-5.406556,2.228771,P1R1
10.850221,36.195840,-10.296953,0.377023,-5.699313,2.097891,P1R1
10.848239,36.261431,-10.302223,0.547478,-6.644619,1.887704,P1R1
10.865324,36.306445,-10.319977,0.981816,-6.680288,1.719030,P1R1
10.877464,36.365908,-10.334488,1.270120,-6.788220,1.788251,P1R1
10.885607,36.407904,-10.346657,2.568850,-7.197181,1.420958,P1R1
11.086675,36.194710,-10.277915,3.028656,-7.233032,1.132138,P1R1
11.255295,36.006601,-10.218945,3.495435,-6.929064,0.933832,P1R1
11.392951,35.874207,-10.169540,4.145468,-6.622289,0.721595,P1R1
11.502814,35.762440,-10.129176,4.403109,-6.416295,0.558029,P1R1
11.587638,35.669931,-10.097656,3.910254,-5.599195,0.071429,P1R1
11.650883,35.595371,-10.073503,3.308614,-5.536270,0.165298,P1R1
11.695241,35.566890,-10.055800,2.550121,-5.724401,0.480124,P1R1
11.724315,35.547924,-10.043619,1.667244,-5.934570,0.975895,P1R1
11.740692,35.536441,-10.036600,1.182700,-6.676660,1.180772,P1R1
11.728402,35.545195,-10.028607,0.901561,-6.559779,1.227961,P1R1
11.752070,35.767138,-10.125229,0.811868,-6.476232,1.229448,P1R1
11.766695,35.958327,-10.209379,0.980445,-6.168804,1.202719,P1R1
11.785081,36.147619,-10.313052,1.348464,-5.283840,1.298146,P1R1
11.796084,36.304143,-10.400040,1.528229,-5.236399,1.362679,P1R1
11.800922,36.430170,-10.471977,2.586373,-5.644549,1.466311,P1R1
11.842224,36.491417,-10.528169,2.674282,-5.941508,1.418502,P1R1
11.873364,36.564468,-10.571916,2.769298,-6.217648,1.321438,P1R1
11.895981,36.617635,-10.605273,2.726694,-6.300506,1.254865,P1R1
11.948305,36.648435,-10.633781,2.675452,-6.436231,1.282401,P1R1
11.989180,36.666402,-10.653961,2.662844,-6.495395,1.394148,P1R1
12.019736,36.673924,-10.667833,2.757253,-6.066881,1.225803,P1R1
12.041676,36.673611,-10.676131,2.667750,-6.065594,1.152214,P1R1
12.055890,36.697479,-10.680074,2.486333,-6.257214,1.215909,P1R1
12.063967,36.712433,-10.681268,2.206600,-6.329760,1.206614,P1R1
12.038004,36.711948,-10.658324,2.090374,-6.283188,1.176571,P1R1
11.996783,36.706992,-10.657565,2.175006,-6.263713,1.134317,P1R1
11.959597,36.699109,-10.655764,2.414778,-6.326910,1.005672,P1R1
11.933688,36.676583,-10.645691,2.423671,-6.436322,0.994158,P1R1
11.911176,36.654945,-10.636502,2.334104,-6.447863,1.182628,P1R1
11.891524,36.664749,-10.628397,2.385992,-6.311109,1.183239,P1R1
11.905928,36.756858,-10.663781,-0.303703,-4.050611,2.680097,P1R1
11.918609,36.833623,-10.693937,-0.269326,-4.144057,2.612544,P1R1
11.929233,36.895825,-10.719702,0.682045,-4.659401,2.138892,P1R1
11.897374,36.976854,-10.728470,1.981324,-5.195439,1.720560,P1R1
11.870068,37.041513,-10.734983,2.127326,-5.183865,1.696473,P1R1
11.847136,37.091559,-10.739662,2.072831,-5.016547,1.836434,P1R1
11.953956,37.159072,-10.815802,2.364059,-5.452263,1.924915,P1R1
12.045279,37.211080,-10.879691,2.304436,-5.547675,1.887402,P1R1
12.121607,37.249601,-10.932155,2.236163,-5.254236,1.985595,P1R1
12.183627,37.276400,-10.974798,1.939315,-5.126214,2.269535,P1R1
12.216269,37.323414,-11.028720,1.975680,-5.410999,2.330602,P1R1
12.239824,37.357914,-11.071995,2.722728,-4.967201,2.277792,P1R1
12.255947,37.382016,-11.105355,3.128302,-4.611027,2.189605,P1R1
12.265920,37.397475,-11.130189,3.169181,-4.190308,1.920900,P1R1
12.270671,37.405676,-11.148408,2.921418,-3.758229,1.503923,P1R1
12.271085,37.438363,-11.160649,2.333036,-3.572862,1.492160,P1R1
12.268714,37.462326,-11.167949,1.339475,-3.733102,1.752852,P1R1
12.263764,37.478345,-11.172628,-0.524771,-4.813164,2.197073,P1R1
12.256872,37.543777,-11.193382,-1.043916,-5.346546,2.503780,P1R1
12.248832,37.625798,-11.209041,-0.970842,-5.649697,2.705406,P1R1
12.240103,37.690814,-11.221530,-1.254338,-6.367419,2.646762,P1R1
12.231607,37.741151,-11.230331,-1.494214,-6.138130,2.635039,P1R1
12.223050,37.778184,-11.237267,-1.045947,-6.175980,2.376530,P1R1
12.214443,37.834095,-11.242249,-0.778072,-5.837639,1.849899,P1R1
12.164859,37.819099,-11.185518,-0.450129,-5.632311,1.936266,P1R1
12.122581,37.801136,-11.136371,-0.227000,-5.334794,1.965229,P1R1
12.087286,37.781636,-11.094799,0.099034,-5.160484,1.959771,P1R1
12.058468,37.761714,-11.060501,0.627597,-5.206053,1.983049,P1R1
12.034762,37.771956,-11.033537,1.409150,-5.427664,1.877052,P1R1
12.016336,37.778677,-11.012632,1.259678,-5.427788,1.921188,P1R1
12.113810,37.994118,-11.090184,1.820534,-5.327847,2.079657,P1R1
12.198152,38.174920,-11.158159,1.955408,-5.250738,2.033042,P1R1
12.252856,38.322401,-11.238213,1.695412,-5.322378,2.578103,P1R1
12.342881,38.459683,-11.327788,1.104445,-5.299720,2.792831,P1R1
12.416989,38.567503,-11.402197,0.625681,-5.005593,2.845374,P1R1
12.476453,38.649383,-11.462626,0.436739,-4.604525,2.982319,P1R1
12.522842,38.708978,-11.510349,0.829071,-4.319604,3.053610,P1R1
12.593857,38.839824,-11.578101,1.707482,-4.674537,2.792018,P1R1
12.649450,38.941394,-11.631647,2.237430,-5.070911,2.606205,P1R1
12.592866,39.012845,-11.615245,2.504936,-5.264403,2.531136,P1R1
12.539404,39.062904,-11.597480,2.323286,-5.226335,2.663812,P1R1
12.490488,39.095410,-11.578993,2.872533,-5.435528,2.633929,P1R1
12.536655,39.136206,-11.603836,2.947606,-6.128640,2.713195,P1R1
12.574578,39.162296,-11.623079,2.901882,-6.503309,2.629954,P1R1
12.604435,39.206474,-11.637528,2.886700,-6.605685,2.558836,P1R1
12.637142,39.240988,-11.644047,2.814147,-6.743707,2.588488,P1R1
12.662220,39.263095,-11.648448,3.350312,-6.080593,2.484470,P1R1
12.680884,39.275363,-11.650717,3.543162,-5.616374,2.430507,P1R1
12.725885,39.296277,-11.666060,3.531062,-5.278969,2.341463,P1R1
12.760942,39.338720,-11.678057,3.395740,-5.266502,2.232138,P1R1
12.787412,39.369572,-11.687771,2.964008,-5.561839,2.262689,P1R1
12.806708,39.390850,-11.695026,2.049957,-5.499090,2.673871,P1R1
12.857783,39.404563,-11.730754,0.829195,-5.810664,3.239852,P1R1
12.898039,39.411816,-11.760223,0.592457,-5.900755,3.295842,P1R1
12.908874,39.387312,-11.749972,0.417180,-6.245273,3.332256,P1R1
12.914512,39.363067,-11.739758,0.493359,-6.536102,3.203930,P1R1
12.915734,39.339606,-11.730736,0.301053,-6.756157,3.186118,P1R1
12.852691,39.344833,-11.680482,0.223195,-6.968850,3.432436,P1R1
12.796713,39.347957,-11.637661,0.269843,-7.141733,3.504553,P1R1
12.748068,39.349371,-11.602059,-0.060108,-7.111844,3.628089,P1R1
12.852225,39.414222,-11.674539,-0.381936,-6.414285,3.645522,P1R1
12.940793,39.467892,-11.738320,-0.692404,-5.706603,3.606960,P1R1
13.014629,39.511415,-11.792824,-0.442692,-5.466273,3.548202,P1R1
13.058309,39.545227,-11.859595,0.268439,-5.558031,3.180819,P1R1
13.091983,39.570963,-11.914921,0.769583,-5.742339,3.086906,P1R1
13.116452,39.619697,-11.959751,1.132583,-6.016471,3.061197,P1R1
13.188240,39.590777,-11.983340,1.352201,-6.246550,3.001762,P1R1
13.245537,39.562849,-12.000524,1.538495,-6.126717,3.004974,P1R1
13.289622,39.536442,-12.012969,2.201658,-6.027074,3.090067,P1R1
13.322442,39.512349,-12.021033,2.218857,-6.376086,3.069659,P1R1
13.345640,39.490855,-12.025636,2.171891,-6.677348,3.437448,P1R1
13.360533,39.471822,-12.028159,2.028756,-6.977423,3.677394,P1R1
13.440133,39.502605,-12.092748,1.618741,-6.823392,3.867765,P1R1
13.506399,39.708590,-12.217719,1.539633,-6.015629,4.330842,P1R1
13.557644,39.882436,-12.322063,1.587496,-5.961956,4.482942,P1R1
13.705281,40.052693,-12.500053,1.407762,-5.983023,4.443207,P1R1
13.863328,40.191590,-12.676028,1.142096,-5.660695,4.526586,P1R1
13.990168,40.301181,-12.818886,0.946597,-5.119823,4.664719,P1R1
14.089269,40.385088,-12.931391,0.600182,-4.883055,4.823161,P1R1
14.163554,40.476752,-13.017234,0.651988,-4.850629,4.882561,P1R1
14.217021,40.545006,-13.080168,0.625196,-4.804840,4.968857,P1R1
14.249227,40.577977,-13.111687,0.066445,-4.323963,4.936857,P1R1
14.267685,40.596658,-13.129245,-0.501891,-4.579127,5.084489,P1R1
14.274972,40.603781,-13.136471,-1.303567,-5.290703,5.194333,P1R1
14.293991,40.722584,-13.185863,-1.679892,-5.496012,5.209319,P1R1
14.303115,40.816032,-13.222959,-1.979964,-5.196821,5.231057,P1R1
14.304842,40.887405,-13.248984,-1.833972,-5.253127,5.263926,P1R1
14.396102,40.964378,-13.363332,-2.083332,-5.339764,5.291181,P1R1
14.468548,41.051609,-13.455105,-2.287671,-5.456744,5.405297,P1R1
14.524414,41.117199,-13.527330,-2.595984,-5.782360,5.556717,P1R1
14.566076,41.164458,-13.581936,-2.930593,-5.663053,5.625705,P1R1
14.595604,41.196325,-13.621515,-3.308996,-5.536817,5.789623,P1R1
14.615062,41.215622,-13.648413,-3.607551,-5.509546,6.000437,P1R1
14.628739,41.213029,-13.653755,-4.061491,-5.577747,6.268135,P1R1
14.635447,41.204373,-13.652745,-4.273362,-5.626062,6.433331,P1R1
14.635965,41.221275,-13.647739,-5.093574,-5.353061,6.644784,P1R1
14.684767,41.257020,-13.707150,-5.149963,-5.117271,6.620669,P1R1
14.722461,41.282831,-13.754874,-5.156842,-4.636724,6.537530,P1R1
14.750689,41.300489,-13.791728,-5.238884,-4.554960,6.528417,P1R1
14.793194,41.360173,-13.874628,-6.249311,-4.469431,6.821192,P1R1
14.824992,41.436967,-13.941178,-6.896165,-4.411139,6.978028,P1R1
14.831965,41.497636,-14.013596,-7.353373,-4.365489,7.080234,P1R1
14.845952,41.542761,-14.072407,-7.670706,-4.336766,7.015576,P1R1
14.854078,41.575603,-14.117712,-8.865457,-3.976241,7.050258,P1R1
14.857749,41.598287,-14.150893,-9.354583,-4.088281,6.987397,P1R1
14.896074,41.613168,-14.203848,-9.742739,-4.109912,6.903694,P1R1
14.925219,41.650898,-14.244513,-10.199802,-4.020690,7.045905,P1R1
14.947061,41.678652,-14.274132,-10.323044,-4.010262,7.044923,P1R1
14.962362,41.697682,-14.295114,-10.497708,-4.073105,7.143041,P1R1
14.972431,41.709715,-14.308503,-10.711279,-4.008879,7.239899,P1R1
14.978210,41.716079,-14.315855,-10.927463,-3.860160,7.221232,P1R1
15.104369,41.862108,-14.672375,-10.990690,-3.821122,7.127770,P1R1
15.208209,42.012456,-14.971975,-11.105579,-3.532901,7.111412,P1R1
15.292169,42.134811,-15.217610,-11.163135,-3.406857,7.151038,P1R1
15.280235,42.155912,-15.589937,-11.423534,-3.249473,7.173670,P1R1
15.264359,42.166038,-15.891630,-11.411223,-3.339143,7.181781,P1R1
15.249127,42.347667,-16.200687,-11.422718,-3.324447,7.186093,P1R1
15.232091,42.495126,-16.443432,-11.537915,-3.210618,7.300230,P1R1
15.214573,42.611867,-16.627422,-11.541908,-3.219434,7.344253,P1R1
15.177254,42.727741,-16.789449,-11.560405,-2.386680,7.301974,P1R1
15.143550,42.815736,-16.905512,-11.239618,-2.307932,7.207758,P1R1
15.097877,42.879688,-17.003280,-11.098720,-2.322284,7.148183,P1R1
15.058559,42.923333,-17.066963,-11.465510,-2.262410,7.177928,P1R1
15.019463,42.944785,-17.076091,-11.565313,-2.282647,7.191235,P1R1
14.986986,42.953576,-17.067885,-11.948442,-2.375908,7.152967,P1R1
14.960842,42.952867,-17.046746,-12.189982,-2.219493,7.085953,P1R1
14.940341,42.945130,-17.016959,-12.363966,-2.193516,7.040952,P1R1
14.924754,42.932458,-16.982022,-12.478426,-2.163317,7.047212,P1R1
14.912801,42.916046,-16.945980,-13.346835,-2.271903,7.234178,P1R1
14.949815,42.924560,-16.985370,-13.730286,-2.279021,7.359035,P1R1
14.966209,42.958133,-17.034926,-13.932911,-2.341889,7.403921,P1R1
14.980592,42.983254,-17.073274,-14.316591,-2.298968,7.452484,P1R1
14.993132,43.001358,-17.101423,-14.499755,-2.222126,7.473166,P1R1
15.003787,43.013543,-17.121050,-14.779932,-2.254768,7.497855,P1R1
15.012324,43.020575,-17.134353,-15.110295,-2.233937,7.654570,P1R1
15.032225,43.050355,-17.215835,-15.318568,-2.216750,7.680080,P1R1
15.048573,43.073037,-17.281686,-15.502638,-2.214559,7.732344,P1R1
15.061149,43.119555,-17.333554,-15.720077,-2.146126,7.765142,P1R1
15.070546,43.156001,-17.373825,-16.269941,-1.781157,7.759263,P1R1
15.077428,43.183798,-17.403536,-16.365069,-1.812814,7.776916,P1R1
15.081872,43.203825,-17.425032,-16.560313,-1.769727,7.643154,P1R1
15.084538,43.217535,-17.439187,-16.714778,-1.737775,7.653398,P1R1
15.085269,43.256003,-17.447469,-16.827190,-1.721632,7.628349,P1R1
15.084632,43.285388,-17.451821,-17.193762,-1.652728,7.659560,P1R1
15.083349,43.345871,-17.529712,-17.324816,-1.627516,7.660353,P1R1
15.081196,43.393640,-17.593934,-17.690826,-1.594239,7.712698,P1R1
15.078680,43.430375,-17.645143,-17.873722,-1.594285,7.747299,P1R1
15.075952,43.457507,-17.684864,-18.104693,-1.579578,7.800580,P1R1
15.072652,43.506454,-17.714669,-18.331229,-1.487910,7.844773,P1R1
15.069145,43.543740,-17.736731,-18.853091,-1.451410,7.902651,P1R1
15.103941,43.571781,-17.781695,-19.018420,-1.356095,7.948600,P1R1
15.133133,43.591356,-17.816425,-19.119699,-1.222240,7.956091,P1R1
15.156467,43.603339,-17.843626,-19.410938,-1.140722,7.939836,P1R1
15.066410,43.801528,-18.431557,-19.592062,-1.120717,7.995205,P1R1
14.988647,43.965967,-18.926421,-19.796248,-1.131527,8.109513,P1R1
14.922911,44.099114,-19.333615,-19.964586,-1.157217,8.225152,P1R1
14.868546,44.203991,-19.660496,-20.075093,-1.171460,8.265972,P1R1
14.823869,44.313632,-19.916219,-20.359547,-1.179176,8.165618,P1R1
15.103661,45.062193,-20.165247,-20.433078,-1.138984,8.134269,P1R1
15.336159,45.713192,-20.355476,-20.420872,-1.101836,8.132209,P1R1
15.530867,46.244178,-20.492700,-20.510731,-1.082105,8.080107,P1R1
15.744150,46.697157,-20.594403,-20.512059,-1.081086,8.057985,P1R1
15.917048,47.048745,-20.658074,-20.503897,-1.011754,8.086341,P1R1
16.052950,47.341879,-20.691298,-20.474527,-0.966554,8.100668,P1R1
16.156391,47.554675,-20.701490,-20.483585,-0.788744,8.079848,P1R1
16.231596,47.730133,-20.693825,-20.503471,-0.661130,8.049855,P1R1
16.282942,47.875639,-20.673361,-20.497897,-0.688356,8.039930,P1R1
16.330912,47.967792,-20.624401,-20.501897,-0.682086,7.996821,P1R1
16.386833,48.024932,-20.613185,-20.507822,-0.637980,7.990923,P1R1
16.423908,48.077171,-20.596407,-20.568443,-0.657174,7.961755,P1R1
16.446006,48.098161,-20.576259,-20.581852,-0.661028,8.006010,P1R1
16.450553,48.100378,-20.558958,-20.466807,-0.451463,7.944354,P1R1
16.446215,48.114196,-20.540710,-20.549806,-0.540582,7.974665,P1R1
16.435849,48.110430,-20.522557,-20.517037,-0.554219,7.947506,P1R1
16.399009,48.104475,-20.524716,-20.522701,-0.515624,7.887015,P1R1
16.362320,48.117687,-20.525944,-20.420531,-0.594572,7.945263,P1R1
16.327756,48.119162,-20.525982,-20.320120,-0.658151,7.957645,P1R1
16.296051,48.111870,-20.525237,-20.299545,-0.678549,7.966237,P1R1
16.267634,48.098343,-20.524035,-20.320087,-0.658160,7.940613,P1R1
16.241663,48.110132,-20.523922,-20.306115,-0.673210,7.884890,P1R1
16.172632,48.144960,-20.571749,-20.246443,-0.815925,7.858009,P1R1
16.113349,48.199465,-20.613154,-20.303159,-0.762790,7.793865,P1R1
16.102113,48.241474,-20.678058,-20.131348,-0.490912,7.724995,P1R1
16.094000,48.302304,-20.731852,-20.094495,-0.446834,7.670203,P1R1
16.088873,48.349076,-20.775468,-20.163783,-0.370358,7.657969,P1R1
16.085829,48.383353,-20.810629,-20.531245,-0.213310,7.759313,P1R1
16.034472,48.431713,-20.898344,-20.808165,-0.266774,7.801441,P1R1
15.991392,48.497450,-20.970555,-21.421253,-0.288907,7.850625,P1R1
15.956687,48.548108,-21.028083,-21.686758,-0.258168,7.908726,P1R1
15.929182,48.585367,-21.073295,-22.110645,-0.105784,8.004759,P1R1
15.908250,48.611489,-21.107216,-22.363816,0.006275,8.085926,P1R1
15.892657,48.628067,-21.132236,-22.926650,0.188848,8.228599,P1R1
15.881325,48.667141,-21.149262,-23.246214,0.279560,8.231069,P1R1
15.873944,48.695711,-21.159826,-23.583166,0.379299,8.212696,P1R1
15.869724,48.715382,-21.165305,-23.898985,0.456546,8.219660,P1R1
15.832883,48.747111,-21.204588,-24.294146,0.643353,8.201859,P1R1
15.803241,48.769916,-21.235291,-24.530620,0.673917,8.208275,P1R1
15.779534,48.815204,-21.258574,-24.853804,0.766649,8.203306,P1R1
15.755335,48.836688,-21.316393,-25.237665,0.853775,8.205198,P1R1
15.736632,48.850577,-21.363431,-26.109962,0.904708,8.201928,P1R1
15.722627,48.858241,-21.400889,-26.753433,1.002934,8.319583,P1R1
15.712827,48.861207,-21.429373,-27.026206,0.974301,8.381084,P1R1
15.705989,48.890538,-21.450230,-27.236664,0.936372,8.468295,P1R1
15.701969,48.912597,-21.464746,-27.409817,0.968302,8.520458,P1R1
15.732890,48.905480,-21.435395,-27.702198,1.076657,8.599871,P1R1
15.760460,48.896590,-21.407892,-27.831075,1.166347,8.670076,P1R1
15.784456,48.886692,-21.382909,-27.905065,1.296007,8.723611,P1R1
15.804568,48.876112,-21.361495,-28.075266,1.504047,8.741322,P1R1
15.891766,49.150133,-21.422502,-28.038429,0.753060,8.037737,P1R1
15.964959,49.381135,-21.474421,-28.097209,0.453605,8.028677,P1R1
16.066572,49.595243,-21.530258,-28.322521,0.226703,7.937612,P1R1
16.149730,49.768300,-21.576259,-28.529203,-0.002831,8.091109,P1R1
16.215539,49.934331,-21.613326,-28.679240,-0.086010,8.276411,P1R1
16.266082,50.062889,-21.643144,-28.941665,0.218061,8.404323,P1R1
16.318782,50.219264,-21.645424,-28.936760,0.314611,8.318281,P1R1
16.358067,50.338753,-21.644912,-28.915171,0.211116,8.115134,P1R1
16.377693,50.422234,-21.678837,-28.912831,0.214074,8.018596,P1R1
16.388417,50.478825,-21.707318,-28.181132,0.321998,8.026235,P1R1
16.392123,50.543808,-21.729628,-27.652664,0.575307,7.868487,P1R1
16.367410,50.592802,-21.775650,-27.274302,1.017624,7.906091,P1R1
16.380457,50.623327,-21.843356,-26.891728,0.400544,7.734060,P1R1
16.388030,50.668639,-21.898649,-27.017968,0.215822,7.637004,P1R1
16.391767,50.697640,-21.942434,-27.271443,-0.182589,7.831293,P1R1
16.392135,50.713093,-21.976960,-27.752149,-0.878348,7.934063,P1R1
16.390204,50.718144,-22.002841,-27.995425,-0.933919,8.185772,P1R1
16.385838,50.744985,-22.022120,-27.668252,-0.648384,8.344017,P1R1
16.380453,50.761508,-22.035304,-27.601011,-0.468207,8.403345,P1R1
16.357871,50.799467,-22.064138,-27.345484,-0.543520,8.564010,P1R1
16.292100,50.860759,-22.063516,-27.759403,-0.371224,8.745429,P1R1
16.235704,50.907582,-22.060426,-28.022719,-0.079442,8.686396,P1R1
16.187877,50.971865,-22.055735,-28.292035,-0.001683,8.607343,P1R1
16.149748,51.009303,-22.041944,-28.458820,0.060236,8.546316,P1R1
16.118852,51.035013,-22.029905,-28.881302,-0.365796,8.534658,P1R1
16.094752,51.051332,-22.018997,-28.848452,-0.281978,8.494671,P1R1
16.116469,51.054755,-21.986459,-28.965899,0.052057,8.209567,P1R1
16.137108,51.052991,-21.958899,-28.938336,0.084528,8.372853,P1R1
16.155825,51.047138,-21.936859,-28.615331,-0.515524,8.024282,P1R1
16.188259,51.068939,-21.898701,-29.120798,-0.557958,7.976299,P1R1
16.215896,51.084203,-21.868424,-29.973972,-0.336547,8.464944,P1R1
16.238362,51.123959,-21.845334,-30.350707,0.196442,8.240613,P1R1
16.311228,51.131197,-21.867288,-30.421471,0.337148,8.193019,P1R1
16.371541,51.164302,-21.888225,-30.196189,0.464874,8.186192,P1R1
16.436471,51.189592,-21.887831,-30.567363,0.682495,8.074342,P1R1
16.488283,51.238109,-21.888751,-30.697422,0.768712,7.910007,P1R1
16.528488,51.276011,-21.891392,-30.900735,0.952382,7.547565,P1R1
16.558301,51.334808,-21.894719,-30.647226,0.746491,7.395817,P1R1
16.477654,51.458754,-21.866815,-30.258589,0.610660,7.392205,P1R1
16.405183,51.559546,-21.844749,-29.612234,0.484252,7.759936,P1R1
16.341743,51.639562,-21.827359,-29.660461,0.127230,7.873479,P1R1
16.266011,51.714396,-21.911229,-29.714608,-0.234101,7.913202,P1R1
16.240190,51.771551,-22.014439,-29.159173,-0.002330,8.185116,P1R1
16.219853,51.813071,-22.102113,-28.879956,-0.059065,8.096697,P1R1
16.203828,51.871396,-22.175043,-29.245660,-0.287481,8.048063,P1R1
16.191677,51.913985,-22.235067,-29.078080,-0.327657,8.230075,P1R1
16.183060,51.943514,-22.282768,-29.135567,-0.269630,8.351645,P1R1
16.193755,51.955218,-22.257118,-29.202180,-0.355408,8.447282,P1R1
16.203490,51.988940,-22.232386,-28.903259,-0.424818,8.625935,P1R1
16.337029,52.404220,-22.277989,-28.686522,-0.390742,8.656606,P1R1
16.450918,52.751082,-22.314704,-28.614146,0.028686,8.573948,P1R1
16.543864,53.062534,-22.347143,-29.417202,1.188627,7.716741,P1R1
16.619384,53.311456,-22.372336,-29.664962,1.225927,7.754167,P1R1
16.718891,53.476900,-22.354284,-29.722455,1.919863,7.944065,P1R1
16.798297,53.597892,-22.336667,-29.885269,1.897482,8.135293,P1R1
16.858507,53.741052,-22.320840,-29.483356,2.293042,8.416153,P1R1
16.903250,53.844126,-22.306457,-29.241759,2.553442,8.391809,P1R1
16.934804,53.913585,-22.293794,-28.825597,2.570292,8.281818,P1R1
16.955362,53.955505,-22.282991,-28.424284,2.455971,8.238208,P1R1
16.939787,53.993084,-22.247610,-28.078177,2.157271,8.354743,P1R1
16.921258,54.010911,-22.218113,-28.053225,1.626994,8.409386,P1R1
16.900737,54.043411,-22.194197,-28.006591,1.251620,8.323461,P1R1
16.860829,54.058953,-22.184922,-28.113445,0.955954,8.564253,P1R1
16.824357,54.062119,-22.178820,-28.189579,1.125956,8.759585,P1R1
16.791781,54.055978,-22.175398,-28.220037,1.366742,9.039112,P1R1
16.762999,54.042871,-22.174885,-28.324493,1.996517,9.120969,P1R1
16.738333,54.025323,-22.176050,-28.302326,1.888766,9.105687,P1R1
16.717612,54.005128,-22.178513,-28.000099,1.929638,9.020302,P1R1
16.675774,53.985180,-22.229021,-27.843828,2.266564,8.892489,P1R1
16.640270,53.994590,-22.273719,-27.343749,2.733095,8.784049,P1R1
16.611425,53.999946,-22.311918,-27.306256,3.082805,8.649355,P1R1
16.588271,54.001772,-22.344646,-27.373526,3.340793,8.500680,P1R1
16.570417,54.001122,-22.371585,-27.515414,3.128899,8.388484,P1R1
16.556349,54.028330,-22.394012,-27.984942,3.168811,8.337916,P1R1
16.546235,54.049692,-22.411754,-28.238604,2.804002,8.264148,P1R1
16.539092,54.065584,-22.426153,-28.744707,2.017673,8.161397,P1R1
16.534627,54.077028,-22.437037,-29.020034,2.416336,7.852415,P1R1
16.503722,54.108869,-22.477086,-29.275027,2.737132,7.852085,P1R1
16.478300,54.163890,-22.509883,-29.221490,2.715574,7.891769,P1R1
16.457978,54.208007,-22.536866,-28.945743,3.379600,7.886304,P1R1
16.442411,54.242578,-22.558024,-29.198852,3.367585,7.785708,P1R1
16.430325,54.268150,-22.575573,-29.186302,3.622332,7.480243,P1R1
16.421731,54.286540,-22.588689,-28.890018,3.722083,7.384764,P1R1
16.432516,54.280955,-22.585437,-28.578325,3.590974,7.263662,P1R1
16.442301,54.302821,-22.581852,-28.431706,3.358203,7.259158,P1R1
16.451587,54.318746,-22.577664,-28.171972,3.471384,7.398453,P1R1
16.460104,54.329629,-22.573295,-28.019533,3.452402,7.572903,P1R1
16.467388,54.336036,-22.569768,-28.077639,3.247379,7.636779,P1R1
16.473690,54.339096,-22.566502,-27.953865,3.024134,7.761556,P1R1
16.655492,52.978901,-23.435225,-27.545685,2.059325,8.012737,P1R1
16.809048,51.824205,-24.172074,-28.008004,1.512830,8.011252,P1R1
16.936047,50.865888,-24.782696,-28.135996,1.555447,8.021837,P1R1
17.060283,50.122622,-25.243513,-28.365345,1.484768,8.218432,P1R1
17.169463,49.898556,-25.583827,-28.842624,0.951257,8.429209,P1R1
17.253841,49.758803,-25.841103,-29.039128,0.894530,8.489524,P1R1
17.317114,49.687152,-26.026056,-29.638619,0.930467,8.474323,P1R1
17.362324,49.668515,-26.150582,-29.540897,0.809913,8.407632,P1R1
17.407582,49.749950,-26.205231,-29.154204,0.767569,8.289480,P1R1
17.417148,49.879363,-26.226149,-28.458531,0.809094,8.051847,P1R1
17.417559,50.014502,-26.220163,-27.518935,0.323574,7.728702,P1R1
17.411400,50.148883,-26.194033,-27.309878,0.149229,7.573203,P1R1
17.400580,50.277494,-26.154134,-27.403585,0.116551,7.639190,P1R1
17.386395,50.396568,-26.106411,-27.282956,0.296358,7.727232,P1R1
17.370478,50.504225,-26.054243,-27.209809,0.374928,7.741031,P1R1
17.353073,50.628968,-26.001613,-27.609453,0.314337,7.826032,P1R1
17.335857,50.736162,-25.950164,-28.040713,0.430756,7.900649,P1R1
17.319398,50.826230,-25.901670,-28.375113,0.534367,7.972675,P1R1
17.268922,50.896788,-25.872195,-28.677767,0.524184,8.065180,P1R1
17.225284,50.953115,-25.845147,-28.555503,0.659463,8.161174,P1R1
17.187969,50.996368,-25.821903,-28.147288,0.844290,8.003307,P1R1
17.152383,51.022024,-25.797712,-27.608461,1.166820,7.977940,P1R1
17.123308,51.039182,-25.777395,-27.479139,1.302349,7.987327,P1R1
17.099638,51.079352,-25.760826,-27.597791,1.272454,7.986288,P1R1
17.081085,51.109207,-25.748125,-27.627907,1.397681,7.988318,P1R1
17.066809,51.130083,-25.739289,-27.698083,1.536255,8.147273,P1R1
17.056452,51.143732,-25.733140,-28.041976,1.587576,8.082543,P1R1
17.049119,51.151254,-25.729858,-28.516211,1.192598,8.039027,P1R1
17.044449,51.154107,-25.728466,-28.628293,1.102986,8.102626,P1R1
17.041881,51.153357,-25.728630,-28.562803,1.208828,8.124584,P1R1
17.027578,51.150604,-25.741030,-28.707514,1.102868,8.291842,P1R1
17.016193,51.145567,-25.753449,-28.696686,1.021745,8.496569,P1R1
17.007312,51.138950,-25.765620,-28.841151,1.121283,8.751356,P1R1
16.952403,51.144565,-25.801264,-29.025014,1.093044,8.821709,P1R1
16.906870,51.147921,-25.831973,-29.562523,1.212297,8.760491,P1R1
16.869368,51.148849,-25.859413,-30.178781,1.433415,8.879715,P1R1
16.839708,51.148405,-25.882255,-30.177416,1.437043,8.668630,P1R1
16.816335,51.146333,-25.902384,-30.336337,1.463569,8.395028,P1R1
16.798972,51.143596,-25.918604,-30.195393,1.334573,8.472822,P1R1
16.792248,51.143468,-25.916279,-30.161739,1.236871,8.521937,P1R1
16.788060,51.172335,-25.914095,-30.037197,1.178085,8.428659,P1R1
16.786527,51.196135,-25.911586,-30.051287,1.119378,8.300011,P1R1
16.786669,51.214941,-25.909771,-29.480733,0.502015,8.223182,P1R1
16.788255,51.229543,-25.908022,-29.290363,0.483669,8.017306,P1R1
16.793949,51.456310,-25.927334,-27.972146,4.279137,8.391517,P1R1
16.799719,51.646897,-25.943851,-28.011049,4.155510,8.368339,P1R1
16.805276,51.803390,-25.957786,-27.929396,4.016624,8.340746,P1R1
16.810102,51.928333,-25.970184,-28.084512,3.897473,8.218385,P1R1
16.814425,52.025386,-25.980414,-28.255751,3.973240,8.192635,P1R1
16.818162,52.098062,-25.988766,-28.330811,4.006747,8.197205,P1R1
16.820649,52.149283,-25.997114,-28.233431,3.936681,8.214294,P1R1
16.864193,52.168056,-25.959004,-28.301798,3.853841,8.259114,P1R1
16.883783,52.234704,-25.947017,-28.253867,3.702174,8.294894,P1R1
16.899141,52.282861,-25.938164,-28.241840,3.627698,8.435962,P1R1
16.911006,52.315726,-25.931404,-28.257218,3.564911,8.437426,P1R1
16.919788,52.335986,-25.926570,-28.204096,3.455780,8.404573,P1R1
16.924798,52.375490,-25.925059,-28.287411,3.463476,8.283696,P1R1
16.879081,52.514018,-25.955612,-28.308944,3.480253,8.261276,P1R1
16.839100,52.625278,-25.982527,-28.304714,3.474350,8.268791,P1R1
16.804844,52.712074,-26.005839,-28.260073,3.446145,8.279471,P1R1
16.775294,52.807103,-26.026514,-28.224949,3.535003,8.251351,P1R1
16.750986,52.879197,-26.043882,-28.228415,3.681185,8.280250,P1R1
16.731517,52.931610,-26.058057,-28.181737,3.743940,8.332705,P1R1
16.715939,52.967053,-26.070423,-27.893412,3.685224,8.378105,P1R1
16.703580,53.018807,-26.080413,-27.852778,3.541248,8.428294,P1R1
16.694434,53.054994,-26.088381,-27.672666,3.381157,8.570604,P1R1
16.687650,53.077938,-26.095477,-27.436550,3.047204,8.639217,P1R1
16.683096,53.090436,-26.101088,-27.483507,2.967448,8.612593,P1R1
16.680316,53.094692,-26.105504,-27.419238,2.871472,8.613798,P1R1
16.686290,53.065432,-26.095951,-26.727348,2.730990,8.683505,P1R1
16.691678,53.065701,-26.087687,-26.523670,2.552343,8.677471,P1R1
16.696787,53.062146,-26.080814,-26.512870,2.443259,8.663793,P1R1
16.715025,53.019950,-26.052370,-26.529713,2.038256,8.498803,P1R1
16.730314,52.981106,-26.029623,-26.284863,1.528165,8.265286,P1R1
16.743061,52.946449,-26.011384,-26.348812,1.722168,8.269738,P1R1
16.753075,52.915862,-25.998110,-25.925538,2.211795,8.511770,P1R1
16.760590,52.889365,-25.989257,-25.364362,2.959774,8.741727,P1R1
16.765718,52.897118,-25.983435,-25.722466,2.913487,8.640581,P1R1
16.806752,52.843588,-25.929946,-26.447582,2.865910,8.592695,P1R1
16.840374,52.798229,-25.887102,-26.962231,3.022950,9.031260,P1R1
16.867137,52.760559,-25.854013,-27.228289,2.825401,9.046549,P1R1
16.888028,52.730233,-25.828822,-27.055468,2.755431,8.984630,P1R1
16.903414,52.706141,-25.811377,-27.428205,2.774653,8.989424,P1R1
16.914367,52.687800,-25.799744,-28.063901,2.840074,9.079217,P1R1
16.921098,52.704357,-25.792973,-28.348676,3.124388,9.096664,P1R1
16.924814,52.720428,-25.790177,-28.727978,3.232849,8.954790,P1R1
16.925795,52.735167,-25.791370,-28.836799,3.231108,8.680171,P1R1
16.924622,52.748263,-25.795710,-28.405631,3.966020,8.233511,P1R1
16.922130,52.759861,-25.801626,-28.413952,4.276395,8.192025,P1R1
16.918073,52.769239,-25.810261,-28.155580,4.657475,7.971038,P1R1
16.848561,52.853911,-25.862707,-27.555136,4.844314,7.768440,P1R1
16.788725,52.925384,-25.908581,-27.090998,4.602495,7.602786,P1R1
16.737969,52.984004,-25.948794,-26.690685,4.429724,7.404091,P1R1
16.696098,53.031097,-25.982692,-26.711573,4.518364,7.349917,P1R1
16.662431,53.067898,-26.010538,-26.830312,4.520117,7.388038,P1R1
16.635362,53.094944,-26.034813,-27.048629,4.715978,7.321105,P1R1
16.614387,53.113919,-26.055052,-26.959657,4.502609,7.137104,P1R1
16.598945,53.126425,-26.070944,-26.600760,4.972295,7.048438,P1R1
16.588136,53.133624,-26.083136,-26.436805,5.289994,6.979752,P1R1
16.476958,52.701454,-26.096924,-26.480134,5.492514,7.106131,P1R1
16.384469,52.332209,-26.108126,-26.256051,5.708937,7.183140,P1R1
16.309497,52.023789,-26.116575,-26.111366,5.376847,7.161794,P1R1
16.250299,51.772106,-26.122789,-26.162372,4.961865,7.196970,P1R1
16.141189,51.780622,-26.047678,-26.025751,4.657422,7.301305,P1R1
16.053768,51.802985,-25.983366,-26.254799,4.788504,7.341082,P1R1
15.985360,51.834358,-25.930464,-25.913962,4.810763,7.536976,P1R1
15.933851,51.871400,-25.887433,-25.801565,4.598972,7.656578,P1R1
15.896757,51.911161,-25.853470,-25.878456,4.458382,7.748621,P1R1
15.900476,51.983672,-25.802895,-26.455687,3.925382,8.035394,P1R1
15.909679,52.050054,-25.763009,-26.664675,3.701306,8.120641,P1R1
15.922142,52.108933,-25.733698,-26.660971,3.186439,8.180069,P1R1
15.936761,52.160226,-25.712729,-26.705491,2.888404,8.152855,P1R1
15.952363,52.203899,-25.698852,-26.786348,2.892247,8.161548,P1R1
15.967723,52.239904,-25.691714,-26.986532,3.254491,8.217419,P1R1
15.982541,52.269084,-25.689233,-27.129626,3.229658,8.440509,P1R1
15.996341,52.292054,-25.690412,-27.155250,3.333979,8.498752,P1R1
16.008013,52.339185,-25.695216,-27.567679,3.240800,8.419828,P1R1
15.996429,52.309315,-25.684423,-27.847652,2.870475,8.380918,P1R1
15.986798,52.281474,-25.677360,-27.845454,2.906603,8.287442,P1R1
15.978546,52.255772,-25.674469,-28.245450,2.692528,7.904104,P1R1
15.971854,52.232862,-25.674178,-28.639186,2.360551,7.928445,P1R1
15.966204,52.212533,-25.676784,-28.611007,1.924161,8.236962,P1R1
15.961768,52.195114,-25.680835,-28.442683,2.095893,8.297616,P1R1
15.925830,52.150105,-25.685204,-28.303083,2.095738,8.180795,P1R1
15.895696,52.112298,-25.690376,-28.074142,2.104811,7.992914,P1R1
15.870721,52.080982,-25.696700,-28.441557,2.048149,7.841885,P1R1
15.849350,52.026811,-25.679473,-28.493540,2.095553,7.797129,P1R1
15.832545,51.982536,-25.665886,-28.343913,2.515228,7.707274,P1R1
15.819791,51.947305,-25.655425,-28.319362,2.744757,7.752518,P1R1
15.773049,51.929757,-25.677735,-28.102514,2.530044,8.036118,P1R1
15.734334,51.947564,-25.698137,-28.089419,2.389611,7.950699,P1R1
15.703079,51.964861,-25.717313,-28.187787,1.813584,7.799625,P1R1
15.568813,52.069576,-25.715536,-28.330761,1.633762,7.884847,P1R1
15.457349,52.159531,-25.714437,-28.260544,1.566095,7.994288,P1R1
15.366648,52.234764,-25.714849,-28.124654,1.907994,7.849524,P1R1
15.288105,52.278332,-25.704457,-28.262469,2.002966,7.832125,P1R1
15.227072,52.311932,-25.697098,-28.398643,1.997303,7.728174,P1R1
15.181543,52.337100,-25.691666,-28.333765,2.055040,7.599540,P1R1
15.149169,52.355025,-25.687990,-28.411544,2.214081,7.474577,P1R1
15.110780,52.396285,-25.707283,-28.613809,2.062659,7.485950,P1R1
15.083498,52.427742,-25.725509,-28.677594,2.067187,7.382859,P1R1
15.065104,52.433134,-25.725000,-29.131121,2.792567,7.547897,P1R1
15.053958,52.464224,-25.724999,-29.258717,3.115641,7.588023,P1R1
15.010515,52.486551,-25.696422,-29.449922,2.968535,7.786811,P1R1
14.977626,52.502289,-25.672759,-29.626762,3.041791,7.835513,P1R1
14.953751,52.512508,-25.653759,-29.381584,3.102010,7.549876,P1R1
14.937086,52.517898,-25.639900,-28.536180,2.964485,7.265281,P1R1
14.926468,52.520341,-25.618494,-28.409178,2.609260,7.167489,P1R1
14.920801,52.519951,-25.602084,-28.656805,2.232847,7.159513,P1R1
14.918162,52.547112,-25.590960,-28.701529,2.266236,7.038466,P1R1
14.918496,52.568223,-25.583576,-28.646782,1.996874,7.254444,P1R1
14.920646,52.583692,-25.580203,-28.210028,1.606484,7.293771,P1R1
14.924280,52.594622,-25.579328,-27.999007,1.724598,7.499508,P1R1
14.928503,52.601417,-25.581300,-27.296621,2.655234,7.705537,P1R1
14.933226,52.605119,-25.584703,-27.162184,3.135232,7.683905,P1R1
14.938088,52.606348,-25.589157,-27.064986,3.253862,7.688957,P1R1
14.942500,52.605343,-25.595184,-26.817774,3.481992,7.506074,P1R1
14.930025,52.632680,-25.622107,-26.849797,3.713508,7.290640,P1R1
14.919676,52.654495,-25.646018,-26.741142,3.983064,7.232846,P1R1
14.882994,52.703075,-25.690375,-27.095086,3.831953,7.206159,P1R1
14.852003,52.742134,-25.729084,-27.587612,3.794020,7.033160,P1R1
14.826632,52.772881,-25.761536,-27.749176,3.869074,7.197926,P1R1
14.806340,52.796260,-25.788245,-27.618113,3.584145,7.399934,P1R1
14.752088,52.812328,-25.780737,-27.781571,3.265685,7.422144,P1R1
14.707580,52.823120,-25.773164,-28.219214,2.947656,7.359286,P1R1
14.655802,52.829296,-25.786521,-28.651901,2.674349,7.356881,P1R1
14.613555,52.861674,-25.798256,-29.304000,2.953924,7.360776,P1R1
14.580689,52.886882,-25.807535,-29.439337,3.367301,7.359366,P1R1
14.577964,52.871543,-25.767619,-29.585020,3.869386,7.338683,P1R1
14.578741,52.855941,-25.733392,-29.376030,4.386316,7.390165,P1R1
14.581706,52.840383,-25.705656,-28.477593,4.318350,7.472624,P1R1
14.592733,52.802964,-25.652909,-28.418305,4.084713,7.323830,P1R1
14.603522,52.769847,-25.610509,-27.853648,3.719415,7.032076,P1R1
14.613947,52.741403,-25.576783,-27.529260,3.224752,7.020786,P1R1
14.623177,52.747448,-25.550886,-27.091346,3.043212,6.932994,P1R1
14.631208,52.752794,-25.532740,-27.288156,2.419841,6.589999,P1R1
14.638273,52.757641,-25.520418,-27.080919,2.320353,6.412115,P1R1
14.666311,52.816432,-25.511502,-26.745646,2.490054,6.388362,P1R1
14.689624,52.865923,-25.507695,-26.831844,2.853567,6.556077,P1R1
14.708458,52.906549,-25.508057,-27.712104,2.833551,6.721071,P1R1
14.698451,52.919695,-25.513799,-28.029495,2.517747,6.897756,P1R1
14.688831,52.928703,-25.520935,-28.238802,2.469525,7.133334,P1R1
14.679820,52.934262,-25.528952,-28.408875,2.584086,7.130826,P1R1
14.671237,52.936696,-25.538286,-28.012551,3.403642,7.095837,P1R1
14.663526,52.936952,-25.547637,-27.576054,3.574245,7.111308,P1R1
14.656389,52.935226,-25.557616,-26.864046,4.157244,7.027057,P1R1
14.650177,52.932326,-25.567076,-26.723505,4.277269,6.914802,P1R1
14.462747,53.105393,-25.569259,-25.576184,3.932646,6.696397,P1R1
14.303930,53.250968,-25.571785,-25.192902,3.833269,6.578555,P1R1
14.170333,53.375052,-25.504723,-25.060191,3.528297,6.392180,P1R1
14.062136,53.474642,-25.448561,-24.950007,3.099744,6.406854,P1R1
13.976810,53.552265,-25.402733,-24.916368,3.058411,6.358015,P1R1
13.966291,53.634081,-25.312874,-24.828826,3.161415,6.539729,P1R1
13.964746,53.695801,-25.239749,-24.853032,3.188593,6.612539,P1R1
13.969843,53.740260,-25.181923,-25.107562,2.930819,6.649068,P1R1
13.978803,53.799885,-25.138604,-24.753566,2.823672,6.650041,P1R1
13.990908,53.843066,-25.107061,-24.284278,3.429536,6.619127,P1R1
14.004822,53.872393,-25.085555,-24.185665,3.910325,6.684043,P1R1
13.980720,53.889823,-25.097249,-24.212346,4.252980,6.529345,P1R1
13.962164,53.897848,-25.112826,-24.328489,4.018727,6.492741,P1R1
13.948645,53.898842,-25.130065,-24.765163,3.614258,6.567312,P1R1
13.862554,53.907609,-25.212816,-25.225140,3.372641,6.722335,P1R1
13.791594,53.910601,-25.285618,-25.515926,3.187917,6.827509,P1R1
13.734171,53.908846,-25.349262,-25.838798,2.324465,7.091784,P1R1
13.688700,53.933869,-25.403087,-26.034688,2.174400,7.279806,P1R1
13.654168,53.952083,-25.447718,-26.169030,2.114732,7.674618,P1R1
13.628676,53.964200,-25.484833,-26.869658,1.123181,7.697213,P1R1
13.667505,53.968414,-25.453375,-26.594757,1.129672,7.806774,P1R1
13.666044,53.968667,-25.394700,-26.168602,1.203829,7.659960,P1R1
13.667350,53.966458,-25.343823,-26.294536,1.240585,7.382147,P1R1
13.678746,53.937373,-25.266732,-26.640791,1.443017,7.078048,P1R1
13.690164,53.910912,-25.202417,-26.467992,1.714726,7.103106,P1R1
13.700315,53.917031,-25.151003,-26.569329,1.880488,6.702465,P1R1
13.709773,53.921623,-25.110484,-26.459611,2.214726,6.640616,P1R1
13.717991,53.924547,-25.080565,-25.951165,3.061406,6.444164,P1R1
13.724724,53.925871,-25.060316,-26.465720,3.268284,6.706779,P1R1
13.725139,53.899970,-25.026943,-26.431168,3.634824,6.680451,P1R1
13.725364,53.877387,-25.002399,-26.294269,3.814132,6.659505,P1R1
13.725076,53.857754,-24.986318,-26.000627,3.673658,6.510413,P1R1
13.724325,53.840963,-24.977362,-26.629104,3.509754,6.523991,P1R1
13.723486,53.827140,-24.973399,-26.741734,3.458634,6.655289,P1R1
13.722567,53.815995,-24.973405,-26.610373,3.562206,6.761114,P1R1
13.722693,53.829686,-24.975269,-26.890586,3.700723,6.776915,P1R1
13.722267,53.841658,-24.980457,-27.565956,4.046097,6.998636,P1R1
13.637171,54.000767,-24.856412,-28.141465,3.898884,7.123260,P1R1
13.502430,54.058792,-24.761984,-28.721916,3.771336,7.208699,P1R1
13.350934,54.104469,-24.656851,-28.397459,3.582117,7.413590,P1R1
13.225627,54.140016,-24.572755,-28.340240,3.576936,7.521317,P1R1
13.124434,54.166666,-24.507558,-28.328849,3.315816,7.621562,P1R1
13.044976,54.185754,-24.458738,-28.365209,3.203141,7.476157,P1R1
12.984191,54.198086,-24.425079,-28.517056,4.264127,7.186210,P1R1
12.939762,54.205180,-24.403296,-28.507030,4.352345,7.166372,P1R1
12.908756,54.207765,-24.392127,-28.528394,4.355524,7.015840,P1R1
12.889080,54.207145,-24.388609,-28.558216,4.318645,7.038302,P1R1
12.878485,54.204136,-24.391008,-28.447289,4.489078,6.987803,P1R1
12.874637,54.199109,-24.398689,-28.019787,4.769140,7.061662,P1R1
12.876146,54.193012,-24.409360,-28.048509,4.561323,7.121725,P1R1
12.916521,54.236019,-24.407338,-27.772365,4.500666,6.919492,P1R1
12.954141,54.271199,-24.408618,-28.168650,4.893104,6.688943,P1R1
12.987915,54.298877,-24.413296,-28.058322,4.610632,6.574720,P1R1
12.812365,54.030036,-24.359457,-27.653306,4.418963,6.549210,P1R1
12.664099,53.799926,-24.315964,-27.276752,4.536624,6.520691,P1R1
12.541318,53.606902,-24.282794,-28.089567,4.417350,6.574408,P1R1
12.441828,53.478907,-24.257904,-28.684373,4.297984,6.556544,P1R1
12.363406,53.377917,-24.241097,-29.287706,4.221280,6.795724,P1R1
12.303786,53.300983,-24.230286,-29.218207,4.188230,6.897366,P1R1
12.236927,53.243152,-24.224819,-29.127171,4.223341,6.954960,P1R1
12.187258,53.203031,-24.223104,-29.241196,3.998470,7.016225,P1R1
12.151760,53.177095,-24.225427,-29.681092,3.585902,7.195606,P1R1
12.032789,53.178371,-24.300763,-29.794678,3.437508,7.302998,P1R1
11.937847,53.186100,-24.367809,-29.578171,2.883711,7.314739,P1R1
11.864531,53.198526,-24.425533,-29.349945,3.056613,7.177781,P1R1
11.809958,53.213895,-24.474281,-29.299787,3.217532,7.068147,P1R1
11.771282,53.230801,-24.514656,-29.287868,3.248671,7.028882,P1R1
11.745466,53.247823,-24.548309,-29.028695,3.745423,7.305480,P1R1
11.730367,53.264502,-24.575081,-28.719639,4.150058,7.465078,P1R1
11.723719,53.280241,-24.595871,-28.669585,4.051473,7.493612,P1R1
11.662127,53.353331,-24.532064,-28.465716,3.716169,7.283663,P1R1
11.619381,53.424794,-24.475134,-28.468778,3.745126,7.127746,P1R1
11.588104,53.484641,-24.426486,-28.811038,3.826985,7.144927,P1R1
11.566455,53.533560,-24.385957,-29.060709,3.558836,7.185869,P1R1
11.552381,53.572156,-24.354003,-29.026937,3.236429,7.252076,P1R1
11.544670,53.601872,-24.328983,-29.059149,3.029052,7.184231,P1R1
11.541587,53.623515,-24.311069,-29.363991,2.468787,7.083779,P1R1
11.526053,53.624703,-24.286723,-29.261743,2.436911,7.056264,P1R1
11.515223,53.652526,-24.268707,-29.198716,2.437395,7.023301,P1R1
11.508324,53.673001,-24.257081,-29.208761,2.288972,6.936684,P1R1
11.486155,53.667995,-24.230021,-29.189295,2.302651,6.909630,P1R1
11.469431,53.660940,-24.209766,-29.245786,2.571712,6.971545,P1R1
11.457005,53.652271,-24.196341,-28.942232,3.590290,7.243157,P1R1
11.442833,53.634224,-24.173208,-28.736668,3.798797,7.253351,P1R1
11.432345,53.617034,-24.157304,-28.649239,4.702785,7.211450,P1R1
11.409076,53.601107,-24.167283,-28.980941,5.038369,7.417928,P1R1
11.390651,53.586574,-24.179487,-29.834856,4.424805,7.427651,P1R1
11.376418,53.573533,-24.193129,-30.456448,3.919333,7.424661,P1R1
11.327932,53.561715,-24.176760,-30.463641,4.148690,7.442718,P1R1
11.294733,53.559120,-24.160668,-30.780920,4.402727,7.362875,P1R1
11.268076,53.556434,-24.150598,-31.394633,3.972988,7.157252,P1R1
11.247778,53.554289,-24.143965,-31.195326,4.064639,7.159319,P1R1
11.232909,53.552579,-24.140258,-31.171472,4.014241,7.133141,P1R1
11.222574,53.551208,-24.138987,-31.532134,3.424195,7.065600,P1R1
11.215617,53.549767,-24.140597,-31.791405,3.067985,7.429107,P1R1
11.205558,53.506637,-24.090680,-31.451640,3.157535,7.551693,P1R1
11.198744,53.470080,-24.049925,-31.311621,3.069070,7.578369,P1R1
11.194540,53.439736,-24.017635,-31.397401,3.250982,7.437176,P1R1
11.191578,53.444764,-23.993873,-31.374430,3.896068,7.456630,P1R1
11.190283,53.450376,-23.976688,-31.364473,4.132344,7.472938,P1R1
11.189902,53.455830,-23.966058,-31.374657,4.269880,7.540041,P1R1
11.219392,53.504243,-23.979331,-30.559194,4.758556,7.476310,P1R1
11.244748,53.545430,-23.994335,-29.681774,4.256080,7.249478,P1R1
11.266302,53.579926,-24.009404,-29.623826,4.283263,7.169002,P1R1
11.266353,53.589617,-24.004475,-29.256273,4.696084,7.093647,P1R1
11.265670,53.596334,-24.001815,-29.215819,4.625227,7.137909,P1R1
11.264424,53.600549,-24.001067,-29.200546,4.372310,7.125605,P1R1
11.262443,53.602379,-24.002801,-29.294195,4.012191,7.077617,P1R1
11.244090,53.602349,-24.026223,-29.075631,4.056036,7.151305,P1R1
11.227740,53.600791,-24.048271,-28.293356,3.691449,7.138967,P1R1
11.213724,53.598396,-24.067816,-28.446042,3.782016,7.122951,P1R1
11.201602,53.595098,-24.085805,-28.704080,3.401758,7.309547,P1R1
11.191572,53.591491,-24.101311,-28.310804,3.380696,7.485194,P1R1
11.181981,53.583172,-24.098024,-27.663029,3.800737,7.492093,P1R1
11.174267,53.575545,-24.095188,-27.256396,4.168849,7.670311,P1R1
11.129745,53.567738,-24.063924,-26.402799,4.145668,8.013728,P1R1
11.081753,53.552811,-24.031316,-26.556374,4.073615,7.900307,P1R1
10.871609,53.657274,-23.905469,-26.862088,4.324799,7.897444,P1R1
10.694861,53.745511,-23.801173,-27.391070,4.387970,7.824696,P1R1
10.569991,53.829080,-23.704046,-27.933013,4.464354,8.064148,P1R1
10.470001,53.896019,-23.629166,-28.234802,4.690084,8.190381,P1R1
10.326679,53.966295,-23.594847,-28.406117,4.508013,8.278876,P1R1
10.213382,54.021440,-23.571947,-28.305105,4.315949,8.268622,P1R1
10.126241,54.062907,-23.559429,-28.095828,4.135387,8.260885,P1R1
10.062001,54.092912,-23.554404,-27.947880,4.157127,8.263922,P1R1
10.025903,54.100763,-23.530071,-27.700100,4.177869,8.229724,P1R1
10.004420,54.102548,-23.514020,-27.297164,4.177180,8.269590,P1R1
9.994511,54.099735,-23.504840,-26.897705,4.230363,8.213214,P1R1
9.993154,54.093252,-23.502160,-26.629015,3.981181,8.254691,P1R1
9.998398,54.084541,-23.503726,-26.530975,3.820376,8.305094,P1R1
10.007131,54.103796,-23.510373,-26.302058,3.644515,8.435267,P1R1
10.008997,54.085467,-23.477034,-26.421378,3.777615,8.409995,P1R1
10.013897,54.067368,-23.452360,-26.754215,3.950467,8.367950,P1R1
10.021081,54.050369,-23.434377,-26.901312,4.215917,8.351401,P1R1
9.991176,54.033844,-23.393183,-26.664921,4.072884,8.509888,P1R1
9.967772,54.019059,-23.361285,-26.636857,3.985970,8.569191,P1R1
9.950023,54.006080,-23.337618,-26.718857,3.932883,8.618738,P1R1
9.936755,53.994549,-23.322015,-26.387861,3.869941,8.781070,P1R1
9.927622,53.984850,-23.312074,-26.260226,3.846981,8.811607,P1R1
9.921296,54.006749,-23.307034,-26.268998,3.883381,8.802170,P1R1
9.696017,53.975895,-23.376908,-26.084800,3.858561,8.820157,P1R1
9.506655,53.949535,-23.439044,-26.039569,3.721835,8.872820,P1R1
9.351053,53.927459,-23.493216,-25.902543,3.747033,8.952858,P1R1
9.172065,53.908479,-23.530204,-25.799618,3.647566,9.039770,P1R1
9.028582,53.892872,-23.562137,-25.860234,3.542856,9.066242,P1R1
8.917071,53.880591,-23.588446,-26.036504,3.473266,9.019375,P1R1
8.833415,53.871191,-23.609727,-26.230073,3.470207,8.902479,P1R1
8.773500,53.864231,-23.626616,-26.306284,3.378974,8.869275,P1R1
8.733049,53.858957,-23.640692,-26.058791,3.029349,9.036198,P1R1
8.672793,53.845227,-23.643111,-26.169958,2.891849,9.085515,P1R1
8.630854,53.834378,-23.644108,-26.329084,2.780919,9.071465,P1R1
8.603682,53.825691,-23.645096,-26.211430,2.797623,8.955833,P1R1
8.588693,53.819170,-23.645374,-26.209604,2.784024,8.873080,P1R1
8.583231,53.814451,-23.645258,-26.183421,2.993817,8.772232,P1R1
8.584968,53.811194,-23.644992,-26.304873,3.280710,8.741933,P1R1
8.591580,53.808760,-23.645708,-26.527810,3.549995,8.725064,P1R1
8.601770,53.807262,-23.646458,-26.628849,3.646056,8.670353,P1R1
8.614164,53.806464,-23.647342,-26.457174,3.958358,8.576771,P1R1
8.589618,53.805638,-23.618276,-26.402203,4.250449,8.540185,P1R1
8.570803,53.804889,-23.595009,-26.443848,4.280353,8.563928,P1R1
8.557175,53.804460,-23.576253,-26.472648,4.379136,8.484842,P1R1
8.531253,53.803799,-23.555093,-26.422928,4.488145,8.510360,P1R1
8.527489,53.803571,-23.518175,-26.450350,4.436617,8.593477,P1R1
8.421935,53.804107,-23.625943,-26.895617,4.219582,8.716298,P1R1
8.334359,53.804520,-23.719613,-26.891683,4.177000,8.722503,P1R1
8.263384,53.804775,-23.799421,-27.048514,4.201058,8.687293,P1R1
8.168934,53.803889,-23.837182,-27.216629,4.329380,8.897128,P1R1
8.071755,53.780287,-23.830812,-27.091947,4.387471,8.898468,P1R1
7.994800,53.760102,-23.823302,-27.239608,4.459981,8.849669,P1R1
7.935400,53.742813,-23.816416,-27.333368,4.479522,8.945759,P1R1
7.827344,53.762276,-23.821102,-27.454381,4.467843,8.873936,P1R1
7.758275,53.779600,-23.803877,-27.614952,4.461950,8.876985,P1R1
7.706560,53.794054,-23.789848,-27.804921,4.462052,8.846220,P1R1
7.669860,53.806080,-23.777991,-27.791311,4.450291,8.864679,P1R1
7.645619,53.815800,-23.768348,-27.770415,4.393808,8.836047,P1R1
7.631468,53.823390,-23.760861,-27.764012,4.146057,8.877432,P1R1
7.624973,53.828710,-23.756437,-27.527717,3.829708,8.864976,P1R1
7.624444,53.832221,-23.754233,-27.532536,3.925072,8.891715,P1R1
7.628128,53.834008,-23.754498,-27.739579,4.118527,8.950778,P1R1
7.634992,53.834700,-23.755849,-27.852844,4.108226,8.998066,P1R1
7.643898,53.834505,-23.758102,-27.982578,3.995340,9.058979,P1R1
7.653629,53.833258,-23.762118,-28.195467,4.002580,9.151248,P1R1
7.663798,53.831326,-23.754865,-28.328090,4.100104,9.120911,P1R1
7.612788,53.888105,-23.669293,-28.529441,4.069413,9.135242,P1R1
7.570300,53.935324,-23.598916,-28.939208,4.108508,9.084335,P1R1
7.535950,53.973914,-23.541740,-29.106047,4.202072,9.085290,P1R1
7.508591,54.004242,-23.497697,-29.259076,4.328660,9.154735,P1R1
7.487657,54.027552,-23.464320,-29.354580,4.214049,9.145293,P1R1
7.457922,54.042102,-23.430768,-29.588924,4.287201,9.162823,P1R1
7.434990,54.051811,-23.406622,-29.649195,4.391450,9.148953,P1R1
7.417624,54.057165,-23.391537,-30.026054,4.493235,9.149137,P1R1
7.405246,54.059346,-23.382997,-30.160459,4.412300,9.134971,P1R1
7.396689,54.058694,-23.380806,-30.384360,4.285162,9.166989,P1R1
7.391491,54.056224,-23.382659,-30.607494,4.333055,9.197539,P1R1
7.380253,54.079721,-23.378814,-30.885113,4.484370,9.296346,P1R1
7.372343,54.098186,-23.378539,-30.830929,4.457253,9.402909,P1R1
7.366858,54.111818,-23.382100,-31.173622,4.552750,9.534766,P1R1
7.325459,54.120997,-23.357708,-31.625428,4.706789,9.667054,P1R1
7.291597,54.127001,-23.339276,-31.986768,4.707326,9.819591,P1R1
7.264266,54.130022,-23.327147,-32.493785,5.326301,9.984229,P1R1
7.242654,54.129564,-23.312749,-32.717754,5.376704,10.080696,P1R1
7.226364,54.127705,-23.303061,-32.848513,5.226436,10.204403,P1R1
7.214588,54.124829,-23.297377,-33.033091,5.184398,10.202204,P1R1
7.205968,54.120551,-23.297101,-33.906393,4.966400,10.086733,P1R1
7.199991,54.145947,-23.299210,-34.132381,4.940549,10.129751,P1R1
7.196560,54.166652,-23.303154,-34.356306,5.010491,10.134809,P1R1
7.186173,54.179438,-23.296561,-34.695344,5.019608,9.919742,P1R1
7.178618,54.188908,-23.292736,-34.659317,4.978930,9.966586,P1R1
7.173402,54.195510,-23.291255,-34.632315,4.979920,10.033672,P1R1
7.170075,54.204981,-23.307002,-34.690832,4.992025,10.032632,P1R1
6.953695,54.328206,-23.121916,-34.627185,4.948467,10.043564,P1R1
6.770905,54.430890,-22.967438,-34.651171,4.790330,9.945492,P1R1
6.617834,54.515986,-22.838884,-34.752979,4.904464,9.904187,P1R1
6.494538,54.583676,-22.736183,-34.866426,5.002606,9.902358,P1R1
6.359807,54.635245,-22.626760,-34.945904,5.065360,9.942713,P1R1
6.209282,54.673610,-22.535739,-34.576774,5.058850,10.309881,P1R1
6.091216,54.700508,-22.467515,-34.417506,5.054208,10.403277,P1R1
6.017753,54.718109,-22.398345,-34.466497,5.077627,10.318844,P1R1
5.916839,54.703714,-22.313251,-34.715862,5.082845,10.390095,P1R1
5.841636,54.686810,-22.250160,-34.671838,4.819666,10.572305,P1R1
5.788271,54.668650,-22.205900,-34.631812,4.769182,10.637534,P1R1
5.753045,54.650208,-22.177404,-34.627775,4.857011,10.695510,P1R1
5.732238,54.631860,-22.162843,-34.335114,5.086162,10.723982,P1R1
5.722608,54.644527,-22.158399,-34.277632,5.218421,10.584076,P1R1
5.683919,54.653465,-22.131573,-34.350716,5.274085,10.452843,P1R1
5.657665,54.659695,-22.115140,-34.514368,5.384199,10.465852,P1R1
5.641273,54.663279,-22.108212,-34.586365,5.321804,10.501510,P1R1
5.632999,54.665022,-22.107834,-34.451263,5.296844,10.595401,P1R1
5.630709,54.664930,-22.113505,-34.416067,5.286297,10.600218,P1R1
5.632553,54.663027,-22.124777,-34.511800,5.450969,10.462447,P1R1
5.623780,54.667036,-22.147855,-34.542222,5.479480,10.405426,P1R1
5.619444,54.669557,-22.170623,-34.690013,5.395573,10.310616,P1R1
5.596517,54.670478,-22.141961,-34.838924,5.292450,10.209965,P1R1
5.596811,54.661389,-22.091250,-34.910448,5.123510,10.038261,P1R1
5.599399,54.652915,-22.050554,-34.814644,5.073245,10.000953,P1R1
5.603540,54.645167,-22.018973,-34.752541,5.004405,9.938093,P1R1
5.608338,54.637848,-21.996535,-34.927461,5.018364,9.850287,P1R1
5.613641,54.631375,-21.980977,-35.090109,5.068486,9.824385,P1R1
5.619071,54.625726,-21.971253,-35.230371,5.086710,9.825109,P1R1
5.629624,54.617795,-21.956280,-35.607058,5.073625,9.890042,P1R1
5.655141,54.611295,-21.926199,-35.746415,5.155440,9.913550,P1R1
5.676449,54.635819,-21.903806,-35.874119,5.222594,9.929846,P1R1
5.655855,54.655810,-21.858972,-36.136370,5.273770,9.980693,P1R1
5.637762,54.672378,-21.824287,-36.320449,5.244127,9.983205,P1R1
5.622169,54.685728,-21.798587,-36.520303,5.370664,9.943013,P1R1
5.579616,54.691812,-21.764750,-36.990631,5.357459,9.978040,P1R1
5.543789,54.695931,-21.739931,-37.319883,5.314489,9.981133,P1R1
5.514262,54.698389,-21.722881,-37.657685,5.360021,9.993186,P1R1
5.490483,54.699472,-21.712378,-37.968675,5.302564,10.006724,P1R1
5.471533,54.699091,-21.708313,-38.255438,5.236362,10.089666,P1R1
5.457082,54.697894,-21.708423,-38.494704,5.218763,10.111446,P1R1
5.309338,54.721264,-21.724095,-38.853654,5.172382,10.129158,P1R1
5.185448,54.740002,-21.741343,-39.218059,5.372132,10.290577,P1R1
5.084142,54.754848,-21.758353,-39.370144,5.532471,10.316980,P1R1
4.965247,54.765587,-21.744770,-39.680803,5.657947,10.293217,P1R1
4.870403,54.773348,-21.734784,-40.031182,5.667630,10.343858,P1R1
4.796642,54.778203,-21.729036,-40.269525,5.734092,10.366709,P1R1
4.737984,54.758797,-21.673655,-40.583047,5.623816,10.340724,P1R1
4.695686,54.741081,-21.628459,-40.876833,5.534132,10.370105,P1R1
4.666577,54.755233,-21.592676,-41.089988,5.604880,10.422257,P1R1
4.648407,54.766393,-21.566421,-41.540184,5.813577,10.436698,P1R1
4.639220,54.775164,-21.547475,-41.500872,6.092227,10.597018,P1R1
4.636692,54.781427,-21.535856,-41.562442,6.362579,10.753150,P1R1
4.639382,54.785846,-21.529359,-41.578642,6.434528,10.603120,P1R1
4.492521,54.815880,-21.408423,-42.087966,6.817533,10.279700,P1R1
4.370659,54.839363,-21.312084,-42.150488,6.608889,10.142669,P1R1
4.271697,54.852761,-21.218903,-42.613587,6.746855,10.033737,P1R1
4.171741,54.892217,-21.095118,-42.854582,6.790196,9.998111,P1R1
4.094019,54.924072,-20.996694,-43.022599,6.835652,9.950158,P1R1
4.036922,54.942782,-20.902831,-43.443969,6.946906,9.804314,P1R1
3.996140,54.956345,-20.831545,-43.528790,6.811730,9.765205,P1R1
3.968934,54.965532,-20.779832,-43.656837,6.726192,9.757386,P1R1
3.951903,54.970013,-20.747871,-43.885829,6.856400,9.787687,P1R1
3.943731,54.971705,-20.729194,-43.913304,6.743660,9.829265,P1R1
3.942375,54.971219,-20.721203,-43.831081,6.764566,9.817957,P1R1
3.960131,54.967623,-20.719188,-43.969344,6.993223,9.783175,P1R1
3.979281,54.963067,-20.723848,-44.204283,7.159385,9.709311,P1R1
3.998397,54.957569,-20.734469,-44.573372,7.318033,9.861418,P1R1
4.016955,54.951837,-20.748341,-44.545321,7.183525,9.946425,P1R1
4.034203,54.945922,-20.764765,-44.588375,6.969591,10.014223,P1R1
4.011491,54.939234,-20.753283,-45.014865,6.838140,9.986825,P1R1
3.992926,54.933091,-20.746141,-45.338533,7.107540,9.923424,P1R1
3.977748,54.927103,-20.743915,-45.470527,7.210350,9.988425,P1R1
3.981990,54.921967,-20.724100,-45.504884,7.162857,10.027288,P1R1
3.984493,54.913912,-20.693784,-45.404243,7.127388,10.048614,P1R1
3.987382,54.906921,-20.670649,-45.440718,7.044322,10.091164,P1R1
3.990401,54.900933,-20.653861,-45.488909,6.846995,10.176858,P1R1
3.993076,54.895506,-20.643620,-45.603213,6.482462,10.316028,P1R1
3.995594,54.890954,-20.637863,-45.661482,6.443536,10.418813,P1R1
3.997857,54.887171,-20.635794,-45.708004,6.414448,10.449390,P1R1
3.992813,54.885841,-20.629451,-45.841062,6.440931,10.474692,P1R1
3.988202,54.884436,-20.627578,-45.954815,6.616472,10.438673,P1R1
3.946166,54.882672,-20.598415,-45.902340,6.668485,10.380649,P1R1
3.910576,54.881178,-20.575889,-45.915076,6.684570,10.296271,P1R1
3.881074,54.879888,-20.559286,-45.900067,6.704841,10.235804,P1R1
3.856878,54.878389,-20.548911,-45.913971,6.759195,10.218882,P1R1
3.859285,54.860733,-20.508205,-45.864768,6.850531,10.217788,P1R1
3.862682,54.845503,-20.476843,-45.869969,6.945190,10.208685,P1R1
3.866477,54.832393,-20.454352,-45.768012,7.152337,10.235296,P1R1
3.906952,54.823418,-20.418485,-45.691373,7.217508,10.235535,P1R1
3.941369,54.815529,-20.393492,-45.805319,7.299772,10.173112,P1R1
3.970429,54.809301,-20.375839,-46.237318,7.027038,10.131238,P1R1
3.993808,54.803772,-20.366564,-46.994741,6.982670,10.204198,P1R1
3.876648,54.767360,-20.221948,-47.314590,7.197414,10.107450,P1R1
3.775759,54.736563,-20.103749,-48.059426,7.941139,9.702063,P1R1
3.674858,54.709995,-19.993821,-48.306043,7.889951,9.705008,P1R1
3.591523,54.688676,-19.907209,-48.197897,7.882374,9.757593,P1R1
3.524326,54.671999,-19.841305,-48.085648,7.825182,9.697675,P1R1
3.410495,54.576250,-20.043633,-48.092241,7.728183,9.800234,P1R1
3.318664,54.496568,-20.223113,-48.430674,7.491504,9.907539,P1R1
3.093315,54.458932,-20.260467,-48.879257,8.021404,10.015918,P1R1
2.908680,54.430569,-20.292665,-48.896014,8.065053,10.076807,P1R1
2.761033,54.409897,-20.320562,-48.958872,8.175510,9.979641,P1R1
2.311823,54.251264,-20.326764,-55.078547,7.747871,8.655059,P1R1
1.822689,54.078774,-20.112140,-55.109933,7.689500,8.652745,P1R1
1.424431,53.937044,-19.932321,-55.057526,7.594608,8.565330,P1R1
1.032812,53.822871,-19.723431,-54.907526,7.656059,8.562331,P1R1
0.726141,53.734423,-19.552308,-54.796969,7.629293,8.620126,P1R1
0.493669,53.667931,-19.417026,-55.097570,7.552788,8.580423,P1R1
0.325146,53.620485,-19.312576,-55.169768,7.443501,8.600240,P1R1
0.203493,53.589073,-19.247139,-55.210279,7.434597,8.587549,P1R1
0.126602,53.570096,-19.204124,-54.976581,7.455264,8.639125,P1R1
0.085935,53.561308,-19.178484,-54.723932,7.493161,8.585507,P1R1
0.072960,53.559548,-19.169223,-54.585506,7.380554,8.720591,P1R1
0.081395,53.563654,-19.170557,-54.980055,7.572963,8.826955,P1R1
0.104984,53.571488,-19.181035,-54.854883,8.073487,8.976192,P1R1
0.146020,53.583646,-19.208663,-54.661280,8.061522,8.832502,P1R1
0.191663,53.596137,-19.241128,-54.332833,7.591668,8.672398,P1R1
0.239533,53.609169,-19.273548,-54.214071,7.711334,8.669421,P1R1
0.287167,53.622041,-19.304865,-54.354839,7.843017,8.510508,P1R1
0.332752,53.634243,-19.334340,-54.629842,7.720066,8.527612,P1R1
0.374737,53.645034,-19.362689,-54.807126,8.169924,8.637974,P1R1
0.467476,53.625656,-19.299315,-55.094056,9.229846,8.483136,P1R1
0.547339,53.609405,-19.246679,-55.061024,9.250498,8.569158,P1R1
0.614579,53.596032,-19.204173,-55.156777,9.401182,8.610484,P1R1
0.669578,53.584851,-19.172153,-55.430733,9.862459,8.592361,P1R1
0.713626,53.575994,-19.148267,-55.028733,9.987835,8.670853,P1R1
0.649798,53.537187,-19.022363,-54.280654,10.203738,8.756434,P1R1
0.575389,53.506525,-18.930454,-54.223494,10.317749,8.783400,P1R1
0.510432,53.481652,-18.857757,-54.545430,10.488925,8.708682,P1R1
0.454618,53.461563,-18.803415,-55.424256,10.287999,8.475578,P1R1
0.407909,53.446056,-18.763878,-55.817526,10.342330,8.444008,P1R1
0.369678,53.434471,-18.736970,-56.123966,10.284648,8.553467,P1R1
0.354977,53.426039,-18.701236,-56.067885,10.013031,8.567444,P1R1
0.362741,53.410080,-18.614652,-56.691357,10.032718,8.359518,P1R1
0.371341,53.397848,-18.547231,-57.213738,9.963965,8.242254,P1R1
0.379898,53.388391,-18.497930,-57.658566,10.129898,7.940148,P1R1
0.388297,53.381624,-18.463063,-57.953376,10.035276,7.775126,P1R1
0.396215,53.377046,-18.440375,-58.270951,9.774991,7.759787,P1R1
0.403142,53.373814,-18.428925,-58.483708,9.767198,7.855782,P1R1
0.383950,53.373449,-18.425104,-57.868207,10.479614,8.151708,P1R1
0.367760,53.373901,-18.427471,-57.906221,10.686293,8.041495,P1R1
0.338238,53.374625,-18.455054,-57.562291,10.778100,8.221877,P1R1
0.313718,53.375685,-18.482841,-57.125264,10.855072,8.352094,P1R1
0.293504,53.376505,-18.511085,-56.417995,10.799311,8.253790,P1R1
0.277453,53.377392,-18.537735,-55.900436,10.479940,8.319138,P1R1
0.247014,53.377988,-18.576896,-55.179041,10.221974,8.412388,P1R1
0.221883,53.377721,-18.613964,-54.937848,9.554466,8.355456,P1R1
0.202088,53.377434,-18.646196,-54.627703,9.667607,8.517549,P1R1
0.186953,53.377087,-18.673793,-54.866036,9.412033,8.539191,P1R1
0.175801,53.376652,-18.697082,-55.352467,9.310749,8.502246,P1R1
0.167688,53.375721,-18.717666,-56.373624,9.550835,8.608018,P1R1
0.171864,53.370185,-18.720694,-56.579516,9.560788,8.646010,P1R1
0.176788,53.365283,-18.722689,-56.494008,9.512112,8.661822,P1R1
0.181745,53.360592,-18.725218,-55.722934,9.991374,9.096518,P1R1
0.186738,53.356511,-18.727198,-55.362618,10.325730,9.201782,P1R1
0.190951,53.352202,-18.731271,-55.225074,10.289114,9.135231,P1R1
0.210790,53.348463,-18.715202,-55.743920,10.630032,8.843057,P1R1
0.173534,53.344393,-18.692464,-56.264348,10.561406,8.489472,P1R1
0.141773,53.340918,-18.673830,-56.981487,10.206303,7.894321,P1R1
0.114961,53.337568,-18.660318,-58.072761,10.536745,7.735759,P1R1
0.093517,53.304724,-18.650263,-57.913829,10.711266,7.805464,P1R1
0.076125,53.276490,-18.644524,-57.973153,9.646725,7.986783,P1R1
0.062596,53.253021,-18.641347,-57.849772,9.472989,7.977442,P1R1
0.052400,53.233916,-18.640360,-58.033956,9.481661,7.916747,P1R1
0.044727,53.218323,-18.642403,-58.025133,10.285620,8.347098,P1R1
0.039417,53.206198,-18.645761,-57.908216,10.524294,8.569759,P1R1
0.062273,53.191344,-18.676523,-57.631172,10.780461,8.668844,P1R1
0.082332,53.179460,-18.705215,-57.266741,11.460743,8.110830,P1R1
0.099754,53.170501,-18.730428,-57.013591,11.559045,7.772979,P1R1
0.114089,53.163405,-18.754080,-56.639203,11.556688,7.089041,P1R1
0.125916,53.158398,-18.774311,-56.927641,11.677830,6.804007,P1R1
0.135393,53.155071,-18.791414,-56.985254,11.662168,6.916103,P1R1
0.076413,53.159733,-18.746838,-56.783906,11.416667,7.160865,P1R1
-0.103218,53.041924,-18.640828,-56.301333,11.364220,7.309289,P1R1
-0.255185,52.942555,-18.551684,-55.986601,11.234591,7.398543,P1R1
-0.381205,52.860178,-18.479801,-55.812881,11.341320,7.428155,P1R1
-0.483014,52.793794,-18.422583,-55.696870,11.462609,7.383457,P1R1
-0.563355,52.741327,-18.379775,-55.740336,11.599552,7.355449,P1R1
-0.667919,52.663017,-18.342540,-56.764740,12.389056,6.450600,P1R1
-0.749407,52.601335,-18.316038,-56.688449,11.850168,6.737738,P1R1
-0.811050,52.553858,-18.299860,-56.857562,11.838458,6.884590,P1R1
-0.847445,52.512916,-18.289562,-56.960763,12.067095,6.849822,P1R1
-0.870959,52.483093,-18.286680,-57.145264,11.947711,6.648075,P1R1
-0.883779,52.463003,-18.288237,-57.132808,11.892731,6.664562,P1R1
-0.888311,52.450734,-18.293446,-56.946176,11.857953,6.649772,P1R1
-0.886590,52.444655,-18.301329,-56.896797,12.095472,6.269240,P1R1
-0.880455,52.412552,-18.313472,-57.214872,13.175160,5.880365,P1R1
-0.871256,52.388649,-18.326417,-57.022296,13.331447,5.876382,P1R1
-0.860190,52.371664,-18.339635,-56.753885,13.191027,6.047836,P1R1
-0.848501,52.359994,-18.353929,-56.345315,13.126648,6.362717,P1R1
-0.865517,52.355579,-18.369132,-56.016677,13.159368,6.484736,P1R1
-0.878458,52.354413,-18.383309,-55.782082,12.778865,6.625341,P1R1
-0.887934,52.355635,-18.396360,-55.557577,12.319062,6.731382,P1R1
-0.894818,52.358122,-18.409461,-55.147354,11.896034,6.859234,P1R1
-0.899607,52.361335,-18.422450,-54.483817,11.394931,6.926152,P1R1
-0.902461,52.365236,-18.434006,-54.513930,11.422751,7.067156,P1R1
-0.920112,52.370310,-18.451672,-54.223535,11.425354,7.421167,P1R1
-0.972283,52.374645,-18.437091,-54.363386,11.302075,7.450867,P1R1
-1.015473,52.378729,-18.424945,-54.738605,11.168476,7.436415,P1R1
-1.015819,52.370930,-18.376635,-55.532228,11.321520,7.733841,P1R1
-1.014052,52.364390,-18.336577,-55.421057,11.462045,7.913667,P1R1
-1.010835,52.358973,-18.304332,-55.185330,11.708121,7.991992,P1R1
-1.006522,52.324154,-18.280482,-54.607404,12.157831,7.924743,P1R1
-1.001770,52.294812,-18.262899,-54.516126,12.477541,7.827617,P1R1
-0.996919,52.270586,-18.250797,-54.809409,12.616111,7.587052,P1R1
-0.990602,52.246415,-18.216895,-55.423130,12.478377,7.251303,P1R1
-0.985160,52.226684,-18.192175,-56.551766,12.319163,6.676074,P1R1
-0.980369,52.211268,-18.174336,-56.695865,12.154249,6.777977,P1R1
-0.988742,52.199156,-18.186698,-56.839114,11.942509,6.729685,P1R1
-0.996225,52.189855,-18.201590,-58.014754,11.694649,6.423227,P1R1
-1.002557,52.183267,-18.216926,-58.189768,11.566709,6.542703,P1R1
-1.114518,52.065960,-18.259122,-54.554243,13.224727,6.722152,P1R1
-1.209249,51.967630,-18.296745,-54.399387,12.895645,6.575815,P1R1
-1.287657,51.887039,-18.329723,-54.591749,12.673212,6.364271,P1R1
-1.338357,51.816357,-18.334920,-54.813923,12.714467,6.393374,P1R1
-1.377787,51.760575,-18.340639,-54.366366,12.399526,6.807839,P1R1
-1.407174,51.718220,-18.345663,-54.498656,12.321850,6.784064,P1R1
-1.427576,51.657363,-18.350159,-54.676832,12.321771,6.840129,P1R1
-1.441297,51.610305,-18.355495,-55.089637,12.538770,6.974888,P1R1
-1.449352,51.575526,-18.360385,-55.513912,12.570023,6.936324,P1R1
-1.422484,51.542159,-18.369267,-55.920854,12.598802,6.871181,P1R1
-1.397174,51.518287,-18.378467,-55.953588,12.863012,6.868610,P1R1
-1.373783,51.502624,-18.386686,-55.917199,13.012823,6.633790,P1R1
-1.353042,51.493174,-18.395267,-55.839554,12.885558,6.481273,P1R1
-1.388625,51.458097,-18.393567,-55.724528,12.974903,6.505003,P1R1
-1.418909,51.431305,-18.393723,-55.955579,13.361286,6.341833,P1R1
-1.505307,51.427315,-18.357581,-56.179543,13.544702,6.263815,P1R1
-1.577509,51.427151,-18.327585,-56.348490,13.853220,6.245152,P1R1
-1.636491,51.429760,-18.303461,-56.453974,14.270212,6.174719,P1R1
-1.683774,51.433863,-18.286010,-56.470229,14.325025,5.917783,P1R1
-1.720393,51.439191,-18.273293,-56.186987,13.992626,5.899873,P1R1
-1.747770,51.445161,-18.264742,-55.649565,13.547246,5.998238,P1R1
-1.767600,51.450921,-18.261005,-54.429991,12.668925,6.147965,P1R1
-1.780889,51.456584,-18.260101,-54.058393,12.896147,6.398170,P1R1
-1.789168,51.461502,-18.262734,-53.096071,13.066900,6.617286,P1R1
-1.793224,51.465961,-18.267011,-52.994103,13.159198,6.601391,P1R1
-1.794048,51.469852,-18.272520,-53.273011,13.302344,6.619015,P1R1
-1.792494,51.473114,-18.278908,-53.477632,13.205023,6.765569,P1R1
-1.799491,51.479051,-18.203191,-53.788502,12.934885,7.020687,P1R1
-1.803395,51.453852,-18.140449,-53.994016,12.898167,7.127962,P1R1
-1.805604,51.431748,-18.091113,-54.022959,12.521763,7.056914,P1R1
-1.806273,51.413059,-18.052709,-54.006838,12.615147,6.937457,P1R1
-1.806110,51.397156,-18.025267,-53.210855,12.788323,7.033203,P1R1
-1.805136,51.384202,-18.006109,-53.215853,12.977393,6.993935,P1R1
-1.770679,51.365361,-17.978185,-53.253984,13.109686,7.015528,P1R1
-1.740972,51.350091,-17.958519,-53.117039,13.053562,7.120074,P1R1
-1.716247,51.337590,-17.947122,-53.636753,12.979187,7.010439,P1R1
-1.684186,51.321834,-17.935205,-53.639364,12.767625,7.046509,P1R1
-1.658013,51.309390,-17.928828,-53.647489,12.559458,7.107156,P1R1
-1.637529,51.299415,-17.928203,-53.084619,12.425416,7.283279,P1R1
-1.645568,51.262746,-17.912652,-53.206585,12.375597,7.206259,P1R1
-1.654162,51.232601,-17.902488,-53.425084,12.237527,7.149110,P1R1
-1.663167,51.207976,-17.898109,-53.965522,12.709350,6.930092,P1R1
-1.671925,51.188657,-17.897301,-54.510156,12.812968,6.760720,P1R1
-1.696628,51.173283,-17.921139,-55.287359,13.002223,6.645723,P1R1
-1.718194,51.161917,-17.943859,-55.566430,13.366123,6.545779,P1R1
-1.919783,51.014499,-18.473444,-55.796980,13.734975,6.306959,P1R1
-2.141800,50.710226,-18.914471,-56.371254,13.797279,5.969012,P1R1
-2.326589,50.455942,-19.281325,-56.726318,13.736516,5.815248,P1R1
-2.477474,50.247178,-19.583078,-56.929053,13.677044,5.539192,P1R1
-2.596994,50.080945,-19.822307,-57.033148,13.754612,5.429316,P1R1
-2.688790,49.952450,-20.006368,-56.969991,13.830700,5.356787,P1R1
-2.756883,49.856260,-20.144248,-57.056264,13.826179,5.253622,P1R1
-2.804664,49.787943,-20.241706,-57.111352,13.894970,5.330297,P1R1
-2.835644,49.742775,-20.305772,-57.075100,14.016169,5.415460,P1R1
-2.853062,49.716376,-20.342921,-57.176306,14.111652,5.421087,P1R1
-2.860095,49.704344,-20.360405,-57.803036,14.083603,5.640929,P1R1
-2.859002,49.703702,-20.361680,-57.921828,14.148859,5.831821,P1R1
-2.824712,49.724386,-20.230831,-58.078040,14.151663,5.790128,P1R1
-2.790522,49.748912,-20.110248,-57.863261,14.123318,5.711688,P1R1
-2.758022,49.774824,-20.003530,-57.764681,14.247956,5.572528,P1R1
-2.764999,49.740486,-19.880224,-57.887069,14.249691,5.532855,P1R1
-2.769471,49.714133,-19.776569,-58.826656,14.305756,5.329684,P1R1
-2.771735,49.695006,-19.690401,-59.338608,14.425523,5.289150,P1R1
-2.757925,49.680882,-19.646294,-59.747475,14.509519,5.324635,P1R1
-2.745617,49.670894,-19.616182,-60.912108,14.146564,5.086002,P1R1
-2.772604,49.664431,-19.565408,-61.090528,14.071635,4.908203,P1R1
-2.868155,49.684091,-19.490828,-61.343382,14.032261,4.711129,P1R1
-2.948671,49.702319,-19.434077,-60.742822,13.973830,4.807065,P1R1
-3.014319,49.689112,-19.391663,-60.507241,14.357185,4.776074,P1R1
-3.083240,49.678115,-19.383321,-60.463651,14.950767,4.390061,P1R1
-3.138039,49.669613,-19.382222,-60.222329,15.147534,4.085837,P1R1
-3.180604,49.662769,-19.388166,-59.182001,15.909665,4.062659,P1R1
-3.218851,49.659730,-19.375689,-58.738437,15.785265,4.115320,P1R1
-3.246898,49.657845,-19.369386,-58.397239,15.464565,4.157551,P1R1
-3.266373,49.656819,-19.368097,-57.921031,15.336112,4.334187,P1R1
-3.287146,49.644399,-19.407997,-57.638258,15.123415,4.742491,P1R1
-3.301005,49.634211,-19.445251,-57.287817,14.788642,5.160967,P1R1
-3.309263,49.625997,-19.479331,-56.949645,14.516977,5.347036,P1R1
-3.312890,49.589053,-19.511413,-57.053917,14.040810,5.539396,P1R1
-3.313443,49.557756,-19.541209,-57.578301,14.055624,5.656444,P1R1
-3.311519,49.532149,-19.567155,-57.885863,13.953931,5.760954,P1R1
-3.302654,49.519760,-19.530657,-57.833243,13.890506,5.898644,P1R1
-3.293498,49.510637,-19.499815,-57.671894,14.136139,5.896779,P1R1
-3.284301,49.473775,-19.475994,-57.905690,14.990025,6.064633,P1R1
-3.081358,49.444391,-19.296932,-57.451272,15.452837,6.201276,P1R1
-2.909126,49.420586,-19.148489,-57.718263,15.542354,6.028341,P1R1
-2.766012,49.402135,-19.027347,-58.106353,15.188340,5.808872,P1R1
-2.751114,49.216832,-19.433648,-58.056587,14.970272,5.817817,P1R1
-2.745275,49.061523,-19.785636,-58.020923,15.136208,5.806281,P1R1
-2.820060,48.752603,-20.025823,-58.274122,15.183856,5.630051,P1R1
-2.861351,48.492563,-20.204422,-58.423175,15.215039,5.574478,P1R1
-2.900009,48.281803,-20.349214,-59.119639,15.324998,5.237475,P1R1
-2.935029,48.115898,-20.462434,-59.573446,15.302870,5.092307,P1R1
-2.901217,48.009392,-20.505256,-60.023551,15.357633,4.885570,P1R1
-2.873505,47.933253,-20.532741,-61.663272,14.697956,4.506274,P1R1
-2.851156,47.882824,-20.546808,-62.099703,14.464042,4.348447,P1R1
-2.833965,47.852751,-20.552104,-62.378173,14.240140,4.354553,P1R1
-2.821037,47.839223,-20.549683,-62.368459,14.235769,4.342603,P1R1
-2.810839,47.778380,-20.541872,-62.267709,14.154023,4.490956,P1R1
-2.842329,47.734903,-20.502142,-62.087277,14.131377,4.589276,P1R1
-2.870971,47.706299,-20.466314,-61.673362,14.223790,4.765365,P1R1
-2.896201,47.690132,-20.433710,-61.417473,14.233463,4.845863,P1R1
-2.962091,47.683576,-20.428954,-61.257816,14.233209,4.877611,P1R1
-3.002068,47.684160,-20.405605,-60.826664,14.423272,4.977164,P1R1
-3.034918,47.690130,-20.385921,-60.553104,14.461479,5.058932,P1R1
-3.061874,47.698774,-20.372852,-60.326076,14.297922,5.036670,P1R1
-3.082980,47.709840,-20.362885,-60.166690,14.329515,5.051106,P1R1
-3.098998,47.722197,-20.355808,-60.212305,14.311871,5.073842,P1R1
-3.095351,47.728777,-20.341427,-60.531161,14.357629,4.965679,P1R1
-3.090441,47.736035,-20.330887,-60.775081,14.465696,4.872041,P1R1
-3.084644,47.712952,-20.325274,-60.965766,14.577684,4.837030,P1R1
-3.078617,47.694276,-20.322480,-61.048370,14.546997,4.828140,P1R1
-3.072693,47.679500,-20.322091,-61.037270,14.549225,4.842401,P1R1
-3.067118,47.668099,-20.323711,-61.041913,14.531020,4.830571,P1R1
-3.086951,47.652808,-20.330188,-60.723848,14.589099,4.939895,P1R1
-3.103600,47.640912,-20.337474,-60.542630,14.683483,4.983740,P1R1
-3.117300,47.631908,-20.345294,-60.384061,14.726946,5.006133,P1R1
-3.128632,47.624812,-20.354896,-59.893376,14.670082,5.219519,P1R1
-3.137572,47.619751,-20.364406,-59.766341,14.592701,5.233089,P1R1
-3.144445,47.616314,-20.373701,-59.689224,14.509284,5.252848,P1R1
-3.185403,47.620026,-20.366594,-59.429086,14.478054,5.319539,P1R1
-3.219444,47.623777,-20.361596,-59.477203,14.527215,5.294658,P1R1
-3.246631,47.597349,-20.358563,-59.486852,14.582538,5.286036,P1R1
-3.268454,47.574650,-20.358789,-59.573392,14.388840,5.350232,P1R1
-3.413857,47.433882,-20.291180,-59.571699,14.398488,5.349181,P1R1
-3.535320,47.315340,-20.235299,-59.567155,14.368524,5.351820,P1R1
-3.634475,47.217697,-20.190443,-59.575637,14.347027,5.343944,P1R1
-3.713676,47.138669,-20.157147,-59.677840,14.215152,5.309186,P1R1
-3.774889,47.076782,-20.132628,-59.726587,14.227792,5.274705,P1R1
-3.820430,47.029987,-20.115385,-59.761680,14.252206,5.236012,P1R1
-3.852751,46.995958,-20.104708,-59.795049,14.292397,5.192693,P1R1
-3.874401,46.972090,-20.100984,-59.721552,14.308766,5.208815,P1R1
-3.894581,46.956564,-20.097947,-59.559522,14.250528,5.261520,P1R1
-3.906401,46.917603,-20.100255,-59.462083,14.278572,5.254343,P1R1
-3.911793,46.888761,-20.105381,-59.449975,14.295741,5.251406,P1R1
-3.912565,46.867928,-20.114084,-59.530987,14.328290,5.206191,P1R1
-3.909688,46.854165,-20.124054,-59.593005,14.249386,5.207188,P1R1
-3.904270,46.846080,-20.134793,-59.606849,14.219448,5.158932,P1R1
-3.877615,46.839230,-20.137691,-59.657627,14.299627,5.106444,P1R1
-3.853360,46.835705,-20.143385,-59.684582,14.301786,5.105044,P1R1
-3.831124,46.805135,-20.149884,-59.731914,14.280730,5.107454,P1R1
-3.811686,46.781270,-20.156945,-59.771199,14.273278,5.116073,P1R1
-3.795104,46.763201,-20.164366,-59.795149,14.239789,5.147225,P1R1
-3.781898,46.749029,-20.174939,-60.105030,14.348278,5.084507,P1R1
-3.771236,46.739063,-20.185132,-60.071330,14.460297,5.061831,P1R1
-3.762907,46.732514,-20.194870,-60.089292,14.498761,5.039673,P1R1
-3.756883,46.728288,-20.205224,-60.178305,14.636636,4.942411,P1R1
-3.790293,46.695589,-20.184988,-60.192101,14.612461,4.939315,P1R1
-3.819774,46.668638,-20.170149,-60.119494,14.701196,4.908126,P1R1
-3.845014,46.647324,-20.158823,-60.113656,14.642846,4.899364,P1R1
-3.854613,46.623477,-20.150733,-59.993842,14.607550,4.909017,P1R1
-3.862210,46.604948,-20.145572,-60.000607,14.664994,4.874149,P1R1
-3.868810,46.589729,-20.146689,-60.087319,14.745491,4.853007,P1R1
-3.873840,46.578538,-20.149464,-60.195535,14.795769,4.798869,P1R1
-3.877081,46.540688,-20.153575,-60.323614,14.840709,4.714590,P1R1
-3.879619,46.509603,-20.160212,-60.195783,14.827702,4.735078,P1R1
-3.881334,46.485065,-20.167416,-60.213001,14.901895,4.675252,P1R1
-3.882419,46.466233,-20.174980,-60.270192,14.959723,4.635467,P1R1
-3.883332,46.451762,-20.184218,-60.346626,14.941747,4.623249,P1R1
-3.883877,46.441422,-20.193292,-60.348270,14.926154,4.629034,P1R1
-3.884463,46.433955,-20.203596,-60.216420,14.874293,4.610895,P1R1
-3.884852,46.429252,-20.213367,-60.185582,14.804453,4.569634,P1R1
-3.872505,46.387815,-20.215477,-60.085227,14.631048,4.666082,P1R1
-3.861957,46.354053,-20.217760,-60.069031,14.598890,4.697830,P1R1
-3.853249,46.327076,-20.220615,-60.013561,14.613930,4.721438,P1R1
-3.846571,46.305570,-20.225486,-59.678337,14.660752,5.018131,P1R1
-3.841441,46.289287,-20.230611,-59.335978,14.715538,5.169208,P1R1
-3.837696,46.277413,-20.235945,-59.289049,14.640315,5.229917,P1R1
-3.835453,46.268675,-20.242932,-59.118713,14.626334,5.331476,P1R1
-3.818067,46.263202,-20.229261,-59.267566,14.688101,5.196424,P1R1
-3.803780,46.229563,-20.220098,-59.209920,14.700978,5.165220,P1R1
-3.792533,46.202346,-20.213570,-59.028602,14.750048,5.191963,P1R1
-3.784226,46.180469,-20.210569,-59.023828,14.822205,5.125826,P1R1
-3.778266,46.163623,-20.209560,-59.042536,14.777001,5.132444,P1R1
-3.814476,46.150736,-20.229153,-59.076251,14.632076,5.122508,P1R1
-3.846228,46.141478,-20.247331,-59.116648,14.584546,5.093493,P1R1
-3.885303,45.744261,-20.053093,-59.286466,14.535014,4.997336,P1R1
-3.918781,45.408218,-19.892114,-59.359048,14.792370,4.868662,P1R1
-3.946444,45.130954,-19.759890,-59.379575,14.810680,4.855359,P1R1
-3.969085,44.907186,-19.655693,-59.481303,14.782189,4.815622,P1R1
-3.987524,44.730880,-19.578130,-59.426699,14.802266,4.814893,P1R1
-4.001695,44.597194,-19.520902,-59.495924,14.836641,4.785798,P1R1
-4.012504,44.499550,-19.482601,-59.436376,14.755101,4.914941,P1R1
-4.016185,44.432598,-19.453419,-59.472150,14.813755,4.860062,P1R1
-4.018225,44.390343,-19.438309,-59.675873,15.038104,4.681451,P1R1
-4.055935,44.307721,-19.403205,-59.677854,15.021063,4.694325,P1R1
-4.096723,44.252251,-19.357400,-59.641811,15.015986,4.736135,P1R1
-4.130163,44.216521,-19.326793,-59.788241,15.038358,4.718997,P1R1
-4.156682,44.197104,-19.307538,-59.779882,14.922505,4.760622,P1R1
-4.177406,44.189903,-19.299116,-59.674767,14.867210,4.855888,P1R1
-4.192846,44.192357,-19.297970,-59.713707,14.902967,4.867679,P1R1
-4.204125,44.201270,-19.303950,-59.675882,14.922037,4.870315,P1R1
-4.211983,44.214461,-19.315404,-59.722333,14.915627,4.833400,P1R1
-4.216806,44.230663,-19.329409,-59.735955,14.837517,4.865116,P1R1
-4.219244,44.248391,-19.344979,-59.705627,14.774977,4.898220,P1R1
-4.220122,44.235234,-19.365055,-59.754551,14.843640,4.932271,P1R1
-4.219642,44.226355,-19.384726,-59.755502,14.789305,4.987329,P1R1
-4.218220,44.220903,-19.403563,-59.658364,14.735241,5.057183,P1R1
-4.207755,44.219525,-19.430914,-59.627092,14.896686,5.028970,P1R1
-4.198258,44.219934,-19.455504,-59.536659,14.934229,5.041974,P1R1
-4.189884,44.221572,-19.477328,-59.477348,15.050996,5.047712,P1R1
-4.183288,44.222968,-19.499477,-59.246851,15.083101,5.224805,P1R1
-4.178096,44.224413,-19.520179,-58.822428,15.049126,5.632998,P1R1
-4.212057,44.225589,-19.508047,-58.888212,15.311159,5.679259,P1R1
-4.241742,44.225951,-19.500855,-58.873015,15.793411,5.709167,P1R1
-4.228549,44.227096,-19.525177,-58.984536,15.687240,5.669925,P1R1
-4.216680,44.228310,-19.546170,-58.788506,15.771308,5.662161,P1R1
-4.206348,44.229344,-19.564437,-58.913285,15.854336,5.568286,P1R1
-4.197884,44.229624,-19.581703,-59.186154,15.802381,5.531453,P1R1
-4.253542,44.018704,-19.445075,-59.112070,15.773180,5.503581,P1R1
-4.300764,43.804601,-19.323213,-58.487124,15.696161,5.603821,P1R1
-4.350969,43.607653,-19.277357,-58.859852,15.664282,5.313560,P1R1
-4.391854,43.416783,-19.242800,-58.915037,15.536138,5.265626,P1R1
-4.425030,43.262734,-19.219642,-58.558351,15.616217,5.151504,P1R1
-4.451030,43.142163,-19.204731,-58.557193,15.947210,5.063086,P1R1
-4.470772,43.050881,-19.196708,-58.702670,15.933241,4.998743,P1R1
-4.485177,42.984666,-19.194301,-58.860374,15.802583,4.989186,P1R1
-4.495424,42.938926,-19.197862,-58.688991,16.455425,4.879820,P1R1
-4.501997,42.910427,-19.204631,-59.084723,16.469598,4.829156,P1R1
-4.505868,42.895302,-19.214860,-58.657319,16.721524,5.046450,P1R1
-4.507450,42.890888,-19.226511,-58.240237,16.590390,5.144645,P1R1
-4.507323,42.894480,-19.238985,-57.944207,16.200773,5.142832,P1R1
-4.511713,42.901609,-19.241728,-57.557744,16.148202,5.062062,P1R1
-4.513946,42.882856,-19.245998,-57.343588,16.208898,5.022765,P1R1
-4.514953,42.871211,-19.251453,-57.202524,15.939511,5.115677,P1R1
-4.515353,42.864677,-19.259301,-57.352650,15.478422,5.130347,P1R1
-4.515376,42.862018,-19.269057,-57.158589,15.155405,5.137548,P1R1
-4.514912,42.862685,-19.278786,-57.046131,14.936035,5.257938,P1R1
-4.527345,42.857213,-19.290913,-57.135950,14.745345,5.429827,P1R1
-4.537909,42.854075,-19.303879,-57.273476,14.738479,5.517242,P1R1
-4.546774,42.852631,-19.317410,-57.071224,14.342513,5.959545,P1R1
-4.591959,42.852247,-19.299857,-56.396697,14.485728,5.966419,P1R1
-4.629281,42.823113,-19.285758,-56.170446,14.895461,5.859052,P1R1
-4.660109,42.798856,-19.276479,-55.766275,15.815067,5.675101,P1R1
-4.718281,42.783875,-19.276161,-55.616630,16.086079,5.607974,P1R1
-4.765855,42.772510,-19.277487,-55.444466,16.287938,5.544663,P1R1
-4.803817,42.764179,-19.280199,-55.530978,16.231001,5.503881,P1R1
-4.832559,42.742905,-19.294243,-55.707935,16.107034,5.396569,P1R1
-4.854326,42.725461,-19.309152,-56.336656,16.503682,5.271199,P1R1
-4.869894,42.711877,-19.323065,-56.627541,16.559717,5.349943,P1R1
-4.891753,42.748339,-19.240722,-56.595358,16.826286,5.392722,P1R1
-4.908014,42.779905,-19.173380,-57.083508,16.490214,5.567362,P1R1
-4.919306,42.807004,-19.118642,-57.453078,16.123930,5.450842,P1R1
-4.926832,42.829173,-19.077047,-57.743196,16.136490,5.366881,P1R1
-4.931080,42.847210,-19.045695,-57.559280,16.019583,5.484082,P1R1
-4.932602,42.830924,-19.024844,-57.269654,16.140301,5.409697,P1R1
-4.932949,42.825925,-18.980421,-57.516826,16.308529,5.237696,P1R1
-4.931863,42.820789,-18.947013,-57.755167,16.643609,5.130226,P1R1
-4.967929,42.815064,-18.893330,-57.668577,16.963884,5.144525,P1R1
-4.997872,42.809055,-18.853985,-57.066527,16.790345,5.153527,P1R1
-5.021933,42.803430,-18.825677,-57.077323,17.118705,5.221789,P1R1
-5.041064,42.797716,-18.808342,-57.415748,17.382497,5.195753,P1R1
-5.055608,42.792517,-18.798714,-57.498548,17.418781,5.243588,P1R1
-5.066249,42.787824,-18.795370,-57.627434,17.369500,5.050334,P1R1
-5.073642,42.783609,-18.797019,-58.199292,17.423326,4.808790,P1R1
-5.074050,42.761193,-18.817471,-58.347040,18.038889,4.561867,P1R1
-5.073032,42.742018,-18.838492,-58.091182,18.509178,4.505958,P1R1
-5.071336,42.725386,-18.860859,-58.025468,18.540822,4.578266,P1R1
-5.068998,42.711633,-18.882294,-57.694490,18.572209,4.695067,P1R1
-5.066317,42.700460,-18.902439,-57.274576,18.843516,4.615404,P1R1
-5.063531,42.691547,-18.921080,-57.109322,19.355602,4.628568,P1R1
-5.062438,42.750479,-18.856043,-56.906676,19.372974,4.660435,P1R1
-5.061300,42.800968,-18.801923,-56.550285,19.428125,4.725269,P1R1
-5.060214,42.843205,-18.758169,-56.788878,19.752516,4.616975,P1R1
-5.059842,42.876620,-18.727003,-57.259455,19.544427,4.693768,P1R1
-5.138307,42.691787,-18.573100,-57.843128,19.489260,4.576226,P1R1
-5.204860,42.532955,-18.446301,-58.329286,19.361402,4.506530,P1R1
-5.283806,42.410878,-18.320010,-58.584418,19.321468,4.452466,P1R1
-5.348216,42.280749,-18.220162,-58.479486,19.100648,4.562273,P1R1
-5.399865,42.175178,-18.143905,-58.450214,19.265652,4.501331,P1R1
-5.440147,42.091731,-18.088229,-58.815397,19.545780,4.374080,P1R1
-5.470824,42.027242,-18.051632,-59.116646,18.983393,4.539753,P1R1
-5.493312,41.979084,-18.030980,-59.157100,18.753915,4.434188,P1R1
-5.505198,41.897070,-18.067461,-59.056540,18.528921,4.434858,P1R1
-5.511808,41.834180,-18.106044,-59.078047,18.432210,4.456081,P1R1
-5.514606,41.787242,-18.146434,-59.227503,19.244047,4.298247,P1R1
-5.498140,41.754513,-18.164977,-59.473463,19.397559,4.236264,P1R1
-5.481881,41.733242,-18.184430,-59.511660,19.636096,4.139494,P1R1
-5.466443,41.721175,-18.204030,-59.752368,19.567560,4.089232,P1R1
-5.452062,41.685791,-18.224724,-59.545971,19.206727,4.318100,P1R1
-5.439217,41.660487,-18.244362,-59.480520,18.997608,4.260842,P1R1
-5.428336,41.643011,-18.264203,-58.674171,18.437563,4.569288,P1R1
-5.419044,41.632481,-18.281982,-58.532437,18.225787,4.633764,P1R1
-5.411388,41.627300,-18.298101,-59.041628,17.987918,4.685223,P1R1
-5.405572,41.625680,-18.314112,-58.871708,17.755739,4.953524,P1R1
-5.388162,41.604859,-18.295807,-58.522296,17.676579,5.168928,P1R1
-5.374256,41.589048,-18.282361,-57.779850,17.692277,5.570709,P1R1
-5.363265,41.577911,-18.271950,-57.702270,17.757953,5.758571,P1R1
-5.354892,41.570576,-18.264405,-57.715201,17.857153,5.754950,P1R1
-5.348819,41.566258,-18.259489,-57.651405,17.906587,5.649733,P1R1
-5.345013,41.563744,-18.258443,-57.347659,18.900631,5.633371,P1R1
-5.303725,41.556713,-18.238697,-57.490895,19.073659,5.451036,P1R1
-5.270021,41.551408,-18.225145,-58.048090,19.681125,4.817851,P1R1
-5.242528,41.517953,-18.215621,-58.117154,20.110290,4.473951,P1R1
-5.221131,41.490496,-18.209661,-58.370072,20.294555,4.077702,P1R1
-5.205397,41.467934,-18.208303,-58.838369,19.866946,3.751089,P1R1
-5.194537,41.449704,-18.210842,-58.605789,19.009419,4.206438,P1R1
-5.246282,41.459498,-18.187156,-58.756800,18.809055,4.407580,P1R1
-5.292177,41.469274,-18.169060,-59.104614,19.032461,4.363504,P1R1
-5.428055,41.309825,-18.695956,-59.672685,19.374235,4.056236,P1R1
-5.506901,41.177088,-19.115247,-59.383789,20.095219,4.227558,P1R1
-5.571696,41.067635,-19.464566,-59.570816,20.523452,4.154315,P1R1
-5.642305,40.769223,-19.698541,-59.465384,20.649958,4.103436,P1R1
-5.685079,40.530590,-19.853190,-59.107688,20.428439,4.012276,P1R1
-5.726166,40.322170,-20.018214,-60.164279,20.390723,3.490990,P1R1
-5.756874,40.157393,-20.141812,-60.800419,20.301466,3.298768,P1R1
-5.778779,40.031111,-20.230308,-61.240821,20.135665,3.159989,P1R1
-5.793383,39.938039,-20.289722,-61.640698,19.840099,2.877029,P1R1
-5.801894,39.842484,-20.327299,-62.087477,19.435419,2.621968,P1R1
-5.842083,39.797387,-20.312765,-61.967569,19.773227,2.272977,P1R1
-5.873500,39.771359,-20.290673,-62.065560,20.352738,2.105855,P1R1
-5.897020,39.760784,-20.262660,-61.877939,20.501297,2.304675,P1R1
-5.914144,39.761430,-20.233281,-61.471542,20.858613,2.779468,P1R1
-5.963799,39.770101,-20.172918,-61.369265,21.125221,2.888028,P1R1
-6.003397,39.784283,-20.119436,-61.066320,21.521060,2.953458,P1R1
-6.046145,39.756885,-20.109788,-59.988790,21.779605,3.207771,P1R1
-6.079120,39.738537,-20.100826,-59.303267,21.241817,3.442317,P1R1
-6.103175,39.697512,-20.092963,-58.806849,21.041255,3.552495,P1R1
-6.120463,39.666292,-20.088147,-57.458827,21.396329,3.652645,P1R1
-6.131880,39.643884,-20.084579,-57.084417,20.720918,3.825066,P1R1
-6.138862,39.628244,-20.084003,-56.480104,20.306917,3.880769,P1R1
-6.122474,39.608604,-20.048047,-56.270204,19.666168,4.034371,P1R1
-6.106228,39.595193,-20.018653,-56.448605,19.544292,4.068587,P1R1
-6.090682,39.586950,-19.995064,-56.596791,19.480847,4.015317,P1R1
-6.076653,39.582130,-19.978963,-56.368516,19.417772,4.020639,P1R1
-6.064075,39.580392,-19.967823,-56.541864,19.477109,4.034609,P1R1
-6.053393,39.580396,-19.962710,-56.489996,19.631619,4.133639,P1R1
-6.096213,39.581923,-19.958821,-56.165495,20.156707,4.388740,P1R1
-6.132501,39.554036,-19.959828,-55.978598,20.296626,4.629241,P1R1
-6.162767,39.531446,-19.963221,-56.175599,20.539531,4.538769,P1R1
-6.187466,39.513560,-19.968495,-56.232974,20.566027,4.463153,P1R1
-6.207443,39.499232,-19.976893,-56.401602,20.176144,4.068263,P1R1
-6.222957,39.488455,-19.986084,-56.490120,19.777386,4.025878,P1R1
-6.032169,39.489463,-19.932567,-56.451951,19.474679,4.077330,P1R1
-5.869348,39.491006,-19.890621,-57.166962,19.553307,4.197719,P1R1
-5.733233,39.493257,-19.857643,-57.612536,19.174471,4.179499,P1R1
-5.621938,39.465349,-19.834493,-57.946045,18.320717,3.891645,P1R1
-5.533453,39.442189,-19.818300,-58.019355,18.161018,3.965479,P1R1
-5.465558,39.422823,-19.809806,-57.755119,18.050442,4.111461,P1R1
-5.428906,39.391439,-19.819477,-57.884095,18.116433,4.047772,P1R1
-5.405156,39.365899,-19.831060,-57.736861,18.094368,4.164203,P1R1
-5.392187,39.345054,-19.845549,-58.269796,19.285580,4.199676,P1R1
-5.517613,39.339931,-19.855823,-59.019291,19.707405,4.058605,P1R1
-5.717216,38.916751,-19.977616,-59.461644,20.664512,3.550513,P1R1
-5.889150,38.559476,-20.082825,-59.234275,20.446734,3.701936,P1R1
-6.040279,38.291192,-20.152564,-58.642359,20.196326,3.872779,P1R1
-6.164801,38.045619,-20.211952,-57.960143,20.197651,4.051554,P1R1
-6.265379,37.851682,-20.261915,-57.911022,20.199111,4.017321,P1R1
-6.343719,37.673725,-20.301790,-57.696193,20.223842,4.041297,P1R1
-6.403072,37.539914,-20.332934,-57.358133,20.256559,4.161109,P1R1
-6.446457,37.443245,-20.358391,-56.615316,20.437085,4.473736,P1R1
-6.484427,37.397243,-20.344954,-56.224654,20.707118,4.565776,P1R1
-6.510233,37.373498,-20.332995,-55.647322,21.455826,4.466624,P1R1
-6.525855,37.367481,-20.321380,-55.586903,21.767539,4.306151,P1R1
-6.532919,37.344721,-20.310719,-55.876294,21.829815,4.203044,P1R1
-6.534134,37.335439,-20.303134,-56.789357,21.607918,4.146319,P1R1
-6.530775,37.336845,-20.296906,-57.015928,21.416996,4.234301,P1R1
-6.537657,37.325844,-20.299678,-57.301739,21.220081,4.303986,P1R1
-6.540705,37.322695,-20.304553,-57.379790,20.986915,4.493932,P1R1
-6.540890,37.325309,-20.311299,-56.905130,20.835846,4.533069,P1R1
-6.592808,37.302450,-20.293108,-57.079662,20.454670,4.792763,P1R1
-6.634875,37.287169,-20.278646,-57.186767,20.280363,4.785766,P1R1
-6.668091,37.277993,-20.267746,-57.511749,19.979739,4.614682,P1R1
-6.692430,37.282007,-20.241626,-58.181068,19.961042,4.262822,P1R1
-6.710261,37.288362,-20.221319,-58.288112,19.800974,4.188066,P1R1
-6.722644,37.296123,-20.206338,-58.525858,19.948627,3.982259,P1R1
-6.720377,37.329635,-20.158362,-58.682002,20.014043,3.743147,P1R1
-6.715633,37.329412,-20.120316,-58.851657,20.110809,3.815238,P1R1
-6.709693,37.329780,-20.091319,-59.176145,20.485320,3.718405,P1R1
-6.703140,37.330493,-20.070374,-59.165625,20.370669,3.686561,P1R1
-6.696718,37.330824,-20.058150,-57.181475,20.390506,4.097656,P1R1
-6.690436,37.331234,-20.051627,-56.265233,20.448131,4.347928,P1R1
-6.665647,37.382548,-19.990786,-55.705892,20.064435,4.545247,P1R1
-6.644298,37.425964,-19.942765,-55.297485,20.011983,4.741944,P1R1
-6.626281,37.461932,-19.905883,-55.189265,19.959626,4.705114,P1R1
-6.611812,37.490292,-19.880983,-55.776266,19.657517,4.523680,P1R1
-6.599836,37.482326,-19.864678,-55.936793,19.434142,4.424077,P1R1
-6.590614,37.473337,-19.855603,-56.023370,19.405082,4.439187,P1R1
-6.584112,37.463327,-19.854187,-55.768156,19.763195,4.361192,P1R1
-6.579956,37.452789,-19.858990,-55.321708,20.890230,4.353605,P1R1
-6.577487,37.442643,-19.866990,-55.123620,21.004221,4.270214,P1R1
-6.576693,37.432565,-19.879016,-56.081521,21.048172,3.661628,P1R1
-6.576889,37.423433,-19.891911,-56.108067,20.897879,3.733720,P1R1
-6.577434,37.385170,-19.905572,-56.491145,20.669058,3.715718,P1R1
-6.510128,37.294443,-19.938189,-56.383492,20.486342,4.010698,P1R1
-6.453794,37.217772,-19.967890,-55.628867,20.203899,4.477667,P1R1
-6.408062,37.153818,-19.996269,-55.621040,20.052378,4.388701,P1R1
-6.407388,37.095199,-20.017757,-55.685619,19.996202,4.114010,P1R1
-6.409637,37.048574,-20.036660,-55.872829,20.051608,3.952989,P1R1
-6.522435,36.620280,-19.965150,-55.329625,20.476385,4.193364,P1R1
-6.620111,36.261006,-19.904943,-54.775347,20.578072,4.410789,P1R1
-6.702906,35.966443,-19.855653,-54.228672,20.511681,4.816897,P1R1
-6.755438,35.731180,-19.796014,-53.997138,20.191968,4.938586,P1R1
-6.882647,35.462002,-19.804721,-54.804280,19.516525,4.562744,P1R1
-6.987459,35.251786,-19.816146,-54.665705,19.454957,4.551560,P1R1
-7.072031,35.092589,-19.831114,-53.976414,19.454064,4.711179,P1R1
-7.138487,34.977039,-19.848633,-53.691497,19.227019,4.907690,P1R1
-7.188803,34.898546,-19.866145,-53.768500,19.165014,4.789089,P1R1
-7.225306,34.850365,-19.883233,-53.629504,19.439314,4.717479,P1R1
-7.191127,34.811756,-19.858394,-53.581943,19.512452,4.712092,P1R1
-7.156810,34.793532,-19.840668,-53.501660,19.928103,4.646424,P1R1
-7.123503,34.791444,-19.827660,-53.623793,20.022283,4.537590,P1R1
-7.092267,34.801277,-19.818892,-53.760706,19.996643,4.437658,P1R1
-7.064094,34.818923,-19.815570,-53.881851,19.863563,4.361478,P1R1
-7.055191,34.841782,-19.835742,-53.975515,19.759993,4.277295,P1R1
-7.058153,34.853133,-19.827745,-54.266193,19.533894,4.160360,P1R1
-7.060711,34.867405,-19.824652,-54.005042,19.643751,4.619744,P1R1
-7.062885,34.883262,-19.825375,-53.094553,19.734333,5.149702,P1R1
-7.064548,34.899944,-19.828040,-52.907551,19.648595,5.340313,P1R1
-7.066103,34.915981,-19.834015,-53.307168,20.779468,5.130044,P1R1
-7.067313,34.931302,-19.840989,-52.955211,20.901389,5.039762,P1R1
-7.106388,34.944817,-19.818768,-52.807378,21.003641,4.778381,P1R1
-7.139745,34.956386,-19.803334,-52.432804,21.873637,4.562041,P1R1
-7.166913,34.936458,-19.792289,-52.864549,21.737025,4.305170,P1R1
-7.128996,34.935514,-19.745192,-53.670640,21.465245,4.098617,P1R1
-7.095901,34.934383,-19.709350,-54.421517,20.822685,4.119173,P1R1
-7.067437,34.933536,-19.681980,-54.643668,20.234660,4.235678,P1R1
-7.043820,34.932317,-19.663901,-55.485827,20.490872,4.273287,P1R1
-7.024006,34.901256,-19.652160,-56.059787,20.424696,4.235035,P1R1
-7.008503,34.874313,-19.647535,-55.743184,20.349131,4.319852,P1R1
-7.109883,34.930320,-19.600419,-55.546415,20.344230,4.304242,P1R1
-7.197102,34.978416,-19.563818,-55.258172,20.510821,4.327345,P1R1
-7.271125,35.017669,-19.540103,-55.221428,21.228452,3.685635,P1R1
-7.332107,35.049716,-19.524124,-55.611484,21.673757,3.414355,P1R1
-7.381155,35.075130,-19.514728,-55.851074,22.089492,3.358333,P1R1
-7.419545,35.094590,-19.510810,-55.635338,22.349717,3.449481,P1R1
-7.463634,35.038762,-19.533729,-54.190748,22.152370,3.954232,P1R1
-7.497770,34.988612,-19.558484,-52.622626,21.259792,4.704623,P1R1
-7.523039,34.944962,-19.582421,-52.545076,20.749876,4.562915,P1R1
-7.540829,34.907711,-19.605089,-52.503977,20.699718,4.517358,P1R1
-7.552453,34.876540,-19.626203,-52.057410,20.503322,4.717039,P1R1
-7.558927,34.820451,-19.647346,-51.492693,19.820563,4.833480,P1R1
-7.536023,34.801441,-19.624485,-51.444737,19.378501,4.878082,P1R1
-7.514118,34.787128,-19.606068,-51.042910,19.153554,5.086443,P1R1
-7.630110,34.519365,-20.382047,-50.582663,19.566411,5.382947,P1R1
-7.651856,33.972642,-20.949186,-50.467070,19.847809,5.350963,P1R1
-7.667669,33.483888,-21.422489,-50.535922,20.119280,5.253238,P1R1
-7.716566,33.082580,-21.775699,-50.475551,20.108666,5.186866,P1R1
-7.755546,32.761725,-22.052397,-50.406633,20.139591,5.202087,P1R1
-7.808801,32.376236,-22.404385,-50.414360,20.216856,5.257550,P1R1
-7.850939,32.073993,-22.677462,-50.425232,20.308251,5.293180,P1R1
-7.883589,31.844205,-22.883758,-50.813786,20.044629,4.924157,P1R1
-7.907763,31.677169,-23.031566,-50.999697,20.082835,4.823263,P1R1
-7.924915,31.531692,-23.134238,-50.967942,20.783799,5.087284,P1R1
-7.936160,31.434198,-23.196905,-50.717453,21.072210,5.324334,P1R1
-7.942654,31.375811,-23.227869,-50.656355,21.265158,5.426635,P1R1
-7.945732,31.347901,-23.236231,-50.798873,21.753130,5.296258,P1R1
-7.974556,31.333348,-23.223810,-50.658938,21.876768,5.219298,P1R1
-7.996761,31.307642,-23.200684,-50.524135,21.965427,4.909239,P1R1
-8.013420,31.300669,-23.169304,-50.555032,22.007688,4.824603,P1R1
-8.060684,31.298955,-23.134673,-50.507115,21.696031,4.662617,P1R1
-8.098676,31.308580,-23.098051,-50.321502,21.405444,4.666202,P1R1
-8.128402,31.326127,-23.061625,-49.981189,21.310524,4.744451,P1R1
-8.150926,31.348768,-23.027000,-49.591341,21.209037,4.858381,P1R1
-8.167128,31.343655,-22.997048,-49.141432,20.838474,4.886420,P1R1
-8.200152,31.344013,-22.919545,-48.966951,20.491596,5.104104,P1R1
-8.236515,31.286843,-22.885888,-48.284715,20.397293,5.841008,P1R1
-8.264676,31.242019,-22.858179,-48.106886,20.216222,6.031501,P1R1
-8.301936,31.207573,-22.857121,-47.771480,20.517666,6.016289,P1R1
-8.268793,31.200091,-22.800913,-48.356466,20.933133,5.913909,P1R1
-8.237828,31.197514,-22.755513,-48.509353,21.129078,5.949662,P1R1
-8.209705,31.198576,-22.720101,-48.077855,21.287181,6.143419,P1R1
-8.119576,31.201677,-22.674638,-48.031761,21.199328,6.143705,P1R1
-8.043093,31.205957,-22.641758,-48.734232,20.392128,5.981675,P1R1
-7.979418,31.211346,-22.618198,-48.935925,20.017302,6.245869,P1R1
-7.927693,31.217262,-22.602687,-48.918832,19.669285,6.493079,P1R1
-7.886350,31.193266,-22.593974,-49.163246,19.276845,6.571522,P1R1
-7.854715,31.173594,-22.590877,-49.485787,18.920472,6.519369,P1R1
-7.831813,31.157216,-22.594061,-50.872998,18.437185,5.934655,P1R1
-7.816028,31.144305,-22.600523,-50.954611,18.435962,5.963805,P1R1
-7.806451,31.133795,-22.611173,-50.468526,18.956971,6.047000,P1R1
-7.845094,30.768009,-22.685574,-50.122302,19.380845,5.427835,P1R1
-7.882287,30.456127,-22.760181,-49.999453,19.809545,5.148249,P1R1
-7.915774,30.198414,-22.824787,-50.043916,19.921416,5.033956,P1R1
-7.943366,29.966855,-22.890812,-49.389412,19.707210,5.101589,P1R1
-7.967217,29.783626,-22.946201,-49.308322,19.598781,5.080254,P1R1
-7.987725,29.642479,-22.993635,-49.310371,19.210407,4.745735,P1R1
-8.112628,29.567227,-23.017037,-49.758318,19.119047,4.637159,P1R1
-8.217888,29.518737,-23.034915,-50.116505,18.896810,4.745350,P1R1
-8.304929,29.491220,-23.050057,-50.193990,18.600814,4.980265,P1R1
-8.374959,29.480657,-23.061346,-50.414813,18.363591,5.092135,P1R1
-8.430070,29.482364,-23.071389,-51.165390,17.490194,4.969539,P1R1
-8.472127,29.492899,-23.080645,-51.355266,17.245282,4.849739,P1R1
-8.636696,29.481102,-23.049337,-51.172122,17.243303,4.864185,P1R1
-8.771496,29.477214,-23.024035,-50.642956,17.517090,4.504514,P1R1
-8.878919,29.479724,-23.002891,-50.534235,17.357438,4.498955,P1R1
-8.836420,29.448678,-22.965288,-50.534739,18.149460,4.695570,P1R1
-8.791997,29.426451,-22.934807,-51.164877,18.469519,4.586250,P1R1
-8.747718,29.380943,-22.912792,-51.419207,18.560624,4.767567,P1R1
-8.705740,29.345397,-22.898399,-51.029055,18.648803,4.618450,P1R1
-8.666869,29.318982,-22.888937,-50.534916,18.655474,4.698109,P1R1
-8.631830,29.300243,-22.883742,-50.111717,18.541228,4.777008,P1R1
-8.613330,29.248970,-22.877880,-49.288002,17.952632,4.947119,P1R1
-8.597293,29.208678,-22.875662,-49.397802,17.659169,4.821803,P1R1
-8.583735,29.177962,-22.876481,-49.622385,17.636104,4.577567,P1R1
-8.573156,29.154264,-22.883320,-49.966568,17.568519,4.422407,P1R1
-8.564730,29.137557,-22.891578,-49.846190,17.548294,4.697188,P1R1
-8.558261,29.126573,-22.900828,-49.671623,17.382105,4.821714,P1R1
-8.507107,29.106834,-22.880888,-49.725789,17.314308,5.064436,P1R1
-8.464771,29.092231,-22.867184,-49.412382,17.406686,5.448713,P1R1
-8.430429,29.082266,-22.857742,-49.301896,17.871639,5.378502,P1R1
-8.403357,29.076026,-22.852069,-49.347355,18.215650,5.472848,P1R1
-8.383029,29.072116,-22.851436,-49.847306,18.516991,5.461581,P1R1
-8.368259,29.070484,-22.853296,-50.079231,18.544794,5.421007,P1R1
-8.358083,28.978296,-22.879836,-50.311900,18.275073,5.341267,P1R1
-8.352131,28.900755,-22.906304,-50.466929,17.771931,5.295305,P1R1
-8.349320,28.837421,-22.930449,-50.307391,17.635356,5.380616,P1R1
-8.348981,28.786930,-22.952211,-50.500171,17.484181,5.193703,P1R1
-8.350627,28.716638,-22.975186,-51.416950,17.069775,4.871527,P1R1
-8.353632,28.660901,-22.995408,-51.546932,16.895801,4.756816,P1R1
-8.361769,28.592586,-23.016001,-51.663596,17.144158,4.738641,P1R1
-8.358248,28.089382,-22.871205,-51.642423,17.162427,4.680564,P1R1
-8.356184,27.667846,-22.748794,-51.861410,17.091926,4.580118,P1R1
-8.355130,27.292185,-22.649657,-52.047395,17.153264,4.468657,P1R1
-8.355065,26.990835,-22.570270,-52.212825,17.079794,4.432518,P1R1
-8.355777,26.755873,-22.508783,-52.529756,16.912022,4.452769,P1R1
-8.358367,26.581396,-22.448148,-52.511648,16.927566,4.342014,P1R1
-8.360999,26.425518,-22.405299,-52.495362,16.948057,4.178018,P1R1
-8.363765,26.315355,-22.375980,-52.331327,17.115948,4.100508,P1R1
-8.452106,26.342088,-22.307636,-52.254921,17.217400,3.777810,P1R1
-8.527344,26.384404,-22.256349,-51.844468,16.864051,3.748561,P1R1
-8.556355,26.347063,-22.178770,-51.350322,16.389921,3.988936,P1R1
-8.578893,26.328535,-22.120089,-50.965580,16.315826,4.269245,P1R1
-8.596115,26.323953,-22.079657,-50.892249,16.571464,4.534421,P1R1
-8.608472,26.330400,-22.052564,-50.823837,16.418950,4.767309,P1R1
-8.550498,26.455486,-21.958372,-50.448342,16.370899,5.041921,P1R1
-8.499450,26.568681,-21.885566,-49.996879,16.738537,5.161181,P1R1
-8.493460,26.637481,-21.803475,-49.061540,17.452565,5.086722,P1R1
-8.488669,26.697351,-21.741945,-49.358225,17.262820,4.980763,P1R1
-8.484989,26.748239,-21.698230,-49.605601,16.910710,5.103426,P1R1
-8.482315,26.790451,-21.669614,-49.549335,16.590013,5.201697,P1R1
-8.440253,26.773694,-21.658724,-49.635035,16.461505,5.450357,P1R1
-8.405109,26.757314,-21.657161,-49.107163,16.613082,5.634581,P1R1
-8.376760,26.741180,-21.664587,-49.145204,16.773853,5.407199,P1R1
-8.428845,26.776188,-21.639424,-49.287301,16.849360,5.244623,P1R1
-8.474813,26.804952,-21.623563,-49.461129,17.059752,5.141121,P1R1
-8.514539,26.827914,-21.615445,-49.879791,17.171272,4.978575,P1R1
-8.548461,26.845046,-21.615396,-50.801077,16.742272,4.609343,P1R1
-8.576586,26.857620,-21.620055,-51.031036,16.654140,4.473220,P1R1
-8.599683,26.865682,-21.630049,-50.246044,16.833645,4.698054,P1R1
-8.593582,26.862801,-21.628592,-50.765713,16.646416,4.706881,P1R1
-8.586515,26.828446,-21.630727,-50.775547,16.689842,4.636444,P1R1
-8.579458,26.797658,-21.635693,-50.852943,16.697641,4.548926,P1R1
-8.573013,26.770028,-21.644598,-50.992999,16.352670,4.487900,P1R1
-8.567062,26.746198,-21.654817,-51.252567,16.421878,4.214535,P1R1
-8.561748,26.726008,-21.665875,-51.464942,16.637603,4.007124,P1R1
-8.557151,26.709196,-21.677388,-51.649166,16.869409,4.071918,P1R1
-8.553115,26.664873,-21.690836,-51.469554,17.203262,4.491238,P1R1
-8.533720,26.628178,-21.683379,-51.617479,17.176411,4.418890,P1R1
-8.521810,26.654975,-21.643087,-51.785270,17.269441,4.433717,P1R1
-8.512566,26.678573,-21.612391,-51.324971,17.128729,4.568156,P1R1
-8.505441,26.699309,-21.588708,-51.256795,17.275386,4.173883,P1R1
-8.500199,26.717048,-21.571377,-51.432299,17.030596,3.809713,P1R1
-8.571704,26.449053,-21.857114,-51.418394,17.032145,3.824985,P1R1
-8.633174,26.221337,-22.102249,-51.469624,16.853216,3.884478,P1R1
-8.648703,25.984879,-22.308483,-51.414735,16.647280,3.957204,P1R1
-8.660498,25.760562,-22.479836,-51.588515,16.517289,3.909604,P1R1
-8.669253,25.579858,-22.617609,-51.906832,16.620682,3.805915,P1R1
-8.675475,25.438221,-22.725539,-52.052609,16.693435,3.799123,P1R1
-8.680648,25.328913,-22.812757,-51.678683,16.750878,4.070211,P1R1
-8.684034,25.249198,-22.877125,-51.469890,16.711392,4.066096,P1R1
-8.727951,25.214649,-22.913936,-50.828418,16.989471,4.064790,P1R1
-8.764403,25.197353,-22.936450,-50.436475,17.182087,4.124146,P1R1
-8.793989,25.193373,-22.947794,-50.416239,17.643323,4.049788,P1R1
-8.892373,25.232706,-22.938625,-50.616188,17.773335,3.945725,P1R1
-8.974246,25.273299,-22.926960,-50.362283,17.843141,3.885624,P1R1
-9.039580,25.253724,-22.912672,-50.718386,17.776729,3.845292,P1R1
-9.072591,25.269347,-22.871348,-51.168616,17.071681,3.895387,P1R1
-9.096254,25.286548,-22.833991,-51.158097,16.914858,3.682754,P1R1
-9.112489,25.303532,-22.802998,-51.164651,17.200361,3.723073,P1R1
-9.122376,25.320146,-22.776668,-51.429071,17.563653,3.687670,P1R1
-9.127243,25.335757,-22.755050,-51.927782,17.865430,3.550955,P1R1
-9.128264,25.349933,-22.738001,-52.295589,17.979331,3.393084,P1R1
-9.100049,25.190143,-22.670556,-52.972044,18.261976,3.200817,P1R1
-9.112020,25.054227,-22.585457,-53.207791,18.009079,3.433271,P1R1
-9.120746,24.941597,-22.516364,-53.425698,17.463462,3.716603,P1R1
-9.127124,24.849777,-22.463748,-53.772990,16.893209,3.806895,P1R1
-9.131285,24.777299,-22.424094,-53.892193,16.756376,3.536857,P1R1
-9.133219,24.691813,-22.395796,-54.136853,16.428790,3.292609,P1R1
-9.108663,24.551551,-22.384933,-54.366559,16.604746,3.150632,P1R1
-9.087720,24.437940,-22.384537,-54.221800,17.088186,2.879940,P1R1
-9.069731,24.349357,-22.389172,-54.416422,17.226296,2.692588,P1R1
-9.039788,24.319452,-22.368905,-54.535430,17.528184,2.828001,P1R1
-9.014903,24.302492,-22.355756,-54.466361,17.823619,2.748731,P1R1
-8.994616,24.265036,-22.350369,-53.656224,18.268378,2.617846,P1R1
-8.979011,24.239275,-22.351438,-52.799291,17.989712,2.535876,P1R1
-8.967228,24.223585,-22.356003,-52.508561,17.726064,2.488764,P1R1
-8.958627,24.185228,-22.364974,-52.012801,17.582055,2.530229,P1R1
-8.913281,24.209591,-22.338952,-51.822875,17.322811,2.787738,P1R1
-8.876696,24.234302,-22.321363,-51.247329,16.680798,2.939244,P1R1
-8.847666,24.258920,-22.309012,-51.267257,16.459395,2.921391,P1R1
-8.825790,24.281668,-22.303378,-51.855201,16.213387,2.983071,P1R1
-8.866085,24.061718,-22.221293,-51.481021,16.158789,3.188543,P1R1
-8.903133,23.875692,-22.156469,-50.484719,16.755870,3.304140,P1R1
-9.083598,23.688031,-22.130179,-50.406891,16.617459,3.262216,P1R1
-9.236845,23.505537,-22.112702,-50.761467,16.664258,3.037027,P1R1
-9.364555,23.359362,-22.102662,-51.314799,16.878659,2.796979,P1R1
-9.468878,23.244910,-22.100504,-52.541709,16.969939,2.657070,P1R1
-9.551681,23.158734,-22.103020,-52.479358,16.985644,2.602012,P1R1
-9.615453,23.096663,-22.109147,-51.980868,16.798708,2.620136,P1R1
-9.656362,23.051217,-22.110499,-51.834470,16.633414,2.586903,P1R1
-9.684659,23.022040,-22.116642,-52.469954,16.337802,2.622874,P1R1
-9.722870,22.916121,-22.074375,-52.744651,16.206421,2.423071,P1R1
-9.749790,22.833907,-22.043034,-53.247764,15.565017,2.200718,P1R1
-9.767097,22.772806,-22.019735,-53.484604,15.085787,2.308009,P1R1
-9.776688,22.729557,-22.003529,-53.611536,14.938082,2.441774,P1R1
-9.780117,22.670445,-21.995186,-52.772032,15.578564,2.674618,P1R1
-9.779035,22.627912,-21.991740,-52.689387,15.943146,2.645505,P1R1
-9.774711,22.599166,-21.992301,-52.690119,16.182282,2.585119,P1R1
-9.752330,22.581404,-21.976805,-53.073849,16.634068,2.418184,P1R1
-9.730586,22.542536,-21.966721,-53.587377,16.870197,2.413942,P1R1
-9.710606,22.515061,-21.961279,-54.080081,16.707466,2.483205,P1R1
-9.692747,22.496963,-21.959732,-54.280671,16.089190,2.724539,P1R1
-9.677526,22.485767,-21.963124,-54.016914,15.475523,2.772029,P1R1
-9.664602,22.480544,-21.968801,-53.886074,15.533152,2.720834,P1R1
-9.756083,22.502061,-21.933813,-54.135662,15.545688,2.230538,P1R1
-9.834078,22.523458,-21.906546,-54.399794,16.188292,2.244773,P1R1
-9.899163,22.543851,-21.886287,-54.393954,16.972270,2.320814,P1R1
-9.952261,22.562626,-21.872241,-54.518648,17.514623,2.302558,P1R1
-9.994370,22.548773,-21.865328,-54.291491,17.011024,2.682142,P1R1
-10.026915,22.537376,-21.862716,-54.014658,16.599501,2.949333,P1R1
-10.051062,22.500560,-21.860394,-53.507994,16.059695,3.071063,P1R1
-10.068240,22.469814,-21.861400,-53.709223,15.821238,3.086366,P1R1
-10.079658,22.444639,-21.865083,-53.715438,15.119692,3.295203,P1R1
-10.108690,22.454938,-21.845085,-53.511910,14.584349,3.376764,P1R1
-10.131017,22.464324,-21.832349,-53.427501,14.884799,3.350088,P1R1
-10.147296,22.473118,-21.824235,-53.681759,14.721792,3.163989,P1R1
-10.158532,22.481044,-21.820103,-53.884830,14.687854,2.839114,P1R1
-10.165995,22.487304,-21.821073,-53.001360,15.372251,2.729575,P1R1
-10.170148,22.492537,-21.824543,-52.547528,15.860151,2.778689,P1R1
-10.171602,22.466098,-21.831728,-52.692915,16.623956,2.558797,P1R1
-10.171180,22.443304,-21.840150,-52.999579,16.943818,2.441485,P1R1
-10.169436,22.423987,-21.849418,-53.181393,17.111796,2.275271,P1R1
-10.190595,22.395769,-21.855198,-53.794029,17.122809,2.076995,P1R1
-10.207497,22.341685,-21.863607,-53.986741,16.839421,2.424946,P1R1
-10.220777,22.296598,-21.872401,-54.012385,16.524986,2.360233,P1R1
-10.231256,22.259168,-21.883146,-54.358978,15.954263,2.155694,P1R1
-10.239027,22.229277,-21.893686,-54.347286,15.841125,2.136317,P1R1
-10.244549,22.206011,-21.903926,-54.176184,15.799475,2.049240,P1R1
-10.275036,22.134415,-21.914599,-54.102580,15.941672,1.983119,P1R1
-10.300328,22.075230,-21.926511,-54.488562,17.335762,1.895415,P1R1
-10.320909,22.027303,-21.939395,-54.677387,17.172818,1.968353,P1R1
-10.336983,21.989978,-21.951268,-54.323804,17.476648,2.162542,P1R1
-10.387282,21.961217,-21.932279,-53.677930,17.660904,2.377324,P1R1
-10.427982,21.910324,-21.916997,-53.185351,17.663216,2.569871,P1R1
-10.315113,21.880240,-21.854951,-52.539918,16.625077,2.795008,P1R1
-10.217190,21.858306,-21.803947,-52.962761,17.246692,2.745953,P1R1
-10.134121,21.843142,-21.763318,-53.229614,17.361802,2.717997,P1R1
-10.065264,21.833469,-21.732171,-52.959383,17.429491,2.754542,P1R1
-10.007542,21.677549,-21.711231,-52.429330,17.326701,2.809219,P1R1
-9.962070,21.547940,-21.697402,-52.588939,16.514199,2.690252,P1R1
-9.897525,21.396721,-21.683654,-52.693785,15.554336,2.552941,P1R1
-9.847276,21.273809,-21.677583,-52.419721,13.691850,2.486429,P1R1
-9.809281,21.176976,-21.676180,-52.398343,13.500122,2.431953,P1R1
-9.888540,21.082148,-21.656735,-51.871329,13.854977,2.602513,P1R1
-9.960411,21.010169,-21.643563,-51.502395,14.184593,2.709637,P1R1
-10.023968,20.927122,-21.637531,-50.872870,14.759891,2.665359,P1R1
-10.079616,20.864173,-21.638394,-50.171310,15.676524,2.600068,P1R1
-10.127240,20.818573,-21.644083,-50.672319,16.412769,2.569196,P1R1
-10.150738,20.788241,-21.631326,-51.142723,16.773150,2.727495,P1R1
-10.308678,20.936566,-21.619112,-51.423039,16.767946,2.818857,P1R1
-10.441377,21.068399,-21.613283,-51.827075,16.564126,2.780321,P1R1
-10.550429,21.182798,-21.612907,-51.802872,16.497473,2.727688,P1R1
-10.653406,21.249804,-21.636776,-52.155300,16.473766,2.461363,P1R1
-10.734829,21.304575,-21.661357,-52.160021,16.032882,2.045525,P1R1
-10.796966,21.348646,-21.684287,-52.563795,16.288188,2.012394,P1R1
-10.800224,21.247718,-21.701276,-52.739239,16.691159,2.986851,P1R1
-10.795989,21.158883,-21.716977,-52.951633,17.030320,3.070280,P1R1
-10.786288,21.051684,-21.733131,-53.285814,17.539466,2.862817,P1R1
-10.773094,20.961065,-21.747764,-53.445307,17.595472,2.752157,P1R1
-10.757877,20.886082,-21.760969,-53.565530,17.595650,2.652383,P1R1
-10.742137,20.824810,-21.774619,-53.851732,16.848432,2.664395,P1R1
-10.683910,20.839899,-21.747157,-54.218425,16.708666,2.521469,P1R1
-10.705225,20.615470,-21.664650,-54.719165,16.516759,2.366963,P1R1
-10.723432,20.427074,-21.599451,-54.513498,16.041017,2.421726,P1R1
-10.738119,20.273516,-21.546813,-54.821892,15.533373,2.199542,P1R1
-10.750027,20.150872,-21.507485,-55.014142,15.125320,1.908197,P1R1
-10.758230,19.996239,-21.478264,-54.679893,14.965439,1.886790,P1R1
-10.743992,19.783468,-21.461053,-54.668359,14.834433,2.031808,P1R1
-10.731052,19.613899,-21.450934,-53.898473,14.774299,2.099384,P1R1
-10.719953,19.482037,-21.448452,-53.888770,13.789722,1.977413,P1R1
-10.710405,19.383541,-21.450469,-53.929179,13.517446,2.238269,P1R1
-10.702418,19.313382,-21.455991,-53.728092,13.435989,2.553863,P1R1
-10.695800,19.236139,-21.465897,-52.611929,13.636328,3.026052,P1R1
-10.649266,19.175199,-21.456071,-52.194772,13.701033,3.080388,P1R1
-10.610273,19.135069,-21.450081,-51.975148,13.971501,3.002787,P1R1
-10.578807,19.110996,-21.449538,-52.594299,14.517465,2.975860,P1R1
-10.553873,19.100155,-21.451802,-53.139335,14.675276,2.918571,P1R1
-10.534292,19.069419,-21.456310,-53.688626,14.675240,2.800375,P1R1
-10.519877,19.050659,-21.462560,-54.407494,14.767340,2.633564,P1R1
-10.574341,19.118023,-21.415662,-55.109473,14.139764,2.901410,P1R1
-10.622660,19.180944,-21.378011,-55.189114,13.672434,2.941474,P1R1
-10.664658,19.207135,-21.351523,-56.039147,12.747232,2.772804,P1R1
-10.712692,19.341121,-21.317299,-56.248476,12.566172,2.941415,P1R1
-10.752902,19.455973,-21.291741,-56.344707,13.322310,3.021343,P1R1
-10.785359,19.522195,-21.273823,-56.198716,13.985109,3.037799,P1R1
-10.882535,19.488364,-21.284426,-56.051938,14.392003,3.135178,P1R1
-10.963070,19.456106,-21.297239,-55.505116,14.612489,3.213302,P1R1
-11.028268,19.426156,-21.311452,-54.836522,14.935914,3.219207,P1R1
-11.079201,19.368980,-21.326409,-54.388884,14.816267,3.096924,P1R1
-11.118434,19.318749,-21.343351,-53.631948,14.056089,2.855662,P1R1
-11.147279,19.276023,-21.359872,-53.230386,13.234731,2.670573,P1R1
-11.063634,19.338594,-21.321861,-53.844035,12.572474,2.809482,P1R1
-10.989333,19.391428,-21.294712,-54.424400,11.836792,3.242594,P1R1
-10.924266,19.436017,-21.273901,-54.539199,11.972573,3.417725,P1R1
-10.868905,19.472083,-21.260579,-53.768976,12.267588,3.540584,P1R1
-10.822126,19.470919,-21.252064,-52.824929,13.075953,3.580616,P1R1
-10.822066,19.467180,-21.217768,-52.012791,13.626226,3.675864,P1R1
-10.824049,19.462108,-21.191522,-51.683136,14.001193,3.560963,P1R1
-10.827371,19.425536,-21.174237,-52.365382,14.397429,3.299069,P1R1
-10.831727,19.393125,-21.163002,-52.941545,14.587721,3.131217,P1R1
-10.904358,19.534468,-21.144818,-54.012643,14.211091,2.794724,P1R1
-10.983126,19.653775,-21.153345,-53.756644,13.881382,3.204422,P1R1
-11.049689,19.752349,-21.163993,-53.825508,13.577082,3.157025,P1R1
-11.105065,19.831099,-21.177805,-55.302663,13.721764,2.783327,P1R1
-11.149812,19.892622,-21.192189,-55.224655,13.707139,2.734453,P1R1
-11.185036,19.938963,-21.206701,-54.970647,13.811049,2.590254,P1R1
-11.421618,19.524877,-21.169099,-55.280979,13.603058,2.930342,P1R1
-11.636171,19.165929,-21.164792,-55.245318,13.012235,3.198755,P1R1
-11.825919,18.836291,-21.238652,-55.484546,12.695807,3.333703,P1R1
-12.014603,18.473285,-21.273635,-55.507801,12.501983,3.444644,P1R1
-12.164338,18.176125,-21.306082,-55.964358,12.037099,2.997851,P1R1
-12.279315,17.939466,-21.334174,-56.281705,12.218866,2.654459,P1R1
-12.359483,17.627068,-21.359591,-56.621047,12.079767,2.362223,P1R1
-12.415304,17.380409,-21.382897,-56.919658,12.363231,2.268675,P1R1
-12.450280,17.162243,-21.402514,-56.744291,12.854789,2.492748,P1R1
-12.408208,16.992735,-21.393184,-56.495858,13.217317,2.665684,P1R1
-12.362718,16.870931,-21.385031,-56.036988,13.018121,2.767818,P1R1
-12.316502,16.788954,-21.378318,-55.014133,13.238295,2.869906,P1R1
-12.271426,16.708835,-21.374933,-53.791257,13.208290,2.633723,P1R1
-12.229101,16.659189,-21.372902,-53.578679,12.976543,2.469033,P1R1
-12.190483,16.633870,-21.372206,-53.589456,12.506739,2.698314,P1R1
-12.096721,16.567166,-21.357265,-52.722714,12.186386,2.831458,P1R1
-12.016557,16.523740,-21.345867,-52.724249,11.847082,2.845368,P1R1
-11.949089,16.469095,-21.337782,-52.693576,11.729812,3.093639,P1R1
-11.857739,16.420292,-21.313652,-52.802693,11.824258,3.546411,P1R1
-11.783612,16.388440,-21.296862,-52.607626,12.398691,4.138514,P1R1
-11.725154,16.370149,-21.286656,-52.712408,12.755810,4.131495,P1R1
-11.695933,16.332771,-21.301030,-52.845132,12.831685,4.106015,P1R1
-11.676130,16.308440,-21.315729,-53.128189,12.888705,4.060900,P1R1
-11.664426,16.293961,-21.332111,-54.124769,12.622104,3.886931,P1R1
-11.375930,17.724991,-21.517092,-54.776520,12.246915,3.889128,P1R1
-11.135489,18.942788,-21.675421,-54.872430,11.715377,3.879370,P1R1
-10.939356,19.926190,-21.808236,-55.217229,11.689380,3.631087,P1R1
-10.822320,20.723067,-21.888753,-55.564129,12.084499,3.163205,P1R1
-10.735527,21.352368,-21.952201,-55.760359,12.536992,2.950489,P1R1
-10.674458,21.833608,-22.000860,-55.781753,13.351062,2.822436,P1R1
-10.618592,22.241730,-22.059319,-55.763300,13.225068,2.698977,P1R1
-10.582099,22.503303,-22.103975,-55.455887,13.527832,2.558389,P1R1
-10.562109,22.671433,-22.138731,-54.528025,13.784524,2.601487,P1R1
-10.656953,22.788861,-22.176506,-54.534317,13.769403,2.497338,P1R1
-10.745930,22.843473,-22.204310,-54.808956,13.634815,2.553704,P1R1
-10.827201,22.849493,-22.223938,-54.684610,12.989836,2.610895,P1R1
-10.899477,22.788837,-22.238344,-54.834790,12.316776,2.897322,P1R1
-10.962575,22.707150,-22.247477,-54.219883,12.014864,3.095806,P1R1
-11.016517,22.612977,-22.252621,-53.985753,12.008648,3.087761,P1R1
-10.928142,22.523232,-22.240531,-53.733242,11.698864,3.536105,P1R1
-10.851504,22.401488,-22.228672,-53.139178,11.862056,3.886365,P1R1
-10.786939,22.286277,-22.217696,-52.585356,12.330985,4.035845,P1R1
-10.819826,21.758250,-22.170533,-53.235749,12.431799,3.751323,P1R1
-10.850125,21.305418,-22.130713,-53.362721,12.501067,3.650785,P1R1
-10.916040,20.892956,-22.073449,-53.092926,14.425472,3.966532,P1R1
-10.901486,20.480002,-22.051046,-53.024889,14.428535,3.883200,P1R1
-10.887977,20.085415,-22.034823,-53.259089,14.428909,3.767246,P1R1
-10.876951,19.770005,-22.025798,-53.212551,14.406511,4.197801,P1R1
-10.867952,19.525643,-22.021201,-52.967381,14.548260,4.126297,P1R1
-10.861171,19.342436,-22.022062,-52.777966,15.241091,3.797519,P1R1
-10.855579,19.181893,-22.025684,-52.665975,15.199168,3.709296,P1R1
-10.895429,19.200962,-22.078508,-52.544639,15.556822,3.305761,P1R1
-10.930251,19.239336,-22.127531,-52.946095,16.335127,3.218526,P1R1
-10.959313,19.260946,-22.170626,-53.657145,16.213531,3.154380,P1R1
-10.983786,19.294205,-22.209696,-54.346925,15.093118,3.108339,P1R1
-11.041823,19.334622,-22.213136,-54.111551,14.585044,3.414734,P1R1
-11.089952,19.379201,-22.215901,-53.699174,14.160732,3.580172,P1R1
-11.200098,19.242978,-22.123956,-53.884053,14.208480,3.646434,P1R1
-11.291110,19.133800,-22.045892,-54.130978,14.444965,3.677369,P1R1
-11.364937,19.047945,-21.983469,-54.117195,14.747821,3.473068,P1R1
-11.423001,18.983058,-21.933759,-54.051227,15.176530,3.510719,P1R1
-11.467088,18.905446,-21.897365,-54.202530,15.867396,3.545124,P1R1
-11.499332,18.847438,-21.870966,-54.310116,16.007488,3.467141,P1R1
-11.489968,18.842290,-21.859662,-54.037987,15.665739,3.522055,P1R1
-11.477291,18.845381,-21.854708,-53.270762,15.465892,3.636270,P1R1
-11.462551,18.823731,-21.856649,-52.163914,15.443982,3.714679,P1R1
-11.478792,18.771335,-21.835397,-52.149680,14.705085,3.995494,P1R1
-11.489690,18.701857,-21.820656,-52.012398,14.353660,4.100869,P1R1
-11.496749,18.647787,-21.811922,-51.790395,14.291257,4.208974,P1R1
-11.501079,18.606458,-21.809976,-51.328939,14.141410,4.485364,P1R1
-11.502994,18.576571,-21.811879,-51.034631,14.610872,4.507014,P1R1
-11.541224,18.555584,-21.786893,-50.653608,14.831979,4.594109,P1R1
-11.467710,18.493298,-21.745416,-49.704216,14.895068,4.674163,P1R1
-11.404103,18.444068,-21.715296,-50.104535,14.721679,5.032443,P1R1
-11.350025,18.406816,-21.693483,-51.028431,14.699237,4.983344,P1R1
-11.317044,18.440118,-21.702235,-52.277530,14.155413,5.051922,P1R1
-11.290306,18.442682,-21.713585,-52.020866,13.547985,5.283175,P1R1
-11.269995,18.447306,-21.728431,-52.819645,13.879380,5.248023,P1R1
-11.225006,18.439731,-21.734954,-52.778508,13.425078,5.358320,P1R1
-11.189130,18.435272,-21.743095,-52.694840,12.657962,5.276344,P1R1
-11.161262,18.402578,-21.754132,-53.229871,13.348296,4.719826,P1R1
-11.140557,18.376307,-21.765643,-53.518205,14.034596,4.609045,P1R1
-11.125986,18.355698,-21.777322,-53.544971,14.426710,4.620136,P1R1
-11.116883,18.339346,-21.790690,-52.910065,14.649180,4.826516,P1R1
-11.192217,18.292692,-21.776890,-52.192095,14.329822,5.051102,P1R1
-11.312900,18.130216,-21.767731,-53.664022,13.623295,4.474299,P1R1
-11.416175,17.994600,-21.761604,-53.615162,13.456070,4.219885,P1R1
-11.570575,17.906540,-21.780430,-53.869723,13.483251,3.861803,P1R1
-11.698934,17.837627,-21.798271,-54.130872,13.657222,3.395253,P1R1
-11.841623,17.784181,-21.786796,-54.815258,13.665136,3.279839,P1R1
-11.934146,17.723918,-21.771761,-55.055909,13.563066,3.382598,P1R1
-12.005313,17.678974,-21.760584,-55.088558,13.495432,3.565484,P1R1
-12.058017,17.646981,-21.752944,-55.080630,13.735043,3.530832,P1R1
-12.094955,17.595075,-21.750226,-55.753741,14.556402,3.584092,P1R1
-12.119005,17.556478,-21.750009,-55.869591,14.704568,3.558787,P1R1
-12.132658,17.529102,-21.751906,-55.957036,14.852993,3.466951,P1R1
-12.116841,17.411677,-21.710345,-56.050618,14.804883,3.321760,P1R1
-12.098092,17.316853,-21.677096,-55.834753,14.692075,3.277314,P1R1
-12.077795,17.211660,-21.653283,-56.362601,14.144192,3.188730,P1R1
-11.942396,17.206333,-21.660989,-56.431899,14.169737,3.271657,P1R1
-11.863368,17.208207,-21.640804,-56.097430,14.132470,3.274940,P1R1
-11.796876,17.215130,-21.628327,-55.225039,13.979932,3.216316,P1R1
-11.741489,17.195967,-21.620781,-55.060916,14.226933,3.334076,P1R1
-11.696890,17.183761,-21.617427,-55.128764,14.360234,3.464413,P1R1
-11.646548,17.176077,-21.600513,-54.849694,14.366044,3.890251,P1R1
-11.706915,17.046490,-21.532144,-54.760467,14.240082,4.074423,P1R1
-11.761688,16.939468,-21.477175,-54.697538,14.077032,4.190178,P1R1
-11.810601,16.852510,-21.436233,-54.405243,14.011021,4.101856,P1R1
-11.875817,16.879179,-21.447827,-54.178976,14.085992,4.021458,P1R1
-11.969192,16.876389,-21.434194,-53.999946,14.502135,3.815270,P1R1
-12.047437,16.878486,-21.426725,-54.322947,14.913321,3.609068,P1R1
-12.010115,16.935891,-21.438352,-54.145678,15.161569,3.500692,P1R1
-11.975608,16.956366,-21.455479,-54.166322,15.313325,3.571231,P1R1
-11.944402,16.975333,-21.473268,-54.411757,15.335554,3.584300,P1R1
-11.917212,16.991737,-21.492881,-55.140216,14.612779,3.472234,P1R1
-11.893801,17.006060,-21.511846,-55.165984,14.302874,3.475834,P1R1
-11.873651,16.988212,-21.529861,-55.218972,14.310477,3.479240,P1R1
-11.980975,16.910610,-21.508571,-55.293617,14.475786,3.418885,P1R1
-12.073419,16.843531,-21.495406,-55.298260,14.659508,3.108042,P1R1
-12.166307,16.726914,-21.508326,-55.163412,14.708975,3.032675,P1R1
-12.242779,16.630010,-21.521237,-55.054426,14.508377,3.083129,P1R1
-12.304234,16.551300,-21.533904,-55.092235,14.311095,2.979195,P1R1
-12.352135,16.458344,-21.547924,-54.929875,14.252056,3.140523,P1R1
-12.440764,16.351317,-21.519190,-54.802756,13.992643,3.248483,P1R1
-12.511751,16.265562,-21.497802,-54.535844,13.507004,3.472319,P1R1
-12.566745,16.199256,-21.481417,-54.481335,13.446794,3.563957,P1R1
-12.607381,16.119783,-21.469618,-54.614941,13.347769,3.617458,P1R1
-12.636639,16.058499,-21.463681,-54.819681,13.169894,3.781804,P1R1
-12.656133,16.013449,-21.461059,-54.421659,13.274969,3.948431,P1R1
-12.601533,15.946548,-21.426342,-53.777246,13.233097,4.142987,P1R1
-12.551131,15.895622,-21.401046,-52.466294,12.737007,4.502530,P1R1
-12.505384,15.828278,-21.384200,-52.105198,13.098810,4.761440,P1R1
-12.465009,15.777420,-21.372997,-52.278960,13.076606,4.814665,P1R1
-12.430533,15.739974,-21.368417,-52.544367,13.309972,4.907384,P1R1
-12.401028,15.684325,-21.367660,-52.667099,13.374618,4.693684,P1R1
-12.428352,15.691746,-21.388112,-53.579499,13.527984,4.085906,P1R1
-12.452668,15.703677,-21.408268,-54.437899,13.590035,3.908275,P1R1
-12.512331,15.717153,-21.399537,-55.442651,13.450771,3.614561,P1R1
-12.562579,15.702225,-21.394076,-55.409522,13.008087,3.620231,P1R1
-12.604399,15.692377,-21.391501,-55.154970,12.938834,3.498181,P1R1
-12.638765,15.685941,-21.393180,-55.193257,13.403603,3.311727,P1R1
-12.665592,15.652725,-21.396690,-55.365440,13.577995,3.456485,P1R1
-12.686276,15.626492,-21.401679,-55.547250,14.076690,3.497823,P1R1
-12.702006,15.605707,-21.409593,-55.376117,14.202846,3.526838,P1R1
-12.712760,15.560196,-21.418119,-55.636707,13.923339,3.844405,P1R1
-12.719883,15.523659,-21.427027,-55.592671,13.738757,4.152244,P1R1
-12.724097,15.495062,-21.436136,-55.456454,13.559397,4.259887,P1R1
-12.724966,15.421689,-21.410328,-54.712254,13.479419,4.069492,P1R1
-12.723823,15.332032,-21.389812,-54.578835,13.422284,3.845579,P1R1
-12.722024,15.258654,-21.376017,-54.120918,12.970846,3.610619,P1R1
-12.703446,15.200822,-21.345909,-54.206160,12.844532,3.662186,P1R1
-12.686518,15.126392,-21.322707,-53.986447,12.834657,3.815445,P1R1
-12.672243,15.067425,-21.307522,-53.970906,12.820165,3.782430,P1R1
-12.698369,15.021979,-21.267679,-54.150664,12.791251,3.704995,P1R1
-12.721193,14.988068,-21.238696,-54.493598,12.914702,3.685063,P1R1
-12.739990,14.934433,-21.217604,-54.774463,13.099106,3.685676,P1R1
-12.659014,14.950625,-21.212812,-55.177248,13.107864,3.592301,P1R1
-12.589837,14.969193,-21.212486,-55.631622,12.697883,3.386376,P1R1
-12.530975,14.898113,-21.217496,-56.500499,12.730187,3.075853,P1R1
-12.482989,14.840728,-21.225009,-56.476934,12.896756,3.145487,P1R1
-12.444928,14.795572,-21.234342,-56.534179,12.737203,3.153044,P1R1
-12.415709,14.761094,-21.244919,-56.688581,12.904536,3.096263,P1R1
-12.442450,14.627129,-21.212805,-56.314053,13.831126,3.030288,P1R1
-12.468386,14.517369,-21.187723,-56.170117,13.885702,3.011248,P1R1
-12.493107,14.428989,-21.170826,-56.114112,14.259904,2.778942,P1R1
-12.515750,14.360239,-21.159379,-56.175675,14.235204,2.466677,P1R1
-12.535555,14.278550,-21.152655,-56.100498,14.121890,2.226782,P1R1
-12.553291,14.215304,-21.151707,-55.327320,14.307542,2.185444,P1R1
-12.386421,14.202367,-21.156929,-55.323709,13.912855,2.632619,P1R1
-12.228896,14.198414,-21.143550,-55.440890,13.711796,2.843435,P1R1
-12.098317,14.169691,-21.138279,-55.707132,13.255252,3.212005,P1R1
-11.992554,14.150335,-21.136443,-55.693121,13.162687,3.406062,P1R1
-11.909235,14.138549,-21.137476,-55.507003,13.115445,3.483423,P1R1
-11.845597,14.102097,-21.142615,-55.245614,13.132508,3.537563,P1R1
-11.749843,14.160542,-21.185549,-55.033334,12.972887,3.617923,P1R1
-11.714247,14.213045,-21.194209,-54.974335,12.968900,3.597864,P1R1
-11.691986,14.259568,-21.203000,-55.051185,13.138567,3.556933,P1R1
-11.755441,14.260713,-21.199014,-54.762251,13.101943,3.658415,P1R1
-11.815882,14.261537,-21.196916,-54.622313,13.414273,3.650266,P1R1
-11.871822,14.261999,-21.196554,-54.798619,13.706045,3.659780,P1R1
-11.900979,14.235084,-21.174160,-54.967245,13.823533,3.673436,P1R1
-11.943480,14.181044,-21.179061,-55.675823,13.946512,3.627131,P1R1
-11.980620,14.135288,-21.185151,-55.964065,13.758456,3.689516,P1R1
-12.012422,14.097316,-21.192145,-56.194311,13.522489,3.742391,P1R1
-12.039108,14.066461,-21.199797,-56.451403,13.364756,3.701858,P1R1
-12.061218,14.010714,-21.211440,-56.808893,13.226365,3.836633,P1R1
-12.133544,13.957436,-21.210908,-56.817856,13.346975,3.833024,P1R1
-12.193552,13.884009,-21.213597,-57.328023,13.297781,3.446441,P1R1
-12.242662,13.823917,-21.219084,-57.766404,13.383213,3.245518,P1R1
-12.281601,13.776428,-21.225176,-58.179735,13.473414,3.151323,P1R1
-12.311759,13.708736,-21.235281,-58.236071,13.674653,3.053618,P1R1
-12.334166,13.655280,-21.245204,-58.137831,13.922232,2.847246,P1R1
-12.350036,13.614303,-21.254871,-58.134839,14.145295,2.864109,P1R1
-12.360844,13.583398,-21.266008,-58.017416,14.360649,3.014799,P1R1
-12.403953,13.470982,-21.246637,-58.257732,14.337452,3.096782,P1R1
-12.415659,13.312474,-21.190320,-58.668269,14.254558,3.257755,P1R1
-12.422841,13.183385,-21.144052,-58.767367,14.360266,3.114046,P1R1
-12.426453,13.080895,-21.107245,-58.723875,14.673886,2.977090,P1R1
-12.166455,13.081342,-21.137732,-57.984557,15.103868,3.099235,P1R1
-11.944299,13.089956,-21.167007,-58.112598,15.337013,2.906229,P1R1
-11.758684,13.104177,-21.194521,-58.333286,15.551240,2.837253,P1R1
-11.606763,13.091912,-21.219939,-58.368442,15.483063,2.861058,P1R1
-11.486358,13.085414,-21.244862,-58.972939,14.850312,2.860386,P1R1
-11.393627,13.083869,-21.267213,-59.065200,14.722181,2.897768,P1R1
-11.377883,13.145824,-21.305085,-59.324920,14.872043,2.861623,P1R1
-11.374364,13.170523,-21.339627,-59.747956,14.592405,2.821791,P1R1
-11.380184,13.192775,-21.369133,-59.845792,14.484510,2.763279,P1R1
-11.392728,13.212273,-21.394045,-59.749998,14.427408,2.804728,P1R1
-11.409805,13.228895,-21.414866,-59.658382,14.422068,2.801623,P1R1
-11.429474,13.212043,-21.433898,-60.020601,14.652873,2.411738,P1R1
-11.458433,13.242254,-21.474264,-60.512716,15.244824,2.249538,P1R1
-11.486403,13.267492,-21.508083,-60.777022,15.083168,2.326174,P1R1
-11.513280,13.286739,-21.539572,-60.528927,14.965838,2.699969,P1R1
-11.537716,13.301957,-21.564924,-60.304046,14.983604,2.692009,P1R1
-11.559530,13.313388,-21.585407,-59.998168,14.913641,2.580658,P1R1
-11.577990,13.260879,-21.603539,-59.809609,14.677493,2.478126,P1R1
-11.469557,13.362820,-21.717501,-59.539527,14.663874,2.598123,P1R1
-11.377953,13.447924,-21.815022,-58.897825,14.589872,2.873989,P1R1
-11.302067,13.517764,-21.895400,-58.767926,14.594105,2.887006,P1R1
-11.278401,13.542953,-21.930368,-58.593073,14.722504,2.825028,P1R1
-11.262490,13.559571,-21.958003,-57.759167,14.835327,2.713923,P1R1
-11.252685,13.569664,-21.977907,-57.722925,14.714361,2.834984,P1R1
-11.273123,13.500147,-21.951573,-57.700463,14.618749,2.975017,P1R1
-11.293578,13.437786,-21.926497,-57.799746,14.671568,3.020703,P1R1
-11.313974,13.381761,-21.907120,-58.551398,15.073000,2.748570,P1R1
-11.333025,13.333546,-21.889935,-58.636494,15.160272,2.652258,P1R1
-11.350253,13.262243,-21.877063,-58.849328,15.361342,2.619136,P1R1
-11.365647,13.202650,-21.866620,-59.334703,15.188175,2.588017,P1R1
-11.379477,13.153277,-21.860408,-60.519268,14.750034,2.562551,P1R1
-11.391385,13.113792,-21.856307,-60.672197,14.603761,2.715680,P1R1
-11.400986,13.053047,-21.854184,-60.824060,14.672939,2.677549,P1R1
-11.409222,13.003949,-21.855197,-62.097121,14.606846,2.221570,P1R1
-11.414531,12.875678,-21.857611,-61.769464,14.420812,2.441756,P1R1
-11.418750,12.770504,-21.861230,-61.477700,14.466726,2.371461,P1R1
-11.296596,12.686149,-21.877614,-61.489478,14.211546,2.377504,P1R1
-11.192845,12.620485,-21.893033,-61.295711,14.158028,2.519433,P1R1
-11.106581,12.540439,-21.909183,-60.883213,14.241781,2.888047,P1R1
-11.036721,12.478871,-21.924001,-60.918592,14.196127,2.985909,P1R1
-11.020172,12.431988,-21.909385,-60.827491,14.196074,3.050350,P1R1
-11.011218,12.398087,-21.899629,-60.713195,14.494151,3.075339,P1R1
-11.007503,12.345533,-21.892585,-60.865232,14.735523,2.941727,P1R1
-11.008259,12.306707,-21.888076,-60.862174,15.035666,2.804952,P1R1
-11.012337,12.279422,-21.885875,-60.912975,15.251832,2.753782,P1R1
-11.047447,12.302451,-21.901990,-61.256896,15.158313,2.838925,P1R1
-11.079713,12.326839,-21.917403,-61.733790,15.083866,2.736427,P1R1
-11.108207,12.321209,-21.931967,-62.234286,14.857616,2.647772,P1R1
-11.098619,12.322899,-21.945378,-63.388876,13.906921,2.471413,P1R1
-11.090881,12.326607,-21.957877,-63.896974,13.353595,2.475323,P1R1
-11.084379,12.301580,-21.969484,-64.050871,12.994306,2.631856,P1R1
-11.121974,12.288604,-21.970738,-63.563448,12.539362,2.897532,P1R1
-11.154851,12.278484,-21.974445,-62.859548,12.587456,2.906005,P1R1
-11.182263,12.241316,-21.978568,-62.559444,12.743685,2.996304,P1R1
-11.055110,12.190764,-21.992903,-62.400597,13.296771,2.873050,P1R1
-10.946126,12.119517,-22.006130,-62.529159,13.348589,2.704233,P1R1
-10.855547,12.060582,-22.020070,-63.073349,13.459764,2.479079,P1R1
-10.781805,12.013450,-22.032746,-63.405108,13.661042,2.281410,P1R1
-10.723302,11.976912,-22.043818,-63.567202,13.845503,2.180763,P1R1
-10.679092,11.948120,-22.057476,-63.816876,13.652334,2.071128,P1R1
-10.636167,11.916924,-22.075871,-63.872312,13.889270,2.063118,P1R1
-10.642928,11.893161,-22.062178,-64.016694,14.062416,2.214781,P1R1
-10.653518,11.845609,-22.052868,-63.990786,14.006810,2.223238,P1R1
-10.666700,11.808335,-22.045897,-63.766085,14.237162,2.058355,P1R1
-10.681341,11.779995,-22.041183,-63.676425,14.184223,2.017456,P1R1
-10.696737,11.728001,-22.042133,-63.859512,14.580754,1.819994,P1R1
-10.727855,11.674038,-22.019752,-64.031904,14.487119,1.736000,P1R1
-10.756239,11.631108,-22.004111,-64.111920,14.669974,1.503531,P1R1
-10.817341,11.447230,-21.964656,-63.297499,14.930708,1.639289,P1R1
-10.868359,11.321978,-21.943165,-63.129336,15.121735,1.576987,P1R1
-10.911227,11.190638,-21.931250,-64.042278,15.086664,1.544385,P1R1
-10.946649,11.085780,-21.925874,-65.049866,14.549946,1.672367,P1R1
-10.974493,10.974968,-21.924279,-65.203259,14.346642,1.755024,P1R1
-10.996379,10.889032,-21.927135,-65.734212,14.314956,1.678299,P1R1
-11.012858,10.825083,-21.932291,-65.992647,14.095568,1.596245,P1R1
-11.053273,10.696164,-21.889206,-66.250488,13.896384,1.633640,P1R1
-11.085545,10.595402,-21.855056,-66.266290,13.940818,1.655983,P1R1
-11.110945,10.518589,-21.830861,-66.383444,13.971785,1.539722,P1R1
-11.129579,10.432872,-21.813692,-66.438701,14.353270,1.390344,P1R1
-11.181416,10.368120,-21.774498,-66.437084,14.832991,1.534282,P1R1
-11.223031,10.322308,-21.744804,-66.458764,14.960799,1.551308,P1R1
-11.165163,10.285747,-21.752397,-66.166378,15.065095,1.530795,P1R1
-11.113176,10.262797,-21.762880,-65.635898,14.954046,1.616094,P1R1
-11.067917,10.250058,-21.777140,-64.242053,14.585889,1.687497,P1R1
-11.028650,10.215806,-21.792383,-64.411419,14.597833,1.216547,P1R1
-10.995778,10.192467,-21.808029,-64.646017,14.645969,1.079818,P1R1
-10.969278,10.177362,-21.825414,-63.835037,14.628359,1.512098,P1R1
-10.948267,10.169364,-21.842160,-63.450128,14.661315,1.662265,P1R1
-10.932024,10.136210,-21.859834,-62.827666,14.746095,1.796997,P1R1
-10.920099,10.111774,-21.876257,-62.748564,14.588936,1.920584,P1R1
-10.911393,10.064632,-21.891387,-62.902244,14.390871,1.968762,P1R1
-10.906194,10.027387,-21.907027,-63.080497,14.167322,2.254889,P1R1
-10.903548,9.999329,-21.921183,-63.335942,14.105181,2.336842,P1R1
-10.855502,9.974788,-21.934605,-63.614769,14.208819,2.410713,P1R1
-10.816137,9.926701,-21.948466,-63.256593,14.799941,2.603538,P1R1
-10.784867,9.889097,-21.960861,-63.123763,14.898876,2.696823,P1R1
-10.761166,9.859957,-21.973743,-63.304107,14.950738,2.704735,P1R1
-10.743729,9.838634,-21.985232,-63.834744,14.762573,2.579720,P1R1
-10.731750,9.792716,-21.998635,-64.677337,14.535331,2.318316,P1R1
-10.767171,9.737260,-22.014623,-65.145961,14.392813,2.241601,P1R1
-10.799656,9.693486,-22.028682,-65.263293,14.376989,2.181787,P1R1
-10.828633,9.629306,-22.042825,-65.628798,13.939496,2.490076,P1R1
-10.854074,9.578547,-22.055226,-65.811716,13.936550,2.534966,P1R1
-10.875975,9.539560,-22.066126,-65.986209,14.014322,2.465223,P1R1
-10.893991,9.480681,-22.075762,-66.239491,13.865509,2.477240,P1R1
-10.995385,9.444083,-22.066011,-66.901200,13.844195,2.532507,P1R1
-11.080756,9.417390,-22.058226,-67.213551,13.866437,2.476306,P1R1
-11.151059,9.398946,-22.052454,-67.343066,13.866606,2.499343,P1R1
-11.207100,9.357220,-22.048654,-67.164442,13.854803,2.542886,P1R1
-11.251249,9.324755,-22.048508,-67.267982,13.714250,2.237987,P1R1
-11.284679,9.300826,-22.049805,-67.610932,13.676426,2.161933,P1R1
-11.209468,9.221312,-22.022226,-68.035561,13.551601,2.265994,P1R1
-11.141806,9.157195,-22.000361,-68.435492,13.549935,2.200729,P1R1
-11.082230,9.076200,-21.985609,-68.922676,13.499944,2.223453,P1R1
-10.935730,9.040145,-22.015559,-68.991769,13.472625,2.298327,P1R1
-10.812036,9.014467,-22.043401,-69.034617,13.372394,2.391072,P1R1
-10.709851,8.966724,-22.070667,-69.210898,13.380685,2.353175,P1R1
-10.611335,8.919681,-22.083175,-69.178498,13.398136,2.371991,P1R1
-10.533282,8.884136,-22.094818,-69.440540,13.544870,2.288984,P1R1
-10.473732,8.857724,-22.107427,-69.667803,13.594976,2.441855,P1R1
-10.429421,8.809530,-22.119003,-70.145517,13.730976,2.348847,P1R1
-10.398864,8.771952,-22.131423,-71.395656,13.350902,2.378722,P1R1
-10.378924,8.714116,-22.142725,-71.940858,13.249524,2.133627,P1R1
-10.355609,8.711055,-22.194724,-72.665270,13.524077,1.873507,P1R1
-10.379735,8.711546,-22.210911,-73.330725,13.307083,1.756361,P1R1
-10.405293,8.715474,-22.224661,-73.540014,13.310537,1.617743,P1R1
-10.430497,8.691706,-22.236344,-73.675357,13.399095,1.612567,P1R1
-10.454930,8.673880,-22.246316,-73.563661,13.410810,1.705484,P1R1
-10.478240,8.660403,-22.256693,-73.890790,13.518515,1.396741,P1R1
-10.473276,8.622666,-22.243164,-74.058252,13.570949,1.298978,P1R1
-10.469630,8.562630,-22.231989,-74.167191,13.613556,1.270439,P1R1
-10.467894,8.513285,-22.225035,-74.421781,13.627517,1.132281,P1R1
-10.307327,8.582130,-22.357540,-74.654783,13.620493,1.085349,P1R1
-10.172048,8.612839,-22.472879,-74.909582,13.489451,1.023946,P1R1
-10.043729,8.580501,-22.549280,-75.032710,13.529958,0.993561,P1R1
-9.940445,8.553050,-22.613575,-75.822968,13.946595,0.776707,P1R1
-9.859386,8.530711,-22.665192,-76.025478,14.082543,0.657574,P1R1
-9.781297,8.483181,-22.685164,-76.138469,14.133982,0.548135,P1R1
-9.762187,8.468793,-22.678422,-76.107019,14.106069,0.552357,P1R1
-9.753875,8.427056,-22.673431,-75.838684,13.770383,0.545593,P1R1
-9.753740,8.393290,-22.667133,-75.724077,13.730757,0.438756,P1R1
-9.760039,8.365983,-22.662167,-75.494631,13.972181,0.379463,P1R1
-9.754000,8.315210,-22.636550,-75.740261,13.875495,0.413173,P1R1
-9.753634,8.273689,-22.616260,-76.292108,13.965422,0.357770,P1R1
-9.757234,8.241044,-22.599418,-76.530928,13.967006,0.325938,P1R1
-9.763536,8.185493,-22.587829,-76.698369,13.808566,0.383066,P1R1
-9.771760,8.141184,-22.579299,-76.665867,13.895832,0.376118,P1R1
-9.781137,8.106790,-22.573621,-76.817860,13.932573,0.277555,P1R1
-9.790578,8.050956,-22.570532,-77.047603,13.914577,0.236691,P1R1
-9.800499,8.006284,-22.571535,-77.312069,13.742752,0.284786,P1R1
-9.789045,7.925487,-22.557280,-77.308301,13.715863,0.378652,P1R1
-9.764167,7.860967,-22.526484,-77.278129,13.572041,0.437114,P1R1
-9.743998,7.780010,-22.504252,-77.317085,13.319448,0.497701,P1R1
-9.728252,7.716053,-22.487931,-77.315218,13.300963,0.480337,P1R1
-9.754552,7.666409,-22.446951,-77.396615,13.251440,0.502057,P1R1
-9.778291,7.599044,-22.416911,-77.352199,13.355325,0.478973,P1R1
-9.799307,7.527865,-22.370791,-77.334507,13.443268,0.513987,P1R1
-9.817830,7.441747,-22.338936,-77.579836,13.626846,0.485212,P1R1
-9.833678,7.374476,-22.316040,-77.705946,13.664402,0.484588,P1R1
-9.846991,7.323618,-22.300907,-77.748685,13.643055,0.522580,P1R1
-9.874441,7.285851,-22.314714,-77.935591,13.631074,0.639147,P1R1
-9.897140,7.229248,-22.332359,-78.017123,13.643989,0.647654,P1R1
-9.983617,7.126683,-22.267017,-78.053842,13.703315,0.646488,P1R1
-10.055938,7.045408,-22.214693,-78.071409,13.831099,0.621692,P1R1
-10.115412,6.982254,-22.176059,-77.966224,13.698391,0.693333,P1R1
-10.129495,6.903080,-22.148315,-77.870671,13.684526,0.801794,P1R1
-10.138365,6.841920,-22.131266,-77.824650,13.596672,0.880346,P1R1
-10.142805,6.796865,-22.121504,-77.882373,13.519338,0.864637,P1R1
-10.020126,6.813678,-22.203739,-77.877168,13.493902,0.901900,P1R1
-9.913706,6.803598,-22.279501,-77.807298,13.487866,0.871618,P1R1
-9.823554,6.800070,-22.346300,-77.701079,13.458729,0.881194,P1R1
-9.748455,6.771433,-22.404176,-77.563216,13.406111,0.910718,P1R1
-9.688159,6.750200,-22.455302,-77.304933,13.485674,0.958679,P1R1
-9.640875,6.735701,-22.498207,-77.220486,13.421168,0.968043,P1R1
-9.546887,6.757071,-22.580520,-77.211740,13.370108,0.944388,P1R1
-9.492105,6.657113,-22.600394,-77.094236,13.535021,0.892146,P1R1
-9.434894,6.574706,-22.594606,-76.881093,13.621407,0.812524,P1R1
-9.436829,6.517333,-22.550431,-76.596019,13.866029,0.703879,P1R1
-9.444443,6.472066,-22.513616,-76.767830,14.209450,0.381024,P1R1
-9.455718,6.437929,-22.482381,-77.183114,14.155034,0.139838,P1R1
-9.480461,6.372019,-22.430747,-78.326504,14.072472,-0.110175,P1R1
-9.504743,6.320231,-22.388461,-78.923450,14.054403,-0.260636,P1R1
-9.511672,6.281029,-22.334409,-79.013609,13.821402,-0.273960,P1R1
-9.499461,6.170908,-22.249000,-78.997147,13.525871,-0.200464,P1R1
-9.490575,6.081978,-22.180266,-78.885739,13.492474,-0.066126,P1R1
-9.484875,6.011388,-22.128562,-79.249544,13.176601,-0.047226,P1R1
-9.497027,5.944827,-22.061142,-79.286618,13.120596,0.000233,P1R1
-9.508572,5.863895,-22.011517,-79.585432,13.276589,-0.039429,P1R1
-9.541727,5.800500,-21.926997,-79.964485,13.410879,-0.214597,P1R1
-9.626120,5.781132,-21.843046,-80.168261,13.461319,-0.328791,P1R1
-9.697787,5.771149,-21.778944,-80.474647,13.413977,-0.380424,P1R1
-9.757209,5.737761,-21.734041,-80.727564,13.354696,-0.379197,P1R1
-9.782277,5.736061,-21.721423,-80.817961,13.337334,-0.288441,P1R1
-9.800839,5.739262,-21.718345,-80.846210,13.378941,-0.363421,P1R1
-9.813453,5.715875,-21.722700,-81.064670,13.393364,-0.512683,P1R1
-9.821648,5.699233,-21.732643,-81.257298,13.421428,-0.621001,P1R1
-9.810521,5.687741,-21.727843,-81.216315,13.719267,-0.444267,P1R1
-9.799069,5.680724,-21.728600,-81.422396,13.927077,-0.496132,P1R1
-9.742439,5.707350,-21.769762,-81.647309,14.212677,-0.705547,P1R1
-9.693751,5.731347,-21.810501,-81.573542,14.825530,-0.986037,P1R1
-9.652561,5.752928,-21.848087,-81.634599,14.895393,-1.177340,P1R1
-9.573961,5.759511,-21.930969,-81.625220,14.819645,-1.192675,P1R1
-9.509503,5.763876,-22.006383,-81.332492,14.730380,-0.999387,P1R1
-9.495565,5.766820,-22.040645,-81.293926,14.560569,-1.008664,P1R1
-9.479379,5.711837,-22.014007,-81.284115,14.212102,-0.883729,P1R1
-9.469394,5.663587,-21.994184,-81.464150,13.972461,-0.640392,P1R1
-9.463845,5.623162,-21.977333,-81.567511,13.906446,-0.541998,P1R1
-9.461834,5.589975,-21.963593,-81.661196,13.736730,-0.465323,P1R1
-9.462905,5.562678,-21.954757,-81.858577,13.650893,-0.537228,P1R1
-9.449361,5.511499,-21.928043,-82.064379,13.540651,-0.554868,P1R1
-9.457150,5.437394,-21.999839,-82.284867,13.458775,-0.470946,P1R1
-9.467318,5.373658,-22.071804,-84.292394,13.602019,-1.381618,P1R1
-9.477450,5.322656,-22.133624,-84.445186,13.826274,-1.535776,P1R1
-9.303023,5.378339,-22.378176,-84.657401,14.090245,-1.589400,P1R1
-9.155171,5.369228,-22.584525,-84.863678,13.943580,-1.538863,P1R1
-9.033841,5.363036,-22.756818,-85.605287,13.393990,-1.927251,P1R1
-8.837979,5.509467,-23.142724,-86.288936,13.290209,-2.125817,P1R1
-8.678695,5.635160,-23.461452,-86.734043,13.346735,-2.207858,P1R1
-8.552856,5.740131,-23.719944,-87.571226,13.251508,-2.375768,P1R1
-8.456390,5.826075,-23.923109,-87.836662,13.174391,-2.467931,P1R1
-8.385721,5.893929,-24.079692,-87.880760,13.162425,-2.543295,P1R1
-8.336580,5.946264,-24.194561,-87.891604,13.264714,-2.630167,P1R1
-8.263536,5.982553,-24.309061,-87.891950,13.234647,-2.715443,P1R1
-8.211300,6.007613,-24.389653,-88.020151,13.136874,-2.791264,P1R1
-8.192963,6.022426,-24.464759,-88.864330,13.161172,-3.112729,P1R1
-8.109627,6.050138,-24.603023,-89.100219,13.004989,-3.145709,P1R1
-8.046512,6.038856,-24.707048,-89.136774,12.857974,-3.040414,P1R1
-8.001218,6.024690,-24.782052,-88.917825,12.834775,-2.894098,P1R1
-7.971218,6.008207,-24.834833,-88.750441,13.153674,-2.739630,P1R1
-7.953429,5.991096,-24.867880,-88.688465,13.363212,-2.660640,P1R1
-7.945392,5.974086,-24.885351,-88.689510,13.459592,-2.646917,P1R1
-7.971229,6.053846,-25.053133,-88.763713,13.627484,-2.760499,P1R1
-7.998702,6.119927,-25.187400,-88.582945,13.619070,-2.800539,P1R1
-8.026719,6.172632,-25.293849,-88.259303,13.606552,-2.764392,P1R1
-8.054162,6.213242,-25.376197,-88.064280,13.894611,-2.841009,P1R1
-8.079406,6.213818,-25.436287,-87.850727,13.851855,-2.774469,P1R1
-8.102854,6.209646,-25.479727,-87.736418,13.758913,-2.758742,P1R1
-8.124176,6.201941,-25.509738,-87.958514,13.462967,-2.953809,P1R1
-8.142868,6.192372,-25.527383,-88.024718,13.424820,-2.890996,P1R1
-8.159631,6.180421,-25.539148,-88.148793,13.191078,-2.681423,P1R1
-8.202377,6.178935,-25.519702,-88.106330,13.089113,-2.694994,P1R1
-8.276467,6.175349,-25.468397,-88.036177,13.093535,-2.642994,P1R1
-8.354047,6.140525,-25.441881,-87.871440,13.089906,-2.496615,P1R1
-8.418263,6.109033,-25.419257,-88.041596,12.947158,-2.391197,P1R1
-8.469900,6.081664,-25.399087,-88.153789,12.937920,-2.508144,P1R1
-8.510311,6.058298,-25.381772,-88.566164,12.858906,-2.476796,P1R1
-8.586630,6.016001,-25.542688,-88.796721,12.799987,-2.458680,P1R1
-8.647607,5.980603,-25.679915,-88.913084,12.740204,-2.542359,P1R1
-8.694957,5.951568,-25.794641,-88.970203,12.744080,-2.617118,P1R1
-8.730813,5.927609,-25.890437,-89.361451,12.793522,-2.726624,P1R1
-8.771255,5.818545,-25.987837,-89.465823,12.994420,-2.690664,P1R1
-8.801047,5.727676,-26.065410,-89.314909,13.173664,-2.499712,P1R1
-8.813261,5.659586,-26.141066,-89.187592,13.082580,-2.233232,P1R1
-8.819677,5.605294,-26.200873,-88.881140,12.790635,-1.874203,P1R1
-8.821395,5.563596,-26.245774,-88.982526,12.875519,-1.971614,P1R1
-8.768810,5.539303,-26.338191,-89.011452,13.039438,-2.030557,P1R1
-8.721391,5.492446,-26.413096,-89.060783,12.906842,-2.109756,P1R1
-8.695909,5.456500,-26.491453,-89.185044,12.925023,-2.158196,P1R1
-8.673902,5.430121,-26.552081,-89.301802,12.886935,-2.247572,P1R1
-8.655358,5.411726,-26.597553,-89.649959,12.758130,-2.377437,P1R1
-8.640475,5.399198,-26.632187,-90.169997,13.213666,-2.532010,P1R1
-8.621511,5.386500,-26.639939,-90.359056,13.303682,-2.524483,P1R1
-8.606383,5.378710,-26.641668,-90.130811,13.222918,-2.342962,P1R1
-8.594719,5.374748,-26.639152,-89.995942,13.167052,-2.364708,P1R1
-8.586453,5.373027,-26.635703,-90.011400,12.907113,-2.267289,P1R1
-8.580296,5.343491,-26.630403,-90.115724,12.683369,-2.273943,P1R1
-8.614857,5.318778,-26.596128,-90.447035,12.563674,-2.196568,P1R1
-8.645408,5.299550,-26.565990,-90.500348,12.473489,-2.219427,P1R1
-8.671872,5.285019,-26.540337,-90.739995,12.403460,-2.318401,P1R1
-8.694693,5.273774,-26.521091,-90.802266,12.293153,-2.012718,P1R1
-8.713705,5.265846,-26.506020,-90.830427,12.213398,-1.974848,P1R1
-8.729084,5.229940,-26.496722,-91.190264,12.511993,-2.178747,P1R1
-8.757403,5.200688,-26.510848,-91.313650,12.825034,-2.265603,P1R1
-8.729737,5.148746,-26.525903,-91.593437,12.979273,-2.400869,P1R1
-8.705176,5.106439,-26.540447,-92.045784,12.936911,-2.507547,P1R1
-8.684245,5.072134,-26.556165,-93.034836,12.768725,-2.635931,P1R1
-8.666559,5.045514,-26.570846,-93.603685,12.710467,-2.666750,P1R1
-8.652342,5.024853,-26.586310,-94.401570,12.447930,-2.697357,P1R1
-8.640513,4.979853,-26.600458,-94.895077,12.371051,-2.781917,P1R1
-8.619248,4.938313,-26.610316,-95.138685,12.325631,-2.789636,P1R1
-8.602554,4.905111,-26.621336,-95.400114,12.173136,-2.896588,P1R1
-8.589552,4.879962,-26.631031,-95.439876,12.229309,-3.014612,P1R1
-8.580241,4.860848,-26.641881,-95.565928,12.325872,-3.254543,P1R1
-8.573773,4.847383,-26.651867,-95.728945,12.264561,-3.249488,P1R1
-8.585357,4.808265,-26.681664,-95.705960,12.135161,-3.174842,P1R1
-8.610920,4.731828,-26.618972,-95.632453,12.142570,-3.181503,P1R1
-8.633602,4.669542,-26.566308,-95.676101,12.136150,-3.103353,P1R1
-8.653675,4.619363,-26.525190,-95.855715,12.196796,-3.051139,P1R1
-8.656661,4.594251,-26.567388,-95.993269,12.177910,-3.027262,P1R1
-8.659369,4.576158,-26.608071,-96.210188,12.427415,-3.120298,P1R1
-8.661527,4.564402,-26.644770,-96.306899,12.535772,-3.099324,P1R1
-8.657932,4.599381,-26.748296,-96.245347,12.649161,-3.100723,P1R1
-8.655150,4.631230,-26.838842,-96.347055,12.708500,-3.216928,P1R1
-8.652834,4.659998,-26.915017,-96.421468,12.702954,-3.332889,P1R1
-8.666653,4.655041,-26.998483,-96.569295,12.772152,-3.444507,P1R1
-8.678816,4.650584,-27.068245,-97.028481,12.751593,-3.509414,P1R1
-8.650996,4.647595,-27.154212,-97.101069,12.653289,-3.525712,P1R1
-8.627620,4.644542,-27.225447,-97.604961,12.647404,-3.553121,P1R1
-8.608185,4.642018,-27.281758,-97.649019,12.541975,-3.470199,P1R1
-8.592660,4.608598,-27.328851,-97.595975,12.603897,-3.541045,P1R1
-8.611907,4.655475,-27.475827,-97.561390,12.632421,-3.600024,P1R1
-8.629359,4.695589,-27.596203,-97.511763,12.610511,-3.635971,P1R1
-8.645204,4.728422,-27.694426,-97.636758,12.603564,-3.672494,P1R1
-8.642553,4.702171,-27.736289,-97.484033,12.655399,-3.652900,P1R1
-8.640431,4.678312,-27.764967,-97.504633,12.646824,-3.769744,P1R1
-8.638832,4.657042,-27.783074,-97.739159,12.555045,-3.875682,P1R1
-8.637817,4.638245,-27.793414,-97.813845,12.596046,-3.925094,P1R1
-8.653720,4.621134,-27.819909,-98.281856,12.623768,-4.119377,P1R1
-8.667511,4.606603,-27.838475,-98.549560,12.623477,-4.204718,P1R1
-8.715921,4.584603,-27.845946,-98.750992,12.712022,-4.329087,P1R1
-8.756823,4.566227,-27.849299,-98.909548,12.746738,-4.415808,P1R1
-8.791000,4.550491,-27.851607,-99.079177,12.733755,-4.497414,P1R1
-8.818653,4.537766,-27.851747,-99.207650,12.717468,-4.531280,P1R1
-8.840477,4.527661,-27.850552,-99.357170,12.591420,-4.543003,P1R1
-8.857546,4.519133,-27.850545,-99.548811,12.615963,-4.497256,P1R1
-8.809943,4.502133,-27.918366,-99.584173,12.540660,-4.484592,P1R1
-8.767850,4.488323,-27.975734,-99.648424,12.535323,-4.483809,P1R1
-8.732179,4.476007,-28.027160,-99.707608,12.875774,-4.815539,P1R1
-8.702090,4.466280,-28.069328,-99.702821,13.067090,-4.952713,P1R1
-8.677331,4.458743,-28.103311,-99.546340,13.193759,-5.069246,P1R1
-8.657853,4.452369,-28.132073,-99.095636,13.162457,-5.175460,P1R1
-8.567101,4.440735,-28.246611,-99.037405,13.204490,-5.361178,P1R1
-8.491794,4.431386,-28.341867,-99.532221,13.330972,-5.746631,P1R1
-8.430754,4.424151,-28.419029,-100.050412,13.449306,-5.991584,P1R1
-8.415164,4.295730,-28.594489,-100.333736,13.669319,-6.145001,P1R1
-8.406138,4.187366,-28.738896,-100.379534,13.472337,-5.979699,P1R1
-8.402358,4.097887,-28.855090,-100.432094,13.351279,-5.850147,P1R1
-8.431594,4.140426,-29.195079,-100.777210,13.242388,-5.997735,P1R1
-8.459461,4.180895,-29.475351,-101.019667,13.159064,-6.115905,P1R1
-8.485298,4.218186,-29.701015,-101.194494,13.102664,-6.168748,P1R1
-8.508215,4.221607,-29.877946,-101.247283,13.038388,-6.156876,P1R1
-8.528912,4.224712,-30.014224,-101.695680,12.899684,-6.134513,P1R1
-8.547280,4.227272,-30.115789,-101.939228,12.890497,-5.997669,P1R1
-8.563236,4.229302,-30.187891,-102.507062,12.906234,-6.198289,P1R1
-8.576145,4.201193,-30.234538,-102.845160,13.057890,-6.331482,P1R1
-8.586766,4.177386,-30.260866,-103.108147,13.059931,-6.456299,P1R1
-8.603291,4.174458,-30.252885,-103.657200,13.014354,-6.721129,P1R1
-8.616816,4.172570,-30.235978,-103.880073,13.074415,-6.769374,P1R1
-8.627656,4.171425,-30.213405,-104.071030,13.033024,-6.782689,P1R1
-8.625792,4.132850,-30.216317,-104.723685,13.039536,-6.970240,P1R1
-8.623503,4.100364,-30.213886,-104.710607,12.975543,-6.895411,P1R1
-8.621398,4.072874,-30.209755,-104.738431,13.027173,-6.978217,P1R1
-8.598643,4.034991,-30.177491,-104.914838,13.010333,-7.127764,P1R1
-8.578667,3.974107,-30.147893,-105.137311,13.072395,-7.248320,P1R1
-8.562330,3.923404,-30.123556,-105.370556,13.079536,-7.432617,P1R1
-8.549417,3.881977,-30.104594,-105.955344,13.003406,-7.556170,P1R1
-8.539156,3.818811,-30.090886,-106.481505,12.711471,-7.552106,P1R1
-8.531404,3.768057,-30.080258,-106.571312,12.584998,-7.539963,P1R1
-8.513625,3.718958,-30.074119,-106.961304,12.566336,-7.406455,P1R1
-8.499129,3.650872,-30.070506,-107.078758,12.540694,-7.370116,P1R1
-8.488077,3.596861,-30.069174,-107.391925,12.484313,-7.401402,P1R1
-8.480047,3.555227,-30.069855,-107.687644,12.437037,-7.355879,P1R1
-8.474971,3.523584,-30.074155,-108.026499,12.354588,-7.343769,P1R1
-8.471539,3.471008,-30.079635,-108.253963,12.294143,-7.332185,P1R1
-8.418849,3.429583,-30.184113,-108.477049,12.251465,-7.432661,P1R1
-8.375408,3.398651,-30.274340,-108.647809,12.207290,-7.463401,P1R1
-8.340044,3.346571,-30.350849,-108.790793,12.109247,-7.411324,P1R1
-8.277775,3.318730,-30.523069,-109.044360,12.000306,-7.516024,P1R1
-8.227669,3.299212,-30.667095,-109.322418,11.952812,-7.561307,P1R1
-8.188048,3.256506,-30.785036,-109.576336,11.919825,-7.599423,P1R1
-8.228640,3.338669,-31.376596,-109.665827,11.880369,-7.605436,P1R1
-8.265303,3.291215,-31.873390,-109.696788,11.761212,-7.579061,P1R1
-8.299032,3.252627,-32.279761,-109.644969,11.686463,-7.552280,P1R1
-8.313582,3.221576,-32.585323,-109.623420,11.660236,-7.491649,P1R1
-8.326793,3.166882,-32.822770,-109.673355,11.562262,-7.329491,P1R1
-8.338660,3.122870,-32.999448,-109.739912,11.527475,-7.299521,P1R1
-8.334825,3.072379,-33.155228,-109.818065,11.520104,-7.284559,P1R1
-8.331226,3.002735,-33.263374,-109.817446,11.504735,-7.253483,P1R1
-8.290715,2.946918,-33.364661,-109.389374,11.640966,-7.238599,P1R1
-8.249162,2.898452,-33.475757,-109.239565,11.793948,-7.236356,P1R1
-8.214852,2.830758,-33.553084,-109.387588,11.737593,-7.300823,P1R1
-8.187727,2.776850,-33.603053,-109.654220,11.884517,-7.595408,P1R1
-8.166216,2.705669,-33.629561,-109.610144,11.937498,-7.604905,P1R1
-8.150142,2.649950,-33.637998,-109.650956,12.074683,-7.652616,P1R1
-8.139117,2.607040,-33.634930,-110.519141,11.978473,-7.866726,P1R1
-8.181714,2.573516,-33.728393,-110.923597,11.916579,-7.957357,P1R1
-8.220286,2.549327,-33.801114,-111.498363,11.669338,-7.928574,P1R1
-8.253668,2.503435,-33.854386,-111.878416,11.696351,-7.989905,P1R1
-8.282396,2.468759,-33.891523,-112.359787,11.653121,-7.994028,P1R1
-8.307361,2.442291,-33.919374,-113.098018,11.520254,-8.161860,P1R1
-8.328384,2.423269,-33.938240,-113.558041,11.556780,-8.361596,P1R1
-8.399992,2.406271,-34.022441,-113.743360,11.521404,-8.409733,P1R1
-8.459729,2.395308,-34.088799,-113.853846,11.511196,-8.456605,P1R1
-8.470695,2.389080,-34.171517,-114.032920,11.507963,-8.564246,P1R1
-8.478205,2.385217,-34.240073,-114.492967,11.366100,-8.607048,P1R1
-8.482190,2.353628,-34.294475,-114.605560,11.397461,-8.596659,P1R1
-8.483570,2.328816,-34.334996,-114.763311,11.354400,-8.626265,P1R1
-8.528793,2.333803,-34.401089,-115.300756,11.209001,-8.786108,P1R1
-8.566045,2.339440,-34.454056,-115.395219,11.091319,-8.740096,P1R1
-8.595721,2.345804,-34.493956,-115.327987,11.127119,-8.794004,P1R1
-8.644042,2.368021,-34.487212,-115.465056,11.172358,-8.886530,P1R1
-8.683458,2.386326,-34.480824,-115.951895,11.192423,-8.959731,P1R1
-8.713734,2.372073,-34.471991,-116.092980,11.229700,-9.011081,P1R1
-8.766484,2.305780,-34.618114,-116.239594,11.233422,-8.922503,P1R1
-8.769257,2.190197,-34.770116,-116.392704,11.258551,-8.799241,P1R1
-8.768945,2.092199,-34.898256,-116.501731,11.368381,-8.680560,P1R1
-8.765951,2.011707,-35.001678,-116.195101,11.363346,-8.515140,P1R1
-8.761146,1.947141,-35.083147,-115.949877,11.545503,-8.494979,P1R1
-8.754762,1.866734,-35.145552,-116.144183,11.710229,-8.610892,P1R1
-8.748197,1.802699,-35.193199,-116.581533,11.728636,-8.781566,P1R1
-8.741568,1.753547,-35.227169,-116.892763,11.728451,-8.905477,P1R1
-8.735202,1.717180,-35.250012,-117.264074,11.722377,-8.989010,P1R1
-8.756726,1.698760,-35.305085,-118.118622,11.448015,-8.990254,P1R1
-8.774231,1.658071,-35.347122,-118.378219,11.397329,-9.014978,P1R1
-8.788926,1.627317,-35.380119,-118.568258,11.297682,-8.945674,P1R1
-8.858688,1.623029,-35.493039,-118.962979,11.646610,-9.385239,P1R1
-8.900925,1.623707,-35.564275,-119.338250,11.580965,-9.540411,P1R1
-8.934818,1.597221,-35.621243,-119.810404,11.448813,-9.629501,P1R1
-8.961471,1.577596,-35.664536,-120.043508,11.464989,-9.668468,P1R1
-8.981806,1.563694,-35.696348,-120.297668,11.420377,-9.808621,P1R1
-8.997117,1.553793,-35.720662,-120.707474,11.365863,-9.972624,P1R1
-9.007867,1.547695,-35.737148,-121.003156,11.378248,-10.133235,P1R1
-9.014780,1.513889,-35.749424,-121.578095,11.181285,-10.170641,P1R1
-9.018741,1.486964,-35.756762,-121.626592,11.102853,-10.177848,P1R1
-9.020792,1.465394,-35.762378,-121.887910,11.135160,-10.539684,P1R1
-9.021095,1.449078,-35.765149,-122.319720,11.117116,-10.743969,P1R1
-9.020148,1.437172,-35.765994,-122.732736,11.127854,-10.764066,P1R1
-9.186181,1.465492,-35.860606,-123.336655,11.099746,-10.596790,P1R1
-9.326094,1.491113,-35.940150,-123.815136,10.937479,-10.572616,P1R1
-9.425630,1.513251,-35.987156,-123.872173,11.112372,-10.280666,P1R1
-9.505272,1.522143,-36.079358,-123.157234,11.383628,-10.185875,P1R1
-9.566992,1.529402,-36.154893,-122.999528,11.308610,-10.208147,P1R1
-9.613525,1.534411,-36.217427,-122.899289,11.359350,-10.408062,P1R1
-9.646791,1.538036,-36.266594,-123.149856,11.277410,-10.564559,P1R1
-9.668554,1.510410,-36.304282,-123.370424,11.084040,-10.654191,P1R1
-9.681819,1.485579,-36.334257,-123.763737,11.038124,-10.628639,P1R1
-9.697349,1.464533,-36.379751,-123.946070,11.041549,-10.618539,P1R1
-9.650853,1.387626,-36.424360,-124.201623,11.029301,-10.712332,P1R1
-9.607847,1.322069,-36.460838,-124.608345,10.947518,-10.804764,P1R1
-9.568809,1.267887,-36.488542,-124.895401,10.914416,-10.842247,P1R1
-9.534258,1.224092,-36.508987,-125.228902,10.851341,-10.968993,P1R1
-9.504404,1.189553,-36.523568,-125.605846,10.784492,-11.221751,P1R1
-9.574009,1.164209,-36.579978,-126.303016,10.694152,-11.601718,P1R1
-9.633611,1.145571,-36.625795,-126.688416,10.572233,-11.642170,P1R1
-9.683496,1.132671,-36.661827,-127.064384,10.460858,-11.672459,P1R1
-9.724419,1.124265,-36.689943,-127.659766,10.461595,-11.883046,P1R1
-9.757205,1.119403,-36.711416,-128.142898,10.553513,-12.131884,P1R1
-9.783148,1.116581,-36.729376,-128.673582,10.545243,-12.444240,P1R1
-9.802775,1.115845,-36.742687,-128.809355,10.615581,-12.585399,P1R1
-9.816560,1.086589,-36.752337,-128.989137,10.680388,-12.647269,P1R1
-9.826335,1.062206,-36.761132,-129.113883,10.869983,-12.917826,P1R1
-9.832509,1.042830,-36.767592,-129.001801,10.837455,-12.738653,P1R1
-9.835842,1.027800,-36.772365,-128.872321,10.803212,-12.617205,P1R1
-9.821243,1.016048,-36.757369,-129.311775,11.009784,-12.996766,P1R1
-9.847990,1.012290,-36.778168,-129.362170,11.050302,-13.126795,P1R1
-9.869626,0.979671,-36.798129,-129.137934,11.071112,-13.074484,P1R1
-9.887174,0.952372,-36.817277,-128.443378,11.101050,-13.013707,P1R1
-9.934988,0.931128,-36.853302,-127.919586,10.993590,-12.614669,P1R1
-9.936061,0.915167,-36.913908,-128.155025,10.771544,-12.472033,P1R1
-9.935037,0.872444,-36.967051,-128.815909,10.832164,-12.731870,P1R1
-9.932647,0.837649,-37.011269,-128.753748,10.769849,-12.578829,P1R1
-9.929395,0.809947,-37.047480,-128.664882,10.851409,-12.569743,P1R1
-9.925594,0.788620,-37.076187,-128.896518,11.002985,-12.628262,P1R1
-9.922042,0.771909,-37.100890,-129.147734,10.951321,-12.516477,P1R1
-9.901938,0.729991,-37.099754,-129.215623,10.835270,-12.403758,P1R1
-9.885542,0.694653,-37.102262,-129.210241,10.724293,-12.239633,P1R1
-9.871769,0.666861,-37.103505,-129.208633,10.628216,-12.169699,P1R1
-9.860518,0.645614,-37.104053,-129.502766,10.491540,-12.110863,P1R1
-9.852278,0.628747,-37.107760,-130.493279,10.341056,-12.322815,P1R1
-9.914887,0.612324,-37.193160,-130.897260,10.286096,-12.369188,P1R1
-9.968304,0.570473,-37.265863,-131.074145,10.280003,-12.250695,P1R1
-10.013719,0.536260,-37.328628,-131.392054,10.324687,-12.216216,P1R1
-10.059060,0.507783,-37.378731,-131.497734,10.333241,-12.275776,P1R1
-10.095965,0.485983,-37.419152,-131.586608,10.306588,-12.337508,P1R1
-10.125275,0.469855,-37.451153,-131.727127,10.290962,-12.387175,P1R1
-10.255608,0.455827,-37.583159,-132.395963,10.322485,-12.662923,P1R1
-10.363743,0.446016,-37.692841,-132.602642,10.358436,-12.773331,P1R1
-10.451381,0.439600,-37.782105,-132.762583,10.369875,-12.817498,P1R1
-10.520850,0.435336,-37.854607,-133.400634,10.427708,-13.061937,P1R1
-10.574418,0.432484,-37.912934,-133.993903,10.502382,-13.368847,P1R1
-10.613916,0.431259,-37.957169,-134.091032,10.490276,-13.407239,P1R1
-10.641560,0.431184,-37.989585,-134.126664,10.448032,-13.486090,P1R1
-10.604604,0.372075,-38.023621,-134.341216,10.318610,-13.520057,P1R1
-10.568179,0.322529,-38.048187,-134.196991,10.284186,-13.566594,P1R1
-10.533602,0.281851,-38.065101,-134.174675,10.255896,-13.606044,P1R1
-10.502153,0.248517,-38.077956,-133.462044,10.245688,-13.162594,P1R1
-10.473956,0.222363,-38.085939,-133.433121,10.254429,-13.105072,P1R1
-10.453326,0.203007,-38.061261,-133.462301,10.276627,-13.207386,P1R1
-10.397955,0.188753,-38.070342,-133.686614,10.096214,-13.149560,P1R1
-10.351301,0.178770,-38.077109,-133.669499,10.048611,-12.963907,P1R1
-10.316010,0.180199,-38.057077,-133.598544,10.103265,-12.868786,P1R1
-10.288279,0.182432,-38.041691,-133.801406,10.045522,-12.835457,P1R1
-10.266932,0.185648,-38.028947,-133.916298,10.029210,-12.905704,P1R1
-10.289097,0.194081,-38.018349,-134.074534,9.923348,-12.921268,P1R1
-10.310642,0.201251,-38.012488,-134.199326,9.883134,-12.921454,P1R1
-10.330633,0.207688,-38.008970,-134.278621,9.932247,-12.931313,P1R1
-10.349143,0.212563,-38.009565,-134.574787,9.991163,-13.007365,P1R1
-10.365860,0.185237,-38.015716,-135.306796,9.913553,-13.152967,P1R1
-10.380806,0.161130,-38.024640,-135.798958,9.899361,-13.456377,P1R1
-10.468260,0.140855,-38.092777,-136.108933,9.416672,-13.322229,P1R1
-10.542289,0.124046,-38.152090,-136.448846,9.356404,-13.434067,P1R1
-10.603992,0.109672,-38.204857,-137.379976,9.172445,-13.762781,P1R1
-10.653950,0.098123,-38.249376,-137.778050,9.200489,-13.878353,P1R1
-10.693369,0.089006,-38.286381,-137.912944,9.172007,-13.830900,P1R1
-10.723544,0.081937,-38.316701,-138.042096,9.159262,-13.851711,P1R1
-10.799499,0.082341,-38.370829,-138.811831,9.140708,-14.131569,P1R1
-10.860594,0.083213,-38.415486,-138.664027,9.054657,-14.013043,P1R1
-10.909183,0.082953,-38.455649,-138.714068,8.981274,-13.874172,P1R1
-10.894075,0.053259,-38.550646,-138.865915,8.833906,-13.643817,P1R1
-10.877191,0.027656,-38.630728,-138.549182,8.643854,-13.167297,P1R1
-10.859837,0.005717,-38.697714,-138.924889,8.705234,-13.220523,P1R1
-10.842536,-0.012197,-38.751063,-139.000529,8.712273,-13.297749,P1R1
-10.826375,-0.027223,-38.794546,-138.660190,8.902301,-13.292390,P1R1
-10.811410,-0.039062,-38.827681,-138.357234,9.012771,-13.272362,P1R1
-10.828016,-0.060414,-38.909430,-138.252834,9.120102,-13.388038,P1R1
-10.842106,-0.078320,-38.977379,-138.526644,9.192114,-13.713552,P1R1
-10.853527,-0.092517,-39.031136,-138.644360,9.027349,-13.717630,P1R1
-10.894562,-0.109742,-39.086316,-138.676661,8.804061,-13.575738,P1R1
-10.928972,-0.123847,-39.130520,-138.807696,8.885740,-13.608457,P1R1
-10.956976,-0.134772,-39.163950,-139.094186,8.757444,-13.765140,P1R1
-10.979228,-0.143028,-39.188424,-139.312974,8.624957,-13.846508,P1R1
-10.996339,-0.179759,-39.207602,-139.305187,8.565263,-13.908390,P1R1
-11.009131,-0.210056,-39.220741,-139.293043,8.537839,-13.973141,P1R1
-11.018683,-0.235208,-39.231171,-139.251761,8.584749,-14.029245,P1R1
-11.025203,-0.255119,-39.237812,-139.042351,8.650262,-14.125656,P1R1
-11.029674,-0.271166,-39.243655,-139.372242,8.724229,-14.099178,P1R1
-11.030044,-0.268673,-39.249831,-139.126675,8.780534,-13.958563,P1R1
-11.029641,-0.265802,-39.256112,-139.130281,9.036056,-14.143832,P1R1
-11.028412,-0.262287,-39.260840,-139.207231,9.135816,-14.159811,P1R1
-10.969936,-0.275194,-39.248168,-139.393540,9.172124,-14.167161,P1R1
-10.919874,-0.285621,-39.237376,-139.300522,9.227557,-14.236502,P1R1
-10.878009,-0.293915,-39.228676,-139.017327,9.271591,-14.217740,P1R1
-10.843863,-0.300414,-39.222147,-138.675352,9.192025,-14.200958,P1R1
-10.817174,-0.306111,-39.219732,-137.660090,9.058353,-14.349392,P1R1
-10.796748,-0.310521,-39.219058,-137.244020,9.040689,-14.166366,P1R1
-10.850799,-0.292875,-39.178619,-136.746500,9.067719,-13.856348,P1R1
-10.899368,-0.278332,-39.147905,-137.228756,8.795640,-13.866424,P1R1
-10.941748,-0.266163,-39.124166,-137.394847,8.727828,-13.958647,P1R1
-10.978759,-0.257665,-39.110722,-137.354495,8.479463,-13.814430,P1R1
-11.009778,-0.251152,-39.102328,-137.148053,8.476202,-13.757828,P1R1
-10.997020,-0.276514,-39.130166,-136.603845,8.537046,-13.477970,P1R1
-11.057081,-0.294573,-39.172280,-136.284481,8.637079,-13.379706,P1R1
-11.107258,-0.310340,-39.210396,-136.215475,8.665277,-13.358264,P1R1
-11.148261,-0.323907,-39.244385,-136.401093,8.606315,-13.394281,P1R1
-11.180970,-0.335427,-39.274308,-136.536436,8.570320,-13.363737,P1R1
-11.191382,-0.346861,-39.285726,-136.275870,8.717414,-13.227315,P1R1
-11.198138,-0.357058,-39.297791,-136.019542,8.787419,-13.308073,P1R1
-11.201762,-0.396477,-39.311437,-135.942649,8.778700,-13.296808,P1R1
-11.202903,-0.429620,-39.323492,-136.017291,8.783848,-13.331860,P1R1
-11.202223,-0.456954,-39.334199,-136.022748,8.770704,-13.346487,P1R1
-11.200282,-0.479045,-39.343788,-135.826494,8.777909,-13.307997,P1R1
-11.197540,-0.496514,-39.352475,-135.636457,8.834470,-13.291224,P1R1
-11.194758,-0.510674,-39.362426,-135.711887,8.916751,-13.423883,P1R1
-11.301817,-0.554061,-39.495443,-135.890928,8.924611,-13.411997,P1R1
-11.392097,-0.589583,-39.608855,-136.016352,8.936968,-13.379228,P1R1
-11.466571,-0.618030,-39.703717,-136.070232,8.987742,-13.431167,P1R1
-11.526953,-0.640934,-39.783499,-135.799599,9.063924,-13.372722,P1R1
-11.574330,-0.658385,-39.847681,-135.653930,9.096288,-13.359700,P1R1
-11.610339,-0.671237,-39.898164,-135.458706,9.103829,-13.326100,P1R1
-11.666437,-0.669366,-39.930567,-135.361504,9.118738,-13.280843,P1R1
-11.710235,-0.666793,-39.956024,-135.402348,9.091885,-13.248826,P1R1
-11.742990,-0.663323,-39.973974,-135.287573,9.090745,-13.225047,P1R1
-11.766776,-0.660100,-39.987960,-135.158530,9.089306,-13.149759,P1R1
-11.782748,-0.656705,-39.997083,-134.925153,9.070417,-13.084018,P1R1
-11.792391,-0.653414,-40.002556,-134.907160,9.045516,-13.040985,P1R1
-11.799040,-0.627334,-39.929315,-134.713007,8.974993,-12.833910,P1R1
-11.785447,-0.604962,-39.845385,-134.672217,9.046313,-12.900259,P1R1
-11.771241,-0.586506,-39.774612,-134.794832,9.081026,-12.979066,P1R1
-11.685233,-0.609768,-39.723305,-134.534189,9.131035,-13.076292,P1R1
-11.594792,-0.630368,-39.662336,-134.542531,9.111938,-13.155477,P1R1
-11.518760,-0.649209,-39.616384,-134.440684,9.140461,-13.128289,P1R1
-11.492592,-0.728200,-39.748942,-134.445239,9.146454,-13.166051,P1R1
-11.473125,-0.795246,-39.866070,-134.473428,9.188282,-13.267847,P1R1
-11.459804,-0.851669,-39.969573,-134.438938,9.207610,-13.340050,P1R1
-11.457213,-0.882086,-39.999512,-134.551197,9.238292,-13.396628,P1R1
-11.458410,-0.906812,-40.027796,-134.341201,9.268967,-13.234671,P1R1
-11.461749,-0.925327,-40.050679,-134.325762,9.293430,-13.233279,P1R1
-11.770471,-1.015676,-40.275111,-134.392519,9.205881,-13.161361,P1R1
-12.033775,-1.090008,-40.464272,-134.473382,9.172124,-13.126577,P1R1
-12.253468,-1.149752,-40.620401,-134.532643,9.105638,-13.000357,P1R1
-12.432561,-1.196524,-40.746423,-134.547658,9.114996,-12.943720,P1R1
-12.575232,-1.232696,-40.847639,-134.759203,9.087616,-12.875712,P1R1


==> images/plots/results/GPS-IMU-Camera_c_f_results/Data9_positions_rotations_fuzzy_GPS_Camera_IMU.txt <==
x,y,z,yaw,pitch,roll,motionModel
0.584791,-0.038887,0.887440,-0.102030,-0.060809,-0.067792,P0R0
2.521782,0.371473,3.064756,-0.087425,-0.042019,-0.088449,P2R0
3.444773,0.192655,4.631430,-0.078289,-0.044520,-0.074795,P1R0
3.864819,0.052784,5.578218,-0.094492,-0.023537,-0.111891,P1R0
4.100865,-0.041554,6.138885,-0.107755,-0.127060,0.001856,P1R0
4.218947,-0.105182,6.454448,-0.112598,-0.138421,0.015384,P1R0
4.270646,-0.107330,6.627998,-0.109965,-0.173787,-0.002725,P1R0
4.303583,-0.108686,6.740250,-0.086748,-0.171621,-0.021216,P1R0
4.304698,-0.109821,6.786888,-0.106502,-0.148496,-0.026029,P1R0
4.239214,-0.111504,6.821721,-0.104190,-0.177036,-0.015870,P1R0
4.166967,-0.112917,6.814499,-0.135229,-0.197693,-0.024200,P1R0
4.089744,-0.114123,6.775521,-0.135500,-0.181810,-0.023358,P1R0
4.009298,-0.115162,6.712595,-0.077455,-0.176510,0.026100,P1R0
3.927462,-0.116059,6.632179,-0.064405,-0.175196,0.070309,P1R0
3.846121,-0.116831,6.539926,-0.011031,-0.238509,0.122972,P1R0
3.767106,-0.117488,6.440877,0.000978,-0.287239,0.129321,P1R0
3.692073,-0.118041,6.339468,-0.003704,-0.290834,0.102991,P1R0
3.622394,-0.118498,6.239469,-0.011833,-0.268624,0.066264,P1R0
3.556083,-0.113816,6.132249,-0.018321,-0.223281,0.019059,P1R0
3.497250,-0.109829,6.033550,-0.060877,-0.098852,0.001555,P1R0
3.446150,-0.106506,5.944837,-0.083737,-0.087664,0.029529,P1R0
3.402713,-0.103801,5.866879,-0.066723,-0.110486,0.064880,P1R0
3.382744,-0.101399,5.820426,-0.129790,0.068261,0.060276,P1R0
3.367125,-0.099533,5.781508,-0.144404,0.116425,0.031989,P1R0
3.355324,-0.098136,5.749658,-0.150032,0.032047,0.015960,P1R0
3.346799,-0.097138,5.724255,-0.087172,-0.074600,0.037735,P1R0
3.341020,-0.096473,5.704593,-0.085426,-0.034638,0.054972,P1R0
3.337492,-0.096080,5.689928,-0.098022,-0.038976,0.055246,P1R0
3.335764,-0.095902,5.679514,-0.079685,-0.000167,0.052699,P1R0
3.335430,-0.095891,5.672642,-0.087708,0.034626,0.035774,P1R0
3.306057,-0.095386,5.708837,-0.019782,0.027602,0.022631,P1R0
3.282026,-0.095062,5.741170,-0.015883,0.079524,0.019328,P1R0
3.262867,-0.094884,5.769405,-0.053427,0.188907,0.007830,P1R0
3.241600,-0.093828,5.782048,-0.040273,0.188138,0.014759,P1R0
3.225087,-0.093011,5.792482,-0.038201,0.204533,0.005203,P1R0
3.215306,-0.092526,5.798920,-0.107771,0.245653,-0.057871,P1R0
3.208683,-0.092200,5.803822,-0.155281,0.208039,-0.053616,P1R0
3.204720,-0.092007,5.807344,-0.311950,0.189146,-0.010678,P1R0
3.164214,-0.062535,5.839675,-0.312930,0.248218,-0.004376,P1R0
3.131201,-0.037631,5.866523,-0.315837,0.347647,0.007926,P1R0
3.104994,-0.017057,5.888285,-0.299292,0.353301,0.005405,P1R0
3.084837,-0.000473,5.905443,-0.276225,0.294267,-0.019664,P1R0
3.069916,0.012525,5.918547,-0.261177,0.304309,-0.052667,P1R0
3.059457,0.022376,5.928136,-0.287341,0.357331,-0.090055,P1R0
3.052682,0.029523,5.934771,-0.279057,0.466323,-0.122323,P1R0
3.036267,0.036090,5.941833,-0.238909,0.540219,-0.146215,P1R0
3.024134,0.040533,5.946491,-0.221944,0.511891,-0.141619,P1R0
3.015650,0.043235,5.949178,-0.240392,0.519781,-0.110980,P1R0
3.010176,0.044548,5.950315,-0.252985,0.496604,-0.087325,P1R0
3.007156,0.044784,5.950248,-0.287463,0.451732,-0.108200,P1R0
3.006048,0.044215,5.949307,-0.280562,0.401441,-0.142155,P1R0
3.006401,0.043074,5.947752,-0.267741,0.399207,-0.190630,P1R0
3.007823,0.041553,5.945800,-0.287826,0.392934,-0.230320,P1R0
3.009982,0.039811,5.943628,-0.305649,0.341172,-0.216171,P1R0
3.012624,0.037970,5.941359,-0.310730,0.302822,-0.188619,P1R0
3.015509,0.036129,5.939116,-0.345924,0.379625,-0.176428,P1R0
3.018464,0.034357,5.936977,-0.348708,0.398329,-0.149991,P1R0
3.021083,0.034366,5.922111,-0.324893,0.356888,-0.156832,P1R0
3.023612,0.034272,5.909385,-0.326935,0.399592,-0.123252,P1R0
3.025963,0.034106,5.898741,-0.388805,0.316137,-0.125593,P1R0
3.028097,0.033893,5.890041,-0.429876,0.219922,-0.132100,P1R0
3.030009,0.033652,5.883094,-0.509198,0.182332,-0.107408,P1R0
3.031666,0.033401,5.877723,-0.542509,0.240520,-0.130041,P1R0
3.033078,0.033152,5.873718,-0.515455,0.294241,-0.109140,P1R0
3.034278,0.032912,5.870856,-0.462495,0.271069,-0.111664,P1R0
3.035260,0.032690,5.868960,-0.507802,0.272675,-0.104454,P1R0
3.036066,0.032487,5.867832,-0.534205,0.236437,-0.125215,P1R0
3.036698,0.032307,5.867325,-0.570020,0.229660,-0.130795,P1R0
3.037200,0.032150,5.867279,-0.583245,0.305510,-0.133919,P1R0
3.036337,0.029182,5.880345,-0.556116,0.251046,-0.109137,P1R0
3.035556,0.026670,5.891710,-0.559309,0.247359,-0.110516,P1R0
3.034868,0.024590,5.901377,-0.609546,0.236382,-0.099689,P1R0
3.034299,0.022908,5.909401,-0.696225,0.296301,-0.057219,P1R0
3.033824,0.021586,5.915914,-0.737132,0.338268,-0.042955,P1R0
3.033441,0.020580,5.921058,-0.744785,0.458843,-0.083505,P1R0
3.045596,0.021060,5.926238,-0.804588,0.442197,-0.150835,P1R0
3.055926,0.021583,5.930179,-0.737586,0.476930,-0.140505,P1R0
3.064534,0.022116,5.933033,-0.698585,0.465968,-0.026139,P1R0
3.071527,0.022638,5.934986,-0.695555,0.417709,0.021774,P1R0
3.077059,0.023131,5.936197,-0.730478,0.381803,0.037961,P1R0
3.081304,0.023584,5.936811,-0.787395,0.300441,0.077149,P1R0
3.093565,0.019625,5.945270,-0.798963,0.248331,0.021519,P1R0
3.103493,0.016282,5.952106,-0.798799,0.164128,0.017047,P1R0
3.111321,0.013521,5.957477,-0.758767,0.104125,-0.003107,P1R0
3.117320,0.011296,5.961540,-0.739638,0.208522,-0.005391,P1R0
3.121723,0.009553,5.964492,-0.798026,0.281222,-0.045781,P1R0
3.124780,0.008233,5.966508,-0.876377,0.331122,-0.067792,P1R0
3.126730,0.007275,5.967752,-0.876696,0.411440,-0.124664,P1R0
3.127811,0.006620,5.968357,-0.847098,0.485205,-0.216502,P1R0
3.128193,0.006216,5.968480,-1.021080,0.435208,-0.317883,P1R0
3.141204,0.007423,5.969222,-1.139956,0.453360,-0.492748,P1R0
3.151845,0.008568,5.969533,-1.184267,0.445220,-0.784275,P1R0
3.261524,0.101237,6.021853,-1.174449,0.483571,-0.927515,P1R0
3.354798,0.177951,6.079331,-1.324970,0.552264,-0.959036,P1R0
3.431576,0.241512,6.126953,-1.907378,0.788704,-1.067732,P1R0
3.477056,0.292660,6.144931,-1.972934,1.161429,-1.116109,P1R0
3.511430,0.332893,6.157857,-1.850360,0.889979,-1.165860,P1R0
3.536283,0.363516,6.166552,-1.674542,0.594562,-1.162940,P1R0
3.515046,0.385253,6.201682,-1.702012,0.179440,-1.121998,P1R0
3.480259,0.402282,6.228006,-1.373994,-0.083685,-1.123352,P1R0
3.431610,0.413069,6.227511,-1.033888,-0.269972,-1.137776,P1R0
3.387895,0.449041,6.224743,-0.719644,-0.244232,-1.264569,P1R0
3.349899,0.476653,6.220414,-0.744083,-0.169252,-1.216901,P1R0
3.317590,0.497029,6.215097,-0.604912,-0.106718,-1.233647,P1R0
3.290746,0.511275,6.209233,0.122171,-0.248915,-1.218935,P1R0
3.267741,0.518732,6.216587,0.336654,-0.316687,-1.142868,P1R0
3.249533,0.522346,6.221969,0.012947,-0.209484,-0.884038,P1R0
3.235538,0.522986,6.225715,0.096448,-0.347699,-0.695678,P1R0
3.214801,0.518187,6.235582,0.168446,-0.456165,-0.471863,P1R0
3.198749,0.512299,6.243212,0.292073,-0.353608,-0.234482,P1R0
3.186797,0.505831,6.248876,0.493390,-0.468937,0.086202,P1R0
3.178319,0.499184,6.252882,0.558792,-0.546105,0.189098,P1R0
3.171792,0.552641,6.255494,1.118577,-0.567767,0.182273,P1R0
3.167764,0.597280,6.256985,1.752508,-0.408070,0.023418,P1R0
3.174115,0.632836,6.268614,2.086264,-0.446571,-0.078030,P1R0
3.180764,0.661043,6.277858,1.788330,-0.697302,0.117930,P1R0
3.187367,0.682737,6.284999,1.792408,-0.994578,0.220464,P1R0
3.198170,0.696694,6.302560,1.770102,-1.166497,0.283532,P1R0
3.207836,0.706184,6.316691,1.809773,-1.181142,0.387959,P1R0
3.216312,0.712008,6.327724,1.758016,-1.295020,0.535377,P1R0
3.223569,0.714901,6.336057,1.734513,-1.181326,0.582848,P1R0
3.229694,0.715514,6.342028,1.877846,-0.945646,0.616835,P1R0
3.234712,0.714423,6.346059,1.963175,-0.887877,0.666880,P1R0
3.235947,0.708569,6.360791,2.087552,-0.845237,0.678981,P1R0
3.220578,0.702189,6.351815,2.522382,-0.890541,0.680737,P1R0
3.207314,0.695882,6.343185,3.066294,-0.775492,0.670874,P1R0
3.196103,0.689873,6.335157,3.347372,-0.441039,0.713772,P1R0
3.186841,0.684315,6.327879,3.500399,-0.296125,0.647022,P1R0
3.179395,0.679301,6.321412,3.725842,-0.220657,0.757789,P1R0
3.171477,0.671723,6.327997,3.719836,-0.201030,0.877260,P1R0
3.165314,0.665236,6.333549,2.607155,-0.216442,0.984957,P1R0
3.199275,0.630423,6.308220,2.408303,-0.464056,0.920520,P1R0
3.228646,0.601085,6.286570,2.351312,-0.541369,0.891083,P1R0
3.237386,0.576659,6.247884,1.821506,-0.161838,0.937650,P1R0
3.244297,0.557022,6.215654,1.522928,-0.384142,0.807775,P1R0
3.249612,0.541674,6.189407,1.093461,-0.465970,0.494057,P1R0
3.253531,0.530085,6.168603,1.345750,-0.611739,0.574826,P1R0
3.256271,0.521719,6.152614,1.926171,-0.868377,0.211642,P1R0
3.258054,0.516052,6.140773,2.431592,-1.083816,-0.267856,P1R0
3.259049,0.512598,6.132466,2.256408,-0.980497,-0.340840,P1R0
3.259426,0.510910,6.127085,1.914874,-0.962872,-0.176475,P1R0
3.241941,0.566477,6.115968,1.895907,-1.039569,-0.054065,P1R0
3.226787,0.614531,6.107925,2.033034,-0.797078,0.084263,P1R0
3.213927,0.655190,6.102477,2.270165,-1.157220,0.117760,P1R0
3.219388,0.689080,6.119714,2.299828,-1.339072,0.075068,P1R0
3.224444,0.716443,6.135459,2.118411,-1.060757,0.156244,P1R0
3.228983,0.737938,6.149530,2.382018,-1.089815,0.165272,P1R0
3.232983,0.754267,6.161799,2.379964,-1.026756,0.305789,P1R0
3.236419,0.766156,6.172280,2.542904,-1.133122,0.396175,P1R0
3.239322,0.774305,6.181010,2.925622,-1.314609,0.674487,P1R0
3.235751,0.775937,6.200495,2.924185,-1.327269,0.572538,P1R0
3.232619,0.775629,6.216624,2.916263,-1.295936,0.697597,P1R0
3.229948,0.773896,6.229625,2.753985,-1.024858,0.956850,P1R0
3.227711,0.771179,6.239833,2.801470,-0.940486,0.917874,P1R0
3.225881,0.767840,6.247583,3.153136,-1.123379,0.800682,P1R0
3.224426,0.764168,6.253214,3.463556,-1.607198,0.655429,P1R0
3.224988,0.760852,6.270142,4.313887,-2.279240,0.455931,P1R0
3.225584,0.757532,6.283604,4.456714,-2.345166,0.386509,P1R0
3.226184,0.754338,6.293983,4.461516,-2.313578,0.483693,P1R0
3.173719,0.811676,6.324092,4.809634,-2.501065,0.833411,P1R0
3.129321,0.860076,6.348501,4.738196,-2.620366,0.989397,P1R0
3.092591,0.900011,6.367757,4.525704,-2.712730,1.001723,P1R0
3.062934,0.932161,6.382470,4.280113,-2.830837,0.898125,P1R0
3.039661,0.957319,6.393228,4.341187,-2.369349,0.620369,P1R0
3.021986,0.976348,6.400668,4.599755,-2.129179,0.642528,P1R0
3.009909,0.981030,6.417078,4.927179,-1.996263,0.617341,P1R0
3.001779,0.982682,6.429466,4.882684,-1.818874,0.678600,P1R0
2.996868,0.982035,6.438425,4.715566,-1.855862,0.841953,P1R0
2.994526,0.979714,6.444503,4.461221,-1.736983,0.927378,P1R0
2.994172,0.976245,6.448216,4.018860,-1.692871,0.987825,P1R0
2.995320,0.972057,6.449999,3.934083,-2.026307,1.021426,P1R0
2.997533,0.967497,6.450291,4.309989,-1.775395,0.828066,P1R0
3.000437,0.962842,6.449488,3.816163,-1.699055,0.796725,P1R0
3.003743,0.958294,6.447903,3.464921,-2.010211,0.969460,P1R0
3.013530,0.959247,6.456188,3.450479,-2.302102,0.651769,P1R0
3.022348,0.959751,6.462578,3.007416,-2.608594,0.521401,P1R0
3.030112,0.959903,6.467321,2.746527,-2.841689,0.518397,P1R0
3.036812,0.959785,6.470636,2.742567,-2.885715,0.519115,P1R0
3.044167,0.958860,6.468568,2.784530,-2.668348,0.656342,P1R0
3.050278,0.957894,6.466171,2.756671,-2.511941,0.750807,P1R0
3.055228,0.956937,6.463642,2.728232,-2.395817,0.608680,P1R0
3.059141,0.956020,6.461081,2.294825,-2.814496,0.339137,P1R0
3.062131,0.955171,6.458614,2.429716,-3.342430,0.252338,P1R0
3.045067,0.955883,6.464261,2.723472,-3.571561,0.145813,P1R0
3.030270,0.956459,6.468904,3.199251,-3.531133,0.102370,P1R0
3.017730,0.956908,6.472590,3.504827,-3.641065,-0.117875,P1R0
3.008430,0.953550,6.487613,3.357589,-3.139924,-0.234945,P1R0
3.021980,1.010995,6.449572,3.430863,-3.054249,-0.209959,P1R0
3.033956,1.059681,6.416823,3.691795,-2.399752,-0.066152,P1R0
3.053353,1.091959,6.401314,3.878063,-2.286829,-0.136861,P1R0
3.069777,1.117754,6.388824,4.626184,-2.765327,-0.652857,P1R0
3.083367,1.137772,6.379062,5.078168,-2.999718,-0.684146,P1R0
3.094342,1.152752,6.371686,5.249139,-3.436826,-0.689280,P1R0
3.102963,1.163436,6.366360,5.078716,-3.707964,-0.271473,P1R0
3.109524,1.170530,6.362716,5.503039,-3.874765,-0.036757,P1R0
3.114305,1.174703,6.360473,5.178856,-4.038990,0.100171,P1R0
3.117590,1.176557,6.359348,4.920381,-4.046242,0.242526,P1R0
3.119643,1.176626,6.359087,4.664722,-3.996123,0.351220,P1R0
3.120717,1.175370,6.359444,4.210666,-3.769008,0.622201,P1R0
3.121020,1.173185,6.360263,4.048749,-3.713121,0.824201,P1R0
3.120272,1.200385,6.361361,4.264934,-3.176024,0.829644,P1R0
3.077522,1.293297,6.349770,5.372172,-4.319486,-0.273802,P1R0
3.040922,1.370933,6.340226,5.349490,-4.558170,-0.493228,P1R0
3.010274,1.434300,6.332557,5.334288,-4.516557,-0.590651,P1R0
2.985206,1.484687,6.326536,5.742440,-4.434370,-0.625191,P1R0
2.965225,1.523547,6.321956,5.890552,-4.697947,-0.609110,P1R0
2.949771,1.552399,6.318607,5.736956,-4.725389,-0.443174,P1R0
2.938250,1.572751,6.316317,5.823469,-4.944479,-0.316474,P1R0
2.930077,1.586044,6.314892,5.968048,-5.035125,-0.175180,P1R0
2.924699,1.593604,6.314129,6.552324,-4.831806,-0.252788,P1R0
2.921586,1.596644,6.313905,6.781638,-4.615952,-0.210313,P1R0
2.919789,1.626217,6.314083,7.023693,-4.414489,-0.163188,P1R0
2.957570,1.649276,6.284601,7.171963,-4.151376,-0.551066,P1R0
2.997364,1.667537,6.273790,7.127054,-3.699474,-0.535274,P1R0
3.031357,1.680343,6.265320,6.993742,-3.372328,-0.424538,P1R0
3.043631,1.688366,6.238316,6.141939,-3.893081,-0.374740,P1R0
3.053147,1.692770,6.216212,5.769478,-4.409866,-0.330194,P1R0
3.060261,1.694330,6.198574,5.473675,-4.615806,-0.116952,P1R0
3.065335,1.693719,6.184853,5.110436,-4.361327,-0.137491,P1R0
3.074140,1.689896,6.187773,4.926315,-4.527633,-0.175709,P1R0
3.080724,1.685245,6.191628,5.064859,-4.678750,-0.286877,P1R0
3.080986,1.677575,6.180928,4.893514,-4.677324,-0.157389,P1R0
3.080321,1.670166,6.172709,4.598059,-4.996890,-0.018949,P1R0
3.078981,1.663226,6.166587,4.602022,-5.224629,-0.116616,P1R0
3.077201,1.656903,6.162273,4.668793,-5.169076,-0.358635,P1R0
3.075137,1.651264,6.159369,4.908371,-5.033562,-0.545486,P1R0
3.070564,1.796310,6.157673,4.811012,-4.686856,-0.283895,P1R0
3.066353,1.919181,6.156924,4.857262,-4.445901,-0.099736,P1R0
3.056845,2.020057,6.169540,5.054180,-4.443223,-0.069232,P1R0
3.048645,2.101554,6.180664,4.937460,-4.529555,0.103145,P1R0
3.025610,2.165356,6.169753,5.134912,-4.489342,0.076440,P1R0
3.006237,2.213839,6.160431,5.886058,-4.528140,-0.109376,P1R0
2.990329,2.249154,6.152697,6.399637,-4.591549,-0.228921,P1R0
2.977565,2.273368,6.146343,7.031452,-4.908641,-0.398468,P1R0
2.961880,2.273596,6.152301,7.424276,-5.276110,-0.604590,P1R0
2.949542,2.268775,6.157736,7.423933,-5.241089,-0.636464,P1R0
2.940147,2.260408,6.162565,7.395956,-5.206171,-0.637450,P1R0
2.932804,2.279732,6.166747,7.237959,-5.539472,-0.646412,P1R0
2.927641,2.293171,6.170201,7.012937,-5.085022,-0.715963,P1R0
2.924304,2.301755,6.173039,6.868865,-4.636575,-0.735764,P1R0
2.917978,2.303659,6.187022,6.558315,-4.780937,-0.619929,P1R0
2.913466,2.302896,6.198610,5.841495,-5.324039,-0.348364,P1R0
2.910483,2.300201,6.208042,5.183751,-5.765270,-0.155331,P1R0
2.907715,2.298671,6.228755,5.214791,-6.198559,0.186231,P1R0
2.906084,2.295935,6.245693,5.172377,-5.993352,0.231731,P1R0
2.905352,2.292410,6.259181,5.128675,-6.139871,0.146119,P1R0
2.942450,2.349013,6.239591,5.784513,-6.173011,-0.276299,P1R0
2.974383,2.396184,6.221896,5.782316,-5.784949,-0.439894,P1R0
3.001270,2.434572,6.206268,6.103741,-5.700785,-0.639485,P1R0
3.023367,2.464981,6.192677,6.496704,-5.847817,-0.962358,P1R0
3.041095,2.488338,6.181168,6.328264,-5.371568,-1.081965,P1R0
3.054406,2.535561,6.171547,6.215855,-3.862655,-0.839007,P1R0
3.071469,2.579219,6.178165,6.250124,-3.698654,-0.753920,P1R0
3.084539,2.613254,6.184049,6.647108,-3.600607,-0.758951,P1R0
3.094196,2.638895,6.189293,6.793860,-3.522440,-0.874568,P1R0
3.074857,2.642271,6.201726,6.808308,-3.364124,-1.039342,P1R0
3.057077,2.641914,6.212179,6.954067,-3.717113,-1.257569,P1R0
3.041148,2.638824,6.220825,7.213443,-4.107654,-1.349522,P1R0
3.027197,2.633831,6.227792,7.265549,-4.316963,-1.358685,P1R0
3.014733,2.657598,6.233154,7.046230,-4.374403,-1.425116,P1R0
3.004249,2.676109,6.237101,7.013589,-4.865349,-1.367051,P1R0
3.012453,2.687699,6.255129,7.187644,-4.781100,-1.228882,P1R0
3.019808,2.695724,6.269872,7.349350,-4.650991,-1.119461,P1R0
3.026249,2.700805,6.281607,7.301706,-4.624573,-1.072000,P1R0
3.031744,2.703502,6.290595,7.538955,-4.570930,-1.207169,P1R0
3.036343,2.704341,6.297248,7.827459,-4.421616,-1.292194,P1R0
3.040097,2.703774,6.301908,8.160776,-4.798616,-1.450105,P1R0
3.038450,2.728170,6.317001,8.552266,-4.444115,-1.598214,P1R0
3.036822,2.747903,6.328889,8.434676,-4.075569,-1.590966,P1R0
3.035266,2.763431,6.337941,8.230248,-3.799162,-1.664706,P1R0
3.033819,2.775254,6.344536,7.953123,-3.656637,-1.691902,P1R0
3.032478,2.783867,6.348963,7.231027,-3.799951,-1.649599,P1R0
3.031256,2.789773,6.351591,6.816253,-4.193031,-1.717521,P1R0
3.027692,2.815312,6.364976,6.334389,-4.735671,-1.707188,P1R0
3.024661,2.835734,6.375438,6.089633,-5.144073,-1.457435,P1R0
3.021656,2.881578,6.383326,5.994621,-5.453533,-1.114551,P1R0
3.019162,2.918841,6.388908,5.095662,-5.319548,-1.037970,P1R0
3.017162,2.948343,6.392635,4.834940,-5.715078,-1.035630,P1R0
3.015569,2.970961,6.394746,5.765633,-5.868962,-1.364809,P1R0
3.034437,3.107950,6.345167,5.970806,-5.465792,-1.467583,P1R0
3.050564,3.221532,6.302353,6.090740,-5.150305,-1.604955,P1R0
3.064012,3.313438,6.266081,5.481780,-4.662483,-1.910645,P1R0
3.074986,3.385814,6.236097,5.299312,-4.618394,-1.950363,P1R0
3.083676,3.440961,6.211807,4.797127,-4.574301,-2.067916,P1R0
3.074234,3.481018,6.172158,4.245389,-4.608966,-2.005047,P1R0
3.072292,3.497150,6.152882,3.788928,-5.061616,-1.920412,P1R0
3.070151,3.504740,6.138484,3.331920,-5.467831,-1.817544,P1R0
3.067965,3.505742,6.128306,2.994306,-5.707548,-1.668086,P1R0
3.065827,3.501835,6.121624,2.840760,-5.927491,-1.507675,P1R0
3.063323,3.524442,6.117767,2.890949,-6.025038,-1.612077,P1R0
3.061016,3.540164,6.116039,3.272476,-5.712198,-1.686566,P1R0
3.073767,3.536114,6.128368,3.544565,-5.747080,-1.789650,P1R0
3.073680,3.559408,6.048178,4.578850,-5.166850,-1.987277,P1R0
3.073325,3.576588,5.980989,5.046533,-6.534825,-2.433846,P1R0
3.070205,3.595920,5.939823,4.930719,-7.083257,-2.493727,P1R0
3.067345,3.609837,5.907610,5.629011,-7.172305,-2.235100,P1R0
3.064810,3.619233,5.883313,6.002914,-7.232417,-2.251574,P1R0
3.062575,3.624908,5.865691,6.089522,-7.183735,-2.266006,P1R0
3.060670,3.627629,5.853743,6.221591,-7.226655,-2.217387,P1R0
3.058599,3.658051,5.846431,6.497867,-6.844638,-2.221006,P1R0
3.043737,3.670173,5.833479,6.904359,-5.967476,-2.467190,P1R0
3.031210,3.678553,5.824805,7.106881,-5.731134,-2.394361,P1R0
3.020884,3.683842,5.819609,7.194679,-5.842345,-2.247515,P1R0
3.012576,3.686644,5.817169,7.374514,-5.824866,-2.223784,P1R0
3.006040,3.687479,5.816750,6.954315,-5.541518,-2.095169,P1R0
3.001087,3.686843,5.817905,6.559851,-5.492201,-1.958911,P1R0
2.986803,3.683554,5.832437,6.140622,-5.459251,-1.858906,P1R0
2.975252,3.679765,5.845715,5.270428,-5.560115,-1.826364,P1R0
2.966187,3.675766,5.857624,5.009530,-5.754418,-1.783163,P1R0
2.952730,3.680538,5.881626,5.159368,-5.897415,-1.766374,P1R0
2.942146,3.684117,5.902045,5.404047,-6.157595,-1.742930,P1R0
2.934053,3.686656,5.918923,5.155260,-5.888177,-1.657426,P1R0
2.931301,3.684773,5.945548,4.821452,-5.743688,-1.881634,P1R0
2.929895,3.682738,5.967295,4.494103,-5.752492,-1.826620,P1R0
2.929530,3.680666,5.984588,4.507215,-5.825873,-1.935205,P1R0
2.936224,3.681538,6.010720,4.390075,-5.841430,-2.041696,P1R0
2.942479,3.682060,6.031343,4.254186,-5.819437,-2.203246,P1R0
2.948193,3.682317,6.047172,3.956682,-5.498155,-2.154308,P1R0
2.953282,3.682366,6.058836,3.540162,-5.012637,-1.974406,P1R0
2.957641,3.682217,6.066766,3.250892,-4.775228,-1.965962,P1R0
2.960867,3.711948,6.071785,3.030971,-4.870217,-1.979986,P1R0
2.964706,3.722159,6.085273,3.038184,-4.557855,-1.928826,P1R0
2.967846,3.730235,6.095249,2.548963,-4.850938,-1.966906,P1R0
2.975068,3.796398,6.030699,1.859635,-4.853176,-2.225657,P1R0
2.980512,3.881756,5.974579,2.061396,-4.498284,-2.341962,P1R0
2.984800,3.952407,5.926727,2.017828,-4.521341,-1.984038,P1R0
2.988095,4.009494,5.886892,1.798080,-4.430998,-1.797838,P1R0
3.008093,4.050968,5.866787,1.985656,-4.512462,-1.637821,P1R0
3.024631,4.082190,5.851428,2.533825,-4.562929,-1.559490,P1R0
3.038004,4.104653,5.840236,3.004349,-4.733729,-1.602780,P1R0
3.048483,4.119758,5.832436,3.358421,-5.337302,-1.513627,P1R0
3.056447,4.128863,5.827513,3.398836,-5.417798,-1.504842,P1R0
3.062242,4.133182,5.824888,3.645877,-5.580152,-1.427546,P1R0
3.064950,4.131874,5.835953,4.162689,-5.823889,-1.142342,P1R0
3.066339,4.128098,5.846534,4.218816,-5.970210,-0.931432,P1R0
3.066217,4.152631,5.856337,4.333592,-5.983470,-0.807512,P1R0
3.065348,4.171527,5.865069,4.136137,-5.789024,-0.633449,P1R0
3.047855,4.185291,5.852187,4.124933,-5.596658,-0.687082,P1R0
3.032510,4.194952,5.841356,4.112936,-5.536126,-0.747638,P1R0
3.000963,4.207657,5.845296,4.034975,-5.279538,-0.728077,P1R0
2.974287,4.216597,5.848912,4.476671,-5.145623,-0.407592,P1R0
2.972817,4.312750,5.801743,4.778317,-5.272408,-0.264862,P1R0
2.959840,4.401965,5.756957,5.251308,-5.131021,-0.356177,P1R0
2.949602,4.474600,5.719761,5.478872,-4.779215,-0.747023,P1R0
2.941817,4.532218,5.689701,5.540760,-4.563210,-1.019130,P1R0
2.913392,4.581781,5.666099,5.908150,-4.164658,-1.247007,P1R0
2.890162,4.618977,5.647995,5.784746,-4.214698,-1.318422,P1R0
2.871689,4.645625,5.634720,5.520468,-4.296086,-1.246131,P1R0
2.864816,4.710074,5.638276,5.139830,-4.272229,-0.987797,P1R0
2.860433,4.760178,5.643116,4.339190,-4.596066,-0.581088,P1R0
2.858086,4.797776,5.648792,4.411974,-4.982382,-0.652275,P1R0
2.842339,4.848117,5.655043,4.751263,-5.028278,-0.907906,P1R0
2.830038,4.885927,5.661193,4.183470,-4.920865,-1.046598,P1R0
2.820783,4.913044,5.667106,3.904328,-4.803055,-0.886687,P1R0
2.831275,4.913953,5.686900,3.679789,-4.771409,-0.749370,P1R0
2.825187,4.909932,5.683412,3.697274,-4.442529,-0.678367,P1R0
2.820321,4.932610,5.680275,3.500420,-4.320882,-0.928400,P1R0
2.837999,4.954122,5.692246,3.376417,-4.216177,-0.919727,P1R0
2.853678,4.969188,5.702292,3.629809,-3.948544,-1.257416,P1R0
2.867265,4.978905,5.710499,3.875740,-4.063663,-1.954970,P1R0
2.878814,4.984313,5.717108,4.150677,-4.098397,-1.981290,P1R0
2.888366,4.986306,5.722157,4.374335,-4.245846,-2.111407,P1R0
2.896106,4.985714,5.725937,4.491903,-4.310906,-2.185209,P1R0
2.858415,5.077747,5.710095,4.356514,-3.859961,-2.379734,P1R0
2.825918,5.154018,5.696039,5.070139,-3.865306,-2.503009,P1R0
2.802959,5.305798,5.612880,5.052903,-4.225516,-2.603738,P1R0
2.821793,5.461294,5.512532,5.100144,-4.521400,-2.700951,P1R0
2.838618,5.587432,5.428734,5.184236,-4.667647,-2.952663,P1R0
2.853340,5.687054,5.360459,5.071045,-4.596254,-2.833725,P1R0
2.876260,5.749294,5.321403,5.057133,-4.644843,-2.625630,P1R0
2.895501,5.793412,5.292383,5.241305,-5.007131,-2.326994,P1R0
2.911315,5.822464,5.271971,5.583005,-4.966193,-2.374780,P1R0
2.905358,5.828647,5.269340,5.854842,-4.519915,-2.376709,P1R0
2.899429,5.826756,5.270839,6.029318,-4.519006,-2.377671,P1R0
2.893700,5.818946,5.275200,5.263642,-4.528140,-2.444538,P1R0
2.883246,5.852856,5.290311,4.936797,-4.036656,-2.303837,P1R0
2.874066,5.877232,5.305324,4.419235,-3.755882,-2.005787,P1R0
2.866087,5.893577,5.319441,3.626697,-3.663050,-1.464820,P1R0
2.859370,5.903398,5.332531,3.676997,-3.810937,-1.494447,P1R0
2.853836,5.908020,5.344344,3.176153,-4.009754,-1.467425,P1R0
2.849339,5.908596,5.354624,2.633168,-4.026982,-1.534430,P1R0
2.845812,5.906178,5.363459,2.471307,-4.213909,-1.518413,P1R0
2.843086,5.901613,5.370752,2.280557,-4.083896,-1.504821,P1R0
2.883638,5.986330,5.275750,2.030719,-3.702370,-1.558646,P1R0
2.891431,6.079410,5.192425,2.225544,-3.407822,-1.575611,P1R0
2.897639,6.155456,5.123048,2.287410,-3.226673,-1.495447,P1R0
2.901907,6.245958,5.066503,2.045664,-3.286325,-1.115418,P1R0
2.905017,6.318099,5.021694,2.127397,-3.371499,-1.075330,P1R0
2.907147,6.373899,4.987258,2.327832,-3.246895,-1.182109,P1R0
2.892289,6.415199,4.941109,2.656961,-3.413750,-1.388249,P1R0
2.879201,6.444411,4.905582,3.043169,-4.202782,-1.631125,P1R0
2.867952,6.463591,4.879353,3.375559,-4.664730,-1.965720,P1R0
2.858489,6.474619,4.860981,3.521927,-4.796966,-2.133271,P1R0
2.862158,6.497730,4.864501,4.249998,-5.304225,-2.089768,P1R0
2.865607,6.513068,4.870903,4.182089,-5.370320,-1.995838,P1R0
2.868754,6.522071,4.879171,3.918718,-5.433736,-1.762636,P1R0
2.899040,6.531864,4.903931,3.387077,-5.367659,-1.297838,P1R0
2.924754,6.536897,4.926726,3.231688,-5.072321,-1.200064,P1R0
2.945617,6.568207,4.947175,3.140608,-4.624574,-1.153848,P1R0
2.962497,6.592139,4.965087,3.298000,-4.235999,-1.136306,P1R0
2.975733,6.609671,4.980297,3.574531,-4.051975,-1.183346,P1R0
2.969669,6.621563,4.972451,3.675466,-3.845449,-1.336378,P1R0
2.963288,6.629022,4.965273,3.891875,-3.522160,-1.572828,P1R0
2.956950,6.632937,4.958950,3.895261,-3.581323,-1.530453,P1R0
2.950833,6.634055,4.953361,3.612494,-3.977548,-1.333950,P1R0
2.916540,6.623811,4.957753,3.697005,-3.930812,-1.448766,P1R0
2.887097,6.613446,4.961412,4.066327,-4.831826,-1.328275,P1R0
2.862403,6.603407,4.964478,4.443269,-5.150311,-1.392627,P1R0
2.842158,6.593992,4.966968,4.479635,-5.032225,-1.204273,P1R0
2.825873,6.585342,4.968669,4.689092,-4.974831,-1.085691,P1R0
2.813215,6.577631,4.969917,4.687611,-4.391813,-1.031332,P1R0
2.775848,6.573237,4.976113,5.172397,-3.760177,-0.937136,P1R0
2.765404,6.689730,4.930411,5.516323,-3.907908,-0.881574,P1R0
2.758201,6.788460,4.891383,5.424356,-3.728525,-0.824423,P1R0
2.753662,6.870272,4.858767,5.223004,-3.589985,-0.778662,P1R0
2.751156,6.936383,4.831866,4.201418,-3.609417,-0.376864,P1R0
2.750327,6.988397,4.810419,3.969900,-3.355250,-0.233378,P1R0
2.741306,7.036289,4.801163,3.623710,-3.285032,-0.252492,P1R0
2.718507,7.071959,4.774412,2.779913,-3.559015,-0.179741,P1R0
2.700107,7.097419,4.753155,1.956034,-3.954215,-0.345353,P1R0
2.708241,7.102532,4.755412,1.592435,-3.921425,-0.405778,P1R0
2.715898,7.132482,4.758980,1.276052,-3.885777,-0.124632,P1R0
2.723353,7.154065,4.763472,1.462288,-3.712203,-0.412709,P1R0
2.730365,7.168636,4.768453,1.581524,-3.410184,-0.584353,P1R0
2.736720,7.177433,4.773454,2.050274,-3.700268,-0.450714,P1R0
2.780508,7.182257,4.748451,2.452188,-3.808572,-0.492182,P1R0
2.831020,7.178029,4.742303,3.038613,-3.682829,-0.865235,P1R0
2.873221,7.171885,4.737882,3.631663,-3.731565,-1.015265,P1R0
2.907601,7.164529,4.734756,5.560527,-3.876476,-1.260495,P1R0
2.910150,7.145519,4.742621,5.754001,-3.945652,-1.214662,P1R0
2.910208,7.128061,4.749905,5.902075,-3.931034,-1.272813,P1R0
2.907884,7.142380,4.756327,6.022970,-4.067166,-1.097718,P1R0
2.904284,7.154030,4.761824,5.994330,-4.494103,-0.662083,P1R0
2.899916,7.163282,4.766521,6.312663,-4.392644,-0.602287,P1R0
2.895140,7.170403,4.770428,6.455196,-4.209660,-0.551356,P1R0
2.826674,7.216152,4.764092,6.269388,-4.223907,-0.540637,P1R0
2.768394,7.449158,4.588654,5.894916,-3.919785,-0.636109,P1R0
2.719512,7.645167,4.439884,5.790011,-3.878210,-0.576338,P1R0
2.681416,7.801301,4.329290,5.660001,-3.930921,-0.578648,P1R0
2.650976,7.926193,4.240063,5.516633,-4.003339,-0.795701,P1R0
2.611284,8.022985,4.149597,5.519249,-4.122267,-0.742400,P1R0
2.580032,8.095513,4.079207,5.495767,-4.187843,-0.778930,P1R0
2.555724,8.177315,4.026328,5.426058,-4.142592,-0.800404,P1R0
2.537798,8.237185,3.988236,5.139776,-4.049734,-0.676210,P1R0
2.525251,8.278538,3.962483,5.182023,-3.939049,-0.861932,P1R0
2.517215,8.304661,3.946945,5.108364,-3.845464,-0.920237,P1R0
2.512809,8.318521,3.939526,4.954788,-3.811657,-0.873840,P1R0
2.541684,8.302963,3.961332,4.893193,-3.813406,-0.849897,P1R0
2.567976,8.283121,3.984116,5.039267,-3.460048,-1.008415,P1R0
2.591404,8.260913,4.006858,5.242860,-3.306137,-1.085372,P1R0
2.611805,8.237804,4.028671,5.618771,-3.149304,-1.168846,P1R0
2.629093,8.214858,4.048777,6.036715,-3.138632,-1.422209,P1R0
2.643475,8.192950,4.066961,6.140464,-3.059986,-1.443313,P1R0
2.749511,8.226898,4.067776,6.315816,-2.863802,-1.416290,P1R0
2.838672,8.254517,4.068693,6.589577,-2.569277,-1.429362,P1R0
2.911849,8.276341,4.069465,6.924458,-2.975874,-1.602253,P1R0
2.970462,8.293081,4.070214,7.073699,-3.587699,-1.704515,P1R0
3.016054,8.305415,4.070894,7.378894,-4.045771,-2.176626,P1R0
3.050098,8.313908,4.071148,8.110630,-4.522452,-2.870571,P1R0
3.076100,8.330206,4.078093,8.427513,-5.248505,-3.132433,P1R0
3.093643,8.342297,4.083759,8.625497,-5.433947,-2.881264,P1R0
3.104321,8.350853,4.088378,8.707866,-5.398937,-2.738736,P1R0
3.085814,8.357325,4.090996,8.547576,-5.203375,-2.571749,P1R0
3.066571,8.361212,4.092724,8.619832,-5.183209,-1.958866,P1R0
3.047583,8.363077,4.093842,8.585318,-4.965210,-1.781060,P1R0
3.047867,8.406702,4.098846,8.517535,-4.647858,-1.501619,P1R0
3.046633,8.442488,4.102627,8.984784,-4.182415,-1.816087,P1R0
3.044367,8.471136,4.105437,8.712263,-3.999028,-1.773232,P1R0
3.041413,8.493402,4.107400,8.257388,-3.838788,-1.578115,P1R0
3.037574,8.540081,4.108636,7.895227,-3.716489,-1.456306,P1R0
3.033536,8.577359,4.109100,7.342067,-3.849958,-1.350062,P1R0
3.032986,8.657410,4.084556,7.043206,-4.010022,-1.204061,P1R0
3.032106,8.722375,4.063386,6.927708,-4.158529,-1.216587,P1R0
3.030916,8.773638,4.045333,6.789943,-3.824343,-1.323574,P1R0
3.043665,8.822100,4.031044,6.476857,-4.219910,-1.257010,P1R0
3.091771,8.889277,3.989421,6.170792,-4.489384,-1.275884,P1R0
3.132009,8.941582,3.954675,6.003281,-4.581181,-1.312176,P1R0
3.164951,8.980928,3.926462,6.055041,-4.479240,-1.231805,P1R0
3.191224,9.009181,3.904134,5.997779,-4.595771,-1.197538,P1R0
3.211548,9.028147,3.886987,5.703134,-4.597617,-1.237126,P1R0
3.226595,9.039464,3.874135,5.260956,-3.765210,-0.768143,P1R0
3.237227,9.044731,3.865065,5.136397,-3.685602,-0.699462,P1R0
3.243699,9.075312,3.859114,5.057608,-3.599010,-0.624634,P1R0
3.247155,9.097774,3.855503,5.540820,-3.549281,-0.556711,P1R0
3.248312,9.113413,3.853877,5.599099,-3.311680,-0.675704,P1R0
3.247627,9.123348,3.853586,5.903532,-3.724954,-0.950523,P1R0
3.252564,9.126440,3.848186,5.994512,-3.541079,-1.102563,P1R0
3.255571,9.126300,3.844504,5.932841,-3.361213,-1.098434,P1R0
3.257022,9.123771,3.842208,6.191081,-3.062579,-1.230419,P1R0
3.282148,9.299902,3.719311,5.516451,-2.439480,-1.837050,P1R0
3.302550,9.447409,3.615822,5.505589,-2.314300,-1.900587,P1R0
3.318666,9.568095,3.530621,5.528955,-2.149346,-2.046623,P1R0
3.330892,9.664268,3.462008,4.092808,-1.878892,-1.503860,P1R0
3.339861,9.738690,3.408447,3.831488,-1.840189,-1.013432,P1R0
3.384172,9.794774,3.338083,3.819605,-2.075849,-0.812364,P1R0
3.405784,9.917242,3.256855,3.703998,-2.329310,-0.819454,P1R0
3.405123,10.073292,3.172869,3.913530,-2.417453,-0.899213,P1R0
3.402531,10.197158,3.107456,4.567020,-1.902690,-0.959501,P1R0
3.398656,10.292518,3.058360,4.424308,-1.398190,-0.860147,P1R0
3.393970,10.363149,3.023179,4.367349,-1.415259,-0.849596,P1R0
3.388760,10.412735,2.999430,4.334979,-1.809537,-1.074757,P1R0
3.383427,10.444910,2.985159,4.634538,-2.005739,-1.205638,P1R0
3.377717,10.492970,2.978414,4.803585,-2.130571,-1.401961,P1R0
3.372250,10.525273,2.977287,4.328455,-2.148142,-1.395551,P1R0
3.367238,10.544733,2.980476,4.433283,-2.274114,-1.354489,P1R0
3.362648,10.553897,2.986532,4.200160,-2.041304,-1.422400,P1R0
3.358611,10.555142,2.994594,4.249084,-2.013103,-1.333925,P1R0
3.285299,10.610683,2.968988,4.529078,-2.066857,-1.303600,P1R0
3.223084,10.652783,2.948992,5.075214,-2.453878,-1.350742,P1R0
3.171522,10.683377,2.934031,5.018145,-2.430112,-1.280998,P1R0
3.129705,10.704231,2.923164,5.346073,-2.179256,-1.142594,P1R0
3.080626,10.716870,2.895300,5.462886,-1.598149,-1.082058,P1R0
3.079846,10.723722,2.843370,5.593507,-0.912641,-1.238146,P1R0
3.055597,10.748695,2.793457,5.000750,-0.588087,-0.952291,P1R0
3.037149,10.796283,2.753438,4.343991,-0.812987,-0.864524,P1R0
3.024172,10.833206,2.722391,3.954400,-1.040695,-0.904029,P1R0
3.026237,10.843078,2.721340,3.824723,-1.285381,-0.835987,P1R0
3.030254,10.847660,2.723345,3.842297,-1.865087,-0.569013,P1R0
3.035626,10.848199,2.727657,3.690997,-1.848762,-0.568966,P1R0
3.041777,10.845721,2.733479,3.191192,-1.814090,-0.424109,P1R0
3.048159,10.841046,2.739990,2.926821,-2.185917,-0.382689,P1R0
3.054533,10.834968,2.746884,2.860223,-2.304780,-0.440299,P1R0
3.060163,10.858068,2.753770,2.972329,-2.504033,-0.549414,P1R0
3.065327,10.876190,2.760180,2.893243,-1.683474,-0.854355,P1R0
3.070038,10.889990,2.766162,2.959558,-1.064698,-0.938740,P1R0
3.085004,10.896060,2.787425,3.509460,-0.852784,-0.915190,P1R0
3.097741,10.899580,2.805577,3.752571,-0.633529,-0.743830,P1R0
3.092099,10.900757,2.799964,3.849303,-1.010032,-0.865540,P1R0
3.093497,10.920116,2.788586,3.893506,-1.335279,-1.047384,P1R0
3.093846,10.965285,2.778376,4.804637,-1.879273,-1.253681,P1R0
3.115878,11.002594,2.719069,4.902682,-2.225933,-1.360807,P1R0
3.128915,11.078246,2.641308,4.897615,-2.477354,-1.455769,P1R0
3.139099,11.139989,2.575786,5.188520,-2.765684,-1.676382,P1R0
3.154430,11.459330,2.380180,5.219329,-2.866562,-1.644182,P1R0
3.166637,11.726281,2.217163,5.195383,-2.844459,-1.538336,P1R0
3.175954,11.944208,2.084274,5.009814,-2.843244,-1.491378,P1R0
3.182847,12.117587,1.978875,5.193160,-2.753194,-1.588664,P1R0
3.187671,12.251389,1.897807,5.234320,-2.767201,-1.620704,P1R0
3.190090,12.380681,1.837431,5.151123,-2.957597,-1.390728,P1R0
3.191200,12.476182,1.794946,5.193072,-3.023520,-1.246543,P1R0
3.191089,12.542928,1.766914,5.311234,-2.605174,-0.772717,P1R0
3.190135,12.585901,1.750738,5.449527,-2.722117,-0.696655,P1R0
3.171577,12.669428,1.723510,5.624903,-2.981231,-0.720565,P1R0
3.189849,12.706043,1.699735,6.052314,-3.005312,-0.991524,P1R0
3.205033,12.725900,1.685132,6.525306,-2.956582,-0.847429,P1R0
3.217421,12.732657,1.677995,6.616689,-3.281276,-0.919188,P1R0
3.211122,12.729210,1.656058,6.597655,-3.593422,-0.938526,P1R0
3.204528,12.748562,1.641543,6.603539,-3.752604,-0.906068,P1R0
3.198262,12.758363,1.632855,6.827902,-3.714272,-0.691864,P1R0
3.233535,12.793864,1.626633,7.085098,-4.265803,-0.641152,P1R0
3.263063,12.818692,1.624223,7.485722,-4.858258,-0.762422,P1R0
3.287283,12.834725,1.624852,7.793233,-4.918588,-0.895899,P1R0
3.306156,12.873626,1.627675,7.764943,-4.491416,-0.860072,P1R0
3.358773,12.902886,1.601878,8.055241,-3.673869,-0.875161,P1R0
3.401870,12.923436,1.581629,7.885667,-3.392961,-0.871121,P1R0
3.436142,12.936684,1.566003,6.995251,-3.289600,-0.998141,P1R0
3.462649,12.944069,1.554522,6.104599,-3.355504,-0.792359,P1R0
3.482387,12.946831,1.546519,5.491894,-3.665192,-0.119344,P1R0
3.466911,12.927066,1.557016,5.546097,-3.857656,0.168969,P1R0
3.451014,12.907557,1.567211,5.047839,-4.196141,0.069717,P1R0
3.435488,12.889029,1.576923,4.833864,-4.603716,-0.099100,P1R0
3.404106,12.901603,1.565131,4.622063,-4.625275,-0.687968,P1R0
3.376458,12.911349,1.555576,4.785138,-4.372880,-0.945038,P1R0
3.352615,12.918622,1.548012,4.767355,-4.369888,-1.026012,P1R0
3.332382,12.923722,1.541998,4.368961,-3.778477,-0.892025,P1R0
3.315665,12.927062,1.537489,4.389108,-3.505994,-1.045178,P1R0
3.302173,12.928964,1.534239,4.449805,-3.403198,-0.999740,P1R0
3.291464,12.929665,1.531829,4.798502,-3.564487,-0.764294,P1R0
3.282816,12.959483,1.530263,4.986116,-3.391577,-0.836260,P1R0
3.276415,12.984074,1.529355,5.425050,-3.267024,-1.030197,P1R0
3.128736,13.199423,1.324691,6.116016,-3.689629,-1.287656,P1R0
3.004477,13.380579,1.151572,6.037265,-3.750408,-1.445487,P1R0
2.902278,13.529507,1.008380,6.047225,-3.669479,-1.424720,P1R0
2.820132,13.648807,0.892488,6.525489,-3.695435,-1.343449,P1R0
2.756073,13.741704,0.801429,6.716810,-3.505170,-1.250664,P1R0
2.707341,13.841510,0.732184,7.022565,-3.250584,-1.133248,P1R0
2.670322,13.915518,0.693456,7.920127,-2.394349,-1.298249,P1R0
2.644858,13.968816,0.668502,8.234766,-2.525284,-1.870511,P1R0
2.628981,14.004810,0.654814,8.335419,-2.622160,-1.973409,P1R0
2.715668,14.238136,0.539631,8.622188,-2.662458,-1.912408,P1R0
2.793729,14.427783,0.447779,8.441205,-3.176842,-1.741363,P1R0
2.862491,14.577921,0.376823,8.072413,-3.364923,-1.643291,P1R0
2.926578,14.681681,0.352057,7.755873,-3.473631,-1.594413,P1R0
2.980594,14.756924,0.338404,7.564942,-3.400589,-1.493248,P1R0
3.024974,14.808139,0.333265,7.146673,-3.522628,-1.567070,P1R0
3.060606,14.839682,0.334747,6.886485,-3.550605,-1.800946,P1R0
3.088389,14.855472,0.341035,6.742280,-3.583267,-1.895607,P1R0
3.109186,14.858949,0.350411,6.826949,-3.662944,-1.884367,P1R0
3.137960,14.855367,0.373553,7.319895,-3.716919,-1.925364,P1R0
3.158723,14.904868,0.395958,7.587531,-3.263288,-1.962542,P1R0
3.173572,14.940506,0.416929,7.783146,-2.806985,-2.098908,P1R0
3.183357,14.964464,0.435813,7.878793,-2.922207,-2.279837,P1R0
3.188994,14.978857,0.452374,7.887188,-2.570382,-2.433542,P1R0
3.191426,14.985674,0.466717,7.282468,-2.388933,-2.346193,P1R0
3.175031,14.986243,0.457893,5.911337,-2.434341,-2.297594,P1R0
3.159288,14.982491,0.450135,5.811494,-2.496859,-2.251036,P1R0
3.144505,14.975620,0.443238,5.615716,-2.450312,-2.104383,P1R0
3.130599,14.996743,0.437378,5.538977,-2.728599,-1.992626,P1R0
3.118155,15.012082,0.432287,5.822536,-2.994566,-1.932358,P1R0
3.107348,15.022602,0.428095,6.281580,-3.083513,-2.081716,P1R0
3.088716,15.032315,0.423357,6.388635,-2.930729,-1.982280,P1R0
3.073049,15.038350,0.419514,6.695410,-2.782806,-2.087476,P1R0
3.060046,15.041363,0.416254,6.414161,-2.918084,-2.113931,P1R0
3.049588,15.042073,0.413690,6.565522,-3.134095,-2.099253,P1R0
3.041312,15.040998,0.411560,6.222388,-3.834063,-1.964009,P1R0
3.035020,15.038678,0.409931,6.263268,-3.716929,-2.039168,P1R0
3.030306,15.035454,0.408507,6.535524,-3.131614,-2.377841,P1R0
3.027018,15.031732,0.407430,6.442053,-2.888073,-2.294871,P1R0
3.024893,15.027774,0.406619,6.372587,-3.087731,-2.198533,P1R0
3.024018,15.019623,0.419304,6.648879,-3.127487,-2.133359,P1R0
3.023805,15.012229,0.430100,7.074877,-2.748842,-2.163835,P1R0
3.024072,15.005670,0.439056,7.547360,-2.468020,-2.104758,P1R0
3.027180,15.067951,0.448858,7.671632,-2.549523,-1.992303,P1R0
3.029991,15.120632,0.456482,7.869947,-2.956870,-2.222410,P1R0
3.032556,15.164240,0.462343,7.784284,-3.038895,-1.900113,P1R0
3.034824,15.199461,0.466647,8.137778,-3.178642,-1.913519,P1R0
3.036652,15.227061,0.469406,7.949741,-3.204694,-1.828851,P1R0
3.038166,15.248016,0.471059,7.841233,-3.180825,-1.879501,P1R0
3.245096,15.365501,0.420962,7.598687,-3.252572,-1.719859,P1R0
3.537562,15.644350,0.216903,7.591009,-3.158975,-1.807770,P1R0
3.781949,15.876598,0.044252,7.367776,-3.270636,-1.770296,P1R0
3.981413,16.065488,-0.098594,7.416778,-3.323833,-1.776765,P1R0
4.140011,16.215082,-0.213963,7.425249,-3.413561,-1.787913,P1R0
4.262194,16.329827,-0.304834,7.490756,-3.627293,-1.969833,P1R0
4.359789,16.420843,-0.376741,7.117541,-3.368541,-2.296807,P1R0
4.429548,16.485385,-0.429546,7.280663,-2.949082,-2.205053,P1R0
4.443305,16.557357,-0.507364,7.497965,-2.570041,-2.174673,P1R0
4.429540,16.604396,-0.558900,7.721334,-1.834565,-2.071650,P1R0
4.407025,16.663328,-0.594807,7.877708,-2.028014,-2.129754,P1R0
4.379302,16.703190,-0.617817,8.173503,-2.178606,-2.237191,P1R0
4.321081,16.736731,-0.638616,8.320373,-2.428053,-2.394317,P1R0
4.266092,16.756318,-0.650197,9.471425,-2.960506,-3.144870,P1R0
4.215660,16.764877,-0.654424,9.619465,-3.343808,-3.134078,P1R0
4.208521,16.765496,-0.683206,9.927748,-3.389666,-2.895815,P1R0
4.200605,16.789679,-0.703562,9.560204,-3.594660,-2.477908,P1R0
4.192909,16.804803,-0.716768,9.066133,-3.603429,-2.495363,P1R0
4.184983,16.811562,-0.714761,8.360050,-3.473705,-2.458866,P1R0
4.177629,16.812732,-0.709892,7.891385,-2.750605,-2.047286,P1R0
4.171062,16.809774,-0.702953,7.772272,-2.516738,-1.958700,P1R0
4.165192,16.803807,-0.694985,7.951923,-1.847365,-2.098760,P1R0
4.160148,16.795892,-0.686422,8.003710,-1.608767,-2.419140,P1R0
4.155888,16.786832,-0.677777,7.885535,-1.800101,-2.750344,P1R0
4.152234,16.777202,-0.669639,7.916495,-1.606612,-2.968581,P1R0
4.149251,16.767565,-0.662046,7.742157,-1.669450,-3.039265,P1R0
4.146739,16.758220,-0.655382,6.949792,-2.160108,-2.682502,P1R0
4.134932,16.760103,-0.617685,6.576935,-2.243627,-2.296634,P1R0
4.125074,16.761149,-0.585695,6.841326,-2.344426,-2.121036,P1R0
4.117018,16.761527,-0.559180,6.948090,-2.395098,-2.092136,P1R0
4.110461,16.761323,-0.537966,5.782704,-2.917418,-1.463556,P1R0
4.105227,16.760677,-0.521545,5.776740,-3.242151,-1.341745,P1R0
4.101258,16.759776,-0.509148,5.812934,-3.341281,-1.517876,P1R0
4.137522,16.775932,-0.508981,5.568320,-3.338334,-1.580072,P1R0
4.206812,16.789978,-0.540340,5.421210,-3.117683,-1.605803,P1R0
4.265298,16.801395,-0.568293,5.298733,-2.452608,-1.747705,P1R0
4.313537,16.810423,-0.592687,4.943256,-1.749955,-1.797293,P1R0
4.351733,16.847255,-0.613754,4.671451,-1.794730,-1.476956,P1R0
4.381538,16.877674,-0.631407,4.993918,-1.745166,-1.535703,P1R0
4.352135,16.903350,-0.650349,5.205167,-1.919267,-1.713669,P1R0
4.324083,16.923394,-0.666163,6.014838,-2.516041,-1.990989,P1R0
4.298301,16.938609,-0.678732,6.423770,-2.808551,-2.151550,P1R0
4.301109,16.937818,-0.662014,6.546161,-3.599516,-2.077485,P1R0
4.302658,16.935261,-0.647097,6.799058,-4.556099,-2.054303,P1R0
4.328014,17.081547,-0.756722,7.278733,-2.810776,-2.364648,P1R0
4.348632,17.204070,-0.849856,6.287659,-2.974451,-2.173618,P1R0
4.364676,17.334424,-0.926898,5.847340,-3.097467,-1.854434,P1R0
4.377114,17.439963,-0.989123,5.708855,-3.135815,-1.330577,P1R0
4.409012,17.538099,-1.044591,6.535420,-3.509189,-1.297261,P1R0
4.434745,17.614197,-1.087383,6.366534,-3.330448,-1.208228,P1R0
4.454791,17.671015,-1.119415,6.381884,-4.181477,-1.179671,P1R0
4.508077,17.712063,-1.172034,6.469753,-4.754260,-1.179693,P1R0
4.551334,17.739357,-1.212350,6.139962,-4.579724,-1.016265,P1R0
4.585500,17.755431,-1.242062,5.900069,-4.271219,-0.939294,P1R0
4.611014,17.792515,-1.263047,5.427275,-3.894393,-1.010975,P1R0
4.629655,17.818160,-1.276626,5.087854,-3.603975,-1.094091,P1R0
4.626352,17.834101,-1.304806,5.009806,-3.390070,-1.161202,P1R0
4.588775,17.815472,-1.287794,5.181511,-2.917099,-1.509628,P1R0
4.554543,17.795043,-1.269978,5.076740,-2.483158,-1.653777,P1R0
4.524078,17.774060,-1.252285,5.203325,-2.503588,-1.714555,P1R0
4.497292,17.753328,-1.235832,5.760706,-2.858334,-1.841870,P1R0
4.474484,17.733702,-1.220532,6.116342,-2.987876,-1.828247,P1R0
4.455445,17.715621,-1.206753,6.196450,-3.355578,-1.971689,P1R0
4.423163,17.729033,-1.215438,6.269856,-3.875126,-2.006379,P1R0
4.396598,17.739879,-1.222692,6.211173,-4.031376,-1.981200,P1R0
4.375258,17.748402,-1.228642,6.046976,-4.216026,-2.032435,P1R0
4.383450,17.771263,-1.241845,5.842477,-4.174321,-1.729464,P1R0
4.391908,17.789845,-1.252756,5.851664,-4.238020,-1.486173,P1R0
4.400218,17.804543,-1.261586,5.896097,-4.014254,-1.307156,P1R0
4.408079,17.815797,-1.268574,6.116438,-3.942252,-1.170017,P1R0
4.453315,17.824621,-1.304048,7.007250,-3.849915,-1.310813,P1R0
4.491485,17.860818,-1.333574,7.512734,-3.687374,-1.400849,P1R0
4.523359,17.890252,-1.357604,7.877549,-3.458445,-1.562965,P1R0
4.549207,17.913481,-1.376906,7.542052,-3.028638,-1.758054,P1R0
4.569571,17.931213,-1.392040,6.847535,-3.307505,-1.698568,P1R0
4.585194,17.944253,-1.403358,6.343627,-3.389658,-1.599310,P1R0
4.596695,17.953315,-1.411454,5.846627,-3.336409,-1.330181,P1R0
4.604079,17.989002,-1.417116,5.889679,-4.803783,-0.942210,P1R0
4.610613,18.026251,-1.423336,6.112097,-4.970727,-1.025480,P1R0
4.614565,18.055708,-1.427432,6.527955,-5.476239,-1.285609,P1R0
4.616440,18.078267,-1.429835,6.850433,-5.348045,-1.834166,P1R0
4.629653,18.104593,-1.438330,6.593866,-4.732488,-2.130866,P1R0
4.639655,18.124372,-1.444718,6.514699,-4.743997,-1.970024,P1R0
4.646403,18.168536,-1.449337,6.552277,-4.367029,-1.901404,P1R0
4.650876,18.203425,-1.452505,6.503208,-3.994998,-1.911178,P1R0
4.653344,18.230043,-1.454738,6.326210,-3.450765,-2.055571,P1R0
4.654330,18.249576,-1.456036,6.555927,-3.300225,-2.245355,P1R0
4.619474,18.228790,-1.411333,6.686770,-3.207813,-2.310248,P1R0
4.588337,18.238161,-1.373431,7.356590,-3.347381,-2.255251,P1R0
4.545603,18.243699,-1.362266,7.705719,-3.510447,-2.257038,P1R0
4.509683,18.246405,-1.353777,8.138082,-3.595614,-2.303472,P1R0
4.525138,18.493132,-1.572626,8.528950,-3.407468,-2.136349,P1R0
4.539558,18.700508,-1.759208,8.874553,-3.349607,-2.051053,P1R0
4.535660,18.884541,-1.925287,8.837900,-3.664815,-2.037273,P1R0
4.532842,19.032536,-2.060970,8.727106,-3.826255,-1.870262,P1R0
4.530772,19.148042,-2.169358,8.931774,-3.917634,-1.584508,P1R0
4.529431,19.235222,-2.253190,8.859280,-3.969410,-1.460623,P1R0
4.528241,19.297636,-2.316691,8.107247,-3.308901,-1.714527,P1R0
4.564709,19.400324,-2.391864,7.660019,-3.408142,-1.665370,P1R0
4.578618,19.479450,-2.444598,7.382456,-3.408989,-1.746936,P1R0
4.590024,19.536113,-2.481083,7.256618,-3.383741,-1.788706,P1R0
4.598980,19.573825,-2.504538,7.485336,-3.709557,-1.457839,P1R0
4.605882,19.596201,-2.517236,7.515973,-3.931688,-1.488495,P1R0
4.610360,19.636200,-2.521877,7.736941,-4.340987,-1.607794,P1R0
4.613384,19.662209,-2.520156,8.400203,-4.262706,-1.775363,P1R0
4.624960,19.669534,-2.508743,8.248076,-4.097911,-1.861591,P1R0
4.634060,19.669003,-2.495015,7.679598,-3.626845,-1.749789,P1R0
4.640994,19.662705,-2.480071,7.323758,-3.139484,-1.608197,P1R0
4.645533,19.682325,-2.464922,6.907294,-2.965014,-1.630903,P1R0
4.632240,19.694315,-2.471143,6.436678,-2.735279,-1.571989,P1R0
4.620147,19.700540,-2.475141,6.541183,-2.537793,-1.503098,P1R0
4.601612,19.695784,-2.459896,6.913251,-2.014287,-1.387798,P1R0
4.585159,19.718577,-2.445996,7.306005,-1.905290,-1.326978,P1R0
4.609388,19.735848,-2.463589,7.728304,-1.995995,-1.330541,P1R0
4.630053,19.747677,-2.478632,7.655780,-2.132829,-1.300202,P1R0
4.647393,19.755141,-2.490979,7.503782,-2.034924,-1.199836,P1R0
4.661588,19.759072,-2.500909,7.670348,-2.268989,-1.186620,P1R0
4.678006,19.792659,-2.503300,7.717839,-3.273151,-0.941098,P1R0
4.691052,19.819168,-2.504704,7.047772,-3.644878,-0.918324,P1R0
4.717218,19.839664,-2.484813,6.612971,-4.163240,-1.032886,P1R0
4.738142,19.854529,-2.467878,6.849501,-4.147674,-1.059003,P1R0
4.754492,19.864775,-2.453542,7.107602,-3.974181,-1.049140,P1R0
4.766335,19.901183,-2.441724,7.204630,-3.029541,-1.021884,P1R0
4.764448,19.958790,-2.473656,7.361395,-2.177578,-1.058418,P1R0
4.761137,20.005029,-2.501762,7.550983,-1.595014,-0.980441,P1R0
4.757041,20.041245,-2.525642,7.419701,-1.245843,-0.971140,P1R0
4.752470,20.068609,-2.545605,7.012839,-1.395690,-1.086290,P1R0
4.747554,20.088199,-2.562293,6.472664,-2.019539,-1.179360,P1R0
4.780323,20.132007,-2.605601,6.620233,-2.798773,-1.300232,P1R0
4.809527,20.122058,-2.584895,6.447373,-3.025412,-1.417659,P1R0
4.833256,20.110150,-2.565978,5.942340,-2.766036,-1.301534,P1R0
4.851859,20.097072,-2.549499,5.923049,-3.030453,-1.164437,P1R0
4.865586,20.113734,-2.535215,6.234928,-3.023927,-1.313896,P1R0
4.875422,20.125961,-2.523491,6.251657,-3.364759,-1.392684,P1R0
4.882109,20.134554,-2.513869,6.096593,-3.400730,-1.369800,P1R0
4.889981,20.167774,-2.526662,6.098479,-3.139788,-1.426307,P1R0
4.895171,20.194289,-2.538134,6.067594,-2.966075,-1.435955,P1R0
4.897532,20.244639,-2.548580,5.894496,-2.450029,-1.293039,P1R0
4.898225,20.285191,-2.557625,5.919903,-2.068361,-1.324910,P1R0
4.897339,20.316604,-2.566022,5.440140,-1.634807,-1.586023,P1R0
4.895552,20.340307,-2.573086,5.169533,-1.367396,-1.602343,P1R0
4.898860,20.356440,-2.568726,5.077282,-0.976026,-1.626715,P1R0
4.996696,20.725988,-2.751977,4.347000,-2.345049,-0.144639,P1R0
5.078390,21.066276,-2.907221,4.206934,-2.437015,-0.010750,P1R0
5.145405,21.346266,-3.035861,4.167237,-2.429082,0.122720,P1R0
5.198979,21.570932,-3.139957,4.335353,-2.165816,0.190749,P1R0
5.240388,21.745912,-3.222319,5.154223,-1.275888,0.147312,P1R0
5.271329,21.877580,-3.285219,5.934587,-0.698764,-0.032164,P1R0
5.293324,21.972171,-3.331376,6.366252,-0.478919,-0.163727,P1R0
5.307688,22.035553,-3.363791,6.387122,0.222949,-0.193691,P1R0
5.355828,22.062906,-3.360307,6.082479,0.568895,-0.166381,P1R0
5.392413,22.101487,-3.351533,5.629088,0.677423,-0.258810,P1R0
5.419420,22.121248,-3.339293,5.277934,0.428136,-0.399095,P1R0
5.438423,22.126465,-3.324717,4.945478,0.472541,-0.573903,P1R0
5.450762,22.120713,-3.309028,4.418060,0.581995,-0.532143,P1R0
5.495645,22.107502,-3.323443,4.294608,0.502709,-0.536471,P1R0
5.527308,22.052652,-3.289286,4.302931,0.544175,-0.583145,P1R0
5.550633,22.000033,-3.258562,4.289218,0.411829,-0.563487,P1R0
5.566401,21.981052,-3.231607,4.361220,0.168593,-0.528669,P1R0
5.595868,21.970287,-3.206780,4.669750,-0.227852,-0.470883,P1R0
5.617662,21.958947,-3.186019,4.733279,-0.388938,-0.480782,P1R0
5.632929,21.947596,-3.169113,4.914249,-0.845644,-0.541930,P1R0
5.642603,21.936484,-3.156112,5.108359,-1.635608,-0.845269,P1R0
5.647887,21.926090,-3.146245,4.827341,-1.908844,-0.884287,P1R0
5.649702,21.916604,-3.139124,4.669860,-1.923716,-0.814333,P1R0
5.654058,21.992963,-3.185006,4.401116,-1.582228,-0.681002,P1R0
5.655507,22.057249,-3.225485,4.148750,-0.858740,-0.361515,P1R0
5.654864,22.110262,-3.260165,4.223446,-0.255438,-0.108168,P1R0
5.652598,22.152805,-3.289461,4.315081,0.020058,0.110873,P1R0
5.687228,22.186468,-3.343831,4.972202,-0.261398,-0.014552,P1R0
5.715216,22.211708,-3.389220,5.082353,-0.503096,-0.107777,P1R0
5.739193,22.211464,-3.398255,5.228658,-0.768356,-0.246251,P1R0
5.757516,22.207918,-3.404149,5.981239,-1.126806,-0.143421,P1R0
5.770593,22.232177,-3.407242,6.073849,-1.608629,-0.089494,P1R0
5.779677,22.250436,-3.408201,6.045512,-1.917982,-0.237614,P1R0
5.785438,22.263538,-3.407600,5.916337,-2.151713,-0.310311,P1R0
5.788338,22.272136,-3.406284,6.039954,-2.261444,-0.138960,P1R0
5.813128,22.273950,-3.392080,6.341729,-1.964264,-0.106610,P1R0
5.816508,22.273168,-3.399884,6.648163,-1.402342,-0.097198,P1R0
5.868969,22.415099,-3.500786,5.640670,-0.641853,0.443047,P1R0
5.911722,22.533624,-3.586308,4.744527,-0.776334,0.830550,P1R0
5.945779,22.630425,-3.656918,4.884375,-1.058780,0.869887,P1R0
5.972080,22.707433,-3.713854,4.878468,-1.378318,0.910307,P1R0
5.990799,22.796487,-3.759309,3.869753,-1.762552,0.940809,P1R0
6.003870,22.865701,-3.793951,3.891503,-2.371957,0.830842,P1R0
6.012241,22.917575,-3.819331,4.176427,-2.781422,0.658969,P1R0
6.016626,22.954452,-3.837323,4.302659,-1.996616,0.784556,P1R0
6.001887,22.978696,-3.869464,4.175236,-1.206402,0.901049,P1R0
5.987321,22.992871,-3.893338,4.116475,-0.888015,0.881878,P1R0
5.902043,23.052332,-3.955131,4.913319,-1.001882,0.588581,P1R0
5.828666,23.097477,-4.004328,5.564624,-1.090713,0.320288,P1R0
5.766874,23.130289,-4.042386,5.998950,-1.325772,0.067152,P1R0
5.669715,23.205196,-4.094704,6.279764,-1.615287,-0.099644,P1R0
5.589443,23.263349,-4.135597,6.341390,-1.756787,-0.108793,P1R0
5.562971,23.307620,-4.196130,6.647880,-2.174014,-0.146138,P1R0
5.544715,23.339392,-4.243383,6.853572,-2.352476,-0.225741,P1R0
5.533205,23.360686,-4.279065,6.612022,-2.027812,-0.193673,P1R0
5.526923,23.373224,-4.305264,5.299825,-1.925473,0.157018,P1R0
5.566164,23.362327,-4.288722,5.117513,-1.854987,0.415487,P1R0
5.602101,23.348506,-4.271076,5.121082,-1.455804,0.599835,P1R0
5.634338,23.333178,-4.253025,5.383587,-1.596833,0.708419,P1R0
5.666831,23.407195,-4.306843,6.025665,-2.361228,0.702536,P1R0
5.694132,23.497654,-4.350819,5.894791,-1.957990,0.572046,P1R0
5.716932,23.571175,-4.385892,5.580697,-1.720881,0.452982,P1R0
5.735333,23.627073,-4.404313,5.345679,-1.108687,0.195880,P1R0
5.749898,23.669708,-4.417274,5.472012,-0.798043,0.205995,P1R0
5.761046,23.700883,-4.425760,5.738782,-0.547488,0.296640,P1R0
5.769215,23.722368,-4.430672,5.776475,-0.190983,0.386914,P1R0
5.774672,23.735675,-4.433193,5.497468,-0.285614,0.488079,P1R0
5.778039,23.742549,-4.433583,5.019832,-0.676059,0.536659,P1R0
5.729851,23.735639,-4.422733,4.489036,-0.848793,0.714424,P1R0
5.687281,23.756063,-4.412715,3.267040,-0.774418,0.925096,P1R0
5.651027,23.770435,-4.403428,2.848850,-0.589939,0.898958,P1R0
5.620634,23.779585,-4.395477,2.482008,-0.617442,0.882213,P1R0
5.595860,23.784649,-4.388549,2.345680,-0.995341,0.871740,P1R0
5.576162,23.786475,-4.382700,2.419780,-1.268052,0.809917,P1R0
5.552996,23.790757,-4.376615,1.705022,-0.646248,0.650201,P1R0
5.534913,23.792447,-4.371767,1.439032,-0.269077,0.701006,P1R0
5.521299,23.792175,-4.367981,1.577367,0.234169,0.781261,P1R0
5.553305,23.766802,-4.345531,1.887664,0.269983,0.895692,P1R0
5.582051,23.743967,-4.327045,2.150547,0.362167,0.870933,P1R0
5.607257,23.723860,-4.312256,2.266732,0.552933,0.711050,P1R0
5.628030,23.736159,-4.301598,2.816144,0.116543,0.376867,P1R0
5.645409,23.746613,-4.293798,2.784896,0.064113,0.139004,P1R0
5.659585,23.755275,-4.288465,2.459782,0.119192,-0.032886,P1R0
5.664843,23.776845,-4.292518,2.497673,-0.068399,-0.029680,P1R0
5.668215,23.794478,-4.297567,2.957221,-0.166330,-0.068454,P1R0
5.712256,23.929313,-4.403842,3.246593,0.072759,0.122565,P1R0
5.748736,24.042592,-4.494750,3.701724,0.175383,0.119588,P1R0
5.778028,24.135395,-4.571263,4.287663,0.274126,-0.010476,P1R0
5.784876,24.209371,-4.654488,4.213150,0.330980,0.025317,P1R0
5.848113,24.337409,-4.752011,3.938137,0.693627,0.042770,P1R0
5.937921,24.440809,-4.860719,3.590585,0.717156,0.050247,P1R0
6.011183,24.521319,-4.948446,2.666246,0.368173,0.058582,P1R0
6.069534,24.581947,-5.017026,2.149038,0.235802,0.138546,P1R0
6.114599,24.625535,-5.068885,1.588726,-0.076973,0.340826,P1R0
6.147437,24.684651,-5.106855,1.068075,-0.485020,0.391837,P1R0
6.170515,24.727508,-5.132827,0.824648,-0.583181,0.594137,P1R0
6.185380,24.756594,-5.149196,0.643540,-0.775601,0.488522,P1R0
6.193478,24.774265,-5.158131,0.291875,-1.341151,0.949973,P1R0
6.183466,24.777444,-5.147550,0.139296,-1.300502,1.076636,P1R0
6.171507,24.774509,-5.134349,0.049115,-1.144292,0.941644,P1R0
6.158324,24.766933,-5.120263,0.146606,-1.630287,0.805432,P1R0
6.144391,24.786334,-5.105783,0.472036,-1.908599,0.548070,P1R0
6.130642,24.799135,-5.092028,-0.108420,-1.403008,0.670245,P1R0
6.101552,24.806434,-5.099616,-0.477687,-1.047364,1.040590,P1R0
6.107673,24.802268,-5.088949,-0.222421,-1.050571,1.474147,P1R0
6.112510,24.796007,-5.079127,0.042755,-0.859822,1.528510,P1R0
6.116005,24.788238,-5.070767,0.699069,-0.708118,1.414180,P1R0
6.117286,24.806475,-5.067731,1.157850,-1.035946,1.411113,P1R0
6.117894,24.820422,-5.065215,1.419252,-1.286754,1.277240,P1R0
6.117774,24.830464,-5.063644,2.064567,-2.450099,1.210814,P1R0
6.117248,24.837358,-5.062546,1.740998,-2.845535,1.332084,P1R0
6.179519,25.022636,-5.213336,0.981199,-3.098634,1.861349,P1R0
6.231752,25.177973,-5.341820,0.972595,-3.233932,1.966993,P1R0
6.271312,25.336559,-5.442038,1.026819,-3.518198,2.155855,P1R0
6.302845,25.464803,-5.523186,1.508318,-3.577126,2.181454,P1R0
6.327028,25.565503,-5.587594,2.670507,-2.864860,2.266679,P1R0
6.344980,25.642112,-5.636875,3.254204,-2.779201,2.187301,P1R0
6.378946,25.728120,-5.724033,3.467691,-2.383646,1.778515,P1R0
6.405211,25.792011,-5.792479,3.162939,-2.112610,1.853480,P1R0
6.424571,25.836906,-5.844938,2.685935,-2.036057,2.089130,P1R0
6.438214,25.866169,-5.883287,2.525605,-2.276333,2.147650,P1R0
6.447082,25.882733,-5.909799,2.440312,-2.563740,2.165547,P1R0
6.462544,25.972810,-5.997155,3.015001,-3.171932,2.050918,P1R0
6.473310,26.042432,-6.065986,2.735281,-3.287338,1.958241,P1R0
6.479984,26.094065,-6.118956,2.209463,-3.871442,1.960756,P1R0
6.483506,26.130551,-6.157886,1.714472,-3.582909,2.135881,P1R0
6.484540,26.154421,-6.185011,1.374997,-3.012860,2.329200,P1R0
6.483668,26.168028,-6.202433,1.308541,-2.736870,2.252914,P1R0
6.535396,26.173429,-6.174134,1.727936,-2.262817,2.138887,P1R0
6.577903,26.172600,-6.145577,2.467499,-2.157234,1.925812,P1R0
6.611938,26.167175,-6.117988,3.420752,-2.525519,1.659688,P1R0
6.637904,26.172820,-6.100142,4.465552,-2.859162,1.416584,P1R0
6.625146,26.135146,-6.159778,4.465538,-3.924617,0.870128,P1R0
6.631263,26.250481,-6.259851,3.907510,-4.012340,0.847808,P1R0
6.593508,26.318553,-6.323554,3.975546,-3.803480,0.917694,P1R0
6.559416,26.372398,-6.374991,3.702732,-2.868507,0.812134,P1R0
6.567594,26.414430,-6.445002,3.777084,-2.492397,1.039181,P1R0
6.555111,26.441638,-6.488251,3.271586,-1.896042,1.447225,P1R0
6.544046,26.460171,-6.520658,3.120185,-1.817742,1.608285,P1R0
6.533947,26.501542,-6.543875,3.255048,-2.088106,1.600915,P1R0
6.525143,26.532356,-6.559912,2.861408,-2.101836,1.706738,P1R0
6.517767,26.554345,-6.569723,3.059186,-2.594868,1.908933,P1R0
6.511701,26.568937,-6.574621,2.838826,-3.078741,2.101015,P1R0
6.500714,26.581547,-6.571128,1.863339,-2.725173,2.211465,P1R0
6.491686,26.588700,-6.565592,1.237044,-2.678592,2.113564,P1R0
6.467812,26.621247,-6.579386,0.918102,-2.487810,2.075887,P1R0
6.451989,26.670765,-6.606244,0.690601,-2.272533,2.058619,P1R0
6.439130,26.709458,-6.627904,0.606157,-1.876741,1.831263,P1R0
6.467024,26.739209,-6.674940,1.029025,-0.795476,1.523517,P1R0
6.491375,26.760626,-6.713526,1.927115,-1.227623,1.570300,P1R0
6.512306,26.775222,-6.744077,2.009184,-1.122916,1.572409,P1R0
6.529399,26.814177,-6.767583,1.636615,-0.895215,1.524915,P1R0
6.489097,26.856480,-6.791325,1.472402,-1.126125,1.931446,P1R0
6.454223,26.888965,-6.809039,1.633576,-1.300498,2.144953,P1R0
6.424670,26.912915,-6.821687,1.917514,-1.699663,2.190837,P1R0
6.399968,26.929383,-6.830615,1.769547,-1.778639,2.049783,P1R0
6.367745,27.059650,-6.927740,1.952522,-0.973072,1.969403,P1R0
6.341572,27.166753,-7.008216,2.295454,-0.817914,1.764216,P1R0
6.287212,27.257740,-7.089155,2.532244,-0.856245,1.546738,P1R0
6.280717,27.329290,-7.184287,3.036252,-0.800157,1.522601,P1R0
6.277441,27.383371,-7.260415,3.212339,-0.766868,1.527834,P1R0
6.276643,27.422437,-7.319646,3.408745,-0.920019,1.479786,P1R0
6.277198,27.478869,-7.364185,3.764165,-1.372793,1.441421,P1R0
6.278734,27.519893,-7.397120,4.487877,-2.489760,1.497626,P1R0
6.303329,27.523873,-7.384504,4.353997,-3.011854,1.587818,P1R0
6.324944,27.520923,-7.369107,4.639674,-3.410654,1.773065,P1R0
6.343662,27.513127,-7.351932,4.987813,-3.192586,1.875057,P1R0
6.359302,27.501792,-7.334616,5.580834,-3.049926,1.501718,P1R0
6.355592,27.518171,-7.338109,5.908733,-2.647870,1.486910,P1R0
6.351870,27.528998,-7.339365,6.320704,-2.086995,1.446323,P1R0
6.361986,27.546682,-7.342598,5.949840,-1.576058,1.339231,P1R0
6.369573,27.588810,-7.344490,5.204545,-1.580508,1.465429,P1R0
6.413626,27.622514,-7.375017,4.608806,-1.839939,1.542326,P1R0
6.450185,27.647921,-7.400518,3.946308,-2.191245,1.985744,P1R0
6.463808,27.666124,-7.441571,4.098350,-2.320768,1.810311,P1R0
6.473504,27.678266,-7.475512,3.166299,-2.634334,1.754698,P1R0
6.443975,27.690625,-7.471654,2.928823,-2.853758,1.812065,P1R0
6.417168,27.698145,-7.466918,3.631770,-3.461686,1.801311,P1R0
6.393536,27.701960,-7.461396,3.717434,-3.382569,1.642840,P1R0
6.372939,27.702633,-7.456025,3.592919,-2.969227,1.722500,P1R0
6.355511,27.701118,-7.450652,3.634924,-2.901506,1.667725,P1R0
6.288970,27.645629,-7.554583,3.839442,-2.365095,1.700342,P1R0
6.247785,27.609408,-7.642771,4.011762,-2.231569,1.608261,P1R0
6.214111,27.578012,-7.716121,3.811770,-1.726089,1.569069,P1R0
6.187212,27.551322,-7.775829,3.274860,-1.228617,1.682968,P1R0
6.196394,27.769757,-8.015393,2.808052,-1.010181,1.554645,P1R0
6.206353,27.955724,-8.214429,2.458052,-1.133814,1.561112,P1R0
6.238235,28.110651,-8.426901,1.888443,-1.710549,1.751894,P1R0
6.238783,28.210679,-8.566784,1.249137,-1.958031,1.872583,P1R0
6.239281,28.318340,-8.674147,1.003277,-2.681521,1.971647,P1R0
6.240100,28.401889,-8.753433,1.021823,-2.990376,1.933408,P1R0
6.241090,28.464381,-8.809002,1.450250,-2.882945,1.810703,P1R0
6.241908,28.508658,-8.845460,2.049310,-2.345369,1.892441,P1R0
6.242727,28.537939,-8.866066,2.299199,-2.043614,1.783799,P1R0
6.228988,28.540489,-8.905543,2.876137,-1.464208,1.283311,P1R0
6.237909,28.625851,-8.981304,3.053534,-0.877920,1.233136,P1R0
6.245661,28.692030,-9.037970,3.097407,-0.742896,1.298355,P1R0
6.252218,28.741461,-9.078424,3.087738,-0.330617,1.198704,P1R0
6.257380,28.776364,-9.105908,2.847203,0.180509,1.086006,P1R0
6.260767,28.829118,-9.122899,2.496816,-0.229811,1.060381,P1R0
6.274461,28.878281,-9.130922,2.499208,-0.526391,1.156174,P1R0
6.322863,28.943915,-9.163165,2.616385,-1.344770,0.944569,P1R0
6.363287,28.993445,-9.185782,2.125285,-1.229549,0.769884,P1R0
6.396002,29.028917,-9.200979,0.993804,-1.206405,0.724706,P1R0
6.405316,29.082534,-9.230328,0.582517,-0.651603,0.785316,P1R0
6.410893,29.121873,-9.252028,0.936656,0.102428,0.747333,P1R0
6.393302,29.165142,-9.245506,1.009797,0.143158,0.780159,P1R0
6.376600,29.196117,-9.236709,0.832484,0.141890,0.943942,P1R0
6.361164,29.216787,-9.226640,0.679673,0.202214,1.139070,P1R0
6.346992,29.228790,-9.216583,0.864667,0.044895,1.004886,P1R0
6.372584,29.234700,-9.236493,1.279037,-0.141470,1.016112,P1R0
6.393131,29.264923,-9.253186,1.848686,-0.592783,0.949173,P1R0
6.416681,29.302327,-9.269702,1.613803,-0.498803,1.098366,P1R0
6.435478,29.329981,-9.283031,2.150263,-1.252903,1.049602,P1R0
6.450204,29.349530,-9.293147,2.200240,-1.658658,1.211848,P1R0
6.461093,29.362080,-9.301065,2.371829,-1.587481,1.500829,P1R0
6.468412,29.399130,-9.306708,2.347536,-1.508406,1.727625,P1R0
6.473072,29.427125,-9.310774,2.678072,-1.368636,1.799335,P1R0
6.487163,29.481570,-9.344708,3.139983,-0.303394,1.702313,P1R0
6.497885,29.524355,-9.372628,3.225130,0.081826,1.589146,P1R0
6.505623,29.556800,-9.395213,3.408513,0.654373,1.433901,P1R0
6.510171,29.610148,-9.413433,2.837416,0.289901,1.342898,P1R0
6.512711,29.651417,-9.427485,2.278216,0.100240,1.322460,P1R0
6.513636,29.682144,-9.437992,1.625459,0.196775,1.522366,P1R0
6.518828,29.661052,-9.400182,0.753749,-0.201615,1.825394,P1R0
6.522220,29.638981,-9.366906,0.525539,-0.785987,1.809259,P1R0
6.524119,29.617001,-9.338330,0.415435,-1.373183,1.922395,P1R0
6.562219,29.626271,-9.344814,0.558012,-1.965933,1.912398,P1R0
6.593416,29.632102,-9.351573,0.928111,-1.634421,1.814271,P1R0
6.618481,29.635328,-9.357927,1.230196,-1.512099,1.667638,P1R0
6.693780,29.639471,-9.355441,1.452153,-1.555398,1.612876,P1R0
6.755460,29.641313,-9.354231,1.268534,-1.608868,1.638692,P1R0
6.804935,29.641603,-9.353534,1.617443,-1.683910,1.606612,P1R0
6.843407,29.640652,-9.353423,2.361438,-1.936722,1.533757,P1R0
7.018751,30.000885,-9.473993,3.626077,-3.205582,1.206270,P1R0
7.163457,30.305183,-9.576645,3.633154,-3.867808,1.077812,P1R0
7.201686,30.671273,-9.712836,1.244065,-3.663619,1.909842,P1R0
7.226502,30.970950,-9.825443,0.893176,-3.478941,2.366958,P1R0
7.240423,31.210020,-9.916375,0.784135,-3.445488,2.517364,P1R0
7.245490,31.394869,-9.988376,-1.055028,-3.630308,2.666065,P1R0
7.259641,31.562975,-10.022713,-1.949158,-3.638642,2.673923,P1R0
7.266573,31.686418,-10.045520,-2.431599,-3.699625,2.528674,P1R0
7.267110,31.751242,-10.051184,-2.480938,-3.664519,2.434236,P1R0
7.301464,31.788463,-10.081009,-2.168744,-3.497365,2.378087,P1R0
7.326598,31.833447,-10.101771,-2.378243,-2.931564,2.454199,P1R0
7.345542,31.840573,-10.093279,-2.433027,-2.604187,2.612751,P1R0
7.358117,31.833288,-10.082204,-2.218648,-2.469710,2.770147,P1R0
7.365467,31.815604,-10.069720,-1.961259,-2.300447,2.838347,P1R0
7.367928,31.820644,-10.057255,-1.150652,-2.162247,2.456280,P1R0
7.367256,31.816859,-10.044928,-0.728829,-2.309057,2.297400,P1R0
7.364261,31.806667,-10.033250,-0.136118,-2.400770,2.359862,P1R0
7.362011,31.845283,-10.033419,0.458499,-2.645775,2.364393,P1R0
7.358096,31.872841,-10.033666,0.614760,-2.546540,2.181128,P1R0
7.353269,31.891332,-10.033602,0.798469,-2.781269,2.119888,P1R0
7.386043,31.902992,-10.063306,1.001037,-3.230128,2.008859,P1R0
7.412299,31.938595,-10.088411,1.134922,-3.475704,2.018015,P1R0
7.432870,31.964669,-10.109739,1.266426,-3.222562,1.913039,P1R0
7.471393,31.992223,-10.100060,0.958430,-3.609671,1.724929,P1R0
7.502234,32.011796,-10.090988,0.769615,-3.984819,1.676454,P1R0
7.526180,32.024687,-10.082788,0.609955,-4.216111,1.664963,P1R0
7.543838,32.031880,-10.076132,0.097603,-4.294474,1.825526,P1R0
7.555863,32.064744,-10.070514,-0.244490,-4.277994,1.923315,P1R0
7.601522,32.090067,-10.096383,-0.427231,-4.306765,2.020679,P1R0
7.637682,32.108261,-10.119147,-0.498137,-4.002802,2.139775,P1R0
7.665604,32.120651,-10.138383,-0.332926,-3.628967,2.191221,P1R0
7.685374,32.157772,-10.155373,0.197625,-3.148650,2.073781,P1R0
7.699146,32.186513,-10.169255,0.406070,-2.879051,1.977390,P1R0
7.707920,32.207928,-10.180382,0.495678,-2.608058,1.852083,P1R0
7.711671,32.252597,-10.190150,0.096549,-2.569800,1.619304,P1R0
7.745614,32.253268,-10.191845,-0.158495,-2.435115,1.859961,P1R0
7.772146,32.250585,-10.192614,-0.157337,-2.366981,1.898338,P1R0
7.792209,32.245552,-10.192618,-0.308677,-2.534880,1.976694,P1R0
7.964762,32.338017,-10.257940,-0.672909,-2.968671,2.285888,P1R0
8.092281,32.414104,-10.333600,-1.067942,-3.331830,2.386353,P1R0
8.195357,32.475357,-10.396527,-1.526350,-3.712282,2.551665,P1R0
8.276139,32.523029,-10.448222,-1.418185,-4.103825,2.618763,P1R0
8.337519,32.559002,-10.489269,-1.481461,-4.399339,2.581938,P1R0
8.508363,32.856919,-10.590143,-2.057054,-4.515623,2.575055,P1R0
8.645829,33.104836,-10.672390,-2.224783,-4.489146,2.728877,P1R0
8.753320,33.306256,-10.737793,-1.920490,-4.652264,2.840673,P1R0
8.834259,33.465322,-10.788836,-2.032635,-4.916116,2.943296,P1R0
8.897418,33.577533,-10.814789,-2.169170,-5.139435,3.037700,P1R0
8.940431,33.688984,-10.831655,-2.129141,-5.117728,3.078210,P1R0
8.967282,33.769974,-10.841239,-2.144344,-5.028411,3.161484,P1R0
8.984896,33.832460,-10.838158,-2.070905,-5.065268,3.192148,P1R0
9.007412,33.902998,-10.811321,-2.058766,-5.027895,3.273625,P1R0
9.057177,33.951311,-10.816020,-2.047390,-5.002665,3.355055,P1R0
9.095745,33.980967,-10.808452,-2.258056,-5.075912,3.384913,P1R0
9.122022,33.995692,-10.800291,-2.255317,-5.207373,3.354362,P1R0
9.137450,34.028545,-10.792603,-2.123442,-5.311221,3.336092,P1R0
9.176859,34.054670,-10.784740,-2.428592,-5.574503,3.556436,P1R0
9.224729,34.219497,-10.827993,-2.537122,-6.062232,3.628721,P1R0
9.260013,34.351972,-10.864881,-2.425525,-6.973900,3.610184,P1R0
9.284817,34.455623,-10.895283,-2.436621,-6.704513,3.799098,P1R0
9.300890,34.533965,-10.919802,-2.530486,-6.445005,3.888839,P1R0
9.347985,34.591177,-10.969028,-2.792682,-5.949332,3.989594,P1R0
9.332648,34.621273,-10.963777,-2.196879,-5.255228,3.807772,P1R0
9.314989,34.637381,-10.957806,-1.405394,-5.013925,3.182249,P1R0
9.296468,34.642702,-10.951164,-0.671136,-4.933928,2.788264,P1R0
9.162728,34.637463,-10.934104,-0.086624,-5.038149,2.418157,P1R0
9.047048,34.626362,-10.919353,1.172594,-5.840114,2.066638,P1R0
8.949327,34.611523,-10.906504,1.385048,-6.159194,1.871452,P1R0
8.868113,34.624451,-10.895631,1.243090,-6.694028,1.944986,P1R0
8.802585,34.631776,-10.886713,1.681959,-6.871983,1.553720,P1R0
8.750881,34.634410,-10.880184,2.113017,-6.323256,0.872819,P1R0
8.765531,34.649570,-10.874038,2.315331,-6.362800,0.890978,P1R0
8.782611,34.659840,-10.869435,2.237093,-6.033979,0.979089,P1R0
8.800740,34.666019,-10.866336,1.915689,-5.215312,1.055220,P1R0
8.879682,34.685168,-10.873953,2.024248,-4.708308,0.858357,P1R0
8.947912,34.729008,-10.881774,2.449320,-4.754519,0.566223,P1R0
9.005943,34.763750,-10.889600,1.735841,-4.833200,0.740526,P1R0
9.092402,34.773853,-10.879017,1.278053,-4.722774,0.861993,P1R0
9.163823,34.779384,-10.870981,0.654542,-5.148192,1.211541,P1R0
9.221567,34.781492,-10.864762,0.094685,-5.289231,1.788573,P1R0
9.266953,34.780956,-10.860202,-0.395886,-5.465654,2.273543,P1R0
9.301429,34.778451,-10.857120,-0.500181,-5.372166,2.336971,P1R0
9.363942,34.804977,-10.885641,-1.065650,-5.924544,2.676358,P1R0
9.412776,34.825943,-10.910632,-1.427004,-6.242843,2.790503,P1R0
9.449593,34.841961,-10.932131,-1.857507,-6.225028,2.896913,P1R0
9.475831,34.853437,-10.950833,-2.207376,-6.003077,3.197084,P1R0
9.471214,34.836821,-10.935796,-2.284335,-5.877379,3.072822,P1R0
9.462640,34.820686,-10.923107,-1.750228,-5.313047,2.720581,P1R0
9.541153,34.987116,-10.951542,-1.558307,-5.059787,2.617363,P1R0
9.589137,35.154867,-10.986021,-1.423738,-4.909763,2.536931,P1R0
9.625877,35.293535,-11.015034,-1.178703,-4.958610,2.450678,P1R0
9.652861,35.405355,-11.038972,-0.826606,-5.136626,2.392610,P1R0
9.642810,35.530136,-11.056218,0.111041,-5.404573,2.230035,P1R0
9.630030,35.627754,-11.070262,0.372784,-5.696767,2.099176,P1R0
9.615652,35.701487,-11.081560,0.544806,-6.637900,1.889477,P1R0
9.638946,35.755520,-11.119936,0.978151,-6.677456,1.720741,P1R0
9.656138,35.822362,-11.151399,1.266949,-6.786476,1.788495,P1R0
9.668284,35.870242,-11.177159,2.559748,-7.194028,1.423275,P1R0
9.682530,35.887620,-11.176570,3.022325,-7.231589,1.134793,P1R0
9.692525,35.894408,-11.174334,3.490157,-6.930352,0.936065,P1R0
9.698478,35.923068,-11.171047,4.139483,-6.624654,0.723747,P1R0
9.701590,35.941168,-11.167188,4.399225,-6.418464,0.559855,P1R0
9.702194,35.950497,-11.163670,3.911741,-5.604989,0.075086,P1R0
9.701100,35.953158,-11.160161,3.312850,-5.538906,0.166151,P1R0
9.698277,35.980746,-11.156872,2.556368,-5.724276,0.478540,P1R0
9.694657,36.000071,-11.153952,1.675024,-5.933241,0.972270,P1R0
9.690297,36.012274,-11.152030,1.188658,-6.671643,1.178119,P1R0
9.677218,36.026799,-11.146865,0.905571,-6.558534,1.226648,P1R0
9.706061,36.246363,-11.243675,0.813962,-6.476264,1.228933,P1R0
9.730068,36.429242,-11.326057,0.980231,-6.170683,1.202683,P1R0
9.736603,36.589146,-11.395085,1.346144,-5.289938,1.297555,P1R0
9.740981,36.716358,-11.451341,1.526235,-5.239061,1.362057,P1R0
9.743307,36.814255,-11.496618,2.579185,-5.643099,1.465442,P1R0
9.782331,36.887514,-11.561585,2.670951,-5.939136,1.418454,P1R0
9.813927,36.969196,-11.613160,2.767439,-6.215052,1.322010,P1R0
9.839003,37.028164,-11.653344,2.726235,-6.298997,1.255492,P1R0
9.892063,37.027667,-11.647551,2.675588,-6.434826,1.282477,P1R0
9.935025,37.017807,-11.638594,2.662974,-6.494491,1.393499,P1R0
9.968585,37.001134,-11.628264,2.756731,-6.069129,1.226570,P1R0
9.994089,36.980238,-11.616935,2.668088,-6.066481,1.152961,P1R0
10.012145,36.986982,-11.605385,2.487566,-6.256393,1.215812,P1R0
10.024123,36.988027,-11.594734,2.208776,-6.328998,1.206631,P1R0
10.007835,36.988952,-11.577264,2.091924,-6.283175,1.176760,P1R0
9.975165,36.986082,-11.582476,2.175093,-6.263828,1.134647,P1R0
9.945371,36.980703,-11.586784,2.413355,-6.326572,1.006580,P1R0
9.927381,36.961944,-11.576074,2.423062,-6.435527,0.994581,P1R0
9.911452,36.943966,-11.566930,2.334412,-6.447483,1.181648,P1R0
9.897140,36.957210,-11.559372,2.385799,-6.311792,1.182852,P1R0
9.915765,37.052464,-11.595653,-0.287473,-4.064582,2.670874,P1R0
9.931675,37.132036,-11.626931,-0.263203,-4.148938,2.609357,P1R0
9.944674,37.196687,-11.653939,0.678628,-4.658149,2.140542,P1R0
9.954465,37.277751,-11.676918,1.972100,-5.191690,1.723747,P1R0
9.962104,37.342414,-11.695651,2.122851,-5.182475,1.697859,P1R0
9.967819,37.392440,-11.710608,2.071437,-5.017028,1.836119,P1R0
10.045053,37.421941,-11.740950,2.361760,-5.449812,1.924252,P1R0
10.109676,37.441726,-11.765650,2.303904,-5.546140,1.887371,P1R0
10.162462,37.453538,-11.785314,2.236374,-5.255421,1.984989,P1R0
10.235625,37.506363,-11.828493,1.941198,-5.127456,2.267578,P1R0
10.277778,37.576726,-11.884220,1.976194,-5.409754,2.329470,P1R0
10.309275,37.631701,-11.930170,2.718396,-4.969403,2.277675,P1R0
10.331873,37.673366,-11.966742,3.124152,-4.614048,2.190097,P1R0
10.346992,37.703564,-11.995063,3.167325,-4.194031,1.922721,P1R0
10.355707,37.723851,-12.016837,2.922205,-3.762294,1.507160,P1R0
10.359060,37.766200,-12.032548,2.336914,-3.575563,1.493490,P1R0
10.358760,37.797662,-12.043120,1.347010,-3.733174,1.751783,P1R0
10.355157,37.819295,-12.050801,-0.510539,-4.806638,2.193960,P1R0
10.317171,37.819345,-12.032874,-1.035234,-5.340767,2.500709,P1R0
10.282440,37.845238,-12.015833,-0.967931,-5.645620,2.702992,P1R0
10.251299,37.863120,-12.001297,-1.251504,-6.361491,2.646183,P1R0
10.185164,37.852324,-11.960600,-1.491661,-6.137217,2.634890,P1R0
10.128639,37.839386,-11.926971,-1.047675,-6.175408,2.378041,P1R0
10.081051,37.855489,-11.899544,-0.780376,-5.839469,1.853681,P1R0
10.069686,37.872493,-11.871215,-0.453012,-5.634271,1.937215,P1R0
10.062276,37.884803,-11.848631,-0.229472,-5.337358,1.965415,P1R0
10.058033,37.893136,-11.831240,0.096100,-5.162536,1.959875,P1R0
10.056254,37.898176,-11.818437,0.623254,-5.206571,1.982947,P1R0
10.055586,37.930298,-11.810157,1.402725,-5.426518,1.877655,P1R0
10.056356,37.955784,-11.805140,1.258088,-5.427339,1.921156,P1R0
10.154577,38.188294,-11.877586,1.816529,-5.328280,2.078682,P1R0
10.238695,38.383124,-11.940769,1.953031,-5.251375,2.032945,P1R0
10.292468,38.541847,-12.016447,1.696071,-5.322192,2.574763,P1R0
10.369364,38.664616,-12.071783,1.108290,-5.299783,2.790226,P1R0
10.431827,38.759302,-12.117087,0.630082,-5.007401,2.844047,P1R0
10.481189,38.829569,-12.153323,0.439592,-4.607662,2.980977,P1R0
10.519003,38.879123,-12.181411,0.827795,-4.322551,3.052657,P1R0
10.582902,39.001474,-12.233648,1.701653,-4.673528,2.793236,P1R0
10.632729,39.096017,-12.275320,2.231946,-5.068107,2.607809,P1R0
10.602614,39.164099,-12.289062,2.501189,-5.262139,2.532214,P1R0
10.571960,39.211655,-12.298164,2.322938,-5.225689,2.663425,P1R0
10.542271,39.242396,-12.303089,2.869076,-5.434013,2.633957,P1R0
10.589709,39.272902,-12.313214,2.945803,-6.123849,2.712726,P1R0
10.628018,39.290594,-12.319717,2.901464,-6.499173,2.630276,P1R0
10.657596,39.328094,-12.323379,2.886633,-6.603461,2.559394,P1R0
10.690118,39.351025,-12.318030,2.814561,-6.742013,2.588525,P1R0
10.714596,39.363857,-12.312725,3.347224,-6.083957,2.485113,P1R0
10.732376,39.368911,-12.307260,3.540787,-5.620505,2.431085,P1R0
10.775493,39.374710,-12.301836,3.530216,-5.282618,2.342227,P1R0
10.808703,39.405059,-12.296849,3.396236,-5.267992,2.233097,P1R0
10.833425,39.426511,-12.293027,2.966821,-5.560621,2.262876,P1R0
10.851112,39.440741,-12.289811,2.056594,-5.498992,2.671450,P1R0
10.900744,39.449414,-12.317737,0.839178,-5.808740,3.235475,P1R0
10.939733,39.453305,-12.341674,0.597771,-5.899458,3.293801,P1R0
10.946913,39.433131,-12.335073,0.420293,-6.242683,3.331249,P1R0
10.949462,39.413337,-12.328931,0.494099,-6.533332,3.204320,P1R0
10.948133,39.394246,-12.324137,0.302500,-6.753748,3.186380,P1R0
10.886912,39.411794,-12.307099,0.224230,-6.966627,3.431044,P1R0
10.832609,39.425662,-12.292863,0.269961,-7.139823,3.503572,P1R0
10.785465,39.436242,-12.281328,-0.058064,-7.111285,3.626961,P1R0
10.835020,39.550900,-12.343780,-0.379188,-6.418301,3.644979,P1R0
10.877338,39.646523,-12.398179,-0.689454,-5.712461,3.606984,P1R0
10.912870,39.724586,-12.444139,-0.443062,-5.470006,3.548569,P1R0
10.925589,39.786135,-12.503312,0.263977,-5.558917,3.183190,P1R0
10.934914,39.833515,-12.552033,0.764806,-5.741559,3.088400,P1R0
10.940856,39.898563,-12.591244,1.128529,-6.014503,3.061930,P1R0
10.994435,39.893154,-12.583206,1.349299,-6.244389,3.002405,P1R0
11.038460,39.883117,-12.573755,1.536243,-6.126605,3.005204,P1R0
11.073432,39.869762,-12.564279,2.196766,-6.027640,3.089639,P1R0
11.100559,39.854645,-12.554745,2.216850,-6.374191,3.069615,P1R0
11.120811,39.838771,-12.545619,2.171404,-6.674782,3.435202,P1R0
11.134900,39.822664,-12.537799,2.029438,-6.974607,3.675063,P1R0
11.211039,39.831354,-12.556844,1.621494,-6.823233,3.865707,P1R0
11.275657,40.017160,-12.644516,1.541185,-6.020470,4.327237,P1R0
11.326656,40.173018,-12.719086,1.587805,-5.964170,4.480619,P1R0
11.507287,40.297442,-12.818940,1.408969,-5.983748,4.442550,P1R0
11.694154,40.397420,-12.931026,1.144177,-5.662926,4.525830,P1R0
11.845621,40.474694,-13.022975,0.948591,-5.123971,4.663588,P1R0
11.965305,40.532402,-13.096113,0.603055,-4.886103,4.821761,P1R0
12.056396,40.603395,-13.152630,0.652790,-4.852005,4.881658,P1R0
12.123233,40.655854,-13.194780,0.625664,-4.805647,4.967985,P1R0
12.168916,40.686744,-13.214082,0.070013,-4.327190,4.936712,P1R0
12.197717,40.705447,-13.224977,-0.497055,-4.578837,5.083540,P1R0
12.212635,40.714144,-13.229899,-1.296829,-5.286269,5.193298,P1R0
12.236990,40.835607,-13.280295,-1.674994,-5.493039,5.208826,P1R0
12.249547,40.932416,-13.320799,-1.976250,-5.197485,5.230736,P1R0
12.253172,41.007538,-13.351878,-1.833419,-5.253052,5.263603,P1R0
12.341236,41.081619,-13.420755,-2.081613,-5.339207,5.290891,P1R0
12.410160,41.166950,-13.475448,-2.285763,-5.455818,5.404493,P1R0
12.462401,41.231445,-13.518218,-2.593374,-5.780026,5.555486,P1R0
12.500498,41.278247,-13.550135,-2.927551,-5.662868,5.624809,P1R0
12.526645,41.310143,-13.572891,-3.305521,-5.537515,5.788283,P1R0
12.542986,41.329830,-13.587949,-3.604392,-5.509984,5.998638,P1R0
12.552184,41.323190,-13.577317,-4.057515,-5.577503,6.265813,P1R0
12.555011,41.311363,-13.564946,-4.270534,-5.625672,6.431428,P1R0
12.552236,41.325863,-13.552422,-5.087508,-5.354565,6.642765,P1R0
12.601788,41.349692,-13.572067,-5.147262,-5.119288,6.620032,P1R0
12.640219,41.365697,-13.587907,-5.155761,-4.640421,6.537791,P1R0
12.669149,41.375482,-13.599923,-5.237971,-4.556893,6.528575,P1R0
12.710875,41.407805,-13.634279,-6.242831,-4.470695,6.819478,P1R0
12.742048,41.461994,-13.662114,-6.889719,-4.411981,6.976408,P1R0
12.748532,41.504439,-13.704566,-7.348101,-4.366091,7.078987,P1R0
12.761250,41.538196,-13.734821,-7.666741,-4.337173,7.015485,P1R0
12.768347,41.562682,-13.759000,-8.856680,-3.978584,7.050015,P1R0
12.771206,41.579555,-13.777357,-9.348203,-4.088515,6.987684,P1R0
12.823012,41.585828,-13.814534,-9.737917,-4.109867,6.904314,P1R0
12.863650,41.617394,-13.844593,-10.195165,-4.021212,7.045284,P1R0
12.895074,41.641026,-13.867833,-10.320499,-4.010530,7.044685,P1R0
12.918178,41.657603,-13.885803,-10.495668,-4.072827,7.142355,P1R0
12.934436,41.668508,-13.898784,-10.709194,-4.009159,7.239044,P1R0
12.944974,41.674767,-13.907665,-10.925343,-3.861172,7.221014,P1R0
13.106894,41.707420,-14.060571,-10.989485,-3.821752,7.128253,P1R0
13.240520,41.762342,-14.188998,-11.104417,-3.534892,7.111701,P1R0
13.348709,41.806199,-14.294003,-11.162336,-3.408397,7.150909,P1R0
13.344750,41.767064,-14.552510,-11.421646,-3.251023,7.173482,P1R0
13.334105,41.730420,-14.765548,-11.410564,-3.339200,7.181659,P1R0
13.321875,41.877024,-15.007944,-11.422395,-3.324555,7.186020,P1R0
13.306080,41.999478,-15.202836,-11.537092,-3.211350,7.299510,P1R0
13.288453,42.099578,-15.354705,-11.541563,-3.219665,7.343705,P1R0
13.250033,42.205627,-15.497465,-11.560160,-2.391817,7.302019,P1R0
13.203149,42.272711,-15.570288,-11.241468,-2.310413,7.208348,P1R0
13.145593,42.322441,-15.637949,-11.100297,-2.323153,7.148774,P1R0
13.095809,42.357349,-15.682381,-11.463897,-2.263107,7.177977,P1R0
13.053873,42.380159,-15.707503,-11.564075,-2.282794,7.191173,P1R0
13.019029,42.392845,-15.718120,-11.945640,-2.375398,7.153174,P1R0
12.990958,42.397757,-15.717170,-12.187428,-2.220242,7.086441,P1R0
12.968928,42.396697,-15.707805,-12.361921,-2.193966,7.041414,P1R0
12.952167,42.391227,-15.692678,-12.476940,-2.163675,7.047354,P1R0
12.939345,42.382127,-15.675231,-13.340996,-2.271383,7.233099,P1R0
12.995509,42.387031,-15.716289,-13.725688,-2.278774,7.357857,P1R0
13.028250,42.418212,-15.768008,-13.929902,-2.341413,7.403192,P1R0
13.056282,42.441932,-15.808802,-14.313102,-2.299043,7.451908,P1R0
13.101762,42.472271,-15.860354,-14.497291,-2.222623,7.472818,P1R0
13.139740,42.495333,-15.900188,-14.777280,-2.254764,7.497570,P1R0
13.170398,42.511821,-15.930560,-15.107264,-2.234060,7.653509,P1R0
13.194667,42.523011,-15.952331,-15.316129,-2.216903,7.679512,P1R0
13.213243,42.529818,-15.967004,-15.500578,-2.214631,7.731808,P1R0
13.226380,42.563077,-15.975964,-15.717961,-2.146569,7.764736,P1R0
13.268070,42.600935,-16.016566,-16.265787,-1.783542,7.759142,P1R0
13.301311,42.630494,-16.048272,-16.362877,-1.813552,7.776763,P1R0
13.326714,42.652476,-16.072914,-16.558283,-1.770270,7.643905,P1R0
13.345547,42.668207,-16.090945,-16.713055,-1.738179,7.653630,P1R0
13.358284,42.708668,-16.103492,-16.825842,-1.721886,7.628589,P1R0
13.366118,42.739947,-16.112235,-17.191018,-1.653244,7.659464,P1R0
13.382550,42.781246,-16.139270,-17.322954,-1.627870,7.660310,P1R0
13.393871,42.812855,-16.160838,-17.687887,-1.594578,7.712364,P1R0
13.401177,42.836282,-16.177092,-17.871472,-1.594416,7.746959,P1R0
13.405195,42.852726,-16.188889,-18.102422,-1.579717,7.800125,P1R0
13.406111,42.893331,-16.197034,-18.328975,-1.488520,7.844329,P1R0
13.404789,42.924328,-16.202898,-18.849053,-1.451869,7.902128,P1R0
13.440186,42.947838,-16.236320,-19.015848,-1.356850,7.948118,P1R0
13.468786,42.964355,-16.263391,-19.118091,-1.223345,7.955859,P1R0
13.490668,42.974486,-16.286095,-19.408551,-1.141646,7.939845,P1R0
13.665524,43.094953,-16.751916,-19.590037,-1.121196,7.994873,P1R0
13.811557,43.194147,-17.144944,-19.794225,-1.131646,8.108691,P1R0
13.930644,43.273776,-17.469193,-19.962781,-1.157107,8.224131,P1R0
14.025211,43.335850,-17.730268,-20.073724,-1.171330,8.265328,P1R0
14.097233,43.412251,-17.935378,-20.357292,-1.179079,8.165978,P1R0
14.465426,44.135912,-18.146957,-20.431756,-1.139190,8.134601,P1R0
14.889230,44.986743,-18.427106,-20.420435,-1.102142,8.132350,P2R0
15.218375,45.690684,-18.584034,-20.510019,-1.082343,8.080477,P2R0
15.510933,46.226295,-18.660414,-20.511775,-1.081184,8.058263,P2R0
15.673823,46.563436,-18.669414,-20.503837,-1.012212,8.086277,P2R0
15.759783,46.795389,-18.646193,-20.474683,-0.967006,8.100556,P2R0
15.792796,46.913358,-18.607217,-20.483591,-0.789997,8.079930,P2R0
15.789833,46.992309,-18.560527,-20.503353,-0.662391,8.050069,P2R0
15.763411,47.047935,-18.511804,-20.497884,-0.688680,8.040074,P2R0
15.744607,47.051645,-18.438285,-20.501868,-0.682248,7.997138,P2R0
15.772376,47.031412,-18.434609,-20.507775,-0.638309,7.991082,P2R0
15.781806,47.027590,-18.429142,-20.568057,-0.657186,7.961993,P2R0
15.778930,47.002873,-18.423037,-20.581621,-0.661008,8.005835,P2R0
15.767731,46.965747,-18.417969,-20.467415,-0.452725,7.944658,P2R0
15.751472,46.963212,-18.413447,-20.549540,-0.540534,7.974600,P2R0
15.733512,46.951847,-18.409786,-20.517131,-0.554115,7.947645,P2R0
15.715672,46.935470,-18.407133,-20.522704,-0.515817,7.887436,P2R0
15.698121,46.956444,-18.406361,-20.421152,-0.594169,7.945074,P2R0
15.682752,46.968920,-18.406375,-20.320971,-0.657608,7.957495,P2R0
15.669842,46.974874,-18.407080,-20.300001,-0.678214,7.966127,P2R0
15.659394,46.976067,-18.408362,-20.320138,-0.658154,7.940726,P2R0
15.649853,47.013133,-18.411814,-20.306219,-0.673117,7.885272,P2R0
15.638339,47.081244,-18.515523,-20.246845,-0.815023,7.858320,P2R0
15.628481,47.171154,-18.599207,-20.302972,-0.762760,7.794375,P2R0
15.671595,47.238018,-18.703569,-20.132315,-0.492550,7.725610,P2R0
15.705599,47.324453,-18.781884,-20.095096,-0.447741,7.670775,P2R0
15.731628,47.385760,-18.837722,-20.163595,-0.371171,7.658264,P2R0
15.750125,47.425800,-18.875893,-20.528942,-0.214577,7.758812,P2R0
15.751574,47.481034,-18.974029,-20.805588,-0.266942,7.800990,P2R0
15.749432,47.556470,-19.046037,-21.416536,-0.288835,7.850152,P2R0
15.745822,47.608275,-19.095289,-21.683315,-0.258326,7.908190,P2R0
15.741067,47.640475,-19.127171,-22.106743,-0.106770,8.003969,P2R0
15.736126,47.657767,-19.144913,-22.360767,0.005211,8.085127,P2R0
15.730972,47.663639,-19.153184,-22.922057,0.187329,8.227424,P2R0
15.725632,47.701718,-19.154175,-23.242492,0.278420,8.230598,P2R0
15.720984,47.726409,-19.150524,-23.579682,0.378253,8.212626,P2R0
15.717045,47.740503,-19.144286,-23.895720,0.455672,8.219591,P2R0
15.714828,47.765658,-19.192038,-24.290485,0.641882,8.201941,P2R0
15.712986,47.781032,-19.228152,-24.527766,0.673160,8.208268,P2R0
15.710808,47.828706,-19.254241,-24.850739,0.765795,8.203333,P2R0
15.720613,47.856302,-19.317212,-25.234149,0.852915,8.205197,P2R0
15.727881,47.873157,-19.365001,-26.103310,0.904065,8.201947,P2R0
15.732813,47.881631,-19.399789,-26.746945,1.002090,8.318877,P2R0
15.736081,47.884238,-19.423076,-27.022037,0.974147,8.380436,P2R0
15.737312,47.922621,-19.437355,-27.233777,0.936544,8.467515,P2R0
15.737553,47.949923,-19.444904,-27.407650,0.968176,8.519839,P2R0
15.724319,47.963712,-19.386273,-27.699587,1.075951,8.599149,P2R0
15.713256,47.970963,-19.337521,-27.829280,1.165528,8.669370,P2R0
15.704333,47.973347,-19.298919,-27.903922,1.294903,8.723013,P2R0
15.697003,47.971938,-19.270776,-28.073792,1.502357,8.740983,P2R0
15.785219,48.346582,-19.356567,-28.038080,0.756957,8.041872,P2R0
15.855062,48.639916,-19.427097,-28.096720,0.456944,8.030346,P2R0
15.976110,48.875627,-19.504175,-28.320966,0.229372,7.938806,P2R0
16.067634,49.043391,-19.563181,-28.527344,-0.000406,8.090640,P2R0
16.132562,49.194486,-19.606317,-28.677609,-0.084566,8.275102,P2R0
16.175488,49.291755,-19.637066,-28.939442,0.216775,8.403038,P2R0
16.221348,49.427171,-19.629653,-28.935927,0.313521,8.318305,P2R0
16.249753,49.514192,-19.619707,-28.914982,0.211321,8.116377,P2R0
16.270246,49.565095,-19.640879,-28.912774,0.214138,8.019666,P2R0
16.278808,49.586475,-19.657576,-28.185546,0.321369,8.026604,P2R0
16.278854,49.627428,-19.668908,-27.657589,0.573525,7.869584,P2R0
16.260725,49.694251,-19.784681,-27.278507,1.014249,7.906291,P2R0
16.292592,49.735694,-19.915111,-26.895676,0.402972,7.735178,P2R0
16.314132,49.796934,-20.013881,-27.018733,0.217897,7.638028,P2R0
16.327972,49.835179,-20.084639,-27.270196,-0.179370,7.830512,P2R0
16.335249,49.855127,-20.133272,-27.748747,-0.872879,7.933133,P2R0
16.337940,49.861914,-20.163427,-27.992626,-0.931457,8.183885,P2R0
16.317392,49.912326,-20.149027,-27.669151,-0.649167,8.342324,P2R0
16.298903,49.945680,-20.130943,-27.601776,-0.469610,8.402329,P2R0
16.260931,50.004941,-20.139282,-27.347330,-0.543609,8.562643,P2R0
16.230015,50.045064,-20.143705,-27.757612,-0.372300,8.743799,P2R0
16.206162,50.070020,-20.144726,-28.020419,-0.081631,8.686121,P2R0
16.187923,50.123065,-20.143641,-28.289510,-0.003006,8.607718,P2R0
16.144610,50.168947,-20.139828,-28.456829,0.059349,8.546833,P2R0
16.111644,50.198373,-20.137116,-28.877970,-0.363556,8.534929,P2R0
16.088114,50.215228,-20.134608,-28.847356,-0.281611,8.495018,P2R0
16.071725,50.262453,-20.132604,-28.964767,0.050170,8.211430,P2R0
16.061603,50.294428,-20.131263,-28.938064,0.083594,8.372589,P2R0
16.055838,50.313684,-20.131547,-28.617186,-0.512246,8.026288,P2R0
16.089769,50.336292,-20.098021,-29.118458,-0.556420,7.977373,P2R0
16.118006,50.348842,-20.073135,-29.967882,-0.337297,8.462396,P2R0
16.139689,50.393633,-20.056062,-30.346053,0.192915,8.240976,P2R0
16.207037,50.425775,-20.084338,-30.419241,0.334921,8.193455,P2R0
16.258383,50.486415,-20.109031,-30.196696,0.463239,8.186403,P2R0
16.317060,50.529577,-20.103370,-30.565315,0.680543,8.075101,P2R0
16.391749,50.562014,-20.058076,-30.695834,0.767432,7.911299,P2R0
16.445499,50.581603,-20.024044,-30.898887,0.950774,7.550264,P2R0
16.481289,50.631482,-19.999289,-30.648046,0.747115,7.397787,P2R0
16.535530,50.655007,-20.162930,-30.261269,0.611730,7.392989,P2R0
16.571816,50.667778,-20.295936,-29.617196,0.485434,7.758008,P2R0
16.593989,50.672829,-20.398809,-29.662098,0.129853,7.872037,P2R0
16.600676,50.711004,-20.595264,-29.714907,-0.230890,7.912403,P2R0
16.650721,50.737906,-20.783808,-29.162653,-0.002489,8.183159,P2R0
16.685455,50.755013,-20.921713,-28.883005,-0.058791,8.096471,P2R0
16.706968,50.804282,-21.016800,-29.244624,-0.285989,8.048274,P2R0
16.718336,50.838944,-21.078179,-29.078685,-0.326832,8.229054,P2R0
16.722488,50.861790,-21.112594,-29.135457,-0.269663,8.350509,P2R0
16.735341,50.852995,-21.030244,-29.201732,-0.354903,8.446262,P2R0
16.740915,50.881181,-20.955480,-28.904897,-0.424200,8.624457,P2R0
16.907271,51.421180,-20.982517,-28.688476,-0.390709,8.655846,P2R0
17.035698,51.843463,-21.001141,-28.615343,0.026155,8.574156,P2R0
17.127352,52.196232,-21.017888,-29.412796,1.180608,7.722021,P2R0
17.190350,52.447997,-21.028760,-29.661739,1.222578,7.755999,P2R0
17.246453,52.586741,-20.980248,-29.720859,1.914368,7.943616,P2R0
17.280902,52.664470,-20.940208,-29.883667,1.895482,8.133955,P2R0
17.296987,52.776043,-20.909699,-29.485171,2.289876,8.413929,P2R0
17.301162,52.838708,-20.887079,-29.243936,2.550634,8.391092,P2R0
17.297183,52.864849,-20.871432,-28.828964,2.569102,8.282210,P2R0
17.288089,52.865188,-20.861658,-28.428025,2.456206,8.238628,P2R0
17.250591,52.863000,-20.824638,-28.081726,2.159176,8.354200,P2R0
17.217496,52.847825,-20.798032,-28.054753,1.630951,8.408841,P2R0
17.188946,52.865061,-20.780335,-28.007462,1.255435,8.323771,P2R0
17.165459,52.870163,-20.770844,-28.113133,0.959225,8.562915,P2R0
17.147201,52.867202,-20.766855,-28.188994,1.126193,8.757879,P2R0
17.133592,52.859113,-20.766938,-28.219625,1.365367,9.036755,P2R0
17.116491,52.854405,-20.794934,-28.323701,1.992162,9.119557,P2R0
17.104150,52.847236,-20.819459,-28.302152,1.887723,9.105235,P2R0
17.095726,52.838899,-20.840138,-28.001865,1.928994,9.020647,P2R0
17.089996,52.829941,-20.857932,-27.845465,2.264273,8.893399,P2R0
17.085639,52.860936,-20.872941,-27.347415,2.729375,8.785060,P2R0
17.083225,52.884408,-20.884510,-27.307910,3.079239,8.650564,P2R0
17.046430,52.933174,-20.902331,-27.373755,3.337847,8.502050,P2R0
17.018086,52.969513,-20.915898,-27.514640,3.129043,8.389696,P2R0
16.996196,53.034526,-20.926829,-27.981793,3.168632,8.338692,P2R0
16.980833,53.082197,-20.934710,-28.235840,2.806143,8.264895,P2R0
16.970368,53.114646,-20.941153,-28.740568,2.023276,8.162310,P2R0
16.964082,53.135039,-20.945649,-29.016757,2.416100,7.854643,P2R0
16.918111,53.171039,-20.937328,-29.272212,2.735082,7.852954,P2R0
16.882733,53.234590,-20.930481,-29.220724,2.714906,7.891863,P2R0
16.856859,53.279487,-20.926215,-28.947122,3.375319,7.886371,P2R0
16.839284,53.309190,-20.923398,-29.197857,3.365989,7.786344,P2R0
16.827533,53.325987,-20.923791,-29.185987,3.620175,7.482343,P2R0
16.820968,53.333674,-20.924967,-28.891694,3.720640,7.386160,P2R0
16.818181,53.334782,-20.926764,-28.580869,3.591211,7.264936,P2R0
16.816951,53.370921,-20.929965,-28.433583,3.359710,7.259679,P2R0
16.817559,53.395956,-20.933305,-28.174273,3.471285,7.397809,P2R0
16.911505,53.317913,-20.937494,-28.021351,3.452475,7.571593,P2R0
16.986024,53.252185,-20.942429,-28.077990,3.248651,7.635882,P2R0
17.042709,53.199466,-20.946948,-27.954748,3.025983,7.760453,P2R0
16.977146,53.253437,-20.942750,-27.548503,2.065893,8.010786,P2R0
16.920370,53.297842,-20.940886,-28.006298,1.518701,8.010502,P2R0
16.873659,53.333020,-20.940132,-28.134548,1.557463,8.021485,P2R0
16.772205,53.413680,-20.909305,-28.363394,1.485969,8.217104,P2R0
16.707245,53.954017,-20.858534,-28.838973,0.954956,8.427414,P2R0
16.658999,54.375226,-20.822138,-29.036517,0.896313,8.488461,P2R0
16.625684,54.688792,-20.796461,-29.633974,0.930936,8.474005,P2R0
16.604440,54.909378,-20.779831,-29.539684,0.810823,8.407914,P2R0
16.612696,55.133351,-20.743168,-29.156086,0.768179,8.290308,P2R0
16.588021,55.294469,-20.730953,-28.463485,0.809078,8.053610,P2R0
16.571304,55.390879,-20.726396,-27.526560,0.326510,7.731346,P2R0
16.561218,55.438320,-20.726614,-27.314108,0.151431,7.575173,P2R0
16.556106,55.450299,-20.730130,-27.404650,0.117602,7.639552,P2R0
16.554134,55.437802,-20.736682,-27.284093,0.295673,7.726835,P2R0
16.554583,55.410463,-20.744193,-27.210694,0.374182,7.740791,P2R0
16.569468,55.425096,-20.802604,-27.607373,0.314415,7.825424,P2R0
16.582342,55.426567,-20.850116,-28.037285,0.430082,7.899961,P2R0
16.592892,55.419261,-20.887279,-28.371753,0.533476,7.971971,P2R0
16.601080,55.406675,-20.915201,-28.674629,0.523900,8.064346,P2R0
16.607152,55.391569,-20.935036,-28.555028,0.658534,8.160268,P2R0
16.610849,55.375365,-20.949494,-28.149585,0.842808,8.003912,P2R0
16.612563,55.359453,-20.959797,-27.612624,1.164289,7.978332,P2R0
16.613091,55.345108,-20.966090,-27.481541,1.300543,7.987421,P2R0
16.612087,55.372610,-20.969509,-27.598000,1.271937,7.986330,P2R0
16.610379,55.393580,-20.971481,-27.627800,1.396724,7.988322,P2R0
16.608012,55.408456,-20.973141,-27.697616,1.535043,8.146311,P2R0
16.605618,55.418509,-20.973922,-28.039709,1.586794,8.082560,P2R0
16.616843,55.412151,-21.011248,-28.512453,1.194690,8.039300,P2R0
16.625332,55.405327,-21.040638,-28.626153,1.104348,8.102347,P2R0
16.631340,55.398611,-21.062925,-28.562374,1.208712,8.124341,P2R0
16.633776,55.431458,-21.081082,-28.706474,1.103462,8.290735,P2R0
16.634359,55.456319,-21.094875,-28.696347,1.022469,8.494896,P2R0
16.633526,55.474009,-21.105225,-28.840146,1.120960,8.749161,P2R0
16.642694,55.491107,-21.175985,-29.023508,1.093088,8.820430,P2R0
16.649221,55.502432,-21.230593,-29.558679,1.211592,8.760368,P2R0
16.652672,55.508310,-21.272843,-30.173549,1.431800,8.878947,P2R0
16.654417,55.510745,-21.302651,-30.175392,1.436393,8.669611,P2R0
16.654039,55.509894,-21.324323,-30.334597,1.463158,8.397071,P2R0
16.652853,55.507497,-21.337789,-30.195573,1.335197,8.473145,P2R0
16.651142,55.504185,-21.345129,-30.162018,1.237707,8.521760,P2R0
16.648091,55.539909,-21.349113,-30.038060,1.178766,8.429155,P2R0
16.645125,55.567177,-21.350053,-30.051538,1.119997,8.300985,P2R0
16.641945,55.586484,-21.350110,-29.484288,0.505998,8.224027,P2R0
16.639088,55.599429,-21.349022,-29.292903,0.485332,8.018882,P2R0
16.640749,55.894185,-21.375164,-27.981120,4.256767,8.389861,P2R0
16.624501,56.133859,-21.380952,-28.014308,4.147530,8.367830,P2R0
16.611374,56.312499,-21.384801,-27.931142,4.014405,8.340718,P2R0
16.600729,56.437913,-21.388373,-28.084245,3.897348,8.219117,P2R0
16.592716,56.519768,-21.390897,-28.254605,3.972737,8.193077,P2R0
16.586912,56.567200,-21.392773,-28.329910,4.006348,8.197348,P2R0
16.582046,56.587845,-21.396419,-28.233672,3.936951,8.214245,P2R0
16.579102,56.584379,-21.342123,-28.301479,3.854450,8.258823,P2R0
16.554516,56.649253,-21.326944,-28.254033,3.703330,8.294564,P2R0
16.535070,56.690660,-21.318019,-28.241979,3.628599,8.434979,P2R0
16.509012,56.721339,-21.268478,-28.257179,3.565640,8.437034,P2R0
16.489635,56.736903,-21.231657,-28.204402,3.456724,8.404621,P2R0
16.474454,56.780448,-21.208143,-28.287025,3.463796,8.284449,P2R0
16.355558,56.871169,-21.084411,-28.308662,3.480274,8.261705,P2R0
16.263524,56.936074,-20.990886,-28.304630,3.474393,8.268911,P2R0
16.195582,56.979358,-20.924053,-28.260311,3.446333,8.279452,P2R0
16.147125,57.044781,-20.880755,-28.225255,3.534537,8.251514,P2R0
16.115636,57.088585,-20.855324,-28.228513,3.680117,8.280139,P2R0
16.097511,57.115132,-20.843344,-28.182058,3.743144,8.332343,P2R0
16.088825,57.127927,-20.842513,-27.895285,3.685272,8.377689,P2R0
16.086535,57.170929,-20.848393,-27.853754,3.542142,8.427828,P2R0
16.089001,57.198874,-20.858453,-27.674134,3.382476,8.569560,P2R0
16.093884,57.214479,-20.871810,-27.438552,3.049741,8.638395,P2R0
16.100237,57.221144,-20.885729,-27.484000,2.968919,8.612436,P2R0
16.107002,57.221407,-20.899233,-27.419816,2.872622,8.613732,P2R0
16.094841,57.214079,-20.925942,-26.731767,2.732287,8.683057,P2R0
16.085230,57.244732,-20.948297,-26.526627,2.553929,8.677333,P2R0
16.078394,57.266292,-20.966420,-26.514078,2.444536,8.663823,P2R0
16.073775,57.280275,-20.980697,-26.530075,2.041205,8.499815,P2R0
16.070426,57.287807,-20.992740,-26.286486,1.532405,8.267097,P2R0
16.068394,57.290825,-21.001825,-26.349056,1.722639,8.270415,P2R0
16.073604,57.269667,-21.019341,-25.928196,2.209001,8.510563,P2R0
16.077643,57.250339,-21.033857,-25.368800,2.954148,8.739860,P2R0
16.080236,57.273711,-21.044734,-25.722020,2.911579,8.640469,P2R0
16.082113,57.291596,-21.052678,-26.443002,2.865467,8.592946,P2R0
16.082876,57.304109,-21.059448,-26.957325,3.021830,9.028700,P2R0
16.082680,57.312041,-21.065420,-27.224773,2.826163,9.045457,P2R0
16.082120,57.316650,-21.069803,-27.055155,2.756154,8.984585,P2R0
16.080850,57.318260,-21.074153,-27.425831,2.774817,8.989380,P2R0
16.079456,57.318036,-21.077531,-28.059123,2.839740,9.078655,P2R0
16.091040,57.340424,-21.074231,-28.345091,3.122534,9.096339,P2R0
16.099834,57.356953,-21.071815,-28.724291,3.231469,8.955525,P2R0
16.105661,57.367964,-21.071475,-28.834710,3.230584,8.682124,P2R0
16.110635,57.367253,-21.063503,-28.407438,3.961363,8.236979,P2R0
16.113610,57.364851,-21.057988,-28.414611,4.272698,8.193625,P2R0
16.114127,57.360604,-21.056913,-28.157399,4.653733,7.972993,P2R0
16.083849,57.378193,-21.076618,-27.559484,4.841731,7.770428,P2R0
16.059128,57.391120,-21.093388,-27.095503,4.602962,7.604561,P2R0
16.039306,57.399570,-21.108369,-26.694859,4.430959,7.405983,P2R0
16.024361,57.404731,-21.120453,-26.713064,4.518308,7.350980,P2R0
16.013696,57.407388,-21.129728,-26.830165,4.520081,7.388217,P2R0
16.005571,57.407222,-21.139170,-27.047245,4.714777,7.321578,P2R0
15.999851,57.405381,-21.147623,-26.959656,4.503435,7.138404,P2R0
15.996362,57.402822,-21.154171,-26.602939,4.969772,7.049481,P2R0
15.994491,57.399893,-21.159236,-26.438649,5.287082,6.980572,P2R0
15.859892,57.483997,-21.273158,-26.480585,5.490157,7.105682,P2R0
15.753995,57.549396,-21.363859,-26.257582,5.706712,7.182497,P2R0
15.674644,57.598023,-21.432426,-26.112839,5.377998,7.161674,P2R0
15.618260,57.632106,-21.481825,-26.162634,4.964835,7.196711,P2R0
15.496047,57.931540,-21.409615,-26.026678,4.660423,7.300572,P2R0
15.406784,58.162707,-21.347264,-26.253772,4.788873,7.340556,P2R0
15.344958,58.332120,-21.297201,-25.915626,4.810765,7.535585,P2R0
15.305752,58.449236,-21.258123,-25.802897,4.600256,7.655311,P2R0
15.284052,58.523677,-21.229269,-25.878505,4.459735,7.747572,P2R0
15.260988,58.563322,-21.134575,-26.452204,3.929138,8.033249,P2R0
15.250018,58.578586,-21.062979,-26.662049,3.704127,8.119290,P2R0
15.247133,58.576252,-21.013204,-26.659977,3.190652,8.179186,P2R0
15.249981,58.562845,-20.980611,-26.704839,2.891848,8.152679,P2R0
15.256276,58.543095,-20.961818,-26.785606,2.893558,8.161429,P2R0
15.263851,58.520127,-20.954742,-26.985030,3.252798,8.217034,P2R0
15.271962,58.496964,-20.955168,-27.128174,3.229145,8.439007,P2R0
15.279749,58.475260,-20.960694,-27.154532,3.333151,8.497814,P2R0
15.285609,58.495442,-20.970501,-27.564902,3.241042,8.419944,P2R0
15.319347,58.486657,-20.998029,-27.844873,2.872817,8.381201,P2R0
15.346042,58.478240,-21.022183,-27.844390,2.907296,8.288119,P2R0
15.365615,58.470084,-21.043966,-28.242617,2.694091,7.906692,P2R0
15.379374,58.462931,-21.061973,-28.635696,2.363172,7.929305,P2R0
15.387830,58.456446,-21.077569,-28.609823,1.927825,8.235421,P2R0
15.392464,58.451110,-21.089810,-28.443250,2.096275,8.296645,P2R0
15.406288,58.437145,-21.140750,-28.304154,2.095879,8.181128,P2R0
15.415432,58.426135,-21.180596,-28.075946,2.104810,7.994185,P2R0
15.420455,58.417450,-21.211397,-28.440031,2.048492,7.843296,P2R0
15.422588,58.411070,-21.233637,-28.492625,2.095399,7.797948,P2R0
15.422594,58.406568,-21.248917,-28.344467,2.512624,7.708135,P2R0
15.421229,58.403635,-21.258504,-28.319729,2.742350,7.752577,P2R0
15.418023,58.386117,-21.308877,-28.103971,2.530412,8.034420,P2R0
15.413812,58.412526,-21.347025,-28.090066,2.390611,7.950555,P2R0
15.409242,58.433610,-21.375792,-28.187439,1.817466,7.800488,P2R0
15.258854,58.567241,-21.370826,-28.329757,1.636364,7.884667,P2R0
15.139853,58.671669,-21.364143,-28.260579,1.567511,7.993553,P2R0
15.049421,58.748989,-21.358177,-28.125494,1.906468,7.850115,P2R0
14.959041,58.816289,-21.386773,-28.261961,2.001792,7.832463,P2R0
14.894809,58.861377,-21.410031,-28.397617,1.996883,7.728934,P2R0
14.852529,58.888956,-21.427471,-28.333760,2.054528,7.600616,P2R0
14.858546,58.895336,-21.498554,-28.411072,2.212918,7.475752,P2R0
14.848494,58.932537,-21.581887,-28.612399,2.063124,7.486337,P2R0
14.845996,58.955682,-21.646011,-28.676659,2.067343,7.383632,P2R0
14.843771,58.969369,-21.649290,-29.128010,2.788229,7.547197,P2R0
14.845187,59.014772,-21.646934,-29.256733,3.111990,7.587505,P2R0
14.798187,59.044699,-21.602653,-29.447996,2.968012,7.785406,P2R0
14.763378,59.063251,-21.565058,-29.624944,3.041151,7.834671,P2R0
14.738951,59.072952,-21.534776,-29.382365,3.101397,7.551282,P2R0
14.722552,59.075672,-21.512807,-28.541614,2.965081,7.267557,P2R0
14.748527,59.045004,-21.472948,-28.412066,2.611647,7.168967,P2R0
14.771911,59.017550,-21.443733,-28.656418,2.236058,7.160133,P2R0
14.790764,59.033543,-21.424928,-28.701100,2.267281,7.039438,P2R0
14.806051,59.045397,-21.413621,-28.646948,1.998907,7.253513,P2R0
14.817391,59.053189,-21.409378,-28.212741,1.609642,7.293167,P2R0
14.825585,59.058012,-21.409397,-28.001345,1.725109,7.498027,P2R0
14.800431,59.078332,-21.441912,-27.301785,2.649784,7.703712,P2R0
14.779491,59.093056,-21.470165,-27.165008,3.130195,7.683327,P2R0
14.762726,59.102977,-21.493829,-27.066665,3.251190,7.688705,P2R0
14.749383,59.108541,-21.514144,-26.819921,3.479579,7.507086,P2R0
14.717404,59.150633,-21.557484,-26.850436,3.711169,7.292342,P2R0
14.692975,59.182125,-21.591303,-26.742045,3.980523,7.233858,P2R0
14.641519,59.214522,-21.592049,-27.093291,3.831883,7.206711,P2R0
14.602265,59.236597,-21.592039,-27.583924,3.794229,7.034422,P2R0
14.574059,59.250584,-21.590880,-27.746762,3.868701,7.197418,P2R0
14.555012,59.258197,-21.589290,-27.617974,3.585727,7.398508,P2R0
14.492121,59.259784,-21.549119,-27.780532,3.268233,7.421455,P2R0
14.445554,59.258210,-21.517519,-28.216156,2.950574,7.359402,P2R0
14.371499,59.256585,-21.498443,-28.648087,2.677139,7.356942,P2R0
14.316508,59.292835,-21.486781,-29.298566,2.953311,7.360776,P2R0
14.278791,59.319953,-21.479861,-29.436406,3.364549,7.359374,P2R0
14.254898,59.338983,-21.476993,-29.583006,3.865270,7.338812,P2R0
14.241665,59.351273,-21.477211,-29.376518,4.381583,7.389903,P2R0
14.235829,59.357769,-21.480788,-28.483234,4.316925,7.472022,P2R0
14.305982,59.320332,-21.531199,-28.420864,4.085584,7.324498,P2R0
14.364308,59.288048,-21.573809,-27.858056,3.721972,7.034106,P2R0
14.410951,59.261705,-21.607591,-27.532940,3.228747,7.021645,P2R0
14.445875,59.280923,-21.633406,-27.095427,3.045865,6.933856,P2R0
14.470617,59.296400,-21.653520,-27.288545,2.424646,6.592413,P2R0
14.487175,59.308562,-21.667801,-27.082318,2.322824,6.414133,P2R0
14.499787,59.308370,-21.549602,-26.748223,2.489978,6.389288,P2R0
14.506274,59.306929,-21.456138,-26.832323,2.851328,6.555417,P2R0
14.508119,59.304603,-21.386039,-27.706949,2.832799,6.719811,P2R0
14.498900,59.307648,-21.371694,-28.025559,2.519373,6.896195,P2R0
14.489493,59.309505,-21.366411,-28.236010,2.470454,7.131300,P2R0
14.480555,59.310367,-21.367659,-28.406764,2.583750,7.130052,P2R0
14.472055,59.310007,-21.374444,-28.014136,3.398541,7.095752,P2R0
14.464703,59.309123,-21.383694,-27.579324,3.571221,7.111183,P2R0
14.458118,59.307452,-21.395252,-26.869634,4.152542,7.027519,P2R0
14.432413,59.315050,-21.364217,-26.726530,4.274715,6.915663,P2R0
14.170046,59.555596,-21.332760,-25.584306,3.933750,6.698056,P2R0
13.963836,59.744565,-21.310546,-25.198387,3.834308,6.579914,P2R0
13.757552,59.884481,-21.258707,-25.063116,3.530549,6.393836,P2R0
13.606850,59.983499,-21.221218,-24.951804,3.103218,6.407408,P2R0
13.503220,60.048586,-21.196040,-24.917266,3.060011,6.358523,P2R0
13.463510,60.044608,-21.056811,-24.829703,3.161407,6.538825,P2R0
13.447854,60.029130,-20.951778,-24.853225,3.188421,6.611743,P2R0
13.448939,60.007177,-20.876888,-25.106092,2.932315,6.648538,P2R0
13.459719,60.021945,-20.828457,-24.755139,2.824906,6.649830,P2R0
13.476798,60.028277,-20.800126,-24.287740,3.426341,6.619234,P2R0
13.496667,60.028559,-20.787198,-24.187610,3.906161,6.683691,P2R0
13.516512,60.024466,-20.786351,-24.212935,4.249286,6.530145,P2R0
13.534645,60.017555,-20.794154,-24.328010,4.018715,6.493276,P2R0
13.550599,60.009551,-20.806371,-24.762328,3.616714,6.567067,P2R0
13.563891,60.001324,-20.820824,-25.221247,3.375064,6.721298,P2R0
13.574396,59.993457,-20.835930,-25.512651,3.189976,6.826468,P2R0
13.581807,59.985881,-20.851759,-25.835572,2.330497,7.089778,P2R0
13.472630,60.092581,-20.917991,-26.032250,2.177658,7.277886,P2R0
13.385687,60.176326,-20.971585,-26.167272,2.116351,7.671480,P2R0
13.319022,60.238527,-21.014446,-26.864730,1.129816,7.695856,P2R0
13.270231,60.282001,-21.047685,-26.594505,1.132217,7.805588,P2R0
13.186196,60.309548,-21.031799,-26.171099,1.204357,7.660391,P2R0
13.125288,60.325267,-21.016746,-26.294747,1.240563,7.384002,P2R0
13.126048,60.320832,-21.043018,-26.638769,1.441780,7.080614,P2R0
13.133434,60.312356,-21.063348,-26.468250,1.712597,7.103951,P2R0
13.143460,60.341213,-21.079723,-26.568820,1.878655,6.705217,P2R0
13.174542,60.346828,-21.085833,-26.460077,2.211990,6.642062,P2R0
13.201317,60.347596,-21.090810,-25.954430,3.055210,6.445913,P2R0
13.222959,60.344756,-21.095748,-26.463873,3.264620,6.705866,P2R0
13.240103,60.340183,-21.099174,-26.430649,3.631186,6.680251,P2R0
13.252985,60.334720,-21.101605,-26.294901,3.811634,6.659555,P2R0
13.261643,60.328559,-21.104609,-26.002655,3.673544,6.511337,P2R0
13.266742,60.322210,-21.108250,-26.626083,3.510709,6.524269,P2R0
13.269397,60.316445,-21.111369,-26.739868,3.459316,6.654599,P2R0
13.270178,60.311390,-21.114162,-26.610448,3.561843,6.760203,P2R0
13.269581,60.296724,-21.068546,-26.888921,3.699740,6.776466,P2R0
13.267622,60.284530,-21.034239,-27.561212,4.043620,6.997118,P2R0
13.152825,60.472681,-20.835131,-28.136129,3.898813,7.121914,P2R0
13.105965,60.602469,-20.790303,-28.716326,3.772087,7.207659,P2R0
13.020473,60.698447,-20.724376,-28.397258,3.583557,7.411945,P2R0
12.956338,60.766318,-20.680267,-28.340521,3.577528,7.520025,P2R0
12.910684,60.810854,-20.653826,-28.329028,3.317627,7.620454,P2R0
12.880408,60.836963,-20.640776,-28.365057,3.204528,7.476609,P2R0
12.861758,60.848561,-20.639039,-28.516076,4.258232,7.188147,P2R0
12.852290,60.850101,-20.644134,-28.506709,4.349508,7.167247,P2R0
12.848986,60.844451,-20.654723,-28.528141,4.354411,7.017090,P2R0
12.850191,60.834767,-20.667454,-28.557937,4.318441,7.038651,P2R0
12.854163,60.823060,-20.680905,-28.447853,4.487968,6.988243,P2R0
12.859141,60.810365,-20.695260,-28.022599,4.767009,7.061385,P2R0
12.864664,60.798191,-20.708490,-28.049430,4.561754,7.121251,P2R0
12.824236,60.807310,-20.661803,-27.774392,4.501206,6.920534,P2R0
12.792946,60.813607,-20.625943,-28.167036,4.890935,6.690748,P2R0
12.769367,60.817091,-20.601149,-28.058357,4.611497,6.576115,P2R0
12.979671,60.665663,-20.770041,-27.655779,4.420467,6.549904,P2R0
13.147604,60.545237,-20.906560,-27.279999,4.536496,6.521132,P2R0
13.275239,60.453227,-21.013503,-28.085901,4.418020,6.574252,P2R0
13.366967,60.426526,-21.092736,-28.679329,4.298969,6.556591,P2R0
13.428624,60.412280,-21.149578,-29.282090,4.222127,6.794292,P2R0
13.466453,60.407439,-21.187017,-29.216449,4.188758,6.896192,P2R0
13.485909,60.408997,-21.209333,-29.127051,4.223333,6.954155,P2R0
13.491989,60.414637,-21.220120,-29.240462,3.999829,7.015542,P2R0
13.488302,60.421930,-21.224254,-29.678139,3.588933,7.194254,P2R0
13.459064,60.440486,-21.413603,-29.792839,3.439587,7.301821,P2R0
13.430347,60.456248,-21.560640,-29.578773,2.887872,7.314212,P2R0
13.404295,60.469299,-21.668757,-29.351568,3.057183,7.178409,P2R0
13.381775,60.479548,-21.743908,-29.300723,3.216770,7.069058,P2R0
13.363099,60.487139,-21.792362,-29.288302,3.248184,7.029474,P2R0
13.347767,60.491930,-21.821313,-29.030433,3.742223,7.304032,P2R0
13.335972,60.494797,-21.834760,-28.722189,4.146358,7.463544,P2R0
13.327251,60.496112,-21.837364,-28.670879,4.050635,7.492844,P2R0
13.239460,60.574263,-21.727250,-28.467451,3.717883,7.284640,P2R0
13.194843,60.617158,-21.621102,-28.469433,3.745621,7.129074,P2R0
13.162626,60.648000,-21.536861,-28.809215,3.826678,7.145338,P2R0
13.140740,60.668659,-21.473248,-29.058483,3.560341,7.185778,P2R0
13.126663,60.680661,-21.429120,-29.026278,3.238971,7.251639,P2R0
13.118947,60.686396,-21.400207,-29.058701,3.031297,7.184472,P2R0
13.115426,60.687109,-21.384741,-29.361970,2.473053,7.084483,P2R0
13.079608,60.692490,-21.419311,-29.261576,2.438763,7.056705,P2R0
13.052722,60.734173,-21.451939,-29.199037,2.438105,7.023671,P2R0
13.033598,60.764437,-21.482373,-29.208825,2.290144,6.937352,P2R0
13.045993,60.764013,-21.538616,-29.189437,2.303023,6.910054,P2R0
13.058310,60.760375,-21.584018,-29.245499,2.570224,6.971333,P2R0
13.069171,60.754382,-21.620498,-28.943960,3.583534,7.241426,P2R0
13.079806,60.741699,-21.649435,-28.738589,3.794901,7.252615,P2R0
13.088011,60.729669,-21.671521,-28.650514,4.695801,7.211420,P2R0
13.072843,60.718844,-21.714182,-28.979423,5.033619,7.416666,P2R0
13.077009,60.702569,-21.725274,-29.829084,4.426688,7.427101,P2R0
13.079831,60.689094,-21.732648,-30.450432,3.923143,7.424467,P2R0
13.031141,60.677862,-21.696596,-30.461264,4.148782,7.442534,P2R0
13.016307,60.657415,-21.544315,-30.778083,4.401214,7.363288,P2R0
13.004764,60.641015,-21.426647,-31.389812,3.975003,7.158660,P2R0
12.996790,60.629035,-21.338428,-31.194660,4.064873,7.159855,P2R0
12.991634,60.620716,-21.276049,-31.171368,4.014633,7.133506,P2R0
12.988598,60.615297,-21.235289,-31.529909,3.427924,7.066151,P2R0
12.986650,60.611639,-21.213027,-31.788966,3.071598,7.427117,P2R0
12.984841,60.596037,-21.260440,-31.452753,3.158393,7.550173,P2R0
12.983926,60.584457,-21.305242,-31.312910,3.069933,7.577618,P2R0
12.983572,60.576249,-21.345350,-31.397381,3.250214,7.437743,P2R0
12.982457,60.610181,-21.380946,-31.374558,3.891856,7.456735,P2R0
12.981679,60.637834,-21.410326,-31.364583,4.129271,7.472879,P2R0
12.980663,60.658871,-21.434977,-31.374638,4.267857,7.539611,P2R0
12.979388,60.673887,-21.455261,-30.564130,4.754811,7.476529,P2R0
12.977859,60.683711,-21.471733,-29.689019,4.257670,7.250939,P2R0
12.976523,60.689689,-21.483824,-29.626992,4.283727,7.170059,P2R0
13.033575,60.639909,-21.397587,-29.259720,4.693759,7.094513,P2R0
13.078378,60.599011,-21.328788,-29.217401,4.624748,7.137976,P2R0
13.111864,60.566772,-21.276591,-29.201248,4.373662,7.125704,P2R0
13.135030,60.541990,-21.240457,-29.293897,4.014903,7.077946,P2R0
13.128591,60.523774,-21.244045,-29.076839,4.056825,7.150986,P2R0
13.119769,60.510907,-21.253107,-28.298570,3.693961,7.138917,P2R0
13.110278,60.502712,-21.264382,-28.447148,3.782445,7.123029,P2R0
13.100519,60.497634,-21.277748,-28.702935,3.404225,7.308447,P2R0
13.091540,60.495210,-21.290807,-28.312739,3.381785,7.483700,P2R0
13.083631,60.494603,-21.302975,-27.667714,3.798609,7.491470,P2R0
13.076901,60.495135,-21.313935,-27.260684,4.165785,7.668992,P2R0
13.020231,60.495035,-21.285008,-26.409635,4.144618,8.011133,P2R0
12.970562,60.498525,-21.309200,-26.558100,4.073650,7.899985,P2R0
12.706122,60.657455,-21.198162,-26.860892,4.323293,7.897342,P2R0
12.499685,60.782336,-21.112724,-27.387393,4.386999,7.825098,P2R0
12.338530,60.867453,-21.010585,-27.928296,4.463516,8.062854,P2R0
12.223314,60.926021,-20.939625,-28.231141,4.688391,8.189110,P2R0
12.059152,60.987114,-20.922687,-28.403661,4.508458,8.277846,P2R0
11.965085,61.028921,-20.915521,-28.304767,4.317290,8.268285,P2R0
11.906849,61.053082,-20.918547,-28.096971,4.137004,8.260803,P2R0
11.876457,61.064241,-20.927282,-27.949223,4.157623,8.263872,P2R0
11.866341,61.066017,-20.939371,-27.702123,4.177933,8.229913,P2R0
11.870096,61.061449,-20.953031,-27.300393,4.177208,8.269422,P2R0
11.882540,61.052979,-20.966989,-26.901382,4.230052,8.213490,P2R0
11.923428,61.014541,-20.968236,-26.632070,3.982570,8.254548,P2R0
11.961010,60.981363,-20.970984,-26.532753,3.821894,8.304732,P2R0
11.992117,60.992906,-20.977254,-26.304132,3.646170,8.434337,P2R0
12.057307,60.970762,-20.961214,-26.421459,3.777451,8.409786,P2R0
12.108253,60.952306,-20.951055,-26.752224,3.949351,8.368125,P2R0
12.146481,60.937849,-20.944743,-26.899644,4.213873,8.351571,P2R0
12.122436,60.925701,-20.903129,-26.665708,4.072957,8.508993,P2R0
12.099888,60.916838,-20.872259,-26.637337,3.986529,8.568482,P2R0
12.079855,60.910666,-20.850891,-26.718546,3.933423,8.618163,P2R0
12.062383,60.906160,-20.838772,-26.389746,3.870532,8.779864,P2R0
12.048209,60.903437,-20.832525,-26.261735,3.847350,8.810953,P2R0
12.036398,60.941764,-20.831069,-26.269530,3.883302,8.801975,P2R0
11.890502,61.019449,-21.285263,-26.086121,3.858680,8.819973,P2R0
11.775981,61.079878,-21.646117,-26.040357,3.722711,8.872429,P2R0
11.690120,61.124588,-21.920246,-25.903678,3.747221,8.952221,P2R0
11.556947,61.154565,-22.105797,-25.800682,3.648240,9.038995,P2R0
11.459121,61.173138,-22.231500,-25.860279,3.543753,9.065781,P2R0
11.391686,61.183187,-22.308336,-26.035451,3.474037,9.019481,P2R0
11.348863,61.186854,-22.347991,-26.228488,3.470524,8.903230,P2R0
11.325106,61.186000,-22.360779,-26.305206,3.379649,8.869769,P2R0
11.314981,61.181719,-22.356622,-26.059875,3.031731,9.035377,P2R0
11.348890,61.134534,-22.356805,-26.169709,2.893610,9.084894,P2R0
11.381944,61.095329,-22.347531,-26.328020,2.782273,9.071310,P2R0
11.411527,61.063627,-22.334269,-26.211729,2.798046,8.956475,P2R0
11.436960,61.039372,-22.318631,-26.209734,2.784268,8.873833,P2R0
11.457758,61.021636,-22.302834,-26.183630,2.992640,8.773135,P2R0
11.473937,61.009343,-22.288335,-26.304218,3.278511,8.742467,P2R0
11.478922,61.000840,-22.272507,-26.526202,3.547507,8.725373,P2R0
11.481633,60.995773,-22.259976,-26.627611,3.644508,8.670804,P2R0
11.482573,60.993222,-22.250765,-26.457735,3.955867,8.577513,P2R0
11.431629,60.991707,-22.204560,-26.402758,4.247710,8.540696,P2R0
11.390035,60.990991,-22.170820,-26.443811,4.279109,8.563981,P2R0
11.357804,60.991108,-22.146919,-26.472458,4.378058,8.485341,P2R0
11.378756,60.957306,-22.119689,-26.423155,4.487066,8.510400,P2R0
11.418742,60.931277,-22.074481,-26.450273,4.436512,8.592987,P2R0
11.312273,60.912771,-22.225147,-26.892887,4.220859,8.715363,P2R0
11.227896,60.899656,-22.348626,-26.890642,4.177756,8.722101,P2R0
11.163950,60.890910,-22.445727,-27.047164,4.201204,8.687352,P2R0
11.066796,60.884270,-22.480475,-27.215086,4.328658,8.895880,P2R0
11.010682,60.840759,-22.511842,-27.092104,4.386837,8.897973,P2R0
10.973190,60.807630,-22.531801,-27.238778,4.459295,8.849775,P2R0
10.950080,60.783103,-22.544525,-27.332475,4.479138,8.945219,P2R0
10.803208,60.864230,-22.703855,-27.453301,4.467766,8.874160,P2R0
10.714511,60.931072,-22.799077,-27.613559,4.461957,8.877056,P2R0
10.652723,60.982924,-22.868887,-27.803228,4.462054,8.846434,P2R0
10.613190,61.021521,-22.916271,-27.790737,4.450363,8.864650,P2R0
10.590955,61.048583,-22.945882,-27.770322,4.394178,8.836208,P2R0
10.581531,61.066063,-22.962040,-27.764016,4.147703,8.877244,P2R0
10.580672,61.075462,-22.969907,-27.529151,3.832268,8.864978,P2R0
10.585497,61.078946,-22.971680,-27.533067,3.925489,8.891554,P2R0
10.593362,61.077937,-22.970461,-27.738528,4.117511,8.950357,P2R0
10.602874,61.074344,-22.966579,-27.851746,4.107891,8.997615,P2R0
10.612690,61.069226,-22.961524,-27.981365,3.995896,9.058435,P2R0
10.621519,61.062915,-22.957725,-28.193706,4.002754,9.150477,P2R0
10.625056,61.058782,-22.938492,-28.326602,4.099579,9.120796,P2R0
10.546969,61.132969,-22.816442,-28.527643,4.069394,9.135112,P2R0
10.485089,61.190193,-22.722425,-28.936027,4.108264,9.084593,P2R0
10.438488,61.232488,-22.652692,-29.103799,4.201410,9.085385,P2R0
10.404746,61.261416,-22.605505,-29.257278,4.327635,9.154351,P2R0
10.382066,61.279806,-22.575638,-29.353305,4.214346,9.145200,P2R0
10.334612,61.295825,-22.587641,-29.587010,4.286875,9.162681,P2R0
10.300910,61.304343,-22.604111,-29.648086,4.390690,9.148982,P2R0
10.278142,61.306781,-22.623968,-30.023342,4.492323,9.149147,P2R0
10.264384,61.305352,-22.643798,-30.158589,4.412437,9.135061,P2R0
10.257024,61.300932,-22.663840,-30.382279,4.285988,9.166830,P2R0
10.254601,61.295155,-22.681769,-30.605334,4.333086,9.197291,P2R0
10.232957,61.330323,-22.696806,-30.882592,4.483463,9.295650,P2R0
10.218101,61.356692,-22.709556,-30.830279,4.457064,9.401993,P2R0
10.208274,61.374845,-22.721557,-31.171297,4.552099,9.533610,P2R0
10.151987,61.385791,-22.691625,-31.621784,4.705602,9.665804,P2R0
10.109509,61.391786,-22.668281,-31.983161,4.706862,9.818182,P2R0
10.078638,61.393547,-22.652588,-32.489313,5.322370,9.982683,P2R0
10.060300,61.395324,-22.642801,-32.714660,5.374866,10.079511,P2R0
10.049406,61.394802,-22.637402,-32.846524,5.226639,10.203195,P2R0
10.044074,61.392719,-22.635542,-33.031204,5.184737,10.201749,P2R0
10.041896,61.388726,-22.639177,-33.900367,4.967853,10.087258,P2R0
10.041833,61.424293,-22.644236,-34.128665,4.941271,10.129696,P2R0
10.043579,61.451431,-22.650145,-34.353513,5.010346,10.134756,P2R0
10.016570,61.478073,-22.671022,-34.692208,5.019494,9.921025,P2R0
9.996213,61.496774,-22.688921,-34.658319,4.979132,9.966803,P2R0
9.981587,61.508843,-22.703871,-34.632096,4.979993,10.033347,P2R0
9.971677,61.515614,-22.716104,-34.690394,4.991979,10.032511,P2R0
9.680290,61.673299,-22.460002,-34.627401,4.948714,10.043451,P2R0
9.451684,61.794770,-22.259623,-34.651110,4.791385,9.946043,P2R0
9.259022,61.886065,-22.109099,-34.752338,4.904183,9.904653,P2R0
9.120899,61.949423,-22.002414,-34.865488,5.001899,9.902549,P2R0
8.977583,61.989065,-21.892560,-34.945058,5.064704,9.942542,P2R0
8.816118,62.019161,-21.891421,-34.578684,5.058636,10.307588,P2R0
8.706017,62.034219,-21.905317,-34.419218,5.054154,10.401817,P2R0
8.658755,62.038621,-21.900974,-34.466863,5.077464,10.318792,P2R0
8.433857,62.051948,-22.082775,-34.714490,5.082750,10.389646,P2R0
8.271569,62.056917,-22.233965,-34.671569,4.821225,10.571026,P2R0
8.161784,62.055974,-22.354542,-34.631952,4.770096,10.636641,P2R0
8.094113,62.051144,-22.446718,-34.627855,4.856831,10.694813,P2R0
8.058347,62.043556,-22.515374,-34.336919,5.084701,10.723540,P2R0
8.045575,62.074861,-22.562912,-34.278685,5.217050,10.584754,P2R0
7.998570,62.096917,-22.553404,-34.350680,5.273216,10.453904,P2R0
7.972606,62.111793,-22.539419,-34.513359,5.383196,10.466186,P2R0
7.961784,62.120340,-22.525199,-34.585535,5.321793,10.501421,P2R0
7.961851,62.124413,-22.511043,-34.451761,5.296993,10.594797,P2R0
7.968553,62.124704,-22.499625,-34.416477,5.286419,10.599953,P2R0
7.978556,62.121837,-22.492784,-34.511378,5.450018,10.463180,P2R0
7.982383,62.128349,-22.464726,-34.541872,5.478936,10.406058,P2R0
7.988270,62.132031,-22.443189,-34.688982,5.395872,10.311436,P2R0
7.965758,62.133034,-22.360646,-34.837620,5.293193,10.210893,P2R0
7.930804,62.125884,-22.300925,-34.909508,5.124823,10.039662,P2R0
7.904920,62.119063,-22.258143,-34.814861,5.074060,10.001724,P2R0
7.886744,62.112852,-22.229793,-34.753005,5.005137,9.938771,P2R0
7.843746,62.112831,-22.215972,-34.926581,5.018563,9.851083,P2R0
7.812198,62.112442,-22.210724,-35.088779,5.068258,9.824850,P2R0
7.790322,62.111743,-22.211736,-35.229004,5.086510,9.825285,P2R0
7.775874,62.110323,-22.218438,-35.604245,5.073627,9.889716,P2R0
7.788987,62.109153,-22.200224,-35.744476,5.154945,9.913280,P2R0
7.801436,62.147731,-22.189005,-35.872595,5.221994,9.929643,P2R0
7.710720,62.181912,-22.159097,-36.134190,5.273227,9.980306,P2R0
7.640148,62.207386,-22.138731,-36.318486,5.244096,9.983039,P2R0
7.587741,62.225239,-22.126352,-36.518331,5.369886,9.943193,P2R0
7.550511,62.236259,-22.121757,-36.987015,5.357236,9.977898,P2R0
7.526100,62.242300,-22.121762,-37.316481,5.314664,9.981058,P2R0
7.511738,62.244556,-22.125058,-37.654318,5.359814,9.993084,P2R0
7.358061,62.255041,-22.212731,-37.965485,5.302831,10.006603,P2R0
7.240409,62.260888,-22.285721,-38.252463,5.236868,10.089116,P2R0
7.154990,62.263562,-22.343043,-38.492101,5.219067,10.111100,P2R0
6.800752,62.329312,-22.401187,-38.850469,5.172781,10.128917,P2R0
6.530624,62.379073,-22.445543,-39.214613,5.371076,10.289505,P2R0
6.335125,62.415081,-22.476886,-39.367885,5.531086,10.316403,P2R0
6.151691,62.438603,-22.457989,-39.678046,5.656649,10.293138,P2R0
6.029445,62.452822,-22.439463,-40.027988,5.667068,10.343521,P2R0
5.955502,62.459372,-22.424195,-40.266840,5.733473,10.366440,P2R0
5.879000,62.424520,-22.458396,-40.580107,5.624245,10.340777,P2R0
5.837676,62.393743,-22.485431,-40.873911,5.534844,10.369949,P2R0
5.821577,62.407619,-22.506125,-41.087563,5.604728,10.421879,P2R0
5.823148,62.417483,-22.522864,-41.536515,5.812251,10.436464,P2R0
5.836359,62.424292,-22.535002,-41.499685,6.090021,10.595955,P2R0
5.855750,62.428046,-22.544940,-41.561614,6.360083,10.751790,P2R0
5.877998,62.429810,-22.551913,-41.578223,6.433123,10.603501,P2R0
5.696681,62.466207,-22.399041,-42.084717,6.814669,10.281813,P2R0
5.555775,62.492421,-22.282275,-42.148843,6.609040,10.144323,P2R0
5.384729,62.512440,-22.183781,-42.610145,6.746084,10.035038,P2R0
5.229896,62.565227,-22.045992,-42.851783,6.789632,9.998831,P2R0
5.120413,62.604279,-21.945956,-43.020496,6.835158,9.950727,P2R0
5.035656,62.624790,-21.876850,-43.440600,6.946041,9.805418,P2R0
4.983138,62.636894,-21.834183,-43.526966,6.812213,9.765871,P2R0
4.955373,62.642538,-21.812142,-43.655358,6.726900,9.757691,P2R0
4.944548,62.642042,-21.809636,-43.883868,6.855886,9.787620,P2R0
4.946385,62.638600,-21.817031,-43.912375,6.744141,9.828986,P2R0
4.956273,62.633385,-21.830643,-43.831222,6.764628,9.817917,P2R0
4.960610,62.632263,-21.840010,-43.968563,6.991860,9.783371,P2R0
4.968861,62.629858,-21.852248,-44.202554,7.157846,9.709835,P2R0
4.978612,62.626216,-21.867168,-44.570461,7.316474,9.860700,P2R0
4.988859,62.622307,-21.881943,-44.544360,7.183735,9.945628,P2R0
4.998421,62.618171,-21.896548,-44.587745,6.970974,10.013503,P2R0
4.955855,62.612990,-21.871353,-45.012037,6.839476,9.986712,P2R0
4.922806,62.608540,-21.852339,-45.335469,7.106425,9.923766,P2R0
4.897822,62.604220,-21.840703,-45.468538,7.209289,9.988165,P2R0
4.901573,62.600917,-21.806572,-45.503907,7.162733,10.026950,P2R0
4.859652,62.598953,-21.767497,-45.404476,7.127557,10.048354,P2R0
4.828173,62.597267,-21.739931,-45.440590,7.044891,10.090806,P2R0
4.805704,62.595786,-21.722160,-45.488567,6.848413,10.176199,P2R0
4.790281,62.593972,-21.713762,-45.602387,6.485223,10.314928,P2R0
4.780792,62.592349,-21.711267,-45.660807,6.444846,10.417763,P2R0
4.775782,62.590870,-21.713096,-45.707461,6.415129,10.448797,P2R0
4.768141,62.592152,-21.692901,-45.840045,6.441034,10.474310,P2R0
4.763503,62.592464,-21.681297,-45.953729,6.615446,10.438743,P2R0
4.710699,62.591587,-21.635545,-45.902238,6.667769,10.381029,P2R0
4.670343,62.590541,-21.602608,-45.914961,6.684195,10.296931,P2R0
4.640946,62.589360,-21.580708,-45.900113,6.704574,10.236427,P2R0
4.620370,62.587605,-21.569290,-45.913905,6.758762,10.219226,P2R0
4.519538,62.570583,-21.565202,-45.865041,6.849809,10.217927,P2R0
4.442829,62.556608,-21.566806,-45.870044,6.944336,10.208793,P2R0
4.387099,62.545243,-21.573151,-45.768659,7.150749,10.235177,P2R0
4.307308,62.549476,-21.516548,-45.692090,7.216495,10.235487,P2R0
4.250014,62.552398,-21.477365,-45.804907,7.298882,10.173471,P2R0
4.212059,62.554907,-21.450440,-46.234536,7.028347,10.131633,P2R0
4.188636,62.555916,-21.436576,-46.989065,6.983451,10.203908,P2R0
3.996264,62.513760,-21.243874,-47.310444,7.196414,10.107922,P2R0
3.850161,62.479781,-21.097751,-48.053306,7.936238,9.704706,P2R0
3.683674,62.453673,-20.964636,-48.302171,7.888352,9.706020,P2R0
3.564432,62.434644,-20.871403,-48.197056,7.881807,9.757662,P2R0
3.484557,62.421512,-20.811228,-48.086009,7.825311,9.698063,P2R0
3.354849,62.302618,-21.109937,-48.092344,7.728822,9.799763,P2R0
3.266243,62.210654,-21.358183,-48.428662,7.493188,9.906704,P2R0
3.007050,62.178925,-21.398321,-48.875753,8.018847,10.014936,P2R0
2.816551,62.160080,-21.424865,-48.894550,8.063787,10.076056,P2R0
2.684381,62.150645,-21.441706,-48.957928,8.174353,9.979940,P2R0
2.155034,61.955976,-21.427945,-55.041083,7.750015,8.663207,P2R0
1.749133,61.756845,-21.462621,-55.095666,7.690106,8.655865,P2R1
1.458494,61.607431,-21.491075,-55.052052,7.594819,8.566475,P2R1
1.163242,61.500349,-21.431690,-54.905435,7.656149,8.562771,P2R1
0.966513,61.429804,-21.382607,-54.796174,7.629327,8.620294,P2R1
0.847824,61.387574,-21.345705,-55.097268,7.552801,8.580487,P2R1
0.788864,61.367174,-21.318495,-55.169653,7.443506,8.600265,P2R1
0.773059,61.362386,-21.299904,-55.210235,7.434599,8.587558,P2R1
0.786090,61.367507,-21.290195,-54.976565,7.455265,8.639129,P2R1
0.817223,61.379026,-21.286058,-54.723926,7.493162,8.585509,P2R1
0.841321,61.404282,-21.253994,-54.585504,7.380554,8.720591,P2R1
0.872089,61.428251,-21.231849,-54.980054,7.572963,8.826956,P2R1
0.904517,61.449024,-21.219692,-54.854883,8.073487,8.976192,P2R1
0.935913,61.466513,-21.214006,-54.661280,8.061522,8.832502,P2R1
0.963316,61.479191,-21.217250,-54.332833,7.591668,8.672398,P2R1
0.986821,61.488733,-21.223275,-54.214071,7.711334,8.669421,P2R1
1.006004,61.495431,-21.231011,-54.354839,7.843017,8.510508,P2R1
1.020899,61.499681,-21.239633,-54.629841,7.720066,8.527612,P2R1
1.031452,61.501401,-21.250128,-54.807126,8.169924,8.637974,P2R1
1.050937,61.461849,-21.294838,-55.094056,9.229846,8.483136,P2R1
1.065021,61.429637,-21.331509,-55.061024,9.250498,8.569158,P2R1
1.074482,61.404434,-21.360615,-55.156777,9.401182,8.610484,P2R1
1.079776,61.385001,-21.384600,-55.430733,9.862459,8.592361,P2R1
1.082193,61.371039,-21.402582,-55.028733,9.987835,8.670853,P2R1
0.952131,61.319074,-21.270617,-54.280654,10.203738,8.756434,P2R1
0.971742,61.279518,-21.153915,-54.223494,10.317749,8.783400,P2R1
0.989658,61.250874,-21.065158,-54.545430,10.488925,8.708682,P2R1
1.004707,61.230794,-21.002971,-55.424256,10.287999,8.475578,P2R1
1.017023,61.218056,-20.961687,-55.817526,10.342330,8.444008,P2R1
1.026585,61.210922,-20.937358,-56.123966,10.284648,8.553467,P2R1
1.054639,61.207678,-20.900436,-56.067885,10.013031,8.567444,P2R1
0.921321,61.157263,-20.947413,-56.691357,10.032718,8.359518,P2R1
0.814740,61.119182,-20.991642,-57.213738,9.963965,8.242254,P2R1
0.732842,61.091276,-21.032801,-57.658566,10.129898,7.940148,P2R1
0.673193,61.072329,-21.068056,-57.953376,10.035276,7.775126,P2R1
0.632294,61.060489,-21.097242,-58.270951,9.774991,7.759787,P2R1
0.606121,61.053518,-21.122277,-58.483708,9.767198,7.855782,P2R1
0.710001,61.044471,-21.142141,-57.868207,10.479614,8.151708,P2R1
0.797444,61.039415,-21.157309,-57.906221,10.686293,8.041495,P2R1
0.846320,61.036878,-21.195980,-57.562291,10.778100,8.221877,P2R1
0.883401,61.036332,-21.225877,-57.125264,10.855072,8.352094,P2R1
0.909642,61.036499,-21.249810,-56.417995,10.799311,8.253790,P2R1
0.927139,61.037422,-21.267192,-55.900436,10.479940,8.319138,P2R1
0.900161,61.049396,-21.251616,-55.179041,10.221974,8.412388,P2R1
0.874905,61.058073,-21.241155,-54.937848,9.554466,8.355456,P2R1
0.853126,61.064683,-21.232600,-54.627703,9.667607,8.517549,P2R1
0.835110,61.069360,-21.226237,-54.866036,9.412033,8.539191,P2R1
0.820771,61.072330,-21.222096,-55.352467,9.310749,8.502246,P2R1
0.809406,61.073346,-21.221626,-56.373624,9.550835,8.608018,P2R1
0.757070,61.059413,-21.229313,-56.579516,9.560788,8.646010,P2R1
0.716515,61.047635,-21.236827,-56.494008,9.512112,8.661822,P2R1
0.686116,61.037489,-21.245607,-55.722934,9.991374,9.096518,P2R1
0.664765,61.029443,-21.253650,-55.362618,10.325730,9.201782,P2R1
0.650019,61.022206,-21.264147,-55.225074,10.289114,9.135231,P2R1
0.662332,61.016687,-21.247157,-55.743920,10.630032,8.843057,P2R1
0.602451,61.011463,-21.222053,-56.264348,10.561406,8.489472,P2R1
0.556831,61.007615,-21.203651,-56.981487,10.206303,7.894321,P2R1
0.523354,61.004316,-21.192876,-58.072761,10.536745,7.735759,P2R1
0.501078,60.962048,-21.186927,-57.913829,10.711266,7.805464,P2R1
0.486757,60.928356,-21.186481,-57.973153,9.646725,7.986783,P2R1
0.478885,60.902997,-21.188728,-57.849772,9.472989,7.977442,P2R1
0.475709,60.884800,-21.192902,-58.033956,9.481661,7.916747,P2R1
0.475369,60.871967,-21.199955,-58.025133,10.285620,8.347098,P2R1
0.477126,60.863864,-21.207448,-57.908216,10.524294,8.569759,P2R1
0.462732,60.882828,-21.160065,-57.631172,10.780461,8.668844,P2R1
0.452094,60.898844,-21.125747,-57.266741,11.460743,8.110830,P2R1
0.444896,60.912081,-21.101502,-57.013591,11.559045,7.772979,P2R1
0.439817,60.921664,-21.088307,-56.639203,11.556688,7.089041,P2R1
0.436857,60.928677,-21.081713,-56.927641,11.677830,6.804007,P2R1
0.435416,60.933399,-21.080236,-56.985254,11.662168,6.916103,P2R1
0.576225,60.878728,-21.142005,-56.783906,11.416667,7.160865,P2R1
0.516428,60.671874,-21.103426,-56.301333,11.364220,7.309289,P2R1
0.465654,60.509467,-21.074074,-55.986601,11.234591,7.398543,P2R1
0.423977,60.387172,-21.054790,-55.812881,11.341320,7.428155,P2R1
0.391471,60.300192,-21.042538,-55.696870,11.462609,7.383457,P2R1
0.366839,60.241916,-21.037689,-55.740336,11.599552,7.355449,P2R1
0.291691,60.155816,-21.029288,-56.764740,12.389056,6.450600,P2R1
0.234592,60.098120,-21.025689,-56.688449,11.850168,6.737738,P2R1
0.192933,60.062499,-21.027417,-56.857562,11.838458,6.884590,P2R1
0.113469,60.054663,-20.995110,-56.960763,12.067095,6.849822,P2R1
0.055098,60.056579,-20.973732,-57.145264,11.947711,6.648075,P2R1
0.015030,60.065154,-20.959695,-57.132808,11.892731,6.664562,P2R1
-0.010355,60.077244,-20.952113,-56.946176,11.857953,6.649772,P2R1
-0.024404,60.090645,-20.949624,-56.896797,12.095472,6.269240,P2R1
-0.030248,60.062916,-20.954174,-57.214872,13.175160,5.880365,P2R1
-0.030295,60.042643,-20.960786,-57.022296,13.331447,5.876382,P2R1
-0.026635,60.028593,-20.968599,-56.753885,13.191027,6.047836,P2R1
-0.021284,60.018990,-20.978568,-56.345315,13.126648,6.362717,P2R1
0.042749,59.979570,-21.009311,-56.016677,13.159368,6.484736,P2R1
0.094637,59.950137,-21.035071,-55.782082,12.778865,6.625341,P2R1
0.134771,59.929239,-21.056053,-55.557577,12.319062,6.731382,P2R1
0.163870,59.914792,-21.074337,-55.147354,11.896034,6.859234,P2R1
0.183507,59.905381,-21.090205,-54.483817,11.394931,6.926152,P2R1
0.195775,59.900241,-21.102415,-54.513930,11.422751,7.067156,P2R1
0.178947,59.915794,-21.068866,-54.223535,11.425354,7.421167,P2R1
0.112058,59.928834,-21.002358,-54.363386,11.302075,7.450867,P2R1
0.057394,59.939826,-20.950984,-54.738605,11.168476,7.436415,P2R1
0.014195,59.948058,-20.915134,-55.532228,11.321520,7.733841,P2R1
-0.018177,59.954198,-20.891069,-55.421057,11.462045,7.913667,P2R1
-0.041225,59.958420,-20.876767,-55.185330,11.708121,7.991992,P2R1
-0.178925,59.879643,-20.888515,-54.607404,12.157831,7.924743,P2R1
-0.284690,59.816707,-20.902245,-54.516126,12.477541,7.827617,P2R1
-0.362053,59.768547,-20.916611,-54.809409,12.616111,7.587052,P2R1
-0.415371,59.733400,-20.930687,-55.423130,12.478377,7.251303,P2R1
-0.449610,59.708656,-20.945498,-56.551766,12.319163,6.676074,P2R1
-0.468701,59.692791,-20.958781,-56.695865,12.154249,6.777977,P2R1
-0.361461,59.704652,-20.934115,-56.839114,11.942509,6.729685,P2R1
-0.271194,59.716570,-20.917179,-58.014754,11.694649,6.423227,P2R1
-0.198301,59.727970,-20.905573,-58.189768,11.566709,6.542703,P2R1
-0.283907,59.587988,-20.934434,-54.554243,13.224727,6.722152,P2R1
-0.354515,59.478115,-20.959600,-54.399387,12.895645,6.575815,P2R1
-0.410315,59.395719,-20.980873,-54.591749,12.673212,6.364271,P2R1
-0.569456,59.339117,-20.963336,-54.813923,12.714467,6.393374,P2R1
-0.692366,59.301204,-20.951478,-54.366366,12.399526,6.807839,P2R1
-0.782527,59.278531,-20.943235,-54.498656,12.321850,6.784064,P2R1
-0.844246,59.227464,-20.938285,-54.676832,12.321771,6.840129,P2R1
-0.883915,59.192500,-20.937804,-55.089637,12.538770,6.974888,P2R1
-0.906103,59.170878,-20.939326,-55.513912,12.570023,6.936324,P2R1
-0.949606,59.168979,-20.901754,-55.920854,12.598802,6.871181,P2R1
-0.977217,59.171878,-20.875529,-55.953588,12.863012,6.868610,P2R1
-0.992237,59.178005,-20.857656,-55.917199,13.012823,6.633790,P2R1
-0.998419,59.185160,-20.848490,-55.839554,12.885558,6.481273,P2R1
-1.069652,59.151755,-20.832280,-55.724528,12.974903,6.505003,P2R1
-1.122029,59.126150,-20.824464,-55.955579,13.361286,6.341833,P2R1
-1.049079,59.093510,-20.838501,-56.179543,13.544702,6.263815,P2R1
-0.986038,59.069840,-20.852848,-56.348490,13.853220,6.245152,P2R1
-0.934099,59.053625,-20.866700,-56.453974,14.270212,6.174719,P2R1
-0.893620,59.042809,-20.881199,-56.470229,14.325025,5.917783,P2R1
-0.863320,59.036606,-20.894119,-56.186987,13.992626,5.899873,P2R1
-0.841932,59.033752,-20.905417,-55.649565,13.547246,5.998238,P2R1
-0.828368,59.032652,-20.916809,-54.429991,12.668925,6.147965,P2R1
-0.820667,59.033084,-20.926487,-54.058393,12.896147,6.398170,P2R1
-0.817812,59.033847,-20.936319,-53.096071,13.066900,6.617286,P2R1
-0.818102,59.035079,-20.944590,-52.994103,13.159198,6.601391,P2R1
-0.820503,59.036419,-20.951583,-53.273011,13.302344,6.619015,P2R1
-0.824188,59.037622,-20.957578,-53.477632,13.205023,6.765569,P2R1
-0.878115,59.022956,-20.921843,-53.788502,12.934885,7.020687,P2R1
-0.921097,58.971358,-20.894261,-53.994016,12.898167,7.127962,P2R1
-0.954801,58.930327,-20.875971,-54.022959,12.521763,7.056914,P2R1
-0.979790,58.899464,-20.864109,-54.006838,12.615147,6.937457,P2R1
-0.997752,58.876828,-20.859278,-53.210855,12.788323,7.033203,P2R1
-1.009605,58.861506,-20.858427,-53.215853,12.977393,6.993935,P2R1
-1.090339,58.850407,-20.827883,-53.253984,13.109686,7.015528,P2R1
-1.151941,58.843981,-20.806404,-53.117039,13.053562,7.120074,P2R1
-1.197073,58.840429,-20.794371,-53.636753,12.979187,7.010439,P2R1
-1.227875,58.839451,-20.788007,-53.639364,12.767625,7.046509,P2R1
-1.247256,58.840008,-20.786466,-53.647489,12.559458,7.107156,P2R1
-1.258249,58.840888,-20.790164,-53.084619,12.425416,7.283279,P2R1
-1.265693,58.790601,-20.788013,-53.206585,12.375597,7.206259,P2R1
-1.268031,58.751334,-20.788912,-53.425084,12.237527,7.149110,P2R1
-1.267333,58.721457,-20.793718,-53.965522,12.709350,6.930092,P2R1
-1.264480,58.700175,-20.799769,-54.510156,12.812968,6.760720,P2R1
-1.282335,58.685057,-20.835512,-55.287359,13.002223,6.645723,P2R1
-1.295204,58.675635,-20.865440,-55.566430,13.366123,6.545779,P2R1
-1.426429,58.463903,-21.553413,-55.796980,13.734975,6.306959,P2R1
-1.596764,58.058541,-22.083615,-56.371254,13.797279,5.969012,P2R1
-1.726288,57.746367,-22.482799,-56.726318,13.736516,5.815248,P2R1
-1.851497,57.471275,-22.849518,-56.929053,13.677044,5.539192,P2R1
-1.939886,57.276697,-23.104416,-57.033148,13.754612,5.429316,P2R1
-1.997934,57.148596,-23.268323,-56.969991,13.830700,5.356787,P2R1
-2.032411,57.072417,-23.363308,-57.056264,13.826179,5.253622,P2R1
-2.048812,57.035970,-23.405343,-57.111352,13.894970,5.330297,P2R1
-2.052303,57.027962,-23.410184,-57.075100,14.016169,5.415460,P2R1
-2.054565,57.026437,-23.384495,-57.176306,14.111652,5.421087,P2R1
-2.050445,57.038462,-23.348036,-57.803036,14.083603,5.640929,P2R1
-2.042253,57.058806,-23.306071,-57.921828,14.148859,5.831821,P2R1
-2.032069,57.082985,-23.263941,-58.078040,14.151663,5.790128,P2R1
-2.021393,57.107798,-23.225145,-57.863261,14.123318,5.711688,P2R1
-2.011592,57.130515,-23.193632,-57.764681,14.247956,5.572528,P2R1
-2.050213,57.087154,-23.085013,-57.887069,14.249691,5.532855,P2R1
-2.080565,57.053317,-23.001986,-58.826656,14.305756,5.329684,P2R1
-2.103123,57.028485,-22.940545,-59.338608,14.425523,5.289150,P2R1
-2.119038,57.011201,-22.898027,-59.747475,14.509519,5.324635,P2R1
-2.130244,56.998781,-22.875146,-60.912108,14.146564,5.086002,P2R1
-2.187764,56.990439,-22.824334,-61.090528,14.071635,4.908203,P2R1
-2.119255,56.963662,-22.815387,-61.343382,14.032261,4.711129,P2R1
-2.062608,56.943670,-22.817293,-60.742822,13.973830,4.807065,P2R1
-2.016951,56.890027,-22.825028,-60.507241,14.357185,4.776074,P2R1
-1.995976,56.840269,-22.865339,-60.463651,14.950767,4.390061,P2R1
-1.981897,56.804032,-22.901479,-60.222329,15.147534,4.085837,P2R1
-1.973760,56.778519,-22.934596,-59.182001,15.909665,4.062659,P2R1
-1.969884,56.762194,-22.962232,-58.738437,15.785265,4.115320,P2R1
-1.969141,56.752920,-22.984692,-58.397239,15.464565,4.157551,P2R1
-1.970570,56.748794,-23.002551,-57.921031,15.336112,4.334187,P2R1
-1.989958,56.786081,-22.948605,-57.638258,15.123415,4.742491,P2R1
-2.006613,56.817573,-22.905886,-57.287817,14.788642,5.160967,P2R1
-2.020353,56.842884,-22.873978,-56.949645,14.516977,5.347036,P2R1
-2.030986,56.821746,-22.853749,-57.053917,14.040810,5.539396,P2R1
-2.039473,56.803153,-22.843401,-57.578301,14.055624,5.656444,P2R1
-2.045742,56.787913,-22.839129,-57.885863,13.953931,5.760954,P2R1
-2.065016,56.746612,-22.855179,-57.833243,13.890506,5.898644,P2R1
-2.079709,56.714312,-22.871335,-57.671894,14.136139,5.896779,P2R1
-2.090138,56.649632,-22.888714,-57.905690,14.990025,6.064633,P2R1
-2.249604,56.568315,-22.889865,-57.451272,15.452837,6.201276,P2R1
-2.374622,56.506726,-22.894268,-57.718263,15.542354,6.028341,P2R1
-2.467923,56.462808,-22.899355,-58.106353,15.188340,5.808872,P2R1
-2.668349,56.205551,-23.572806,-58.056587,14.970272,5.817817,P2R1
-2.817792,56.007992,-24.105184,-58.020923,15.136208,5.806281,P2R1
-3.021178,55.622029,-24.429843,-58.274122,15.183856,5.630051,P2R1
-3.192291,55.322792,-24.644885,-58.423175,15.215039,5.574478,P2R1
-3.310887,55.108374,-24.785090,-59.119639,15.324998,5.237475,P2R1
-3.386414,54.965188,-24.865192,-59.573446,15.302870,5.092307,P2R1
-3.525640,54.840218,-24.930011,-60.023551,15.357633,4.885570,P2R1
-3.619876,54.765835,-24.959306,-61.663272,14.697956,4.506274,P2R1
-3.677717,54.730227,-24.962163,-62.099703,14.464042,4.348447,P2R1
-3.708100,54.721691,-24.949917,-62.378173,14.240140,4.354553,P2R1
-3.718141,54.731826,-24.927562,-62.368459,14.235769,4.342603,P2R1
-3.712990,54.673538,-24.900630,-62.267709,14.154023,4.490956,P2R1
-3.750459,54.636352,-24.835241,-62.087277,14.131377,4.589276,P2R1
-3.773056,54.615988,-24.781793,-61.673362,14.223790,4.765365,P2R1
-3.784086,54.608462,-24.738861,-61.417473,14.233463,4.845863,P2R1
-3.786852,54.609719,-24.706299,-61.257816,14.233209,4.877611,P2R1
-3.763053,54.616155,-24.657880,-60.826664,14.423272,4.977164,P2R1
-3.740395,54.625624,-24.623121,-60.553104,14.461479,5.058932,P2R1
-3.661830,54.650290,-24.633034,-60.326076,14.297922,5.036670,P2R1
-3.598771,54.671832,-24.645777,-60.166690,14.329515,5.051106,P2R1
-3.550467,54.689640,-24.659854,-60.212305,14.311871,5.073842,P2R1
-3.515755,54.702921,-24.676142,-60.531161,14.357629,4.965679,P2R1
-3.492191,54.712677,-24.691556,-60.775081,14.465696,4.872041,P2R1
-3.477440,54.678754,-24.707646,-60.965766,14.577684,4.837030,P2R1
-3.469783,54.650746,-24.721873,-61.048370,14.546997,4.828140,P2R1
-3.467388,54.628482,-24.734264,-61.037270,14.549225,4.842401,P2R1
-3.468682,54.611437,-24.744968,-61.041913,14.531020,4.830571,P2R1
-3.460905,54.607100,-24.731239,-60.723848,14.589099,4.939895,P2R1
-3.456932,54.604729,-24.721153,-60.542630,14.683483,4.983740,P2R1
-3.455811,54.603673,-24.714582,-60.384061,14.726946,5.006133,P2R1
-3.457103,54.602747,-24.713140,-59.893376,14.670082,5.219519,P2R1
-3.459648,54.602363,-24.714009,-59.766341,14.592701,5.233089,P2R1
-3.462908,54.602220,-24.716729,-59.689224,14.509284,5.252848,P2R1
-3.412764,54.594380,-24.767546,-59.429086,14.478054,5.319539,P2R1
-3.374020,54.588065,-24.809515,-59.477203,14.527215,5.294658,P2R1
-3.344958,54.543193,-24.843084,-59.486852,14.582538,5.286036,P2R1
-3.325289,54.507176,-24.871112,-59.573392,14.388840,5.350232,P2R1
-3.483882,54.317680,-24.800372,-59.571699,14.398488,5.349181,P2R1
-3.612036,54.170088,-24.743552,-59.567155,14.368524,5.351820,P2R1
-3.711148,54.060367,-24.700329,-59.575637,14.347027,5.343944,P2R1
-3.784616,53.982481,-24.671467,-59.677840,14.215152,5.309186,P2R1
-3.835815,53.931388,-24.652920,-59.726587,14.227792,5.274705,P2R1
-3.868765,53.901497,-24.642360,-59.761680,14.252206,5.236012,P2R1
-3.887584,53.887333,-24.638572,-59.795049,14.292397,5.192693,P2R1
-3.896293,53.883648,-24.641844,-59.721552,14.308766,5.208815,P2R1
-3.913437,53.887281,-24.634654,-59.559522,14.250528,5.261520,P2R1
-3.922094,53.854892,-24.634366,-59.462083,14.278572,5.254343,P2R1
-3.924865,53.833303,-24.637458,-59.449975,14.295741,5.251406,P2R1
-3.924063,53.819517,-24.644901,-59.530987,14.328290,5.206191,P2R1
-3.920762,53.812208,-24.653501,-59.593005,14.249386,5.207188,P2R1
-3.916148,53.809515,-24.662642,-59.606849,14.219448,5.158932,P2R1
-3.937985,53.808892,-24.679803,-59.657627,14.299627,5.106444,P2R1
-3.954674,53.809649,-24.697056,-59.684582,14.301786,5.105044,P2R1
-3.965934,53.771772,-24.711976,-59.731914,14.280730,5.107454,P2R1
-3.973423,53.742860,-24.724704,-59.771199,14.273278,5.116073,P2R1
-3.977991,53.721749,-24.735491,-59.795149,14.239789,5.147225,P2R1
-3.981180,53.705778,-24.748565,-60.105030,14.348278,5.084507,P2R1
-3.982704,53.695236,-24.759487,-60.071330,14.460297,5.061831,P2R1
-3.983112,53.688858,-24.768623,-60.089292,14.498761,5.039673,P2R1
-3.983135,53.685019,-24.777816,-60.178305,14.636636,4.942411,P2R1
-4.032798,53.642693,-24.745851,-60.192101,14.612461,4.939315,P2R1
-4.072098,53.609721,-24.723212,-60.119494,14.701196,4.908126,P2R1
-4.101571,53.585627,-24.707148,-60.113656,14.642846,4.899364,P2R1
-4.110125,53.568047,-24.684390,-59.993842,14.607550,4.909017,P2R1
-4.114358,53.556547,-24.669261,-60.000607,14.664994,4.874149,P2R1
-4.116515,53.548034,-24.665527,-60.087319,14.745491,4.853007,P2R1
-4.116474,53.543271,-24.666016,-60.195535,14.795769,4.798869,P2R1
-4.114445,53.501290,-24.669635,-60.323614,14.840709,4.714590,P2R1
-4.112240,53.468826,-24.677410,-60.195783,14.827702,4.735078,P2R1
-4.109851,53.445307,-24.686188,-60.213001,14.901895,4.675252,P2R1
-4.107597,53.429187,-24.695396,-60.270192,14.959723,4.635467,P2R1
-4.106062,53.418251,-24.706597,-60.346626,14.941747,4.623249,P2R1
-4.104882,53.411879,-24.717140,-60.348270,14.926154,4.629034,P2R1
-4.104486,53.408136,-24.728871,-60.216420,14.874293,4.610895,P2R1
-4.104405,53.406772,-24.739380,-60.185582,14.804453,4.569634,P2R1
-4.123138,53.364161,-24.728856,-60.085227,14.631048,4.666082,P2R1
-4.138108,53.331607,-24.721035,-60.069031,14.598890,4.697830,P2R1
-4.149699,53.307695,-24.716343,-60.013561,14.613930,4.721438,P2R1
-4.158718,53.290341,-24.716413,-59.678337,14.660752,5.018131,P2R1
-4.165178,53.278911,-24.718435,-59.335978,14.715538,5.169208,P2R1
-4.169583,53.272035,-24.721994,-59.289049,14.640315,5.229917,P2R1
-4.172798,53.267817,-24.728682,-59.118713,14.626334,5.331476,P2R1
-4.153333,53.266372,-24.708444,-59.267566,14.688101,5.196424,P2R1
-4.137291,53.225891,-24.696129,-59.209920,14.700978,5.165220,P2R1
-4.124919,53.194831,-24.688723,-59.028602,14.750048,5.191963,P2R1
-4.116208,53.171520,-24.686946,-59.023828,14.822205,5.125826,P2R1
-4.110366,53.155209,-24.688209,-59.042536,14.777001,5.132444,P2R1
-4.078547,53.147442,-24.686068,-59.076251,14.632076,5.122508,P2R1
-4.054612,53.143346,-24.686792,-59.116648,14.584546,5.093493,P2R1
-4.053309,52.622123,-24.409390,-59.286466,14.535014,4.997336,P2R1
-4.055212,52.211390,-24.196453,-59.359048,14.792370,4.868662,P2R1
-4.058613,51.903226,-24.038643,-59.379575,14.810680,4.855359,P2R1
-4.063214,51.683451,-23.930597,-59.481303,14.782189,4.815622,P2R1
-4.068817,51.536283,-23.865631,-59.426699,14.802266,4.814893,P2R1
-4.074133,51.448055,-23.830753,-59.495924,14.836641,4.785798,P2R1
-4.079348,51.403851,-23.820418,-59.436376,14.755101,4.914941,P2R1
-4.087682,51.395809,-23.839028,-59.472150,14.813755,4.860062,P2R1
-4.094917,51.408088,-23.867009,-59.675873,15.038104,4.681451,P2R1
-4.150093,51.352584,-23.858156,-59.677854,15.021063,4.694325,P2R1
-4.206886,51.305816,-23.868560,-59.641811,15.015986,4.736135,P2R1
-4.250510,51.278957,-23.884662,-59.788241,15.038358,4.718997,P2R1
-4.282162,51.267425,-23.902163,-59.779882,14.922505,4.760622,P2R1
-4.304184,51.265914,-23.921705,-59.674767,14.867210,4.855888,P2R1
-4.318103,51.271446,-23.940011,-59.713707,14.902967,4.867679,P2R1
-4.326198,51.280361,-23.958580,-59.675882,14.922037,4.870315,P2R1
-4.330069,51.290559,-23.976803,-59.722333,14.915627,4.833400,P2R1
-4.330678,51.301251,-23.992329,-59.735955,14.837517,4.865116,P2R1
-4.329194,51.311352,-24.005384,-59.705627,14.774977,4.898220,P2R1
-4.326867,51.278646,-24.021251,-59.754551,14.843640,4.932271,P2R1
-4.323973,51.253140,-24.034295,-59.755502,14.789305,4.987329,P2R1
-4.321000,51.234033,-24.044967,-59.658364,14.735241,5.057183,P2R1
-4.352192,51.219256,-24.051840,-59.627092,14.896686,5.028970,P2R1
-4.376638,51.209093,-24.057648,-59.536659,14.934229,5.041974,P2R1
-4.394996,51.202535,-24.062755,-59.477348,15.050996,5.047712,P2R1
-4.408912,51.197317,-24.071417,-59.246851,15.083101,5.224805,P2R1
-4.418777,51.193604,-24.081026,-58.822428,15.049126,5.632998,P2R1
-4.475740,51.190724,-24.049630,-58.888212,15.311159,5.679259,P2R1
-4.520035,51.187748,-24.029629,-58.873015,15.793411,5.709167,P2R1
-4.501649,51.186663,-24.055550,-58.984536,15.687240,5.669925,P2R1
-4.483813,51.186277,-24.077982,-58.788506,15.771308,5.662161,P2R1
-4.467782,51.186100,-24.097321,-58.913285,15.854336,5.568286,P2R1
-4.454554,51.185259,-24.115648,-59.186154,15.802381,5.531453,P2R1
-4.527136,50.903953,-23.929513,-59.112070,15.773180,5.503581,P2R1
-4.584093,50.640209,-23.768340,-58.487124,15.696161,5.603821,P2R1
-4.641506,50.415122,-23.720333,-58.859852,15.664282,5.313560,P2R1
-4.683209,50.211146,-23.692252,-58.915037,15.536138,5.265626,P2R1
-4.712624,50.066442,-23.681618,-58.558351,15.616217,5.151504,P2R1
-4.731668,49.971268,-23.681970,-58.557193,15.947210,5.063086,P2R1
-4.742649,49.915153,-23.689882,-58.702670,15.933241,4.998743,P2R1
-4.747656,49.888438,-23.702571,-58.860374,15.802583,4.989186,P2R1
-4.748875,49.882019,-23.719876,-58.688991,16.455425,4.879820,P2R1
-4.747306,49.889704,-23.737776,-59.084723,16.469598,4.829156,P2R1
-4.744406,49.905388,-23.756687,-58.657319,16.721524,5.046450,P2R1
-4.740696,49.925421,-23.774120,-58.240237,16.590390,5.144645,P2R1
-4.736806,49.946702,-23.789744,-57.944207,16.200773,5.142832,P2R1
-4.750582,49.963641,-23.799077,-57.557744,16.148202,5.062062,P2R1
-4.760538,49.939267,-23.807529,-57.343588,16.208898,5.022765,P2R1
-4.767867,49.921131,-23.815214,-57.202524,15.939511,5.115677,P2R1
-4.773425,49.907554,-23.824258,-57.352650,15.478422,5.130347,P2R1
-4.777589,49.897650,-23.834370,-57.158589,15.155405,5.137548,P2R1
-4.780314,49.891256,-23.843279,-57.046131,14.936035,5.257938,P2R1
-4.781985,49.887473,-23.851175,-57.135950,14.745345,5.429827,P2R1
-4.783320,49.884846,-23.860258,-57.273476,14.738479,5.517242,P2R1
-4.784502,49.882880,-23.870292,-57.071224,14.342513,5.959545,P2R1
-4.835951,49.881074,-23.839280,-56.396697,14.485728,5.966419,P2R1
-4.875789,49.840135,-23.815640,-56.170446,14.895461,5.859052,P2R1
-4.906150,49.807372,-23.800937,-55.766275,15.815067,5.675101,P2R1
-4.890838,49.805529,-23.757506,-55.616630,16.086079,5.607974,P2R1
-4.876266,49.805782,-23.726171,-55.444466,16.287938,5.544663,P2R1
-4.863312,49.807242,-23.705410,-55.530978,16.231001,5.503881,P2R1
-4.852824,49.808562,-23.695468,-55.707935,16.107034,5.396569,P2R1
-4.844867,49.809414,-23.694136,-56.336656,16.503682,5.271199,P2R1
-4.838906,49.810294,-23.697352,-56.627541,16.559717,5.349943,P2R1
-5.133152,49.442762,-23.882318,-56.595358,16.826286,5.392722,P2R1
-5.366182,49.152196,-24.033488,-57.083508,16.490214,5.567362,P2R1
-5.542196,48.933249,-24.150511,-57.453078,16.123930,5.450842,P2R1
-5.668762,48.776034,-24.239217,-57.743196,16.136490,5.366881,P2R1
-5.753684,48.670861,-24.301864,-57.559280,16.019583,5.484082,P2R1
-5.805132,48.566557,-24.345402,-57.269654,16.140301,5.409697,P2R1
-5.809460,48.474642,-24.384815,-57.516826,16.308529,5.237696,P2R1
-5.800101,48.419242,-24.409078,-57.755167,16.643609,5.130226,P2R1
-5.833249,48.390721,-24.382346,-57.668577,16.963884,5.144525,P2R1
-5.852075,48.381620,-24.358195,-57.066527,16.790345,5.153527,P2R1
-5.859964,48.386247,-24.336301,-57.077323,17.118705,5.221789,P2R1
-5.860621,48.398674,-24.319886,-57.415748,17.382497,5.195753,P2R1
-5.856281,48.415692,-24.307062,-57.498548,17.418781,5.243588,P2R1
-5.849075,48.434334,-24.297926,-57.627434,17.369500,5.050334,P2R1
-5.840601,48.452547,-24.292273,-58.199292,17.423326,4.808790,P2R1
-5.832385,48.468340,-24.291728,-58.347040,18.038889,4.561867,P2R1
-5.824702,48.481811,-24.293384,-58.091182,18.509178,4.505958,P2R1
-5.818394,48.491970,-24.298784,-58.025468,18.540822,4.578266,P2R1
-5.787278,48.451273,-24.357187,-57.694490,18.572209,4.695067,P2R1
-5.762843,48.418491,-24.405092,-57.274576,18.843516,4.615404,P2R1
-5.744614,48.393099,-24.443104,-57.109322,19.355602,4.628568,P2R1
-5.732224,48.373540,-24.474343,-56.906676,19.372974,4.660435,P2R1
-5.724313,48.359599,-24.497732,-56.550285,19.428125,4.725269,P2R1
-5.719976,48.350190,-24.514726,-56.788878,19.752516,4.616975,P2R1
-5.709692,48.318183,-24.531421,-57.259455,19.544427,4.693768,P2R1
-5.807918,48.013439,-24.369441,-57.843128,19.489260,4.576226,P2R1
-5.887016,47.775018,-24.240786,-58.329286,19.361402,4.506530,P2R1
-5.948392,47.596279,-24.145603,-58.584418,19.321468,4.452466,P2R1
-5.992901,47.429930,-24.077967,-58.479486,19.100648,4.562273,P2R1
-6.023774,47.315122,-24.033611,-58.450214,19.265652,4.501331,P2R1
-6.042882,47.239825,-23.994516,-58.815397,19.545780,4.374080,P2R1
-6.053975,47.196730,-23.974848,-59.116646,18.983393,4.539753,P2R1
-6.059198,47.177478,-23.970115,-59.157100,18.753915,4.434188,P2R1
-6.072421,47.225304,-23.919837,-59.056540,18.528921,4.434858,P2R1
-6.080140,47.273918,-23.887021,-59.078047,18.432210,4.456081,P2R1
-6.084184,47.318710,-23.870404,-59.227503,19.244047,4.298247,P2R1
-6.063863,47.358511,-23.837050,-59.473463,19.397559,4.236264,P2R1
-6.046177,47.391768,-23.817251,-59.511660,19.636096,4.139494,P2R1
-6.031570,47.418208,-23.808149,-59.752368,19.567560,4.089232,P2R1
-6.019863,47.397595,-23.809118,-59.545971,19.206727,4.318100,P2R1
-6.011170,47.379743,-23.815412,-59.480520,18.997608,4.260842,P2R1
-6.005545,47.364157,-23.827161,-58.674171,18.437563,4.569288,P2R1
-6.002002,47.351746,-23.839939,-58.532437,18.225787,4.633764,P2R1
-6.000232,47.342026,-23.853284,-59.041628,17.987918,4.685223,P2R1
-6.000218,47.333940,-23.868467,-58.871708,17.755739,4.953524,P2R1
-6.016267,47.257987,-23.873353,-58.522296,17.676579,5.168928,P2R1
-6.030115,47.197785,-23.880905,-57.779850,17.692277,5.570709,P2R1
-6.041298,47.152611,-23.888474,-57.702270,17.757953,5.758571,P2R1
-6.050015,47.120364,-23.895927,-57.715201,17.857153,5.754950,P2R1
-6.056574,47.098742,-23.903185,-57.651405,17.906587,5.649733,P2R1
-6.061721,47.084791,-23.912224,-57.347659,18.900631,5.633371,P2R1
-6.108645,47.072832,-23.875914,-57.490895,19.073659,5.451036,P2R1
-6.145618,47.065714,-23.850458,-58.048090,19.681125,4.817851,P2R1
-6.172561,47.022798,-23.832749,-58.117154,20.110290,4.473951,P2R1
-6.109277,46.990097,-23.859860,-58.370072,20.294555,4.077702,P2R1
-6.057360,46.966361,-23.886547,-58.838369,19.866946,3.751089,P2R1
-6.016775,46.949905,-23.911867,-58.605789,19.009419,4.206438,P2R1
-5.986288,46.939787,-23.933288,-58.756800,18.809055,4.407580,P2R1
-5.964675,46.934395,-23.951036,-59.104614,19.032461,4.363504,P2R1
-6.078148,46.707989,-24.683315,-59.672685,19.374235,4.056236,P2R1
-6.209205,46.515232,-25.227967,-59.383789,20.095219,4.227558,P2R1
-6.311739,46.370903,-25.637514,-59.570816,20.523452,4.154315,P2R1
-6.413109,45.988908,-25.862664,-59.465384,20.649958,4.103436,P2R1
-6.497769,45.683728,-25.988857,-59.107688,20.428439,4.012276,P2R1
-6.568685,45.443138,-26.121486,-60.164279,20.390723,3.490990,P2R1
-6.616211,45.278472,-26.196123,-60.800419,20.301466,3.298768,P2R1
-6.645123,45.175104,-26.227987,-61.240821,20.135665,3.159989,P2R1
-6.659879,45.119061,-26.230102,-61.640698,19.840099,2.877029,P2R1
-6.664172,45.057241,-26.215352,-62.087477,19.435419,2.621968,P2R1
-6.642414,44.992461,-26.211668,-61.967569,19.773227,2.272977,P2R1
-6.620901,44.957817,-26.200500,-62.065560,20.352738,2.105855,P2R1
-6.600872,44.945749,-26.183951,-61.877939,20.501297,2.304675,P2R1
-6.583735,44.948444,-26.167789,-61.471542,20.858613,2.779468,P2R1
-6.620174,44.960176,-26.111967,-61.369265,21.125221,2.888028,P2R1
-6.649276,44.976756,-26.068504,-61.066320,21.521060,2.953458,P2R1
-6.688464,45.005158,-26.016730,-59.988790,21.779605,3.207771,P2R1
-6.717855,45.031593,-25.978163,-59.303267,21.241817,3.442317,P2R1
-6.738175,45.014821,-25.951466,-58.806849,21.041255,3.552495,P2R1
-6.752087,45.001799,-25.937151,-57.458827,21.396329,3.652645,P2R1
-6.760582,44.992574,-25.930644,-57.084417,20.720918,3.825066,P2R1
-6.765405,44.985650,-25.932408,-56.480104,20.306917,3.880769,P2R1
-6.767009,44.940568,-25.940376,-56.270204,19.666168,4.034371,P2R1
-6.766672,44.905829,-25.950507,-56.448605,19.544292,4.068587,P2R1
-6.765076,44.880378,-25.961225,-56.596791,19.480847,4.015317,P2R1
-6.763328,44.861846,-25.974703,-56.368516,19.417772,4.020639,P2R1
-6.761376,44.849576,-25.987700,-56.541864,19.477109,4.034609,P2R1
-6.759910,44.841436,-26.002154,-56.489996,19.631619,4.133639,P2R1
-6.733060,44.875910,-25.988376,-56.165495,20.156707,4.388740,P2R1
-6.711681,44.864159,-25.981131,-55.978598,20.296626,4.629241,P2R1
-6.695692,44.855080,-25.977362,-56.175599,20.539531,4.538769,P2R1
-6.684458,44.848253,-25.976601,-56.232974,20.566027,4.463153,P2R1
-6.677614,44.842546,-25.980569,-56.401602,20.176144,4.068263,P2R1
-6.673901,44.838390,-25.986027,-56.490120,19.777386,4.025878,P2R1
-6.824596,44.751123,-25.910544,-56.451951,19.474679,4.077330,P2R1
-6.945241,44.681833,-25.855343,-57.166962,19.553307,4.197719,P2R1
-7.037328,44.629687,-25.816055,-57.612536,19.174471,4.179499,P2R1
-7.103966,44.551785,-25.792702,-57.946045,18.320717,3.891645,P2R1
-7.149455,44.494689,-25.780124,-58.019355,18.161018,3.965479,P2R1
-7.178334,44.454452,-25.778198,-57.755119,18.050442,4.111461,P2R1
-7.174443,44.464339,-25.754941,-57.884095,18.116433,4.047772,P2R1
-7.165065,44.477716,-25.741384,-57.736861,18.094368,4.164203,P2R1
-7.153260,44.491559,-25.737848,-58.269796,19.285580,4.199676,P2R1
-7.049025,44.509660,-25.795575,-59.019291,19.707405,4.058605,P2R1
-7.081161,43.966700,-25.992753,-59.461644,20.664512,3.550513,P2R1
-7.107670,43.539266,-26.150466,-59.234275,20.446734,3.701936,P2R1
-7.129062,43.217254,-26.273773,-58.642359,20.196326,3.872779,P2R1
-7.145094,42.947140,-26.366663,-57.960143,20.197651,4.051554,P2R1
-7.157135,42.761693,-26.433938,-57.911022,20.199111,4.017321,P2R1
-7.164839,42.605440,-26.478311,-57.696193,20.223842,4.041297,P2R1
-7.169741,42.510959,-26.505004,-57.358133,20.256559,4.161109,P2R1
-7.172929,42.462762,-26.520978,-56.615316,20.437085,4.473736,P2R1
-7.174542,42.448663,-26.527475,-56.224654,20.707118,4.565776,P2R1
-7.175481,42.456981,-26.530065,-55.647322,21.455826,4.466624,P2R1
-7.175684,42.479739,-26.528591,-55.586903,21.767539,4.306151,P2R1
-7.157618,42.449453,-26.532696,-55.876294,21.829815,4.203044,P2R1
-7.143550,42.433945,-26.536834,-56.789357,21.607918,4.146319,P2R1
-7.132878,42.429613,-26.539366,-57.015928,21.416996,4.234301,P2R1
-7.125275,42.432741,-26.541141,-57.301739,21.220081,4.303986,P2R1
-7.120694,42.439656,-26.545045,-57.379790,20.986915,4.493932,P2R1
-7.118577,42.448249,-26.551003,-56.905130,20.835846,4.533069,P2R1
-7.158368,42.448039,-26.486707,-57.079662,20.454670,4.792763,P2R1
-7.190734,42.449627,-26.436998,-57.186767,20.280363,4.785766,P2R1
-7.215998,42.452126,-26.400873,-57.511749,19.979739,4.614682,P2R1
-7.235850,42.453125,-26.382396,-58.181068,19.961042,4.262822,P2R1
-7.250050,42.454326,-26.372732,-58.288112,19.800974,4.188066,P2R1
-7.259616,42.455424,-26.369991,-58.525858,19.948627,3.982259,P2R1
-7.292456,42.406084,-26.375667,-58.682002,20.014043,3.743147,P2R1
-7.316241,42.327094,-26.384345,-58.851657,20.110809,3.815238,P2R1
-7.332983,42.265894,-26.394830,-59.176145,20.485320,3.718405,P2R1
-7.368548,42.183723,-26.395675,-59.165625,20.370669,3.686561,P2R1
-7.394850,42.122139,-26.401270,-57.181475,20.390506,4.097656,P2R1
-7.412980,42.078853,-26.408227,-56.265233,20.448131,4.347928,P2R1
-7.424935,42.049780,-26.418329,-55.705892,20.064435,4.545247,P2R1
-7.431769,42.032495,-26.428420,-55.297485,20.011983,4.741944,P2R1
-7.434753,42.024182,-26.437680,-55.189265,19.959626,4.705114,P2R1
-7.435550,42.021328,-26.448939,-55.776266,19.657517,4.523680,P2R1
-7.434001,41.982788,-26.459356,-55.936793,19.434142,4.424077,P2R1
-7.431617,41.955175,-26.468946,-56.023370,19.405082,4.439187,P2R1
-7.429326,41.935832,-26.480063,-55.768156,19.763195,4.361192,P2R1
-7.427423,41.922988,-26.492327,-55.321708,20.890230,4.353605,P2R1
-7.425685,41.915728,-26.503117,-55.123620,21.004221,4.270214,P2R1
-7.428063,41.914101,-26.495531,-56.081521,21.048172,3.661628,P2R1
-7.429928,41.915021,-26.489959,-56.108067,20.897879,3.733720,P2R1
-7.430844,41.877378,-26.487032,-56.491145,20.669058,3.715718,P2R1
-7.431659,41.848721,-26.486519,-56.383492,20.486342,4.010698,P2R1
-7.432429,41.827850,-26.488094,-55.628867,20.203899,4.477667,P2R1
-7.433582,41.812712,-26.493682,-55.621040,20.052378,4.388701,P2R1
-7.460627,41.801109,-26.458638,-55.685619,19.996202,4.114010,P2R1
-7.482140,41.793861,-26.432965,-55.872829,20.051608,3.952989,P2R1
-7.642718,41.268393,-26.298710,-55.329625,20.476385,4.193364,P2R1
-7.768351,40.855566,-26.196466,-54.775347,20.578072,4.410789,P2R1
-7.862185,40.545927,-26.122974,-54.228672,20.511681,4.816897,P2R1
-7.907123,40.326192,-26.046699,-53.997138,20.191968,4.938586,P2R1
-7.886828,40.176581,-26.003223,-54.804280,19.516525,4.562744,P2R1
-7.862849,40.086562,-25.979241,-54.665705,19.454957,4.551560,P2R1
-7.838666,40.041077,-25.972480,-53.976414,19.454064,4.711179,P2R1
-7.816256,40.027645,-25.978397,-53.691497,19.227019,4.907690,P2R1
-7.796398,40.036515,-25.990824,-53.768500,19.165014,4.789089,P2R1
-7.779719,40.059149,-26.007076,-53.629504,19.439314,4.717479,P2R1
-7.784111,40.028744,-26.002698,-53.581943,19.512452,4.712092,P2R1
-7.788375,40.012776,-26.005706,-53.501660,19.928103,4.646424,P2R1
-7.792021,40.007799,-26.011979,-53.623793,20.022283,4.537590,P2R1
-7.795080,40.010205,-26.020407,-53.760706,19.996643,4.437658,P2R1
-7.798002,40.016397,-26.032401,-53.881851,19.863563,4.361478,P2R1
-7.821842,40.024685,-26.071850,-53.975515,19.759993,4.277295,P2R1
-7.840068,39.993996,-26.105193,-54.266193,19.533894,4.160360,P2R1
-7.854283,39.970808,-26.134910,-54.005042,19.643751,4.619744,P2R1
-7.864917,39.954072,-26.160495,-53.094553,19.734333,5.149702,P2R1
-7.872296,39.943031,-26.180649,-52.907551,19.648595,5.340313,P2R1
-7.877483,39.935645,-26.198573,-53.307168,20.779468,5.130044,P2R1
-7.880640,39.931592,-26.212408,-52.955211,20.901389,5.039762,P2R1
-7.942618,39.902351,-26.168923,-52.807378,21.003641,4.778381,P2R1
-7.991213,39.879714,-26.136818,-52.432804,21.873637,4.562041,P2R1
-8.026700,39.823570,-26.113120,-52.864549,21.737025,4.305170,P2R1
-8.051656,39.781045,-26.097097,-53.670640,21.465245,4.098617,P2R1
-8.068401,39.749620,-26.090014,-54.421517,20.822685,4.119173,P2R1
-8.078353,39.728126,-26.087935,-54.643668,20.234660,4.235678,P2R1
-8.053693,39.688961,-26.152114,-55.485827,20.490872,4.273287,P2R1
-8.031067,39.621318,-26.205977,-56.059787,20.424696,4.235035,P2R1
-8.012372,39.570697,-26.251990,-55.743184,20.349131,4.319852,P2R1
-7.997369,39.535256,-26.288215,-55.546415,20.344230,4.304242,P2R1
-7.985938,39.512135,-26.315913,-55.258172,20.510821,4.327345,P2R1
-7.978508,39.497150,-26.341118,-55.221428,21.228452,3.685635,P2R1
-7.972596,39.470954,-26.357109,-55.611484,21.673757,3.414355,P2R1
-7.969055,39.453906,-26.368473,-55.851074,22.089492,3.358333,P2R1
-7.967397,39.443911,-26.376476,-55.635338,22.349717,3.449481,P2R1
-7.966912,39.398511,-26.384486,-54.190748,22.152370,3.954232,P2R1
-7.967891,39.364567,-26.392880,-52.622626,21.259792,4.704623,P2R1
-7.969532,39.340969,-26.399575,-52.545076,20.749876,4.562915,P2R1
-7.982686,39.338005,-26.375008,-52.503977,20.699718,4.517358,P2R1
-7.993674,39.338809,-26.356173,-52.057410,20.503322,4.717039,P2R1
-8.002280,39.301283,-26.345221,-51.492693,19.820563,4.833480,P2R1
-8.006077,39.254812,-26.331721,-51.444737,19.378501,4.878082,P2R1
-8.008849,39.220475,-26.323666,-51.042910,19.153554,5.086443,P2R1
-8.191993,38.854222,-27.370633,-50.582663,19.566411,5.382947,P2R1
-8.386005,38.124154,-27.996255,-50.467070,19.847809,5.350963,P1R1
-8.568385,37.414169,-28.608067,-50.535922,20.119280,5.253238,P2R1
-8.759234,36.850149,-29.034317,-50.475551,20.108666,5.186866,P2R1
-8.900121,36.442494,-29.322311,-50.406633,20.139591,5.202087,P2R1
-9.026046,35.992235,-29.685439,-50.414360,20.216856,5.257550,P2R1
-9.108203,35.691912,-29.921972,-50.425232,20.308251,5.293180,P2R1
-9.156419,35.510294,-30.061911,-50.813786,20.044629,4.924157,P2R1
-9.179083,35.418721,-30.128261,-50.999697,20.082835,4.823263,P2R1
-9.183877,35.350125,-30.147508,-50.967942,20.783799,5.087284,P2R1
-9.179200,35.329821,-30.134179,-50.717453,21.072210,5.324334,P2R1
-9.166721,35.345841,-30.098858,-50.656355,21.265158,5.426635,P2R1
-9.150488,35.383606,-30.054411,-50.798873,21.753130,5.296258,P2R1
-9.133108,35.432630,-30.008079,-50.658938,21.876768,5.219298,P2R1
-9.115742,35.445360,-29.964775,-50.524135,21.965427,4.909239,P2R1
-9.099904,35.465516,-29.925195,-50.555032,22.007688,4.824603,P2R1
-9.088130,35.489391,-29.885987,-50.507115,21.696031,4.662617,P2R1
-9.078483,35.513432,-29.854615,-50.321502,21.405444,4.666202,P2R1
-9.071006,35.535683,-29.831109,-49.981189,21.310524,4.744451,P2R1
-9.065568,35.555000,-29.814923,-49.591341,21.209037,4.858381,P2R1
-9.061700,35.530219,-29.807497,-49.141432,20.838474,4.886420,P2R1
-9.088545,35.510194,-29.737276,-48.966951,20.491596,5.104104,P2R1
-9.122549,35.489154,-29.681765,-48.284715,20.397293,5.841008,P2R1
-9.149205,35.473462,-29.642525,-48.106886,20.216222,6.031501,P2R1
-9.190748,35.461741,-29.645019,-47.771480,20.517666,6.016289,P2R1
-9.221864,35.412946,-29.655733,-48.356466,20.933133,5.913909,P2R1
-9.244198,35.375503,-29.669677,-48.509353,21.129078,5.949662,P2R1
-9.259272,35.348015,-29.685207,-48.077855,21.287181,6.143419,P2R1
-9.323426,35.294213,-29.634821,-48.031761,21.199328,6.143705,P2R1
-9.372033,35.253645,-29.600404,-48.734232,20.392128,5.981675,P2R1
-9.406749,35.225087,-29.577532,-48.935925,20.017302,6.245869,P2R1
-9.429974,35.206272,-29.564331,-48.918832,19.669285,6.493079,P2R1
-9.443469,35.155147,-29.558881,-49.163246,19.276845,6.571522,P2R1
-9.450226,35.118051,-29.559368,-49.485787,18.920472,6.519369,P2R1
-9.447287,35.082155,-29.559192,-50.872998,18.437185,5.934655,P2R1
-9.442191,35.057776,-29.563031,-50.954611,18.435962,5.963805,P2R1
-9.436536,35.041757,-29.572035,-50.468526,18.956971,6.047000,P2R1
-9.462769,34.574570,-29.670766,-50.122302,19.380845,5.427835,P2R1
-9.484529,34.205672,-29.763189,-49.999453,19.809545,5.148249,P2R1
-9.500338,33.930433,-29.835992,-50.043916,19.921416,5.033956,P2R1
-9.514199,33.734195,-29.874708,-49.389412,19.707210,5.101589,P2R1
-9.523494,33.604991,-29.901950,-49.308322,19.598781,5.080254,P2R1
-9.529609,33.527945,-29.922580,-49.310371,19.210407,4.745735,P2R1
-9.482631,33.501321,-29.964877,-49.758318,19.119047,4.637159,P2R1
-9.444360,33.501150,-29.995900,-50.116505,18.896810,4.745350,P2R1
-9.415006,33.517329,-30.020168,-50.193990,18.600814,4.980265,P2R1
-9.393364,33.543456,-30.036900,-50.414813,18.363591,5.092135,P2R1
-9.378788,33.573262,-30.050352,-51.165390,17.490194,4.969539,P2R1
-9.370038,33.602999,-30.061670,-51.355266,17.245282,4.849739,P2R1
-9.315488,33.472276,-30.097554,-51.172122,17.243303,4.864185,P2R1
-9.275069,33.371069,-30.127424,-50.642956,17.517090,4.504514,P2R1
-9.246564,33.296883,-30.149837,-50.534235,17.357438,4.498955,P2R1
-9.275381,33.218464,-30.110699,-50.534739,18.149460,4.695570,P2R1
-9.302055,33.164228,-30.078715,-51.164877,18.469519,4.586250,P2R1
-9.325236,33.088898,-30.056555,-51.419207,18.560624,4.767567,P2R1
-9.345127,33.036506,-30.043389,-51.029055,18.648803,4.618450,P2R1
-9.361208,33.003314,-30.035667,-50.534916,18.655474,4.698109,P2R1
-9.373721,32.984890,-30.032545,-50.111717,18.541228,4.777008,P2R1
-9.395981,32.935749,-30.039520,-49.288002,17.952632,4.947119,P2R1
-9.412858,32.902845,-30.048019,-49.397802,17.659169,4.821803,P2R1
-9.425082,32.882755,-30.057387,-49.622385,17.636104,4.577567,P2R1
-9.434246,32.870789,-30.071852,-49.966568,17.568519,4.422407,P2R1
-9.440216,32.866042,-30.085352,-49.846190,17.548294,4.697188,P2R1
-9.443751,32.866190,-30.097739,-49.671623,17.382105,4.821714,P2R1
-9.461010,32.809927,-30.080562,-49.725789,17.314308,5.064436,P2R1
-9.474085,32.767258,-30.070111,-49.412382,17.406686,5.448713,P2R1
-9.483333,32.736840,-30.063894,-49.301896,17.871639,5.378502,P2R1
-9.489497,32.716455,-30.061381,-49.347355,18.215650,5.472848,P2R1
-9.493672,32.703165,-30.064315,-49.847306,18.516991,5.461581,P2R1
-9.496021,32.695912,-30.069214,-50.079231,18.544794,5.421007,P2R1
-9.498707,32.674144,-30.049411,-50.311900,18.275073,5.341267,P2R1
-9.500607,32.658457,-30.038457,-50.466929,17.771931,5.295305,P2R1
-9.501630,32.648319,-30.032692,-50.307391,17.635356,5.380616,P2R1
-9.507843,32.638910,-30.009738,-50.500171,17.484181,5.193703,P2R1
-9.512655,32.591841,-29.999449,-51.416950,17.069775,4.871527,P2R1
-9.516175,32.556229,-29.994922,-51.546932,16.895801,4.756816,P2R1
-9.516216,32.523515,-29.988587,-51.663596,17.144158,4.738641,P2R1
-9.500600,31.902493,-29.770867,-51.642423,17.162427,4.680564,P2R1
-9.488185,31.415863,-29.602673,-51.861410,17.091926,4.580118,P2R1
-9.478586,31.011300,-29.481800,-52.047395,17.153264,4.468657,P2R1
-9.471797,30.721547,-29.399164,-52.212825,17.079794,4.432518,P2R1
-9.467412,30.527492,-29.347940,-52.529756,16.912022,4.452769,P2R1
-9.467071,30.399067,-29.309311,-52.511648,16.927566,4.342014,P2R1
-9.467579,30.290415,-29.294122,-52.495362,16.948057,4.178018,P2R1
-9.468883,30.234542,-29.293950,-52.331327,17.115948,4.100508,P2R1
-9.459356,30.207955,-29.352847,-52.254921,17.217400,3.777810,P2R1
-9.452509,30.209395,-29.407901,-51.844468,16.864051,3.748561,P2R1
-9.403185,30.109939,-29.402293,-51.350322,16.389921,3.988936,P2R1
-9.365271,30.045860,-29.401292,-50.965580,16.315826,4.269245,P2R1
-9.338008,30.008569,-29.406221,-50.892249,16.571464,4.534421,P2R1
-9.319344,29.992095,-29.412695,-50.823837,16.418950,4.767309,P2R1
-9.331059,29.986304,-29.369017,-50.448342,16.370899,5.041921,P2R1
-9.343408,29.990738,-29.337167,-49.996879,16.738537,5.161181,P2R1
-9.405788,29.959919,-29.278416,-49.061540,17.452565,5.086722,P2R1
-9.456449,29.940988,-29.236479,-49.358225,17.262820,4.980763,P2R1
-9.495881,29.931024,-29.209035,-49.605601,16.910710,5.103426,P2R1
-9.525218,29.927471,-29.193523,-49.549335,16.590013,5.201697,P2R1
-9.555318,29.924784,-29.155935,-49.635035,16.461505,5.450357,P2R1
-9.576384,29.925401,-29.132077,-49.107163,16.613082,5.634581,P2R1
-9.590499,29.927205,-29.121754,-49.145204,16.773853,5.407199,P2R1
-9.572485,29.885145,-29.145382,-49.287301,16.849360,5.244623,P2R1
-9.555754,29.852946,-29.169552,-49.461129,17.059752,5.141121,P2R1
-9.541150,29.829350,-29.192823,-49.879791,17.171272,4.978575,P2R1
-9.529456,29.812147,-29.216678,-50.801077,16.742272,4.609343,P2R1
-9.520281,29.800806,-29.237810,-51.031036,16.654140,4.473220,P2R1
-9.513878,29.793183,-29.258491,-50.246044,16.833645,4.698054,P2R1
-9.515441,29.817527,-29.232979,-50.765713,16.646416,4.706881,P2R1
-9.516844,29.798337,-29.213735,-50.775547,16.689842,4.636444,P2R1
-9.518626,29.783545,-29.200463,-50.852943,16.697641,4.548926,P2R1
-9.520994,29.771764,-29.194902,-50.992999,16.352670,4.487900,P2R1
-9.523347,29.763247,-29.193394,-51.252567,16.421878,4.214535,P2R1
-9.525601,29.757317,-29.195132,-51.464942,16.637603,4.007124,P2R1
-9.545930,29.724988,-29.178367,-51.649166,16.869409,4.071918,P2R1
-9.561982,29.659430,-29.170217,-51.469554,17.203262,4.491238,P2R1
-9.552917,29.609294,-29.139563,-51.617479,17.176411,4.418890,P2R1
-9.519777,29.561703,-29.133733,-51.785270,17.269441,4.433717,P2R1
-9.493907,29.526768,-29.135377,-51.324971,17.128729,4.568156,P2R1
-9.474425,29.503063,-29.140399,-51.256795,17.275386,4.173883,P2R1
-9.460600,29.488241,-29.147754,-51.432299,17.030596,3.809713,P2R1
-9.551399,29.104239,-29.552011,-51.418394,17.032145,3.824985,P2R1
-9.624967,28.804559,-29.873320,-51.469624,16.853216,3.884478,P2R1
-9.681291,28.594411,-30.083754,-51.414735,16.647280,3.957204,P2R1
-9.722814,28.406679,-30.236364,-51.588515,16.517289,3.909604,P2R1
-9.751920,28.279204,-30.338862,-51.906832,16.620682,3.805915,P2R1
-9.770914,28.200089,-30.401734,-52.052609,16.693435,3.799123,P2R1
-9.783374,28.155574,-30.441630,-51.678683,16.750878,4.070211,P2R1
-9.789699,28.138662,-30.458631,-51.469890,16.711392,4.066096,P2R1
-9.791702,28.135171,-30.454770,-50.828418,16.989471,4.064790,P2R1
-9.790797,28.144984,-30.442155,-50.436475,17.182087,4.124146,P2R1
-9.788152,28.162596,-30.425219,-50.416239,17.643323,4.049788,P2R1
-9.784656,28.183853,-30.407170,-50.616188,17.773335,3.945725,P2R1
-9.781398,28.204944,-30.392496,-50.362283,17.843141,3.885624,P2R1
-9.776996,28.145153,-30.379733,-50.718386,17.776729,3.845292,P2R1
-9.767017,28.087494,-30.378653,-51.168616,17.071681,3.895387,P2R1
-9.759162,28.045030,-30.378603,-51.158097,16.914858,3.682754,P2R1
-9.753802,28.014544,-30.382024,-51.164651,17.200361,3.723073,P2R1
-9.750196,27.994563,-30.386111,-51.429071,17.563653,3.687670,P2R1
-9.748087,27.982709,-30.390819,-51.927782,17.865430,3.550955,P2R1
-9.747202,27.976839,-30.396074,-52.295589,17.979331,3.393084,P2R1
-9.700897,27.735971,-30.348860,-52.972044,18.261976,3.200817,P2R1
-9.715803,27.547590,-30.273448,-53.207791,18.009079,3.433271,P2R1
-9.729528,27.407539,-30.217068,-53.425698,17.463462,3.716603,P2R1
-9.740047,27.326944,-30.162926,-53.772990,16.893209,3.806895,P2R1
-9.749023,27.276563,-30.126310,-53.892193,16.756376,3.536857,P2R1
-9.755799,27.209498,-30.104258,-54.136853,16.428790,3.292609,P2R1
-9.761246,27.167794,-30.093786,-54.366559,16.604746,3.150632,P2R1
-9.766417,27.143812,-30.096742,-54.221800,17.088186,2.879940,P2R1
-9.770421,27.134276,-30.105061,-54.416422,17.226296,2.692588,P2R1
-9.772271,27.130078,-30.084427,-54.535430,17.528184,2.828001,P2R1
-9.773620,27.133140,-30.072481,-54.466361,17.823619,2.748731,P2R1
-9.774447,27.099841,-30.069868,-53.656224,18.268378,2.617846,P2R1
-9.775561,27.076451,-30.074500,-52.799291,17.989712,2.535876,P2R1
-9.776523,27.061704,-30.082170,-52.508561,17.726064,2.488764,P2R1
-9.777218,27.012785,-30.094069,-52.012801,17.582055,2.530229,P2R1
-9.790476,26.951054,-30.081117,-51.822875,17.322811,2.787738,P2R1
-9.801577,26.905097,-30.075801,-51.247329,16.680798,2.939244,P2R1
-9.810097,26.873449,-30.073918,-51.267257,16.459395,2.921391,P2R1
-9.816944,26.852252,-30.077672,-51.855201,16.213387,2.983071,P2R1
-9.896766,26.519665,-29.976601,-51.481021,16.158789,3.188543,P2R1
-9.959718,26.260529,-29.901881,-50.484719,16.755870,3.304140,P2R1
-9.982576,26.047804,-29.900725,-50.406891,16.617459,3.262216,P2R1
-9.996303,25.857113,-29.906698,-50.761467,16.664258,3.037027,P2R1
-10.003675,25.725984,-29.917374,-51.314799,16.878659,2.796979,P2R1
-10.006909,25.642188,-29.933151,-52.541709,16.969939,2.657070,P2R1
-10.006946,25.595823,-29.949762,-52.479358,16.985644,2.602012,P2R1
-10.004988,25.577060,-29.966199,-51.980868,16.798708,2.620136,P2R1
-10.001962,25.577491,-29.981818,-51.834470,16.633414,2.586903,P2R1
-9.998997,25.589407,-29.998578,-52.469954,16.337802,2.622874,P2R1
-10.023350,25.488370,-29.946411,-52.744651,16.206421,2.423071,P2R1
-10.065728,25.388422,-29.844027,-53.247764,15.565017,2.200718,P2R1
-10.098281,25.317959,-29.766365,-53.484604,15.085787,2.308009,P2R1
-10.122164,25.271655,-29.710931,-53.611536,14.938082,2.441774,P2R1
-10.138566,25.203584,-29.676810,-52.772032,15.578564,2.674618,P2R1
-10.149144,25.158292,-29.657707,-52.689387,15.943146,2.645505,P2R1
-10.155252,25.130964,-29.650267,-52.690119,16.182282,2.585119,P2R1
-10.136984,25.116877,-29.625866,-53.073849,16.634068,2.418184,P2R1
-10.120306,25.072629,-29.612913,-53.587377,16.870197,2.413942,P2R1
-10.106468,25.043300,-29.608848,-54.080081,16.707466,2.483205,P2R1
-10.087254,25.035095,-29.622911,-54.280671,16.089190,2.724539,P2R1
-10.073053,25.032780,-29.641441,-54.016914,15.475523,2.772029,P2R1
-10.062886,25.034964,-29.660193,-53.886074,15.533152,2.720834,P2R1
-10.107119,24.997403,-29.643086,-54.135662,15.545688,2.230538,P2R1
-10.143404,24.969987,-29.632122,-54.399794,16.188292,2.244773,P2R1
-10.171972,24.951000,-29.626442,-54.393954,16.972270,2.320814,P2R1
-10.200359,24.921534,-29.598449,-54.518648,17.514623,2.302558,P2R1
-10.221074,24.860086,-29.581835,-54.291491,17.011024,2.682142,P2R1
-10.235529,24.814272,-29.572490,-54.014658,16.599501,2.949333,P2R1
-10.229771,24.768434,-29.566586,-53.507994,16.059695,3.071063,P2R1
-10.223352,24.736303,-29.565786,-53.709223,15.821238,3.086366,P2R1
-10.217058,24.715263,-29.568857,-53.715438,15.119692,3.295203,P2R1
-10.210372,24.700971,-29.552043,-53.511910,14.584349,3.376764,P2R1
-10.205260,24.692561,-29.544229,-53.427501,14.884799,3.350088,P2R1
-10.201284,24.689085,-29.541497,-53.681759,14.721792,3.163989,P2R1
-10.198429,24.688907,-29.542761,-53.884830,14.687854,2.839114,P2R1
-10.197051,24.689885,-29.549346,-53.001360,15.372251,2.729575,P2R1
-10.196476,24.692034,-29.557570,-52.547528,15.860151,2.778689,P2R1
-10.196369,24.653914,-29.569075,-52.692915,16.623956,2.558797,P2R1
-10.196819,24.624336,-29.580534,-52.999579,16.943818,2.441485,P2R1
-10.197693,24.602296,-29.591617,-53.181393,17.111796,2.275271,P2R1
-10.195729,24.594564,-29.588453,-53.794029,17.122809,2.076995,P2R1
-10.194449,24.549536,-29.589863,-53.986741,16.839421,2.424946,P2R1
-10.193951,24.515489,-29.592801,-54.012385,16.524986,2.360233,P2R1
-10.189517,24.498335,-29.582711,-54.358978,15.954263,2.155694,P2R1
-10.186553,24.487377,-29.576654,-54.347286,15.841125,2.136317,P2R1
-10.184854,24.481081,-29.574149,-54.176184,15.799475,2.049240,P2R1
-10.185178,24.432297,-29.563153,-54.102580,15.941672,1.983119,P2R1
-10.186562,24.394587,-29.559303,-54.488562,17.335762,1.895415,P2R1
-10.188724,24.366479,-29.561363,-54.677387,17.172818,1.968353,P2R1
-10.190976,24.347157,-29.565773,-54.323804,17.476648,2.162542,P2R1
-10.243899,24.333981,-29.532109,-53.677930,17.660904,2.377324,P2R1
-10.285377,24.286366,-29.508017,-53.185351,17.663216,2.569871,P2R1
-10.319808,24.246394,-29.432502,-52.539918,16.625077,2.795008,P2R1
-10.345011,24.217867,-29.376808,-52.962761,17.246692,2.745953,P2R1
-10.362464,24.198698,-29.338555,-53.229614,17.361802,2.717997,P2R1
-10.373692,24.186846,-29.314931,-52.959383,17.429491,2.754542,P2R1
-10.377400,23.980270,-29.305369,-52.429330,17.326701,2.809219,P2R1
-10.378194,23.819926,-29.304318,-52.588939,16.514199,2.690252,P2R1
-10.380972,23.679686,-29.286372,-52.693785,15.554336,2.552941,P2R1
-10.382334,23.578700,-29.279727,-52.419721,13.691850,2.486429,P2R1
-10.382413,23.511114,-29.279578,-52.398343,13.500122,2.431953,P2R1
-10.432757,23.468598,-29.246131,-51.871329,13.854977,2.602513,P2R1
-10.471952,23.446477,-29.223976,-51.502395,14.184593,2.709637,P2R1
-10.500942,23.398387,-29.213593,-50.872870,14.759891,2.665359,P2R1
-10.515749,23.366709,-29.247372,-50.171310,15.676524,2.600068,P2R1
-10.525264,23.348749,-29.280960,-50.672319,16.412769,2.569196,P2R1
-10.508933,23.341869,-29.283307,-51.142723,16.773150,2.727495,P2R1
-10.493994,23.342271,-29.287231,-51.423039,16.767946,2.818857,P2R1
-10.481582,23.346387,-29.294703,-51.827075,16.564126,2.780321,P2R1
-10.471902,23.352281,-29.304917,-51.802872,16.497473,2.727688,P2R1
-10.493374,23.314116,-29.336513,-52.155300,16.473766,2.461363,P2R1
-10.511248,23.284813,-29.365408,-52.160021,16.032882,2.045525,P2R1
-10.525224,23.263899,-29.389097,-52.563795,16.288188,2.012394,P2R1
-10.524737,23.117632,-29.394336,-52.739239,16.691159,2.986851,P2R1
-10.523654,23.004637,-29.398593,-52.951633,17.030320,3.070280,P2R1
-10.522162,22.880641,-29.404710,-53.285814,17.539466,2.862817,P2R1
-10.520756,22.790490,-29.410242,-53.445307,17.595472,2.752157,P2R1
-10.519599,22.728766,-29.415475,-53.565530,17.595650,2.652383,P2R1
-10.519230,22.689043,-29.422947,-53.851732,16.848432,2.664395,P2R1
-10.522986,22.651682,-29.399336,-54.218425,16.708666,2.521469,P2R1
-10.622478,22.309975,-29.302358,-54.719165,16.516759,2.366963,P2R1
-10.701995,22.046408,-29.232653,-54.513498,16.041017,2.421726,P2R1
-10.762117,21.854027,-29.182578,-54.821892,15.533373,2.199542,P2R1
-10.805780,21.720990,-29.151744,-55.014142,15.125320,1.908197,P2R1
-10.834011,21.557042,-29.134334,-54.679893,14.965439,1.886790,P2R1
-10.852817,21.448953,-29.100847,-54.668359,14.834433,2.031808,P2R1
-10.862953,21.383998,-29.080824,-53.898473,14.774299,2.099384,P2R1
-10.867242,21.350874,-29.073846,-53.888770,13.789722,1.977413,P2R1
-10.867142,21.341403,-29.074526,-53.929179,13.517446,2.238269,P2R1
-10.864280,21.347878,-29.080639,-53.728092,13.435989,2.553863,P2R1
-10.859728,21.323411,-29.092667,-52.611929,13.636328,3.026052,P2R1
-10.855799,21.309292,-29.073638,-52.194772,13.701033,3.080388,P2R1
-10.851627,21.305590,-29.061511,-51.975148,13.971501,3.002787,P2R1
-10.848230,21.307778,-29.058036,-52.594299,14.517465,2.975860,P2R1
-10.845321,21.314140,-29.059100,-53.139335,14.675276,2.918571,P2R1
-10.842397,21.282722,-29.063532,-53.688626,14.675240,2.800375,P2R1
-10.840274,21.260326,-29.070327,-54.407494,14.767340,2.633564,P2R1
-10.894314,21.246808,-29.033230,-55.109473,14.139764,2.901410,P2R1
-10.937318,21.238660,-29.006635,-55.189114,13.672434,2.941474,P2R1
-10.970145,21.193307,-28.992793,-56.039147,12.747232,2.772804,P2R1
-10.994470,21.158515,-28.988317,-56.248476,12.566172,2.941415,P2R1
-11.011228,21.133617,-28.988917,-56.344707,13.322310,3.021343,P2R1
-11.021292,21.076930,-28.993270,-56.198716,13.985109,3.037799,P2R1
-11.011130,21.014175,-29.035266,-56.051938,14.392003,3.135178,P2R1
-11.001053,20.968313,-29.071536,-55.505116,14.612489,3.213302,P2R1
-10.991853,20.936617,-29.101933,-54.836522,14.935914,3.219207,P2R1
-10.982297,20.866587,-29.081033,-54.388884,14.816267,3.096924,P2R1
-10.975073,20.814951,-29.067219,-53.631948,14.056089,2.855662,P2R1
-10.969633,20.779536,-29.057667,-53.230386,13.234731,2.670573,P2R1
-10.968109,20.699155,-29.041510,-53.844035,12.572474,2.809482,P2R1
-10.968442,20.639281,-29.035710,-54.424400,11.836792,3.242594,P2R1
-10.969348,20.598267,-29.033887,-54.539199,11.972573,3.417725,P2R1
-10.971100,20.571514,-29.037598,-53.768976,12.267588,3.540584,P2R1
-10.972382,20.516620,-29.043295,-52.824929,13.075953,3.580616,P2R1
-11.024542,20.477922,-29.010588,-52.012791,13.626226,3.675864,P2R1
-11.066086,20.453057,-28.987168,-51.683136,14.001193,3.560963,P2R1
-11.097603,20.398138,-28.974309,-52.365382,14.397429,3.299069,P2R1
-11.120544,20.359639,-28.967913,-52.941545,14.587721,3.131217,P2R1
-11.138082,20.346891,-28.971779,-54.012643,14.211091,2.794724,P2R1
-11.170972,20.341509,-29.005840,-53.756644,13.881382,3.204422,P2R1
-11.194611,20.341420,-29.035980,-53.825508,13.577082,3.157025,P2R1
-11.211045,20.343783,-29.064193,-55.302663,13.721764,2.783327,P2R1
-11.221329,20.348063,-29.087751,-55.224655,13.707139,2.734453,P2R1
-11.226949,20.353112,-29.107053,-54.970647,13.811049,2.590254,P2R1
-11.395503,19.876087,-29.033011,-55.280979,13.603058,2.930342,P2R1
-11.549373,19.497712,-29.009215,-55.245318,13.012235,3.198755,P2R1
-11.683576,19.177308,-29.093157,-55.484546,12.695807,3.333703,P2R1
-11.835360,18.820747,-29.145584,-55.507801,12.501983,3.444644,P2R1
-11.944573,18.564621,-29.190004,-55.964358,12.037099,2.997851,P2R1
-12.017856,18.393028,-29.224632,-56.281705,12.218866,2.654459,P2R1
-12.067683,18.283536,-29.221183,-56.621047,12.079767,2.362223,P2R1
-12.095024,18.225661,-29.219442,-56.919658,12.363231,2.268675,P2R1
-12.104821,18.166269,-29.217583,-56.744291,12.854789,2.492748,P2R1
-12.104481,18.132893,-29.183943,-56.495858,13.217317,2.665684,P2R1
-12.096515,18.125615,-29.158078,-56.036988,13.018121,2.767818,P2R1
-12.084239,18.135721,-29.139641,-55.014133,13.238295,2.869906,P2R1
-12.069936,18.115564,-29.130192,-53.791257,13.208290,2.633723,P2R1
-12.055589,18.109179,-29.125932,-53.578679,12.976543,2.469033,P2R1
-12.042342,18.112069,-29.125851,-53.589456,12.506739,2.698314,P2R1
-12.029756,18.090375,-29.097670,-52.722714,12.186386,2.831458,P2R1
-12.019479,18.077995,-29.078476,-52.724249,11.847082,2.845368,P2R1
-12.010907,18.032545,-29.067016,-52.693576,11.729812,3.093639,P2R1
-12.010473,18.001013,-29.039025,-52.802693,11.824258,3.546411,P2R1
-12.011315,17.979194,-29.023210,-52.607626,12.398691,4.138514,P2R1
-12.013111,17.964941,-29.017453,-52.712408,12.755810,4.131495,P2R1
-12.035951,17.916931,-29.044649,-52.845132,12.831685,4.106015,P2R1
-12.054483,17.882037,-29.070219,-53.128189,12.888705,4.060900,P2R1
-12.069400,17.857217,-29.095693,-54.124769,12.622104,3.886931,P2R1
-12.085475,17.819623,-29.118375,-54.776520,12.246915,3.889128,P2R1
-12.097392,17.793366,-29.137707,-54.872430,11.715377,3.879370,P2R1
-12.105189,17.736361,-29.153939,-55.217229,11.689380,3.631087,P2R1
-12.161343,17.693380,-29.129435,-55.564129,12.084499,3.163205,P2R1
-12.204684,17.663618,-29.110719,-55.760359,12.536992,2.950489,P2R1
-12.236624,17.644460,-29.097618,-55.781753,13.351062,2.822436,P2R1
-12.240719,17.635290,-29.078349,-55.763300,13.225068,2.698977,P2R1
-12.240209,17.591787,-29.065853,-55.455887,13.527832,2.558389,P2R1
-12.237770,17.559593,-29.061493,-54.528025,13.784524,2.601487,P2R1
-12.244275,17.554531,-29.087030,-54.534317,13.769403,2.497338,P2R1
-12.248092,17.553951,-29.110415,-54.808956,13.634815,2.553704,P2R1
-12.249972,17.556163,-29.131190,-54.684610,12.989836,2.610895,P2R1
-12.250239,17.519367,-29.150992,-54.834790,12.316776,2.897322,P2R1
-12.249768,17.491676,-29.167830,-54.219883,12.014864,3.095806,P2R1
-12.248941,17.471754,-29.182002,-53.985753,12.008648,3.087761,P2R1
-12.241487,17.449371,-29.137633,-53.733242,11.698864,3.536105,P2R1
-12.234887,17.393925,-29.103314,-53.139178,11.862056,3.886365,P2R1
-12.229918,17.352311,-29.078517,-52.585356,12.330985,4.035845,P2R1
-12.340799,16.761594,-29.012332,-53.235749,12.431799,3.751323,P2R1
-12.428803,16.299360,-28.963911,-53.362721,12.501067,3.650785,P2R1
-12.546982,15.911012,-28.898288,-53.092926,14.425472,3.966532,P2R1
-12.639665,15.596726,-28.905370,-53.024889,14.428535,3.883200,P2R1
-12.704696,15.302277,-28.918095,-53.259089,14.428909,3.767246,P2R1
-12.748514,15.104199,-28.936399,-53.212551,14.406511,4.197801,P2R1
-12.775072,14.983807,-28.955660,-52.967381,14.548260,4.126297,P2R1
-12.788970,14.921806,-28.976970,-52.777966,15.241091,3.797519,P2R1
-12.792713,14.863005,-28.996716,-52.665975,15.199168,3.709296,P2R1
-12.778425,14.875245,-28.993777,-52.544639,15.556822,3.305761,P2R1
-12.763218,14.905583,-28.995477,-52.946095,16.335127,3.218526,P2R1
-12.747619,14.906154,-28.998720,-53.657145,16.213531,3.154380,P2R1
-12.733922,14.917833,-29.005552,-54.346925,15.093118,3.108339,P2R1
-12.772883,14.935593,-28.973097,-54.111551,14.585044,3.414734,P2R1
-12.803342,14.956506,-28.949337,-53.699174,14.160732,3.580172,P2R1
-12.834930,14.919954,-28.942923,-53.884053,14.208480,3.646434,P2R1
-12.857994,14.894390,-28.940692,-54.130978,14.444965,3.677369,P2R1
-12.874441,14.876673,-28.944632,-54.117195,14.747821,3.473068,P2R1
-12.885128,14.865843,-28.950951,-54.051227,15.176530,3.510719,P2R1
-12.891173,14.819417,-28.961185,-54.202530,15.867396,3.545124,P2R1
-12.894003,14.785179,-28.971872,-54.310116,16.007488,3.467141,P2R1
-12.893458,14.752651,-28.950871,-54.037987,15.665739,3.522055,P2R1
-12.891761,14.730184,-28.936299,-53.270762,15.465892,3.636270,P2R1
-12.889324,14.675032,-28.929793,-52.163914,15.443982,3.714679,P2R1
-12.885069,14.614449,-28.914414,-52.149680,14.705085,3.995494,P2R1
-12.880675,14.530824,-28.904748,-52.012398,14.353660,4.100869,P2R1
-12.877189,14.469446,-28.900457,-51.790395,14.291257,4.208974,P2R1
-12.875076,14.426015,-28.902802,-51.328939,14.141410,4.485364,P2R1
-12.873757,14.397920,-28.907945,-51.034631,14.610872,4.507014,P2R1
-12.923823,14.380880,-28.875256,-50.653608,14.831979,4.594109,P2R1
-12.954801,14.313584,-28.808499,-49.704216,14.895068,4.674163,P2R1
-12.978705,14.264216,-28.761789,-50.104535,14.721679,5.032443,P2R1
-12.996009,14.230598,-28.730173,-51.028431,14.699237,4.983344,P2R1
-13.008285,14.208684,-28.713510,-52.277530,14.155413,5.051922,P2R1
-13.015500,14.156607,-28.706445,-52.020866,13.547985,5.283175,P2R1
-13.019924,14.119182,-28.708975,-52.819645,13.879380,5.248023,P2R1
-13.009427,14.073918,-28.683698,-52.778508,13.425078,5.358320,P2R1
-12.999962,14.042944,-28.668346,-52.694840,12.657962,5.276344,P2R1
-12.991743,13.982661,-28.663398,-53.229871,13.348296,4.719826,P2R1
-12.976840,13.940786,-28.648910,-53.518205,14.034596,4.609045,P2R1
-12.965349,13.912894,-28.641865,-53.544971,14.426710,4.620136,P2R1
-12.957441,13.895137,-28.643006,-52.910065,14.649180,4.826516,P2R1
-12.966454,13.885871,-28.663658,-52.192095,14.329822,5.051102,P2R1
-13.046837,13.716941,-28.685233,-53.664022,13.623295,4.474299,P2R1
-13.110899,13.587027,-28.705099,-53.615162,13.456070,4.219885,P2R1
-13.159136,13.451917,-28.722898,-53.869723,13.483251,3.861803,P2R1
-13.194157,13.354583,-28.738550,-54.130872,13.657222,3.395253,P2R1
-13.269228,13.287121,-28.714717,-54.815258,13.665136,3.279839,P2R1
-13.344076,13.240411,-28.707595,-55.055909,13.563066,3.382598,P2R1
-13.398047,13.214202,-28.703969,-55.088558,13.495432,3.565484,P2R1
-13.434586,13.203090,-28.703372,-55.080630,13.735043,3.530832,P2R1
-13.456998,13.161761,-28.707616,-55.753741,14.556402,3.584092,P2R1
-13.468821,13.135762,-28.713350,-55.869591,14.704568,3.558787,P2R1
-13.472972,13.121473,-28.720128,-55.957036,14.852993,3.466951,P2R1
-13.475010,13.062886,-28.713005,-56.050618,14.804883,3.321760,P2R1
-13.473155,13.021271,-28.709358,-55.834753,14.692075,3.277314,P2R1
-13.468782,12.952864,-28.711066,-56.362601,14.144192,3.188730,P2R1
-13.440630,12.904352,-28.651412,-56.431899,14.169737,3.271657,P2R1
-13.467748,12.871051,-28.566930,-56.097430,14.132470,3.274940,P2R1
-13.489358,12.849718,-28.506671,-55.225039,13.979932,3.216316,P2R1
-13.504922,12.798354,-28.465210,-55.060916,14.226933,3.334076,P2R1
-13.516011,12.762508,-28.439497,-55.128764,14.360234,3.464413,P2R1
-13.502899,12.737886,-28.403746,-54.849694,14.366044,3.890251,P2R1
-13.514127,12.646770,-28.398677,-54.760467,14.240082,4.074423,P2R1
-13.522457,12.579239,-28.401639,-54.697538,14.077032,4.190178,P2R1
-13.528822,12.530974,-28.412453,-54.405243,14.011021,4.101856,P2R1
-13.544229,12.536896,-28.418422,-54.178976,14.085992,4.021458,P2R1
-13.606252,12.506254,-28.390047,-53.999946,14.502135,3.815270,P2R1
-13.654322,12.486670,-28.371445,-54.322947,14.913321,3.609068,P2R1
-13.667871,12.484161,-28.300550,-54.145678,15.161569,3.500692,P2R1
-13.675696,12.444445,-28.253740,-54.166322,15.313325,3.571231,P2R1
-13.679122,12.416041,-28.222808,-54.411757,15.335554,3.584300,P2R1
-13.679961,12.396067,-28.207302,-55.140216,14.612779,3.472234,P2R1
-13.678794,12.383522,-28.201614,-55.165984,14.302874,3.475834,P2R1
-13.675857,12.336689,-28.203232,-55.218972,14.310477,3.479240,P2R1
-13.699538,12.279561,-28.235203,-55.293617,14.475786,3.418885,P2R1
-13.718489,12.235990,-28.269871,-55.298260,14.659508,3.108042,P2R1
-13.752990,12.124646,-28.330247,-55.163412,14.708975,3.032675,P2R1
-13.778913,12.041035,-28.380021,-55.054426,14.508377,3.083129,P2R1
-13.797458,11.981388,-28.419766,-55.092235,14.311095,2.979195,P2R1
-13.809740,11.900814,-28.452925,-54.929875,14.252056,3.140523,P2R1
-13.816020,11.832274,-28.456342,-54.802756,13.992643,3.248483,P2R1
-13.819472,11.785192,-28.460106,-54.535844,13.507004,3.472319,P2R1
-13.820571,11.756002,-28.462455,-54.481335,13.446794,3.563957,P2R1
-13.819511,11.700555,-28.464200,-54.614941,13.347769,3.617458,P2R1
-13.818153,11.662550,-28.468255,-54.819681,13.169894,3.781804,P2R1
-13.816442,11.639161,-28.472156,-54.421659,13.274969,3.948431,P2R1
-13.806430,11.599387,-28.445253,-53.777246,13.233097,4.142987,P2R1
-13.798818,11.572521,-28.427505,-52.466294,12.737007,4.502530,P2R1
-13.792869,11.515805,-28.417989,-52.105198,13.098810,4.761440,P2R1
-13.780793,11.469315,-28.383121,-52.278960,13.076606,4.814665,P2R1
-13.772370,11.436965,-28.360855,-52.544367,13.309972,4.907384,P2R1
-13.766046,11.376798,-28.347052,-52.667099,13.374618,4.693684,P2R1
-13.812113,11.381965,-28.381080,-53.579499,13.527984,4.085906,P2R1
-13.849554,11.391412,-28.412017,-54.437899,13.590035,3.908275,P2R1
-13.929872,11.401154,-28.401762,-55.442651,13.450771,3.614561,P2R1
-13.991333,11.371642,-28.395500,-55.409522,13.008087,3.620231,P2R1
-14.036643,11.350053,-28.392782,-55.154970,12.938834,3.498181,P2R1
-14.068669,11.334187,-28.395407,-55.193257,13.403603,3.311727,P2R1
-14.088820,11.283820,-28.399959,-55.365440,13.577995,3.456485,P2R1
-14.100361,11.245981,-28.405928,-55.547250,14.076690,3.497823,P2R1
-14.105979,11.218047,-28.415225,-55.376117,14.202846,3.526838,P2R1
-14.106433,11.159211,-28.424652,-55.636707,13.923339,3.844405,P2R1
-14.104079,11.115866,-28.433972,-55.592671,13.738757,4.152244,P2R1
-14.100155,11.085589,-28.443035,-55.456454,13.559397,4.259887,P2R1
-14.100373,11.070549,-28.442474,-54.712254,13.479419,4.069492,P2R1
-14.098937,11.022777,-28.443520,-54.578835,13.422284,3.845579,P2R1
-14.097556,10.987670,-28.448374,-54.120918,12.970846,3.610619,P2R1
-14.071210,10.974113,-28.408371,-54.206160,12.844532,3.662186,P2R1
-14.049610,10.927427,-28.378608,-53.986447,12.834657,3.815445,P2R1
-14.033699,10.893069,-28.360511,-53.970906,12.820165,3.782430,P2R1
-14.073734,10.882219,-28.294405,-54.150664,12.791251,3.704995,P2R1
-14.107252,10.876592,-28.248587,-54.493598,12.914702,3.685063,P2R1
-14.133201,10.835396,-28.217947,-54.774463,13.099106,3.685676,P2R1
-14.162598,10.811468,-28.188725,-55.177248,13.107864,3.592301,P2R1
-14.184556,10.795536,-28.171891,-55.631622,12.697883,3.386376,P2R1
-14.198692,10.665358,-28.167192,-56.500499,12.730187,3.075853,P2R1
-14.207959,10.565254,-28.169381,-56.476934,12.896756,3.145487,P2R1
-14.213470,10.491834,-28.176396,-56.534179,12.737203,3.153044,P2R1
-14.216223,10.440959,-28.186540,-56.688581,12.904536,3.096263,P2R1
-14.223021,10.351804,-28.193695,-56.314053,13.831126,3.030288,P2R1
-14.227343,10.288684,-28.202663,-56.170117,13.885702,3.011248,P2R1
-14.230264,10.246108,-28.215002,-56.114112,14.259904,2.778942,P2R1
-14.231806,10.220501,-28.227280,-56.175675,14.235204,2.466677,P2R1
-14.231789,10.167776,-28.239118,-56.100498,14.121890,2.226782,P2R1
-14.231790,10.131736,-28.252651,-55.327320,14.307542,2.185444,P2R1
-14.185461,10.052055,-28.192388,-55.323709,13.912855,2.632619,P2R1
-14.127395,9.995458,-28.118942,-55.440890,13.711796,2.843435,P2R1
-14.083182,9.916036,-28.069038,-55.707132,13.255252,3.212005,P2R1
-14.051104,9.860180,-28.034869,-55.693121,13.162687,3.406062,P2R1
-14.029354,9.823566,-28.013926,-55.507003,13.115445,3.483423,P2R1
-14.015808,9.761279,-28.005965,-55.245614,13.132508,3.537563,P2R1
-14.008843,9.718803,-28.005679,-55.033334,12.972887,3.617923,P2R1
-14.057448,9.691341,-27.971140,-54.974335,12.968900,3.597864,P2R1
-14.098755,9.676129,-27.948732,-55.051185,13.138567,3.556933,P2R1
-14.161003,9.639441,-27.947551,-54.762251,13.101943,3.658415,P2R1
-14.209861,9.615290,-27.951923,-54.622313,13.414273,3.650266,P2R1
-14.246542,9.600892,-27.960093,-54.798619,13.706045,3.659780,P2R1
-14.272717,9.593727,-27.970640,-54.967245,13.823533,3.673436,P2R1
-14.311483,9.550581,-28.012150,-55.675823,13.946512,3.627131,P2R1
-14.338929,9.519408,-28.047844,-55.964065,13.758456,3.689516,P2R1
-14.368655,9.508593,-28.069708,-56.194311,13.522489,3.742391,P2R1
-14.388657,9.503382,-28.087749,-56.451403,13.364756,3.701858,P2R1
-14.401202,9.460496,-28.107182,-56.808893,13.226365,3.836633,P2R1
-14.407872,9.428846,-28.122884,-56.817856,13.346975,3.833024,P2R1
-14.410121,9.365940,-28.137858,-57.328023,13.297781,3.446441,P2R1
-14.410009,9.318413,-28.152253,-57.766404,13.383213,3.245518,P2R1
-14.408108,9.284844,-28.163857,-58.179735,13.473414,3.151323,P2R1
-14.405508,9.221099,-28.177994,-58.236071,13.674653,3.053618,P2R1
-14.402541,9.174992,-28.189526,-58.137831,13.922232,2.847246,P2R1
-14.397117,9.118735,-28.188705,-58.134839,14.145295,2.864109,P2R1
-14.393009,9.078569,-28.190890,-58.017416,14.360649,3.014799,P2R1
-14.438571,8.931876,-28.153733,-58.257732,14.337452,3.096782,P2R1
-14.475156,8.820634,-28.127932,-58.668269,14.254558,3.257755,P2R1
-14.502983,8.741050,-28.110030,-58.767367,14.360266,3.114046,P2R1
-14.523175,8.687701,-28.099066,-58.723875,14.673886,2.977090,P2R1
-14.473489,8.595280,-28.010102,-57.984557,15.103868,3.099235,P2R1
-14.432201,8.531287,-27.943536,-58.112598,15.337013,2.906229,P2R1
-14.399468,8.490298,-27.896885,-58.333286,15.551240,2.837253,P2R1
-14.374138,8.427238,-27.867091,-58.368442,15.483063,2.861058,P2R1
-14.356506,8.384903,-27.853294,-58.972939,14.850312,2.860386,P2R1
-14.344913,8.359637,-27.849558,-59.065200,14.722181,2.897768,P2R1
-14.332339,8.397301,-27.856449,-59.324920,14.872043,2.861623,P2R1
-14.324564,8.392720,-27.870006,-59.747956,14.592405,2.821791,P2R1
-14.320729,8.392969,-27.885558,-59.845792,14.484510,2.763279,P2R1
-14.319834,8.396178,-27.901779,-59.749998,14.427408,2.804728,P2R1
-14.321014,8.400913,-27.917754,-59.658382,14.422068,2.801623,P2R1
-14.323357,8.365425,-27.935260,-60.020601,14.652873,2.411738,P2R1
-14.337010,8.348983,-27.941924,-60.512716,15.244824,2.249538,P2R1
-14.348854,8.337537,-27.948810,-60.777022,15.083168,2.326174,P2R1
-14.359634,8.328337,-27.960544,-60.528927,14.965838,2.699969,P2R1
-14.403719,8.338058,-27.993163,-60.304046,14.983604,2.692009,P2R1
-14.438418,8.346861,-28.020270,-59.998168,14.913641,2.580658,P2R1
-14.463743,8.273682,-28.044666,-59.809609,14.677493,2.478126,P2R1
-14.405952,8.238632,-27.992318,-59.539527,14.663874,2.598123,P2R1
-14.358762,8.212011,-27.953416,-58.897825,14.589872,2.873989,P2R1
-14.321641,8.193302,-27.924722,-58.767926,14.594105,2.887006,P2R1
-14.343910,8.140254,-27.865482,-58.593073,14.722504,2.825028,P2R1
-14.364223,8.099843,-27.824937,-57.759167,14.835327,2.713923,P2R1
-14.381533,8.071085,-27.798146,-57.722925,14.714361,2.834984,P2R1
-14.409293,7.999106,-27.782576,-57.700463,14.618749,2.975017,P2R1
-14.431213,7.945714,-27.776087,-57.799746,14.671568,3.020703,P2R1
-14.448715,7.906465,-27.781199,-58.551398,15.073000,2.748570,P2R1
-14.461462,7.880430,-27.790266,-58.636494,15.160272,2.652258,P2R1
-14.470083,7.824022,-27.804109,-58.849328,15.361342,2.619136,P2R1
-14.475636,7.783934,-27.818691,-59.334703,15.188175,2.588017,P2R1
-14.479321,7.756384,-27.835550,-60.519268,14.750034,2.562551,P2R1
-14.481262,7.739493,-27.851299,-60.672197,14.603761,2.715680,P2R1
-14.481380,7.690736,-27.865678,-60.824060,14.672939,2.677549,P2R1
-14.497239,7.663421,-27.872737,-62.097121,14.606846,2.221570,P2R1
-14.507462,7.526501,-27.879655,-61.769464,14.420812,2.441756,P2R1
-14.514875,7.422509,-27.886472,-61.477700,14.466726,2.371461,P2R1
-14.451741,7.284772,-27.824220,-61.489478,14.211546,2.377504,P2R1
-14.401297,7.184352,-27.776536,-61.295711,14.158028,2.519433,P2R1
-14.362680,7.074662,-27.744655,-60.883213,14.241781,2.888047,P2R1
-14.334815,6.998912,-27.724013,-60.918592,14.196127,2.985909,P2R1
-14.367200,6.948966,-27.675276,-60.827491,14.196074,3.050350,P2R1
-14.396605,6.919760,-27.644210,-60.713195,14.494151,3.075339,P2R1
-14.421045,6.866817,-27.625542,-60.865232,14.735523,2.941727,P2R1
-14.441076,6.833614,-27.616805,-60.862174,15.035666,2.804952,P2R1
-14.456875,6.815518,-27.615671,-60.912975,15.251832,2.753782,P2R1
-14.502575,6.844950,-27.624658,-61.256896,15.158313,2.838925,P2R1
-14.537878,6.874159,-27.636460,-61.733790,15.083866,2.736427,P2R1
-14.563302,6.861069,-27.649739,-62.234286,14.857616,2.647772,P2R1
-14.590438,6.860582,-27.650322,-63.388876,13.906921,2.471413,P2R1
-14.609380,6.861959,-27.653518,-63.896974,13.353595,2.475323,P2R1
-14.621062,6.824408,-27.658679,-64.050871,12.994306,2.631856,P2R1
-14.628205,6.794735,-27.667603,-63.563448,12.539362,2.897532,P2R1
-14.632055,6.771999,-27.679322,-62.859548,12.587456,2.906005,P2R1
-14.632581,6.716053,-27.690636,-62.559444,12.743685,2.996304,P2R1
-14.631942,6.673044,-27.703723,-62.400597,13.296771,2.873050,P2R1
-14.629691,6.602204,-27.715642,-62.529159,13.348589,2.704233,P2R1
-14.627595,6.548889,-27.728791,-63.073349,13.459764,2.479079,P2R1
-14.625489,6.511350,-27.740413,-63.405108,13.661042,2.281410,P2R1
-14.623512,6.486854,-27.750100,-63.567202,13.845503,2.180763,P2R1
-14.622831,6.470627,-27.763509,-63.816876,13.652334,2.071128,P2R1
-14.567298,6.406269,-27.717756,-63.872312,13.889270,2.063118,P2R1
-14.574425,6.358405,-27.642860,-64.016694,14.062416,2.214781,P2R1
-14.581687,6.284525,-27.588713,-63.990786,14.006810,2.223238,P2R1
-14.588757,6.231071,-27.550638,-63.766085,14.237162,2.058355,P2R1
-14.595283,6.194635,-27.526294,-63.676425,14.184223,2.017456,P2R1
-14.601330,6.130221,-27.517884,-63.859512,14.580754,1.819994,P2R1
-14.600009,6.064418,-27.500662,-64.031904,14.487119,1.736000,P2R1
-14.599669,6.017699,-27.494909,-64.111920,14.669974,1.503531,P2R1
-14.647679,5.786306,-27.458269,-63.297499,14.930708,1.639289,P2R1
-14.695914,5.624982,-27.419230,-63.129336,15.121735,1.576987,P2R1
-14.733223,5.467564,-27.398555,-64.042278,15.086664,1.544385,P2R1
-14.761043,5.355962,-27.390471,-65.049866,14.549946,1.672367,P2R1
-14.779764,5.242941,-27.389805,-65.203259,14.346642,1.755024,P2R1
-14.792126,5.167935,-27.396295,-65.734212,14.314956,1.678299,P2R1
-14.799274,5.123480,-27.406073,-65.992647,14.095568,1.596245,P2R1
-14.813168,5.030999,-27.412186,-66.250488,13.896384,1.633640,P2R1
-14.822179,4.969920,-27.420391,-66.266290,13.940818,1.655983,P2R1
-14.827894,4.932735,-27.432226,-66.383444,13.971785,1.539722,P2R1
-14.830145,4.874448,-27.444194,-66.438701,14.353270,1.390344,P2R1
-14.881701,4.836358,-27.418470,-66.437084,14.832991,1.534282,P2R1
-14.921303,4.815331,-27.400128,-66.458764,14.960799,1.551308,P2R1
-14.944081,4.796882,-27.364919,-66.166378,15.065095,1.530795,P2R1
-14.959281,4.789116,-27.340353,-65.635898,14.954046,1.616094,P2R1
-14.968978,4.787869,-27.327369,-64.242053,14.585889,1.687497,P2R1
-14.961730,4.754079,-27.298288,-64.411419,14.597833,1.216547,P2R1
-14.953856,4.730923,-27.279680,-64.646017,14.645969,1.079818,P2R1
-14.946684,4.715366,-27.272112,-63.835037,14.628359,1.512098,P2R1
-14.940226,4.706383,-27.270912,-63.450128,14.661315,1.662265,P2R1
-14.934605,4.661456,-27.276817,-62.827666,14.746095,1.796997,P2R1
-14.930179,4.628386,-27.285549,-62.748564,14.588936,1.920584,P2R1
-14.897800,4.534397,-27.265888,-62.902244,14.390871,1.968762,P2R1
-14.873145,4.462564,-27.255823,-63.080497,14.167322,2.254889,P2R1
-14.855052,4.410870,-27.251364,-63.335942,14.105181,2.336842,P2R1
-14.842641,4.375878,-27.251378,-63.614769,14.208819,2.410713,P2R1
-14.834739,4.313431,-27.257176,-63.256593,14.799941,2.603538,P2R1
-14.830595,4.269647,-27.264943,-63.123763,14.898876,2.696823,P2R1
-14.869123,4.255125,-27.279022,-63.304107,14.950738,2.704735,P2R1
-14.901262,4.249411,-27.292663,-63.834744,14.762573,2.579720,P2R1
-14.927152,4.208342,-27.309679,-64.677337,14.535331,2.318316,P2R1
-14.973758,4.019794,-27.257766,-65.145961,14.392813,2.241601,P2R1
-15.009470,3.875135,-27.218268,-65.263293,14.376989,2.181787,P2R1
-15.035399,3.728684,-27.192594,-65.628798,13.939496,2.490076,P2R1
-15.095902,3.638328,-27.185592,-65.811716,13.936550,2.534966,P2R1
-15.140956,3.579357,-27.184502,-65.986209,14.014322,2.465223,P2R1
-15.172130,3.505083,-27.187842,-66.239491,13.865509,2.477240,P2R1
-15.192928,3.456961,-27.196107,-66.901200,13.844195,2.532507,P2R1
-15.205280,3.429707,-27.206073,-67.213551,13.866437,2.476306,P2R1
-15.211319,3.417865,-27.216923,-67.343066,13.866606,2.499343,P2R1
-15.210531,3.356798,-27.208889,-67.164442,13.854803,2.542886,P2R1
-15.207761,3.314498,-27.207167,-67.267982,13.714250,2.237987,P2R1
-15.203635,3.287991,-27.208301,-67.610932,13.676426,2.161933,P2R1
-15.177385,3.233163,-27.186755,-68.035561,13.551601,2.265994,P2R1
-15.155820,3.195614,-27.172226,-68.435492,13.549935,2.200729,P2R1
-15.138776,3.131167,-27.166199,-68.922676,13.499944,2.223453,P2R1
-15.069557,3.085597,-27.112039,-68.991769,13.472625,2.298327,P2R1
-15.016213,3.055698,-27.072638,-69.034617,13.372394,2.391072,P2R1
-14.976989,2.997299,-27.048589,-69.210898,13.380685,2.353175,P2R1
-14.950056,2.956592,-27.034907,-69.178498,13.398136,2.371991,P2R1
-14.933182,2.930195,-27.029472,-69.440540,13.544870,2.288984,P2R1
-14.924635,2.914028,-27.032686,-69.667803,13.594976,2.441855,P2R1
-14.921240,2.866328,-27.039922,-70.145517,13.730976,2.348847,P2R1
-14.922499,2.832056,-27.052133,-71.395656,13.350902,2.378722,P2R1
-14.925805,2.769647,-27.065319,-71.940858,13.249524,2.133627,P2R1
-14.928803,2.722189,-27.059686,-72.665270,13.524077,1.873507,P2R1
-14.984080,2.688359,-27.019733,-73.330725,13.307083,1.756361,P2R1
-15.029164,2.666833,-26.990853,-73.540014,13.310537,1.617743,P2R1
-15.063796,2.614847,-26.971781,-73.675357,13.399095,1.612567,P2R1
-15.089702,2.578143,-26.960982,-73.563661,13.410810,1.705484,P2R1
-15.108584,2.553045,-26.959237,-73.890790,13.518515,1.396741,P2R1
-15.131046,2.536522,-26.970175,-74.058252,13.570949,1.298978,P2R1
-15.145924,2.487778,-26.982729,-74.167191,13.613556,1.270439,P2R1
-15.155824,2.452090,-26.998304,-74.421781,13.627517,1.132281,P2R1
-15.071063,2.469379,-26.948969,-74.654783,13.620493,1.085349,P2R1
-15.002186,2.446325,-26.914698,-74.909582,13.489451,1.023946,P2R1
-14.926176,2.351282,-26.864008,-75.032710,13.529958,0.993561,P2R1
-14.869537,2.277996,-26.830794,-75.822968,13.946595,0.776707,P2R1
-14.829371,2.224695,-26.809992,-76.025478,14.082543,0.657574,P2R1
-14.780868,2.148585,-26.771956,-76.138469,14.133982,0.548135,P2R1
-14.811465,2.128027,-26.703134,-76.107019,14.106069,0.552357,P2R1
-14.841565,2.076700,-26.659648,-75.838684,13.770383,0.545593,P2R1
-14.869053,2.041740,-26.632559,-75.724077,13.730757,0.438756,P2R1
-14.893394,2.018968,-26.621006,-75.494631,13.972181,0.379463,P2R1
-14.891579,1.966761,-26.591703,-75.740261,13.875495,0.413173,P2R1
-14.890859,1.929405,-26.577462,-76.292108,13.965422,0.357770,P2R1
-14.890643,1.904931,-26.572688,-76.530928,13.967006,0.325938,P2R1
-14.890679,1.849745,-26.577319,-76.698369,13.808566,0.383066,P2R1
-14.891118,1.810574,-26.586360,-76.665867,13.895832,0.376118,P2R1
-14.887840,1.755384,-26.582080,-76.817860,13.932573,0.277555,P2R1
-14.885032,1.676751,-26.582619,-77.047603,13.914577,0.236691,P2R1
-14.883782,1.619060,-26.589148,-77.312069,13.742752,0.284786,P2R1
-14.882740,1.539827,-26.597720,-77.308301,13.715863,0.378652,P2R1
-14.861062,1.484005,-26.580169,-77.278129,13.572041,0.437114,P2R1
-14.844377,1.406335,-26.571374,-77.317085,13.319448,0.497701,P2R1
-14.809964,1.336741,-26.539790,-77.315218,13.300963,0.480337,P2R1
-14.835011,1.288618,-26.478314,-77.396615,13.251440,0.502057,P2R1
-14.856817,1.217734,-26.436161,-77.352199,13.355325,0.478973,P2R1
-14.875061,1.169401,-26.407671,-77.334507,13.443268,0.513987,P2R1
-14.890111,1.097376,-26.395903,-77.579836,13.626846,0.485212,P2R1
-14.901872,1.047832,-26.392612,-77.705946,13.664402,0.484588,P2R1
-14.910732,1.016365,-26.395586,-77.748685,13.643055,0.522580,P2R1
-14.939048,0.997603,-26.432656,-77.935591,13.631074,0.639147,P2R1
-14.960580,0.948539,-26.468644,-78.017123,13.643989,0.647654,P2R1
-15.032982,0.946161,-26.511511,-78.053842,13.703315,0.646488,P2R1
-15.088604,0.949815,-26.547095,-78.071409,13.831099,0.621692,P2R1
-15.129803,0.956120,-26.578245,-77.966224,13.698391,0.693333,P2R1
-15.157712,0.924325,-26.602854,-77.870671,13.684526,0.801794,P2R1
-15.175981,0.900519,-26.624308,-77.824650,13.596672,0.880346,P2R1
-15.186376,0.884142,-26.640755,-77.882373,13.519338,0.864637,P2R1
-15.092409,0.905604,-26.599926,-77.877168,13.493902,0.901900,P2R1
-15.015104,0.883984,-26.569793,-77.807298,13.487866,0.871618,P2R1
-14.954499,0.867884,-26.547419,-77.701079,13.458729,0.881194,P2R1
-14.908627,0.816505,-26.532224,-77.563216,13.406111,0.910718,P2R1
-14.876733,0.776372,-26.525704,-77.304933,13.485674,0.958679,P2R1
-14.856002,0.746971,-26.523919,-77.220486,13.421168,0.968043,P2R1
-14.809828,0.739036,-26.498436,-77.211740,13.370108,0.944388,P2R1
-14.804803,0.574805,-26.416833,-77.094236,13.535021,0.892146,P2R1
-14.784146,0.447964,-26.328922,-76.881093,13.621407,0.812524,P2R1
-14.836553,0.364187,-26.216639,-76.596019,13.866029,0.703879,P2R1
-14.882158,0.305664,-26.138076,-76.767830,14.209450,0.381024,P2R1
-14.919765,0.268345,-26.085794,-77.183114,14.155034,0.139838,P2R1
-14.948269,0.189108,-26.040477,-78.326504,14.072472,-0.110175,P2R1
-14.969866,0.134222,-26.014933,-78.923450,14.054403,-0.260636,P2R1
-14.964045,0.099358,-25.977304,-79.013609,13.821402,-0.273960,P2R1
-14.952189,0.003942,-25.938303,-78.997147,13.525871,-0.200464,P2R1
-14.941815,-0.064320,-25.916259,-78.885739,13.492474,-0.066126,P2R1
-14.933702,-0.110955,-25.909772,-79.249544,13.176601,-0.047226,P2R1
-14.951290,-0.143062,-25.903402,-79.286618,13.120596,0.000233,P2R1
-14.965356,-0.201529,-25.907676,-79.585432,13.276589,-0.039429,P2R1
-15.006036,-0.242214,-25.852482,-79.964485,13.410879,-0.214597,P2R1
-15.087133,-0.234008,-25.819956,-80.168261,13.461319,-0.328791,P2R1
-15.149706,-0.221187,-25.800527,-80.474647,13.413977,-0.380424,P2R1
-15.195578,-0.247172,-25.793949,-80.727564,13.354696,-0.379197,P2R1
-15.236220,-0.225635,-25.808589,-80.817961,13.337334,-0.288441,P2R1
-15.263681,-0.205626,-25.825620,-80.846210,13.378941,-0.363421,P2R1
-15.280016,-0.228105,-25.843480,-81.064670,13.393364,-0.512683,P2R1
-15.288506,-0.245285,-25.861090,-81.257298,13.421428,-0.621001,P2R1
-15.270366,-0.258447,-25.852834,-81.216315,13.719267,-0.444267,P2R1
-15.252878,-0.267812,-25.848541,-81.422396,13.927077,-0.496132,P2R1
-15.267464,-0.258935,-25.843742,-81.647309,14.212677,-0.705547,P2R1
-15.278480,-0.251909,-25.844955,-81.573542,14.825530,-0.986037,P2R1
-15.286108,-0.246103,-25.848599,-81.634599,14.895393,-1.177340,P2R1
-15.290431,-0.281559,-25.854068,-81.625220,14.819645,-1.192675,P2R1
-15.293786,-0.311673,-25.865645,-81.332492,14.730380,-0.999387,P2R1
-15.346328,-0.335768,-25.837289,-81.293926,14.560569,-1.008664,P2R1
-15.355898,-0.381885,-25.787151,-81.284115,14.212102,-0.883729,P2R1
-15.362465,-0.418615,-25.755319,-81.464150,13.972461,-0.640392,P2R1
-15.365976,-0.445397,-25.734420,-81.567511,13.906446,-0.541998,P2R1
-15.327510,-0.447760,-25.719684,-81.661196,13.736730,-0.465323,P2R1
-15.296518,-0.447848,-25.715306,-81.858577,13.650893,-0.537228,P2R1
-15.250297,-0.485477,-25.689266,-82.064379,13.540651,-0.554868,P2R1
-15.238180,-0.556983,-25.796600,-82.284867,13.458775,-0.470946,P2R1
-15.233241,-0.615607,-25.898041,-84.292394,13.602019,-1.381618,P2R1
-15.231644,-0.658407,-25.979218,-84.445186,13.826274,-1.535776,P2R1
-15.057729,-0.705170,-25.973090,-84.657401,14.090245,-1.589400,P2R1
-14.921126,-0.817428,-25.965367,-84.863678,13.943580,-1.538863,P2R1
-14.820298,-0.902185,-25.960091,-85.605287,13.393990,-1.927251,P2R1
-14.648254,-0.938318,-25.920993,-86.288936,13.290209,-2.125817,P2R1
-14.522717,-0.959340,-25.890387,-86.734043,13.346735,-2.207858,P2R1
-14.437036,-0.969797,-25.869858,-87.571226,13.251508,-2.375768,P2R1
-14.383378,-0.972275,-25.856452,-87.836662,13.174391,-2.467931,P2R1
-14.355042,-0.970394,-25.851595,-87.880760,13.162425,-2.543295,P2R1
-14.345013,-0.965307,-25.851250,-87.891604,13.264714,-2.630167,P2R1
-14.316778,-0.953155,-25.837641,-87.891950,13.234647,-2.715443,P2R1
-14.303328,-0.941817,-25.830123,-88.020151,13.136874,-2.791264,P2R1
-14.322489,-0.933198,-25.857390,-88.864330,13.161172,-3.112729,P2R1
-14.267790,-0.912420,-25.857686,-89.100219,13.004989,-3.145709,P2R1
-14.228899,-0.936176,-25.860376,-89.136774,12.857974,-3.040414,P2R1
-14.203732,-0.955875,-25.864939,-88.917825,12.834775,-2.894098,P2R1
-14.189888,-0.972531,-25.873329,-88.750441,13.153674,-2.739630,P2R1
-14.184167,-0.985500,-25.882192,-88.688465,13.363212,-2.660640,P2R1
-14.184255,-0.995304,-25.891229,-88.689510,13.459592,-2.646917,P2R1
-14.083177,-1.031826,-25.886837,-88.763713,13.627484,-2.760499,P2R1
-14.006677,-1.060102,-25.885115,-88.582945,13.619070,-2.800539,P2R1
-13.952291,-1.081981,-25.888195,-88.259303,13.606552,-2.764392,P2R1
-13.901214,-1.095706,-25.878823,-88.064280,13.894611,-2.841009,P2R1
-13.867157,-1.144672,-25.873554,-87.850727,13.851855,-2.774469,P2R1
-13.847718,-1.182545,-25.874282,-87.736418,13.758913,-2.758742,P2R1
-13.839412,-1.210797,-25.879884,-87.958514,13.462967,-2.953809,P2R1
-13.838708,-1.230233,-25.886841,-88.024718,13.424820,-2.890996,P2R1
-13.844016,-1.244390,-25.899555,-88.148793,13.191078,-2.681423,P2R1
-13.819811,-1.296932,-25.894661,-88.106330,13.089113,-2.694994,P2R1
-13.854556,-1.336844,-25.852905,-88.036177,13.093535,-2.642994,P2R1
-13.906021,-1.405379,-25.849453,-87.871440,13.089906,-2.496615,P2R1
-13.948746,-1.456818,-25.852539,-88.041596,12.947158,-2.391197,P2R1
-13.982415,-1.492889,-25.858246,-88.153789,12.937920,-2.508144,P2R1
-14.007838,-1.516500,-25.865758,-88.566164,12.858906,-2.476796,P2R1
-14.066242,-1.591712,-26.048082,-88.796721,12.799987,-2.458680,P2R1
-14.110277,-1.646824,-26.194260,-88.913084,12.740204,-2.542359,P2R1
-14.141847,-1.685016,-26.306797,-88.970203,12.744080,-2.617118,P2R1
-14.163550,-1.710440,-26.392190,-89.361451,12.793522,-2.726624,P2R1
-14.196515,-1.845146,-26.479612,-89.465823,12.994420,-2.690664,P2R1
-14.219071,-1.946606,-26.540900,-89.314909,13.173664,-2.499712,P2R1
-14.218832,-2.018387,-26.566902,-89.187592,13.082580,-2.233232,P2R1
-14.215626,-2.067093,-26.581668,-88.881140,12.790635,-1.874203,P2R1
-14.210542,-2.096890,-26.587093,-88.982526,12.875519,-1.971614,P2R1
-14.160135,-2.082782,-26.575252,-89.011452,13.039438,-2.030557,P2R1
-14.118996,-2.105383,-26.564884,-89.060783,12.906842,-2.109756,P2R1
-14.108562,-2.118571,-26.582135,-89.185044,12.925023,-2.158196,P2R1
-14.102027,-2.124571,-26.595022,-89.301802,12.886935,-2.247572,P2R1
-14.098605,-2.125625,-26.604637,-89.649959,12.758130,-2.377437,P2R1
-14.098007,-2.124410,-26.614369,-90.169997,13.213666,-2.532010,P2R1
-14.103215,-2.132446,-26.606852,-90.359056,13.303682,-2.524483,P2R1
-14.108616,-2.137290,-26.601168,-90.130811,13.222918,-2.342962,P2R1
-14.113847,-2.139880,-26.597598,-89.995942,13.167052,-2.364708,P2R1
-14.119137,-2.141846,-26.598615,-90.011400,12.907113,-2.267289,P2R1
-14.123182,-2.182633,-26.601126,-90.115724,12.683369,-2.273943,P2R1
-14.177856,-2.216073,-26.567610,-90.447035,12.563674,-2.196568,P2R1
-14.196452,-2.260147,-26.528300,-90.500348,12.473489,-2.219427,P2R1
-14.209867,-2.293117,-26.500265,-90.739995,12.403460,-2.318401,P2R1
-14.219479,-2.317495,-26.484564,-90.802266,12.293153,-2.012718,P2R1
-14.225651,-2.334003,-26.476619,-90.830427,12.213398,-1.974848,P2R1
-14.229042,-2.385088,-26.477263,-91.190264,12.511993,-2.178747,P2R1
-14.251945,-2.423095,-26.508759,-91.313650,12.825034,-2.265603,P2R1
-14.269125,-2.449899,-26.537457,-91.593437,12.979273,-2.400869,P2R1
-14.281423,-2.467634,-26.562765,-92.045784,12.936911,-2.507547,P2R1
-14.290197,-2.479206,-26.586985,-93.034836,12.768725,-2.635931,P2R1
-14.295772,-2.485419,-26.607318,-93.603685,12.710467,-2.666750,P2R1
-14.299405,-2.488723,-26.626602,-94.401570,12.447930,-2.697357,P2R1
-14.300607,-2.529258,-26.642378,-94.895077,12.371051,-2.781917,P2R1
-14.316565,-2.548764,-26.663965,-95.138685,12.325631,-2.789636,P2R1
-14.329010,-2.562885,-26.683827,-95.400114,12.173136,-2.896588,P2R1
-14.337884,-2.571755,-26.699087,-95.439876,12.229309,-3.014612,P2R1
-14.369402,-2.571113,-26.697312,-95.565928,12.325872,-3.254543,P2R1
-14.393371,-2.569078,-26.696087,-95.728945,12.264561,-3.249488,P2R1
-14.431584,-2.606671,-26.723152,-95.705960,12.135161,-3.174842,P2R1
-14.504861,-2.660884,-26.733725,-95.632453,12.142570,-3.181503,P2R1
-14.560245,-2.702288,-26.742675,-95.676101,12.136150,-3.103353,P2R1
-14.600499,-2.733379,-26.752878,-95.855715,12.196796,-3.051139,P2R1
-14.545768,-2.790158,-26.748472,-95.993269,12.177910,-3.027262,P2R1
-14.498452,-2.832784,-26.748314,-96.210188,12.427415,-3.120298,P2R1
-14.459130,-2.862592,-26.749509,-96.306899,12.535772,-3.099324,P2R1
-14.427960,-2.882060,-26.752010,-96.245347,12.649161,-3.100723,P2R1
-14.404909,-2.894413,-26.758148,-96.347055,12.708500,-3.216928,P2R1
-14.388557,-2.900729,-26.764782,-96.421468,12.702954,-3.332889,P2R1
-14.355626,-2.903502,-26.786523,-96.569295,12.772152,-3.444507,P2R1
-14.332295,-2.904053,-26.807220,-97.028481,12.751593,-3.509414,P2R1
-14.266058,-2.901972,-26.864566,-97.101069,12.653289,-3.525712,P2R1
-14.174007,-2.903780,-26.901002,-97.604961,12.647404,-3.553121,P2R1
-14.105784,-2.904504,-26.929349,-97.649019,12.541975,-3.470199,P2R1
-14.058404,-2.946236,-26.955795,-97.595975,12.603897,-3.541045,P2R1
-14.027928,-2.978952,-26.975710,-97.561390,12.632421,-3.600024,P2R1
-14.010781,-3.003599,-26.990435,-97.511763,12.610511,-3.635971,P2R1
-14.004117,-3.022241,-27.003680,-97.636758,12.603564,-3.672494,P2R1
-13.963060,-3.102712,-27.001042,-97.484033,12.655399,-3.652900,P2R1
-13.935451,-3.164355,-26.998661,-97.504633,12.646824,-3.769744,P2R1
-13.918707,-3.209437,-26.997133,-97.739159,12.555045,-3.875682,P2R1
-13.933760,-3.260340,-26.982267,-97.813845,12.596046,-3.925094,P2R1
-13.971931,-3.297139,-27.001576,-98.281856,12.623768,-4.119377,P2R1
-14.005181,-3.321301,-27.018705,-98.549560,12.623477,-4.204718,P2R1
-14.032275,-3.375520,-27.033686,-98.750992,12.712022,-4.329087,P2R1
-14.053992,-3.414035,-27.046695,-98.909548,12.746738,-4.415808,P2R1
-14.071181,-3.440563,-27.060454,-99.079177,12.733755,-4.497414,P2R1
-14.085188,-3.421265,-27.063587,-99.207650,12.717468,-4.531280,P2R1
-14.095187,-3.401819,-27.066949,-99.357170,12.591420,-4.543003,P2R1
-14.102395,-3.384723,-27.073194,-99.548811,12.615963,-4.497256,P2R1
-14.038338,-3.309896,-27.084609,-99.584173,12.540660,-4.484592,P2R1
-13.986878,-3.250500,-27.094984,-99.648424,12.535323,-4.483809,P2R1
-13.948358,-3.207371,-27.109376,-99.707608,12.875774,-4.815539,P2R1
-13.880804,-3.232366,-27.110882,-99.702821,13.067090,-4.952713,P2R1
-13.830673,-3.256169,-27.113155,-99.546340,13.193759,-5.069246,P2R1
-13.796083,-3.278517,-27.118749,-99.095636,13.162457,-5.175460,P2R1
-13.773870,-3.297798,-27.124664,-99.037405,13.204490,-5.361178,P2R1
-13.761433,-3.313863,-27.130875,-99.532221,13.330972,-5.746631,P2R1
-13.756256,-3.326632,-27.136727,-100.050412,13.449306,-5.991584,P2R1
-13.625556,-3.425070,-27.324206,-100.333736,13.669319,-6.145001,P2R1
-13.526112,-3.502474,-27.473610,-100.379534,13.472337,-5.979699,P2R1
-13.454347,-3.560738,-27.587889,-100.432094,13.351279,-5.850147,P2R1
-13.406402,-3.603350,-27.673990,-100.777210,13.242388,-5.997735,P2R1
-13.377190,-3.632162,-27.734033,-101.019667,13.159064,-6.115905,P2R1
-13.362410,-3.650068,-27.773250,-101.194494,13.102664,-6.168748,P2R1
-13.357580,-3.699612,-27.796560,-101.247283,13.038388,-6.156876,P2R1
-13.360668,-3.735692,-27.810809,-101.695680,12.899684,-6.134513,P2R1
-13.368897,-3.760740,-27.819152,-101.939228,12.890497,-5.997669,P2R1
-13.379966,-3.776922,-27.823452,-102.507062,12.906234,-6.198289,P2R1
-13.391269,-3.825685,-27.823843,-102.845160,13.057890,-6.331482,P2R1
-13.402511,-3.860788,-27.822172,-103.108147,13.059931,-6.456299,P2R1
-13.380360,-3.807509,-27.806517,-103.657200,13.014354,-6.721129,P2R1
-13.363970,-3.761662,-27.793904,-103.880073,13.074415,-6.769374,P2R1
-13.352621,-3.724157,-27.784706,-104.071030,13.033024,-6.782689,P2R1
-13.345320,-3.735723,-27.781413,-104.723685,13.039536,-6.970240,P2R1
-13.341416,-3.746392,-27.780756,-104.710607,12.975543,-6.895411,P2R1
-13.340585,-3.756753,-27.784879,-104.738431,13.027173,-6.978217,P2R1
-13.341422,-3.765440,-27.789745,-104.914838,13.010333,-7.127764,P2R1
-13.342845,-3.812629,-27.795756,-105.137311,13.072395,-7.248320,P2R1
-13.345627,-3.851007,-27.805096,-105.370556,13.079536,-7.432617,P2R1
-13.349296,-3.881222,-27.816973,-105.955344,13.003406,-7.556170,P2R1
-13.352840,-3.944160,-27.830688,-106.481505,12.711471,-7.552106,P2R1
-13.356272,-3.991817,-27.843153,-106.571312,12.584998,-7.539963,P2R1
-13.377333,-4.046565,-27.834100,-106.961304,12.566336,-7.406455,P2R1
-13.393702,-4.125937,-27.828275,-107.078758,12.540694,-7.370116,P2R1
-13.406430,-4.184247,-27.825497,-107.391925,12.484313,-7.401402,P2R1
-13.415962,-4.224779,-27.825429,-107.687644,12.437037,-7.355879,P2R1
-13.423299,-4.251834,-27.830156,-108.026499,12.354588,-7.343769,P2R1
-13.427757,-4.307499,-27.836209,-108.253963,12.294143,-7.332185,P2R1
-13.380713,-4.313511,-27.900494,-108.477049,12.251465,-7.432661,P2R1
-13.343086,-4.312929,-27.953286,-108.647809,12.207290,-7.463401,P2R1
-13.313786,-4.348138,-27.995283,-108.790793,12.109247,-7.411324,P2R1
-13.242345,-4.308362,-28.042312,-109.044360,12.000306,-7.516024,P2R1
-13.188502,-4.273716,-28.078192,-109.322418,11.952812,-7.561307,P2R1
-13.149498,-4.284970,-28.104726,-109.576336,11.919825,-7.599423,P2R1
-12.855338,-4.173696,-28.247136,-109.665827,11.880369,-7.605436,P2R1
-12.626432,-4.246293,-28.360186,-109.696788,11.761212,-7.579061,P2R1
-12.458385,-4.306812,-28.444445,-109.644969,11.686463,-7.552280,P2R1
-12.321330,-4.355787,-28.479521,-109.623420,11.660236,-7.491649,P2R1
-12.230953,-4.434194,-28.502660,-109.673355,11.562262,-7.329491,P2R1
-12.177787,-4.494055,-28.514875,-109.739912,11.527475,-7.299521,P2R1
-12.152847,-4.537670,-28.519599,-109.818065,11.520104,-7.284559,P2R1
-12.147471,-4.607364,-28.518988,-109.817446,11.504735,-7.253483,P2R1
-12.105751,-4.657880,-28.558239,-109.389374,11.640966,-7.238599,P2R1
-12.003070,-4.703596,-28.616893,-109.239565,11.793948,-7.236356,P2R1
-11.931429,-4.774902,-28.663881,-109.387588,11.737593,-7.300823,P2R1
-11.885924,-4.826541,-28.700904,-109.654220,11.884517,-7.595408,P2R1
-11.859845,-4.900974,-28.727286,-109.610144,11.937498,-7.604905,P2R1
-11.848931,-4.953507,-28.745339,-109.650956,12.074683,-7.652616,P2R1
-11.849285,-4.989008,-28.759685,-110.519141,11.978473,-7.866726,P2R1
-11.718767,-5.065702,-28.838768,-110.923597,11.916579,-7.957357,P2R1
-11.622096,-5.120924,-28.902244,-111.498363,11.669338,-7.928574,P2R1
-11.553578,-5.197506,-28.949483,-111.878416,11.696351,-7.989905,P2R1
-11.508988,-5.251096,-28.983237,-112.359787,11.653121,-7.994028,P2R1
-11.484300,-5.287739,-29.011301,-113.098018,11.520254,-8.161860,P2R1
-11.474203,-5.310346,-29.032681,-113.558041,11.556780,-8.361596,P2R1
-11.433177,-5.321197,-29.070164,-113.743360,11.521404,-8.409733,P2R1
-11.407425,-5.324134,-29.097374,-113.853846,11.511196,-8.456605,P2R1
-11.343404,-5.321940,-29.158728,-114.032920,11.507963,-8.564246,P2R1
-11.313709,-5.305837,-29.192246,-114.492967,11.366100,-8.607048,P2R1
-11.296775,-5.331339,-29.218287,-114.605560,11.397461,-8.596659,P2R1
-11.289614,-5.350062,-29.236100,-114.763311,11.354400,-8.626265,P2R1
-11.213491,-5.379720,-29.290951,-115.300756,11.209001,-8.786108,P2R1
-11.158612,-5.402336,-29.334859,-115.395219,11.091319,-8.740096,P2R1
-11.121280,-5.418210,-29.366982,-115.327987,11.127119,-8.794004,P2R1
-11.098196,-5.428721,-29.389618,-115.465056,11.172358,-8.886530,P2R1
-11.087149,-5.436903,-29.409990,-115.951895,11.192423,-8.959731,P2R1
-11.083452,-5.481640,-29.423948,-116.092980,11.229700,-9.011081,P2R1
-11.125209,-5.587421,-29.640808,-116.239594,11.233422,-8.922503,P2R1
-11.110248,-5.747629,-29.850324,-116.392704,11.258551,-8.799241,P2R1
-11.101340,-5.870770,-30.012761,-116.501731,11.368381,-8.680560,P2R1
-11.096547,-5.959963,-30.130243,-116.195101,11.363346,-8.515140,P2R1
-11.094888,-6.020739,-30.210431,-115.949877,11.545503,-8.494979,P2R1
-11.094858,-6.098634,-30.261018,-116.144183,11.710229,-8.610892,P2R1
-11.071201,-6.130920,-30.334426,-116.581533,11.728636,-8.781566,P2R1
-11.053975,-6.146942,-30.382104,-116.892763,11.728451,-8.905477,P2R1
-11.042291,-6.151377,-30.410079,-117.264074,11.722377,-8.989010,P2R1
-11.035661,-6.148996,-30.426256,-118.118622,11.448015,-8.990254,P2R1
-11.031884,-6.181693,-30.432077,-118.378219,11.397329,-9.014978,P2R1
-11.031339,-6.204408,-30.433802,-118.568258,11.297682,-8.945674,P2R1
-10.977651,-6.180431,-30.481087,-118.962979,11.646610,-9.385239,P2R1
-10.915386,-6.157672,-30.488403,-119.338250,11.580965,-9.540411,P2R1
-10.868841,-6.178338,-30.493206,-119.810404,11.448813,-9.629501,P2R1
-10.836232,-6.193931,-30.495036,-120.043508,11.464989,-9.668468,P2R1
-10.815176,-6.205270,-30.495326,-120.297668,11.420377,-9.808621,P2R1
-10.803772,-6.214081,-30.497678,-120.707474,11.365863,-9.972624,P2R1
-10.799204,-6.220090,-30.499715,-121.003156,11.378248,-10.133235,P2R1
-10.799385,-6.264772,-30.504488,-121.578095,11.181285,-10.170641,P2R1
-10.802868,-6.299370,-30.509209,-121.626592,11.102853,-10.177848,P2R1
-10.808848,-6.325955,-30.516647,-121.887910,11.135160,-10.539684,P2R1
-10.815738,-6.344874,-30.523826,-122.319720,11.117116,-10.743969,P2R1
-10.822828,-6.357607,-30.530849,-122.732736,11.127854,-10.764066,P2R1
-10.718157,-6.369388,-30.648785,-123.336655,11.099746,-10.596790,P2R1
-10.636516,-6.376855,-30.743204,-123.815136,10.937479,-10.572616,P2R1
-10.554951,-6.381693,-30.791215,-123.872173,11.112372,-10.280666,P2R1
-10.496520,-6.385106,-30.828191,-123.157234,11.383628,-10.185875,P2R1
-10.457119,-6.386825,-30.853797,-122.999528,11.308610,-10.208147,P2R1
-10.433577,-6.388385,-30.873232,-122.899289,11.359350,-10.408062,P2R1
-10.421799,-6.389210,-30.885738,-123.149856,11.277410,-10.564559,P2R1
-10.418014,-6.429551,-30.893354,-123.370424,11.084040,-10.654191,P2R1
-10.420818,-6.462255,-30.900329,-123.763737,11.038124,-10.628639,P2R1
-10.371721,-6.474111,-30.953948,-123.946070,11.041549,-10.618539,P2R1
-10.263131,-6.560562,-31.008243,-124.201623,11.029301,-10.712332,P2R1
-10.182293,-6.628270,-31.052308,-124.608345,10.947518,-10.804764,P2R1
-10.125120,-6.678338,-31.085013,-124.895401,10.914416,-10.842247,P2R1
-10.087623,-6.713461,-31.108477,-125.228902,10.851341,-10.968993,P2R1
-10.065778,-6.736479,-31.124750,-125.605846,10.784492,-11.221751,P2R1
-9.997616,-6.764091,-31.203671,-126.303016,10.694152,-11.601718,P2R1
-9.950363,-6.781824,-31.264462,-126.688416,10.572233,-11.642170,P2R1
-9.920148,-6.791791,-31.308923,-127.064384,10.460858,-11.672459,P2R1
-9.903436,-6.796331,-31.340557,-127.659766,10.461595,-11.883046,P2R1
-9.896844,-6.797185,-31.362072,-128.142898,10.553513,-12.131884,P2R1
-9.897932,-6.796644,-31.378535,-128.673582,10.545243,-12.444240,P2R1
-9.903664,-6.794713,-31.389011,-128.809355,10.615581,-12.585399,P2R1
-9.911477,-6.832069,-31.395358,-128.989137,10.680388,-12.647269,P2R1
-9.921188,-6.861857,-31.401662,-129.113883,10.869983,-12.917826,P2R1
-9.936380,-6.865391,-31.402258,-129.001801,10.837455,-12.738653,P2R1
-9.950008,-6.866489,-31.402569,-128.872321,10.803212,-12.617205,P2R1
-9.940786,-6.866649,-31.378452,-129.311775,11.009784,-12.996766,P2R1
-9.934014,-6.865937,-31.360280,-129.362170,11.050302,-13.126795,P2R1
-9.929294,-6.905650,-31.350415,-129.137934,11.071112,-13.074484,P2R1
-9.926965,-6.937665,-31.347757,-128.443378,11.101050,-13.013707,P2R1
-9.926574,-6.962713,-31.351068,-127.919586,10.993590,-12.614669,P2R1
-9.876503,-6.980078,-31.396300,-128.155025,10.771544,-12.472033,P2R1
-9.837738,-7.032757,-31.437236,-128.815909,10.832164,-12.731870,P2R1
-9.809365,-7.072579,-31.470906,-128.753748,10.769849,-12.578829,P2R1
-9.789927,-7.101318,-31.497936,-128.664882,10.851409,-12.569743,P2R1
-9.777704,-7.120711,-31.518574,-128.896518,11.002985,-12.628262,P2R1
-9.718445,-7.114429,-31.605840,-129.147734,10.951321,-12.516477,P2R1
-9.652639,-7.146239,-31.647058,-129.215623,10.835270,-12.403758,P2R1
-9.606159,-7.171711,-31.683899,-129.210241,10.724293,-12.239633,P2R1
-9.549847,-7.191218,-31.718194,-129.208633,10.628216,-12.169699,P2R1
-9.511027,-7.204351,-31.742906,-129.502766,10.491540,-12.110863,P2R1
-9.487405,-7.214119,-31.764648,-130.493279,10.341056,-12.322815,P2R1
-9.443163,-7.216500,-31.822069,-130.897260,10.286096,-12.369188,P2R1
-9.413201,-7.256666,-31.865709,-131.074145,10.280003,-12.250695,P2R1
-9.395834,-7.288083,-31.900332,-131.392054,10.324687,-12.216216,P2R1
-9.386294,-7.309065,-31.919269,-131.497734,10.333241,-12.275776,P2R1
-9.383728,-7.323440,-31.931726,-131.586608,10.306588,-12.337508,P2R1
-9.386001,-7.332651,-31.939592,-131.727127,10.290962,-12.387175,P2R1
-9.347357,-7.289430,-32.069132,-132.395963,10.322485,-12.662923,P2R1
-9.319770,-7.253781,-32.170487,-132.602642,10.358436,-12.773331,P2R1
-9.301495,-7.225834,-32.246667,-132.762583,10.369875,-12.817498,P2R1
-9.292900,-7.215079,-32.289982,-133.400634,10.427708,-13.061937,P2R1
-9.290124,-7.209509,-32.320942,-133.993903,10.502382,-13.368847,P2R1
-9.291053,-7.207203,-32.340087,-134.091032,10.490276,-13.407239,P2R1
-9.294436,-7.207379,-32.350681,-134.126664,10.448032,-13.486090,P2R1
-9.226385,-7.288828,-32.370503,-134.341216,10.318610,-13.520057,P2R1
-9.174476,-7.354662,-32.383548,-134.196991,10.284186,-13.566594,P2R1
-9.136957,-7.405737,-32.391769,-134.174675,10.255896,-13.606044,P2R1
-9.112145,-7.444567,-32.399386,-133.462044,10.245688,-13.162594,P2R1
-9.097125,-7.472081,-32.404543,-133.433121,10.254429,-13.105072,P2R1
-9.089685,-7.490408,-32.408262,-133.462301,10.276627,-13.207386,P2R1
-9.037655,-7.501684,-32.453687,-133.686614,10.096214,-13.149560,P2R1
-9.000134,-7.507665,-32.490028,-133.669499,10.048611,-12.963907,P2R1
-8.989919,-7.514268,-32.487104,-133.598544,10.103265,-12.868786,P2R1
-8.986971,-7.518454,-32.486665,-133.801406,10.045522,-12.835457,P2R1
-8.988684,-7.520239,-32.486360,-133.916298,10.029210,-12.905704,P2R1
-8.951149,-7.503093,-32.497392,-134.074534,9.923348,-12.921268,P2R1
-8.924803,-7.489709,-32.509708,-134.199326,9.883134,-12.921454,P2R1
-8.907368,-7.479227,-32.520451,-134.278621,9.932247,-12.931313,P2R1
-8.897617,-7.472474,-32.532539,-134.574787,9.991163,-13.007365,P2R1
-8.893662,-7.509779,-32.548326,-135.306796,9.913553,-13.152967,P2R1
-8.894091,-7.541226,-32.564407,-135.798958,9.899361,-13.456377,P2R1
-8.857073,-7.541953,-32.662663,-136.108933,9.416672,-13.322229,P2R1
-8.830065,-7.541857,-32.740928,-136.448846,9.356404,-13.434067,P2R1
-8.812151,-7.542311,-32.803644,-137.379976,9.172445,-13.762781,P2R1
-8.816347,-7.524201,-32.858101,-137.778050,9.200489,-13.878353,P2R1
-8.822754,-7.510020,-32.897486,-137.912944,9.172007,-13.830900,P2R1
-8.830245,-7.499613,-32.924732,-138.042096,9.159262,-13.851711,P2R1
-8.838514,-7.493503,-32.945243,-138.811831,9.140708,-14.131569,P2R1
-8.846398,-7.490115,-32.958351,-138.664027,9.054657,-14.013043,P2R1
-8.854581,-7.490724,-32.971448,-138.714068,8.981274,-13.874172,P2R1
-8.754837,-7.508507,-33.072945,-138.865915,8.833906,-13.643817,P2R1
-8.676973,-7.524524,-33.153680,-138.549182,8.643854,-13.167297,P2R1
-8.619323,-7.538781,-33.216639,-138.924889,8.705234,-13.220523,P2R1
-8.553511,-7.542800,-33.288632,-139.000529,8.712273,-13.297749,P2R1
-8.507719,-7.546900,-33.343322,-138.660190,8.902301,-13.292390,P2R1
-8.478004,-7.550232,-33.381242,-138.357234,9.012771,-13.272362,P2R1
-8.461033,-7.553009,-33.406023,-138.252834,9.120102,-13.388038,P2R1
-8.454219,-7.556305,-33.423598,-138.526644,9.192114,-13.713552,P2R1
-8.454230,-7.559178,-33.433674,-138.644360,9.027349,-13.717630,P2R1
-8.443642,-7.541022,-33.466599,-138.676661,8.804061,-13.575738,P2R1
-8.439395,-7.527734,-33.492443,-138.807696,8.885740,-13.608457,P2R1
-8.439398,-7.518238,-33.510788,-139.094186,8.757444,-13.765140,P2R1
-8.437874,-7.509106,-33.504739,-139.312974,8.624957,-13.846508,P2R1
-8.438932,-7.544186,-33.501196,-139.305187,8.565263,-13.908390,P2R1
-8.441805,-7.573480,-33.498016,-139.293043,8.537839,-13.973141,P2R1
-8.446273,-7.597966,-33.498463,-139.251761,8.584749,-14.029245,P2R1
-8.451159,-7.617021,-33.499718,-139.042351,8.650262,-14.125656,P2R1
-8.456585,-7.632239,-33.504569,-139.372242,8.724229,-14.099178,P2R1
-8.410862,-7.642296,-33.549008,-139.126675,8.780534,-13.958563,P2R1
-8.375925,-7.650160,-33.588247,-139.130281,9.036056,-14.143832,P2R1
-8.350253,-7.655502,-33.619731,-139.207231,9.135816,-14.159811,P2R1
-8.322751,-7.690808,-33.633513,-139.393540,9.172124,-14.167161,P2R1
-8.303940,-7.718109,-33.643933,-139.300522,9.227557,-14.236502,P2R1
-8.292266,-7.738400,-33.651953,-139.017327,9.271591,-14.217740,P2R1
-8.286199,-7.752837,-33.658371,-138.675352,9.192025,-14.200958,P2R1
-8.284849,-7.763495,-33.666446,-137.660090,9.058353,-14.349392,P2R1
-8.286375,-7.770392,-33.673487,-137.244020,9.040689,-14.166366,P2R1
-8.276157,-7.782833,-33.689149,-136.746500,9.067719,-13.856348,P2R1
-8.270419,-7.792495,-33.705136,-137.228756,8.795640,-13.866424,P2R1
-8.267720,-7.799122,-33.718651,-137.394847,8.727828,-13.958647,P2R1
-8.268335,-7.805272,-33.735363,-137.354495,8.479463,-13.814430,P2R1
-8.270361,-7.809431,-33.749347,-137.148053,8.476202,-13.757828,P2R1
-8.222465,-7.852134,-33.803480,-136.603845,8.537046,-13.477970,P2R1
-8.146842,-7.865268,-33.934905,-136.284481,8.637079,-13.379706,P2R1
-8.089550,-7.874323,-34.038092,-136.215475,8.665277,-13.358264,P2R1
-8.048468,-7.880250,-34.115940,-136.401093,8.606315,-13.394281,P2R1
-8.021039,-7.883893,-34.172173,-136.536436,8.570320,-13.363737,P2R1
-7.984708,-7.888322,-34.191319,-136.275870,8.717414,-13.227315,P2R1
-7.961578,-7.892167,-34.203467,-136.019542,8.787419,-13.308073,P2R1
-7.948568,-7.936044,-34.212575,-135.942649,8.778700,-13.296808,P2R1
-7.943102,-7.970417,-34.216469,-136.017291,8.783848,-13.331860,P2R1
-7.943062,-7.996290,-34.217225,-136.022748,8.770704,-13.346487,P2R1
-7.946672,-8.014936,-34.216425,-135.826494,8.777909,-13.307997,P2R1
-7.952511,-8.027704,-34.215213,-135.636457,8.834470,-13.291224,P2R1
-7.960005,-8.036799,-34.216992,-135.711887,8.916751,-13.423883,P2R1
-7.944470,-7.980088,-34.346209,-135.890928,8.924611,-13.411997,P2R1
-7.933564,-7.934004,-34.449092,-136.016352,8.936968,-13.379228,P2R1
-7.926576,-7.898373,-34.527904,-136.070232,8.987742,-13.431167,P2R1
-7.923272,-7.873224,-34.588485,-135.799599,9.063924,-13.372722,P2R1
-7.922310,-7.856207,-34.631259,-135.653930,9.096288,-13.359700,P2R1
-7.923054,-7.845913,-34.659869,-135.458706,9.103829,-13.326100,P2R1
-7.826030,-7.817704,-34.795965,-135.361504,9.118738,-13.280843,P2R1
-7.751202,-7.799332,-34.901889,-135.402348,9.091885,-13.248826,P2R1
-7.695962,-7.788181,-34.978934,-135.287573,9.090745,-13.225047,P2R1
-7.658121,-7.783636,-35.034745,-135.158530,9.089306,-13.149759,P2R1
-7.634067,-7.783203,-35.071131,-134.925153,9.070417,-13.084018,P2R1
-7.620856,-7.785674,-35.092759,-134.907160,9.045516,-13.040985,P2R1
-7.615496,-7.807599,-35.068175,-134.713007,8.974993,-12.833910,P2R1
-7.594537,-7.826580,-35.016595,-134.672217,9.046313,-12.900259,P2R1
-7.582005,-7.842726,-34.973322,-134.794832,9.081026,-12.979066,P2R1
-7.505819,-7.899265,-34.964748,-134.534189,9.131035,-13.076292,P2R1
-7.427837,-7.943689,-34.932373,-134.542531,9.111938,-13.155477,P2R1
-7.371931,-7.978359,-34.911637,-134.440684,9.140461,-13.128289,P2R1
-7.322288,-7.983180,-34.950625,-134.445239,9.146454,-13.166051,P2R1
-7.289835,-7.984559,-34.984999,-134.473428,9.188282,-13.267847,P2R1
-7.271574,-7.984684,-35.017061,-134.438938,9.207610,-13.340050,P2R1
-7.245685,-8.011022,-35.056421,-134.551197,9.238292,-13.396628,P2R1
-7.232021,-8.032720,-35.093493,-134.341201,9.268967,-13.234671,P2R1
-7.226605,-8.048581,-35.122765,-134.325762,9.293430,-13.233279,P2R1
-7.240711,-7.929681,-35.397933,-134.392519,9.205881,-13.161361,P2R1
-7.255843,-7.834578,-35.614203,-134.473382,9.172124,-13.126577,P2R1
-7.270660,-7.762064,-35.776960,-134.532643,9.105638,-13.000357,P2R1
-7.284310,-7.709718,-35.893586,-134.547658,9.114996,-12.943720,P2R1
-7.296841,-7.675405,-35.974869,-134.759203,9.087616,-12.875712,P2R1


==> images/plots/results/GPS-IMU_c_f_results/Data1_positions_rotations_constant.txt <==
x,y,z,yaw,pitch,roll,motionModel
-0.101455,-0.355300,-0.136616,-0.194392,-0.048742,0.051716,P1R1
0.126804,-0.467819,-0.316370,-0.407351,-0.192462,0.094360,P1R1
0.018091,-1.072862,-0.582584,-0.393373,-0.205199,0.165897,P1R1
-0.199007,-1.657498,-0.781081,-0.398123,-0.227227,0.187694,P1R1
-0.370305,-2.032842,-0.891787,-0.423957,-0.185535,0.154568,P1R1
-0.483701,-2.252026,-0.949427,-0.479687,-0.161720,0.142300,P1R1
-0.557004,-2.378879,-0.978758,-0.513218,-0.142531,0.098480,P1R1
-0.604894,-2.451624,-0.992503,-0.555118,-0.125366,0.019335,P1R1
-0.636490,-2.491021,-0.996976,-0.533828,-0.126907,0.002191,P1R1
-0.657188,-2.508445,-0.995426,-0.499824,-0.128509,-0.044366,P1R1
-0.670230,-2.510432,-0.989640,-0.536825,-0.153164,-0.068100,P1R1
-0.677664,-2.501033,-0.980713,-0.505265,-0.125240,-0.052814,P1R1
-0.680846,-2.483015,-0.969410,-0.507520,-0.095045,-0.026661,P1R1
-0.720599,-2.459151,-0.925086,-0.495430,-0.099201,-0.028445,P1R1
-0.750598,-2.430477,-0.885248,-0.552959,-0.105420,-0.057533,P1R1
-0.788947,-2.398906,-0.870436,-0.584174,-0.086445,-0.060878,P1R1
-0.817971,-2.365623,-0.856202,-0.619421,-0.108761,-0.085751,P1R1
-0.839117,-2.331966,-0.842802,-0.636736,-0.170444,-0.094037,P1R1
-0.853658,-2.299072,-0.830448,-0.615863,-0.153992,-0.084268,P1R1
-0.862762,-2.267867,-0.819297,-0.578485,-0.156223,-0.115420,P1R1
-0.867483,-2.239039,-0.809442,-0.552313,-0.080400,-0.142046,P1R1
-0.868763,-2.213039,-0.800914,-0.544494,-0.106043,-0.227488,P1R1
-0.867451,-2.190125,-0.793693,-0.533690,-0.156817,-0.229693,P1R1
-0.864271,-2.170372,-0.787717,-0.557779,-0.211384,-0.249600,P1R1
-0.859823,-2.153712,-0.782887,-0.597281,-0.319543,-0.273316,P1R1
-0.854619,-2.139983,-0.779094,-0.587167,-0.361328,-0.268706,P1R1
-0.849057,-2.128949,-0.776210,-0.592097,-0.336641,-0.301951,P1R1
-0.843422,-2.120314,-0.774104,-0.645085,-0.295013,-0.355542,P1R1
-0.837969,-2.113794,-0.772657,-0.702418,-0.284826,-0.374512,P1R1
-0.832857,-2.109086,-0.771752,-0.716788,-0.251066,-0.394854,P1R1
-0.828193,-2.105896,-0.771280,-0.713534,-0.212242,-0.408565,P1R1
-0.824027,-2.103939,-0.771143,-0.675713,-0.129498,-0.416735,P1R1
-0.820396,-2.102973,-0.771261,-0.696174,-0.127777,-0.409264,P1R1
-0.855369,-2.103348,-0.741619,-0.657246,0.233371,-0.543035,P1R1
-0.885036,-2.104207,-0.716674,-0.635525,0.219959,-0.577703,P1R1
-0.909631,-2.105382,-0.696153,-0.547523,0.297828,-0.485867,P1R1
-0.929542,-2.106750,-0.679690,-0.526754,0.142829,-0.513136,P1R1
-0.945227,-2.108207,-0.666857,-0.703590,0.127990,-0.503418,P1R1
-0.957174,-2.109661,-0.657193,-0.839955,0.301495,-0.522291,P1R1
-0.965909,-2.111065,-0.650244,-0.894468,0.344918,-0.520159,P1R1
-0.971922,-2.112365,-0.645562,-0.960215,0.112771,-0.395600,P1R1
-0.975701,-2.113545,-0.642737,-0.739682,0.225225,-0.338088,P1R1
-0.993802,-2.114841,-0.661949,-0.075840,0.319269,-0.447087,P1R1
-1.008035,-2.115956,-0.679166,-0.048187,0.108129,-0.489011,P1R1
-1.018863,-2.116893,-0.694246,0.005649,-0.032380,-0.504534,P1R1
-1.026743,-2.117649,-0.707163,0.098109,0.055257,-0.655857,P1R1
-1.032152,-2.118250,-0.717988,0.177576,0.061550,-0.622170,P1R1
-1.035527,-2.118712,-0.726852,0.190438,-0.003739,-0.674884,P1R1
-1.053397,-2.119313,-0.754486,0.216201,-0.059889,-0.797666,P1R1
-1.067528,-2.119768,-0.777384,0.360743,-0.083419,-0.875929,P1R1
-1.078350,-2.120095,-0.795903,0.520097,-0.087687,-0.871591,P1R1
-1.086311,-2.120315,-0.810474,0.597806,-0.082700,-0.905040,P1R1
-1.091849,-2.120443,-0.821568,0.635699,-0.132243,-0.972630,P1R1
-1.111516,-2.120759,-0.850227,0.560033,-0.145448,-0.967252,P1R1
-1.127084,-2.120962,-0.873213,0.498654,-0.093726,-1.044958,P1R1
-1.139024,-2.121069,-0.891123,0.439550,0.033942,-1.140846,P1R1
-1.147835,-2.121112,-0.904600,0.452658,0.059314,-1.175905,P1R1
-1.153993,-2.121102,-0.914284,0.361577,0.083933,-1.233497,P1R1
-1.157953,-2.121052,-0.920793,0.248481,0.037796,-1.250187,P1R1
-1.160120,-2.120957,-0.924696,0.297404,0.007517,-1.356238,P1R1
-1.177025,-2.121108,-0.947093,0.274306,-0.015607,-1.324338,P1R1
-1.190402,-2.121206,-0.964750,0.202011,-0.000406,-1.383909,P1R1
-1.200658,-2.121259,-0.978225,0.217517,0.064565,-1.471756,P1R1
-1.208196,-2.121259,-0.988082,0.264747,0.049564,-1.399434,P1R1
-1.229579,-2.121492,-1.015456,0.171648,0.071358,-1.422733,P1R1
-1.246590,-2.121646,-1.037168,0.147827,0.066420,-1.438438,P1R1
-1.259730,-2.121747,-1.053869,0.095166,0.183124,-1.426187,P1R1
-1.269502,-2.121803,-1.066227,0.025130,0.195577,-1.440522,P1R1
-1.276395,-2.121805,-1.074888,0.147274,0.196790,-1.545493,P1R1
-1.297037,-2.122038,-1.101054,0.277868,0.189116,-1.465087,P1R1
-1.313245,-2.122166,-1.121579,0.222815,0.252410,-1.564011,P1R1
-1.325582,-2.122244,-1.137169,0.308522,0.275304,-1.558977,P1R1
-1.334571,-2.122263,-1.148502,0.532262,0.286023,-1.608869,P1R1
-1.340751,-2.122249,-1.156262,0.509835,0.322724,-1.629961,P1R1
-1.360749,-2.122470,-1.181643,0.503458,0.298964,-1.638680,P1R1
-1.376422,-2.122631,-1.201527,0.495845,0.329754,-1.644281,P1R1
-1.388254,-2.122683,-1.216547,0.396478,0.327168,-1.695823,P1R1
-1.396343,-2.152689,-1.227427,0.393664,0.310328,-1.710989,P1R1
-1.417880,-2.178316,-1.255369,0.344955,0.337626,-1.739818,P1R1
-1.434778,-2.199521,-1.277318,0.301719,0.306023,-1.734729,P1R1
-1.447559,-2.216586,-1.293955,0.451636,0.217682,-1.856000,P1R1
-1.472958,-2.230224,-1.326607,0.786911,-0.131350,-1.859482,P1R1
-1.492953,-2.240597,-1.352305,0.791130,-0.211475,-1.824870,P1R1
-1.508184,-2.248156,-1.371877,0.724576,-0.206931,-1.798135,P1R1
-1.519309,-2.253344,-1.386169,0.685703,-0.183627,-1.790953,P1R1
-1.526960,-2.256557,-1.395993,0.614595,-0.228597,-1.794727,P1R1
-1.547891,-2.258463,-1.422711,0.568779,-0.237917,-1.736494,P1R1
-1.564053,-2.259084,-1.443324,0.616202,-0.151220,-1.718323,P1R1
-1.576067,-2.258726,-1.458629,0.732820,-0.020394,-1.679630,P1R1
-1.584066,-2.287643,-1.469419,0.804446,-0.079003,-1.656698,P1R1
-1.589216,-2.311507,-1.476472,0.764530,-0.009946,-1.674752,P1R1
-1.608192,-2.330979,-1.501049,0.295187,0.811336,-1.839532,P1R1
-1.622855,-2.346165,-1.520020,-2.402809,6.635225,-2.191965,P1R1
-1.633797,-2.357656,-1.534177,-3.307447,8.275176,-2.360279,P1R1
-1.641569,-2.365971,-1.544233,-3.643810,8.835479,-2.617703,P1R1
-1.646699,-2.371620,-1.550874,-3.741607,9.210295,-2.740391,P1R1
-1.627190,-2.404693,-1.605212,-2.246914,7.577695,-2.992916,P1R1
-1.609412,-2.431491,-1.649646,-0.049694,5.355594,-3.714937,P1R1
-1.609232,-2.482853,-1.705613,3.269631,2.054654,-4.480551,P1R1
-1.570598,-2.523979,-1.780332,4.090565,1.295458,-4.677245,P1R1
-1.553199,-2.586719,-1.861068,4.147937,1.185212,-4.558391,P1R1
-1.532472,-2.667126,-1.996651,4.031841,1.328217,-4.406239,P1R1
-1.547266,-2.762478,-2.148061,3.691252,1.803598,-4.112612,P1R1
-1.576277,-2.869447,-2.290830,3.441416,2.076904,-3.873100,P1R1
-1.563205,-2.954460,-2.434113,3.238950,2.378854,-3.699780,P1R1
-1.584329,-3.021015,-2.587867,2.892893,2.698738,-3.678898,P1R1
-1.618029,-3.101199,-2.728936,2.711578,2.755380,-3.646660,P1R1
-1.684502,-3.163180,-2.807758,2.499712,2.748061,-3.620505,P1R1
-1.734253,-3.208709,-2.934131,2.335842,2.711587,-3.607462,P1R1
-1.774738,-3.240394,-3.030179,2.152429,2.674140,-3.597745,P1R1
-1.822469,-3.290908,-3.120696,2.021391,2.547790,-3.553334,P1R1
-1.838385,-3.327204,-3.236594,1.789257,2.355262,-3.335579,P1R1
-1.848946,-3.351918,-3.323729,1.696092,2.272346,-3.257687,P1R1
-1.855146,-3.367126,-3.386269,1.566094,2.191053,-3.194238,P1R1
-1.874023,-3.374969,-3.448805,1.215809,2.013374,-2.936719,P1R1
-1.871646,-3.376599,-3.470833,0.910448,1.785322,-2.802932,P1R1
-1.851290,-3.373536,-3.459071,0.733668,1.535841,-2.604898,P1R1
-1.832196,-3.367344,-3.440340,0.399005,1.216746,-2.567196,P1R1
-1.852412,-3.389668,-3.387263,-0.388103,0.516220,-2.767123,P1R1
-1.852166,-3.435832,-3.315811,-0.863437,0.149264,-2.673946,P1R1
-1.867122,-3.472732,-3.271630,-1.383515,-0.159784,-2.374150,P1R1
-1.863336,-3.470875,-3.211188,-2.191987,-0.189308,-2.111726,P1R1
-1.859190,-3.466277,-3.158596,-2.662839,0.405754,-2.333324,P1R1
-1.876937,-3.460167,-3.063343,-3.480741,0.911706,-3.026292,P1R1
-1.891417,-3.452864,-2.983294,-3.747060,1.102438,-3.565840,P1R1
-1.886791,-3.444714,-2.896993,-3.658281,1.224174,-3.602204,P1R1
-1.843868,-3.435851,-2.856846,-3.490269,1.318000,-3.561755,P1R1
-1.861086,-3.428188,-2.817453,-2.967770,1.415385,-3.487285,P1R1
-1.875784,-3.420970,-2.788112,-2.640883,1.274595,-3.602750,P1R1
-1.871925,-3.414094,-2.746763,-2.862264,1.317678,-3.825623,P1R1
-1.868288,-3.407918,-2.715654,-3.095551,1.997092,-3.254706,P1R1
-1.864941,-3.402526,-2.693316,-2.150260,2.449224,-3.124576,P1R1
-1.861951,-3.397898,-2.678311,-1.400492,3.150582,-3.376075,P1R1
-1.859332,-3.394025,-2.669302,-1.217116,3.226066,-3.405636,P1R1
-1.857120,-3.390812,-2.665061,-1.364383,2.432606,-3.145780,P1R1
-1.855272,-3.388245,-2.664509,-1.720900,2.155666,-3.238698,P1R1
-1.853766,-3.386251,-2.666704,-1.901890,2.290698,-3.516120,P1R1
-1.852571,-3.384755,-2.670843,-2.476914,2.268751,-4.057666,P1R1
-1.835537,-3.383399,-2.655695,-3.366416,2.419964,-4.197383,P1R1
-1.859329,-3.383053,-2.614505,-3.409401,2.385490,-4.217563,P1R1
-1.879850,-3.382936,-2.581180,-3.377182,2.186139,-3.971484,P1R1
-1.897652,-3.352998,-2.554944,-2.831300,2.144422,-3.673728,P1R1
-1.896229,-3.327484,-2.514388,-1.952766,1.519435,-4.194876,P1R1
-1.894412,-3.306455,-2.482352,-1.616000,1.720362,-4.177611,P1R1
-1.892377,-3.289544,-2.457842,-1.088253,1.331425,-3.863129,P1R1
-1.928417,-3.276902,-2.409904,-0.410662,1.579939,-3.712114,P1R1
-1.958657,-3.267400,-2.372030,-0.159593,1.432354,-3.690303,P1R1
-1.983453,-3.260581,-2.343044,-0.003498,0.994920,-3.678460,P1R1
-2.003296,-3.255980,-2.321730,-0.595932,-0.388213,-3.534919,P1R1
-2.057334,-3.223820,-2.276975,-1.636585,0.126560,-3.697662,P1R1
-2.101608,-3.197604,-2.242153,-1.586419,0.301356,-3.454468,P1R1
-2.120905,-3.176461,-2.195415,-1.948739,-0.442663,-2.883209,P1R1
-2.150875,-3.160391,-2.179773,-3.137640,-0.783318,-3.079441,P1R1
-2.173802,-3.148476,-2.170174,-4.091147,-1.062704,-2.958232,P1R1
-2.190671,-3.140065,-2.165389,-4.775931,-0.278025,-2.975773,P1R1
-2.241011,-3.105205,-2.134435,-4.758462,0.165416,-3.262785,P1R1
-2.281212,-3.077199,-2.110858,-4.790150,0.744325,-3.366748,P1R1
-2.312405,-3.055305,-2.093617,-4.231290,0.648991,-3.411797,P1R1
-2.335729,-3.038785,-2.081728,-3.756964,0.391153,-3.506637,P1R1
-2.352373,-3.026846,-2.074227,-3.113905,-0.174908,-3.547848,P1R1
-2.325304,-3.018145,-2.100188,-2.976655,-0.219666,-3.369942,P1R1
-2.337626,-3.013318,-2.094429,-2.862912,0.377117,-2.921515,P1R1
-2.346061,-3.011001,-2.090975,-2.667976,1.069131,-2.704010,P1R1
-2.351335,-3.010598,-2.089332,-2.556603,2.741543,-3.245259,P1R1
-2.354053,-3.011642,-2.089102,-2.493789,2.888388,-3.823400,P1R1
-2.355299,-2.983701,-2.089899,-3.339582,4.044652,-4.095557,P1R1
-2.354975,-2.961021,-2.091441,-3.348909,3.943999,-4.294981,P1R1
-2.353539,-2.943074,-2.093456,-3.568669,4.406718,-4.908353,P1R1
-2.351316,-2.929327,-2.095756,-3.706311,4.249472,-5.015436,P1R1
-2.348603,-2.919207,-2.098176,-3.701227,4.457297,-4.959681,P1R1
-2.345670,-2.912129,-2.100573,-2.831719,4.118380,-4.854409,P1R1
-2.358795,-2.907851,-2.123431,-2.106048,3.881297,-5.008048,P1R1
-2.369525,-2.905578,-2.142988,-1.450226,3.921538,-5.181781,P1R1
-2.378647,-2.874838,-2.159321,-0.437336,4.876619,-4.484320,P1R1
-2.385757,-2.849864,-2.172672,-0.273469,4.988786,-4.143135,P1R1
-2.391114,-2.830105,-2.183305,-0.345766,5.116496,-4.019704,P1R1
-2.433143,-2.815551,-2.161590,-1.301582,4.813355,-3.869812,P1R1
-2.429976,-2.804274,-2.172261,-2.175124,4.771432,-3.788692,P1R1
-2.464679,-2.767003,-2.151003,-3.143022,5.102139,-3.486341,P1R1
-2.493128,-2.737001,-2.132490,-4.423965,4.366717,-3.570651,P1R1
-2.515843,-2.713529,-2.116722,-4.757779,4.445903,-3.771199,P1R1
-2.533943,-2.665788,-2.103586,-4.785066,4.530720,-3.857761,P1R1
-2.547529,-2.627534,-2.092899,-4.486137,4.671235,-3.826313,P1R1
-2.557309,-2.597737,-2.084419,-3.795534,4.058093,-4.337245,P1R1
-2.563872,-2.575347,-2.077902,-3.546551,4.511588,-4.655773,P1R1
-2.567814,-2.559287,-2.073086,-3.062892,4.212688,-4.556385,P1R1
-2.522738,-2.457759,-2.008029,-2.507869,3.934684,-4.520638,P1R1
-2.483760,-2.344409,-1.953575,-1.208127,3.096212,-4.684408,P1R1
-2.418563,-2.221758,-1.867931,-0.426421,2.645162,-4.927379,P1R1
-2.364152,-2.092971,-1.797610,-0.197119,3.194023,-4.138631,P1R1
-2.303270,-1.989914,-1.720749,-0.331463,2.795375,-3.869023,P1R1
-2.270292,-1.880328,-1.680112,-0.575707,2.354485,-3.706312,P1R1
-2.245025,-1.795488,-1.650254,-1.026493,1.838868,-3.705029,P1R1
-2.179061,-1.671407,-1.567816,-2.234632,1.764832,-3.444450,P1R1
-2.142601,-1.545219,-1.522887,-2.785653,2.093063,-3.616676,P1R1
-2.099524,-1.417427,-1.469293,-3.286173,2.157360,-3.984300,P1R1
-2.121358,-1.290036,-1.419532,-3.246858,1.893876,-4.235390,P1R1
-2.144047,-1.162691,-1.382502,-2.853377,1.686002,-4.200673,P1R1
-2.182232,-1.066111,-1.376856,-2.174151,1.180032,-4.294288,P1R1
-2.216695,-0.995731,-1.377067,-0.466884,0.405720,-4.680821,P1R1
-2.294960,-0.978195,-1.443280,-0.454533,0.881885,-4.575337,P1R1
-2.377362,-1.004365,-1.523652,-0.771900,1.166331,-4.008142,P1R1
-2.462933,-1.006277,-1.614416,-0.947057,1.131433,-3.741271,P1R1
-2.565711,-1.016058,-1.732945,-1.607839,1.049167,-3.542528,P1R1
-2.688787,-0.971476,-1.802438,-2.032192,0.898930,-3.374879,P1R1
-2.849473,-0.910053,-1.778142,-3.609578,0.558793,-3.317410,P1R1
-2.980555,-0.833308,-1.754078,-4.109192,0.759951,-3.277299,P1R1
-3.068145,-0.773523,-1.710557,-4.420726,1.177733,-3.549297,P1R1
-3.156488,-0.699149,-1.621392,-4.667260,1.217725,-3.692951,P1R1
-3.222886,-0.642115,-1.544986,-4.311600,1.071990,-3.441057,P1R1
-3.308604,-0.600711,-1.451027,-4.214920,0.463934,-3.655263,P1R1
-3.341499,-0.511410,-1.332108,-3.748374,0.168523,-3.829646,P1R1
-3.377066,-0.442002,-1.254934,-2.897116,0.633742,-4.057885,P1R1
-3.464401,-0.360807,-1.276285,-2.484219,1.060664,-3.530540,P1R1
-3.531662,-0.268721,-1.299442,-2.330722,1.078545,-3.182648,P1R1
-3.549390,-0.167176,-1.281908,-2.376514,0.345431,-3.026620,P1R1
-3.611633,-0.059477,-1.260718,-3.020318,-0.221494,-2.923361,P1R1
-3.674381,0.053546,-1.266163,-5.213935,-0.801104,-2.653533,P1R1
-3.737002,0.140527,-1.294105,-5.984908,-1.008999,-2.386924,P1R1
-3.829360,0.324429,-1.219079,-5.953700,-1.232538,-3.133945,P1R1
-4.249370,0.795473,-0.887730,-6.185493,-1.351097,-3.203292,P1R1
-4.598122,1.183885,-0.609435,-6.556251,-0.561261,-3.661935,P1R1
-4.897409,1.526051,-0.401597,-6.427895,-0.725044,-3.965418,P1R1
-5.134490,1.795551,-0.236250,-6.233617,-0.811156,-4.155101,P1R1
-5.323400,2.060925,-0.037587,-5.689552,-1.482803,-4.667045,P1R1
-5.479807,2.261718,0.096908,-4.497410,-1.533643,-5.043977,P1R1
-5.609010,2.437031,0.175799,-4.028515,-1.141159,-5.005818,P1R1
-5.753833,2.590578,0.237515,-3.766771,-0.745283,-4.524489,P1R1
-5.913194,2.756431,0.285561,-4.448385,-1.077724,-4.317324,P1R1
-6.007993,2.874913,0.263180,-4.975915,-0.895704,-4.210634,P1R1
-6.108350,2.952935,0.262616,-5.315343,-0.745287,-4.151669,P1R1
-6.176935,3.028592,0.252672,-5.891094,-0.711106,-4.344785,P1R1
-6.219012,3.074018,0.236187,-6.470627,-0.485614,-4.455483,P1R1
-6.240442,3.125382,0.215526,-6.974908,-0.344765,-4.588916,P1R1
-6.245349,3.153567,0.192564,-6.803503,-0.388679,-4.365728,P1R1
-6.260348,3.193187,0.219268,-6.251707,-0.738245,-4.409199,P1R1
-6.263066,3.214453,0.238585,-5.389945,-0.597488,-4.558316,P1R1
-6.241046,3.251625,0.272296,-4.155617,-0.875849,-5.346183,P1R1
-6.231027,3.273037,0.277226,-3.992296,-0.383673,-5.109596,P1R1
-6.216510,3.282212,0.278249,-3.849333,-0.262764,-4.745998,P1R1
-6.199803,3.312018,0.276383,-4.264251,-0.184049,-4.938574,P1R1
-6.219776,3.329700,0.302354,-4.770741,-0.786555,-4.810896,P1R1
-6.201795,3.368792,0.363498,-5.565397,-1.082635,-5.081140,P1R1
-6.221786,3.395576,0.443160,-7.282266,-1.559440,-4.134048,P1R1
-6.236971,3.442745,0.507894,-7.866734,-0.667576,-4.307808,P1R1
-6.286229,3.506954,0.589038,-7.932659,-0.108199,-4.605658,P1R1
-6.325843,3.556233,0.653672,-7.782057,0.354337,-4.647132,P1R1
-6.395511,3.621995,0.733590,-6.785051,0.808385,-4.990463,P1R1
-6.467846,3.672070,0.775621,-6.405431,1.092828,-5.125055,P1R1
-6.525707,3.708884,0.805634,-5.476467,2.158830,-5.907819,P1R1
-6.608722,3.733854,0.855506,-5.275279,3.370326,-5.592444,P1R1
-6.675109,3.779638,0.892614,-5.203406,3.819038,-4.966937,P1R1
-6.742458,3.813219,0.898340,-4.880316,3.793670,-4.756121,P1R1
-6.794128,3.836706,0.898184,-5.193992,3.356564,-4.462253,P1R1
-6.854855,3.881504,0.944235,-6.672373,3.057758,-3.887163,P1R1
-7.038573,4.002807,1.119820,-6.590554,2.784158,-3.629742,P1R1
-7.188466,4.101085,1.264699,-6.719945,2.632707,-3.557998,P1R1
-7.291494,4.178842,1.401896,-6.906618,2.240029,-3.431605,P1R1
-7.408418,4.267627,1.540574,-8.537146,2.793439,-3.320573,P1R1
-7.498117,4.336076,1.649468,-9.011483,3.371389,-3.641620,P1R1
-7.603460,4.446265,1.762138,-9.336991,3.682731,-3.996915,P1R1
-7.682898,4.532401,1.847719,-9.074603,3.658174,-4.008384,P1R1
-7.778771,4.626836,1.939927,-8.400798,3.391837,-3.989581,P1R1
-7.850667,4.728710,2.007975,-7.732920,3.007911,-4.170983,P1R1
-7.901783,4.806605,2.055602,-7.038204,3.140185,-4.590566,P1R1
-7.952140,4.893511,2.065728,-6.865069,3.632300,-4.115159,P1R1
-8.023964,4.957759,2.095223,-6.682232,3.649526,-3.542311,P1R1
-8.070620,5.003450,2.041373,-6.611387,3.104783,-3.135036,P1R1
-8.102308,5.063574,1.988599,-6.904083,2.784748,-2.917246,P1R1
-8.160029,5.135859,1.968612,-8.170361,3.635966,-2.294900,P1R1
-8.201759,5.189281,1.948065,-8.844767,3.720458,-2.147613,P1R1
-8.230550,5.256707,1.927889,-9.286778,4.002824,-2.549398,P1R1
-8.232165,5.306574,1.929335,-9.440388,4.012515,-2.671810,P1R1
-8.211868,5.371608,1.949761,-8.647290,3.478921,-2.706783,P1R1
-8.189443,5.419524,1.965860,-8.276188,2.602364,-2.728015,P1R1
-8.166321,5.452957,1.978151,-7.654787,2.769228,-2.962032,P1R1
-8.128040,5.504681,2.007755,-6.395803,2.756528,-3.537119,P1R1
-8.093311,5.542111,2.031449,-6.256116,2.663327,-3.291734,P1R1
-8.101264,5.596942,2.079825,-6.431311,2.787207,-3.277390,P1R1
-8.107438,5.637453,2.119030,-6.638638,2.376789,-3.331085,P1R1
-8.112538,5.695817,2.149951,-7.072089,1.950637,-3.335455,P1R1
-8.138845,5.769205,2.224093,-8.035001,3.033839,-2.687523,P1R1
-8.160564,5.825581,2.284226,-8.429673,3.246961,-3.216197,P1R1
-8.216682,5.896600,2.361625,-8.662780,3.095793,-3.578044,P1R1
-8.263236,5.950680,2.423321,-8.105495,2.712326,-3.754653,P1R1
-8.300914,5.990163,2.471042,-7.558707,2.414450,-3.931258,P1R1
-8.315401,6.077582,2.527159,-6.961845,2.278207,-4.270750,P1R1
-8.309119,6.145949,2.590384,-6.044473,2.716402,-5.016442,P1R1
-8.301911,6.227371,2.638867,-5.660454,3.045742,-4.502425,P1R1
-8.277741,6.289985,2.695154,-5.658399,2.937215,-4.353131,P1R1
-8.256359,6.366098,2.737552,-6.146051,2.406240,-3.581670,P1R1
-8.259847,6.453296,2.818518,-6.497785,1.821667,-3.480806,P1R1
-8.262522,6.520074,2.881851,-7.721302,2.110134,-2.708136,P1R1
-8.358739,6.687658,2.968974,-7.577446,1.894991,-2.442191,P1R1
-8.440512,6.852231,3.036866,-7.839768,1.403574,-2.280949,P1R1
-8.493496,7.072930,3.108553,-9.782164,2.548957,-2.300949,P1R1
-8.536142,7.279623,3.162730,-10.873824,3.610444,-2.820645,P1R1
-8.591015,7.442075,3.252344,-11.075733,3.652101,-3.089523,P1R1
-8.634529,7.595899,3.321628,-11.052320,3.876980,-3.034900,P1R1
-8.706805,7.771250,3.403205,-10.353133,3.554476,-3.477520,P1R1
-8.732459,7.935645,3.506340,-9.454770,3.250596,-3.684732,P1R1
-8.782956,8.119049,3.545211,-9.141511,3.762072,-3.712676,P1R1
-8.822615,8.318736,3.570235,-9.281272,4.049760,-2.909922,P1R1
-8.884589,8.501070,3.542921,-9.366963,4.170760,-2.674940,P1R1
-8.987487,8.667558,3.522436,-9.475173,3.852950,-2.420971,P1R1
-9.070472,8.821104,3.499807,-9.688517,3.255130,-2.339140,P1R1
-9.173884,8.963000,3.506427,-11.238410,4.027163,-2.043481,P1R1
-9.294006,9.095146,3.538767,-11.760862,4.426231,-2.600309,P1R1
-9.373295,9.220213,3.583910,-12.005972,4.201483,-3.112824,P1R1
-9.450071,9.369209,3.598754,-11.274688,4.341927,-3.363015,P1R1
-9.545882,9.508555,3.638047,-10.373650,4.239180,-3.684924,P1R1
-9.690514,9.669207,3.657176,-9.741504,4.696564,-4.367019,P1R1
-9.821544,9.818983,3.649708,-9.322069,6.222432,-4.952661,P1R1
-9.961966,9.958993,3.670339,-8.849566,6.453429,-3.892226,P1R1
-10.088016,10.121063,3.664830,-8.901092,6.402152,-3.607791,P1R1
-10.189897,10.242167,3.728805,-8.965031,6.105960,-3.431419,P1R1
-10.281648,10.358170,3.760498,-9.378343,5.730287,-3.109378,P1R1
-10.387940,10.529965,3.814619,-11.380729,6.396309,-2.341920,P1R1
-10.537426,10.658998,3.846479,-12.063275,7.037417,-2.566852,P1R1
-10.653663,10.782473,3.870256,-12.843308,7.110325,-3.174397,P1R1
-10.778982,10.900876,3.917047,-12.809083,7.169940,-3.409222,P1R1
-10.873278,10.985931,3.953523,-12.573390,6.901162,-3.818466,P1R1
-10.963533,11.072719,4.031462,-11.932439,6.250172,-4.131064,P1R1
-11.044927,11.161920,4.073441,-10.514008,5.324139,-4.648396,P1R1
-11.118520,11.223848,4.084202,-10.105805,5.514176,-3.957638,P1R1
-11.169750,11.263471,4.089026,-9.750430,5.337769,-3.165125,P1R1
-11.202539,11.285102,4.089286,-9.561568,5.313308,-2.857118,P1R1
-11.275342,11.321743,4.095547,-10.868562,4.571777,-2.554542,P1R1
-11.328606,11.373211,4.098004,-12.051249,4.316777,-2.494106,P1R1
-11.364995,11.408072,4.097561,-12.246830,4.052057,-2.270425,P1R1
-11.525983,11.547103,4.235254,-12.807464,3.564583,-1.704675,P1R1
-11.655244,11.687275,4.350063,-13.157225,3.192276,-1.443838,P1R1
-11.793829,11.796703,4.473479,-13.751930,3.631644,-1.169749,P1R1
-11.902098,11.909750,4.573016,-14.586107,4.014063,-1.166008,P1R1
-11.967658,12.025790,4.671631,-14.845014,3.925161,-1.603155,P1R1
-12.050738,12.113173,4.778177,-14.883934,3.565883,-1.879495,P1R1
-12.110985,12.176548,4.860957,-14.562621,2.790144,-2.077508,P1R1
-12.152068,12.219755,4.923006,-13.984702,2.183551,-2.314199,P1R1
-12.152494,12.336808,5.079523,-13.564869,2.244539,-2.619941,P1R1
-12.128662,12.457067,5.224725,-11.464260,2.903248,-2.453545,P1R1
-12.085430,12.579514,5.358994,-11.336560,2.697550,-2.299118,P1R1
-12.043383,12.703061,5.462494,-11.423403,2.662919,-2.296512,P1R1
-11.987929,12.827363,5.559880,-11.989473,2.413152,-1.895028,P1R1
-11.922302,12.951880,5.652014,-12.542790,1.912859,-1.788175,P1R1
-11.850166,13.106236,5.739816,-13.872627,2.195971,-1.606641,P1R1
-11.811186,13.254933,5.853939,-14.431477,2.772063,-1.928909,P1R1
-11.709768,13.429599,5.951297,-14.529864,2.712343,-2.165653,P1R1
-11.663360,13.563972,6.052873,-14.210987,2.576026,-2.137115,P1R1
-11.627357,13.693939,6.128148,-13.955019,2.383877,-2.329368,P1R1
-11.584385,13.820328,6.201670,-13.627474,1.991212,-2.379363,P1R1
-11.535777,13.943680,6.274132,-13.586127,2.429068,-2.501975,P1R1
-11.499096,14.094218,6.325466,-13.705810,2.736317,-2.197088,P1R1
-11.472453,14.237898,6.359256,-13.630145,2.429166,-1.486182,P1R1
-11.438091,14.375654,6.399329,-13.828552,2.211295,-1.371842,P1R1
-11.413649,14.537917,6.424961,-14.286479,2.039457,-1.024644,P1R1
-11.381537,14.721132,6.459519,-14.623450,2.038040,-0.552356,P1R1
-11.358714,14.891413,6.481880,-15.504611,2.000811,-0.410211,P1R1
-11.382086,15.079363,6.524235,-16.057857,2.275515,-0.853886,P1R1
-11.405845,15.252500,6.554219,-16.548814,2.399807,-1.315292,P1R1
-11.483809,15.441568,6.583275,-16.677547,2.858479,-1.422065,P1R1
-11.552359,15.614733,6.602593,-16.583131,4.018033,-1.335796,P1R1
-11.601505,15.804054,6.705550,-15.911401,4.420727,-1.170346,P1R1
-11.697197,15.975846,6.797580,-15.368236,4.681805,-1.551761,P1R1
-11.793589,16.132995,6.849476,-14.575617,5.233801,-0.923776,P1R1
-11.873179,16.277933,6.887286,-14.181734,4.700676,-0.500713,P1R1
-12.030621,16.471164,6.952490,-14.266920,4.411535,-0.293508,P1R1
-12.176118,16.646906,6.981370,-14.357575,4.255483,0.130925,P1R1
-12.489156,17.104449,7.149482,-14.295597,4.426020,0.807083,P1R1
-12.778934,17.473274,7.245234,-13.943397,4.180253,0.753238,P1R1
-13.083770,17.791690,7.307736,-13.835413,4.076038,0.760098,P1R1
-13.366192,18.065401,7.382755,-14.094037,3.976833,0.913274,P1R1
-13.572796,18.300780,7.459226,-14.817116,4.750186,1.080297,P1R1
-13.751658,18.532612,7.566742,-15.232451,4.529571,0.796260,P1R1
-13.890009,18.731964,7.721066,-15.492005,4.415318,0.455059,P1R1
-14.026870,18.933535,7.873377,-15.271111,3.988914,0.500029,P1R1
-14.162074,19.077737,8.022729,-14.787076,3.665053,0.495047,P1R1
-14.258848,19.204541,8.138643,-14.330947,3.142817,0.301458,P1R1
-14.329470,19.317936,8.296448,-13.932965,3.233246,-0.304243,P1R1
-14.411914,19.450948,8.448505,-12.946435,3.041165,-0.037160,P1R1
-14.489436,19.602323,8.615403,-12.788604,3.190414,0.392074,P1R1
-14.579051,19.709985,8.773757,-13.007990,3.225562,0.404532,P1R1
-14.642019,19.811729,8.894169,-13.264862,3.252780,0.339380,P1R1
-14.688838,19.909506,9.052974,-13.487575,3.162502,0.387796,P1R1
-14.771577,20.004234,9.182894,-14.258855,3.245542,0.724746,P1R1
-14.830744,20.068219,9.278433,-14.407632,3.189739,0.338065,P1R1
-14.925138,20.136167,9.354312,-14.875836,2.605031,0.051229,P1R1
-15.027392,20.179067,9.363622,-14.601611,2.300866,0.063918,P1R1
-15.126987,20.261891,9.408962,-14.399274,1.767218,-0.132932,P1R1
-15.169262,20.320710,9.477347,-13.875425,0.988930,-0.231095,P1R1
-15.249602,20.388187,9.534334,-13.667307,1.225267,-0.199480,P1R1
-15.324435,20.434375,9.552176,-13.750144,1.155098,0.516622,P1R1
-15.396329,20.553020,9.537453,-13.655322,1.008394,0.836656,P1R1
-15.502921,20.673207,9.526104,-14.065558,0.867445,0.829365,P1R1
-15.585502,20.825079,9.509767,-15.366125,0.924153,1.300174,P1R1
-15.598327,20.974122,9.552017,-16.124558,0.795255,1.041269,P1R1
-15.660773,21.118133,9.663770,-16.763826,1.331321,0.851314,P1R1
-15.743797,21.227517,9.783873,-16.746004,1.402297,0.840977,P1R1
-15.790692,21.337900,9.900577,-16.463905,1.385530,0.804772,P1R1
-15.861226,21.448369,10.022741,-15.468514,1.582004,0.414589,P1R1
-15.881695,21.560101,10.159801,-15.166849,1.498572,0.377678,P1R1
-15.929648,21.641831,10.297452,-14.740908,1.538156,0.329041,P1R1
-15.964169,21.728793,10.404786,-14.492389,1.943498,1.357646,P1R1
-15.986465,21.760699,10.485569,-14.428628,1.874863,1.487275,P1R1
-16.038078,21.805683,10.573633,-15.140106,1.588764,1.763643,P1R1
-16.237104,21.980924,10.828840,-14.672405,2.179821,2.031830,P1R1
-16.416384,22.119671,11.014480,-14.443944,2.449814,2.158246,P1R1
-16.561097,22.256367,11.159212,-14.304412,2.568433,2.400409,P1R1
-16.728931,22.389812,11.277479,-14.279515,2.195343,2.636092,P1R1
-16.860882,22.490910,11.363750,-14.855033,2.561849,2.441032,P1R1
-16.999753,22.593594,11.452942,-15.200202,3.433629,2.332154,P1R1
-17.105975,22.698441,11.515352,-15.399549,3.966404,1.730265,P1R1
-17.238021,22.774421,11.565018,-15.432219,3.822318,1.231774,P1R1
-17.392418,22.856005,11.604690,-15.295518,3.547636,0.947086,P1R1
-17.526857,22.913504,11.606924,-15.208326,3.048310,0.584295,P1R1
-17.627808,22.951241,11.599037,-15.029325,3.346517,0.014491,P1R1
-17.738807,23.002312,11.613916,-13.863168,4.208990,0.497217,P1R1
-17.819916,23.036205,11.619469,-13.637207,4.187183,0.740069,P1R1
-17.876505,23.086119,11.618002,-14.027625,4.153089,1.269985,P1R1
-17.934753,23.149988,11.661837,-14.298003,4.082917,1.552725,P1R1
-17.972842,23.196434,11.694405,-15.301245,4.006617,1.981235,P1R1
-17.979115,23.258498,11.738038,-15.704061,4.020013,2.200171,P1R1
-18.029090,23.303015,11.779923,-15.787757,3.908933,1.553470,P1R1
-18.063936,23.363637,11.811054,-16.088861,3.649758,1.581308,P1R1
-18.085669,23.408223,11.832968,-15.714604,3.321166,1.383228,P1R1
-18.135513,23.468623,11.877161,-15.083925,3.264028,1.120268,P1R1
-18.187596,23.513088,11.890115,-14.424661,3.184419,0.039956,P1R1
-18.225457,23.544285,11.896983,-14.016560,3.419433,0.643639,P1R1
-18.252036,23.594497,11.899174,-13.260536,3.087413,1.023752,P1R1
-18.253084,23.661485,11.918337,-13.480357,2.951408,1.230584,P1R1
-18.248601,23.712486,11.931777,-13.870946,2.955096,1.472615,P1R1
-18.241049,23.779742,11.940633,-15.078930,3.250319,2.092670,P1R1
-18.231010,23.830834,11.945721,-15.250232,3.323510,1.526946,P1R1
-18.219889,23.898003,11.947776,-15.342300,3.176250,1.573344,P1R1
-18.246294,23.948288,11.977520,-14.544484,2.839838,1.537111,P1R1
-18.266769,23.984681,12.001002,-13.982648,2.972888,1.256491,P1R1
-18.282756,24.039424,12.019044,-13.608524,2.654031,0.861746,P1R1
-18.294283,24.080027,12.032319,-13.401416,2.675884,1.337311,P1R1
-18.302098,24.108628,12.041574,-13.285601,2.477335,1.532320,P1R1
-18.307382,24.157259,12.047517,-13.274164,2.314016,1.771905,P1R1
-18.326950,24.222984,12.030297,-13.815764,1.924203,2.403145,P1R1
-18.418280,24.632198,12.002927,-14.010357,1.629652,2.501420,P1R1
-18.494774,25.003412,11.978766,-15.086982,1.141644,2.535804,P1R1
-18.557808,25.366681,11.957844,-15.825336,1.970113,2.394409,P1R1
-18.592026,25.689213,11.960690,-16.324315,3.049454,2.233716,P1R1
-18.624501,26.033355,12.034578,-16.864387,2.889853,1.519150,P1R1
-18.735082,26.332146,12.065689,-16.682638,2.760277,1.517948,P1R1
-18.809277,26.591826,12.111671,-16.113304,2.310854,1.493737,P1R1
-18.850981,26.787094,12.169910,-15.436613,1.909138,1.464779,P1R1
-18.897656,26.956801,12.196960,-14.620761,2.475263,0.774871,P1R1
-18.932890,27.135721,12.217411,-14.062988,2.965108,1.248522,P1R1
-18.996296,27.292802,12.262214,-13.777573,2.720771,1.782909,P1R1
-19.045509,27.432640,12.297705,-14.093190,2.509145,1.859672,P1R1
-19.066313,27.559042,12.345530,-14.626591,2.470525,2.148130,P1R1
-19.117312,27.674229,12.413020,-15.312385,2.702708,2.386762,P1R1
-19.178883,27.811296,12.517500,-15.885132,3.339975,2.694667,P1R1
-19.248665,27.938025,12.652648,-15.994248,3.430203,2.116367,P1R1
-19.357382,28.056080,12.771549,-15.936337,3.440480,1.634398,P1R1
-19.444881,28.168393,12.866092,-15.373351,3.177570,1.420915,P1R1
-19.528793,28.246277,12.918322,-15.061538,3.115863,1.121936,P1R1
-19.626022,28.325445,12.913799,-14.558966,3.407279,1.110851,P1R1
-19.739420,28.376755,12.932462,-14.006763,3.432668,1.565646,P1R1
-19.844219,28.405803,12.921547,-13.431033,3.161898,2.064932,P1R1
-19.995806,28.446369,12.895564,-14.007097,2.328859,2.585556,P1R1
-20.132169,28.498991,12.848388,-14.420995,2.424418,2.661794,P1R1
-20.276508,28.562514,12.834838,-14.558914,2.101048,3.052319,P1R1
-20.475461,28.635201,12.789461,-15.292331,2.501832,2.622194,P1R1
-20.719781,28.716057,12.717587,-15.557981,2.559497,2.325992,P1R1
-20.952647,28.804833,12.685928,-15.666110,2.568966,2.215461,P1R1
-21.119722,28.901264,12.680330,-15.170479,2.282852,1.664124,P1R1
-21.283612,29.003199,12.706520,-14.726881,2.632222,1.034011,P1R1
-21.428424,29.109864,12.780157,-14.564892,2.044783,0.479576,P1R1
-21.534920,29.220642,12.842966,-14.242398,2.474279,0.844112,P1R1
-21.662580,29.273768,12.904818,-13.151109,2.593374,1.533617,P1R1
-21.755466,29.338579,12.955545,-12.964300,2.484556,1.819673,P1R1
-21.931765,29.562137,13.248600,-12.908539,2.189515,2.205205,P1R1
-22.051034,29.772658,13.514696,-12.519549,1.900568,2.724813,P1R1
-22.159775,29.999267,13.783533,-12.791853,1.494916,2.868342,P1R1
-22.275792,30.207584,14.031028,-13.993992,1.582062,3.368927,P1R1
-22.382627,30.428942,14.278145,-14.660729,1.710550,3.293657,P1R1
-22.459013,30.600572,14.472440,-15.121860,2.627280,3.339752,P1R1
-22.516831,30.788763,14.691302,-15.574790,2.636978,3.007143,P1R1
-22.569223,30.930637,14.838843,-15.720193,2.296837,2.921962,P1R1
-22.640801,31.092418,14.975429,-15.378084,2.062636,2.799776,P1R1
-22.745221,31.241164,15.082527,-14.964289,1.786671,2.594828,P1R1
-22.831164,31.469619,15.226863,-14.406097,2.815904,1.637929,P1R1
-22.916310,31.675600,15.383185,-13.991632,3.163252,2.147904,P1R1
-22.978580,31.861746,15.499149,-13.946480,3.188405,2.237851,P1R1
-23.043839,32.030160,15.631422,-14.583037,3.074260,2.467297,P1R1
-23.089978,32.183704,15.727542,-15.363937,3.438382,2.862330,P1R1
-23.197238,32.353545,15.853195,-16.119894,4.488916,2.883220,P1R1
-23.280014,32.508772,15.944734,-16.326423,4.466407,2.239501,P1R1
-23.395485,32.620789,16.016967,-16.338263,4.556394,2.137298,P1R1
-23.485197,32.727358,16.064317,-15.253848,4.260543,1.805438,P1R1
-23.590292,32.829563,16.121241,-15.164303,5.193000,1.321813,P1R1
-23.707973,32.898951,16.187477,-15.323031,5.169722,1.266266,P1R1
-23.782971,33.002223,16.253171,-14.500815,5.430541,2.086837,P1R1
-23.836842,33.105149,16.298349,-14.062673,5.429620,2.445916,P1R1
-23.873136,33.208279,16.326646,-14.018798,5.278098,2.659132,P1R1
-23.917337,33.311666,16.391952,-14.607493,4.872954,2.975203,P1R1
-23.892603,33.416849,16.429619,-15.174020,5.434886,3.373218,P1R1
-23.988916,33.520958,16.451569,-15.550188,5.658299,3.430726,P1R1
-24.086909,33.626067,16.513195,-15.799566,6.255558,2.928751,P1R1
-24.163070,33.702590,16.558654,-15.883346,5.880339,2.937267,P1R1
-24.236823,33.784788,16.569872,-15.405802,5.469089,3.126113,P1R1
-24.313996,33.842315,16.623462,-13.994667,5.159453,2.478072,P1R1
-24.378187,33.909600,16.734226,-13.228722,4.518864,2.186673,P1R1
-24.409294,33.986261,16.842940,-12.660022,5.324880,2.416541,P1R1
-24.412202,34.041376,16.949056,-11.803181,4.874647,3.232931,P1R1
-24.408280,34.108216,17.031593,-11.808324,4.444463,3.312539,P1R1
-24.421554,34.185205,17.144031,-12.242305,3.953895,3.369175,P1R1
-24.481321,34.450597,17.403249,-12.085546,4.774321,3.693897,P1R1
-24.528065,34.696561,17.614173,-11.840932,4.562273,4.029974,P1R1
-24.580312,34.952879,17.760828,-12.003964,4.194331,4.560090,P1R1
-24.658495,35.185416,17.901785,-12.333200,4.012753,5.081626,P1R1
-24.736547,35.396127,17.987047,-12.878616,4.625152,5.238847,P1R1
-24.819542,35.556912,18.095974,-13.873813,5.313724,5.201872,P1R1
-24.846952,35.735542,18.145177,-14.277781,5.399769,4.650516,P1R1
-24.880583,35.898528,18.153340,-14.375099,5.389266,4.527589,P1R1
-24.903566,36.018352,18.148476,-13.546816,5.224151,4.248473,P1R1
-24.950411,36.131144,18.093016,-12.842803,5.162608,3.867059,P1R1
-25.007169,36.208917,18.087875,-12.425461,6.068158,3.044304,P1R1
-25.028062,36.228511,18.026622,-11.608822,5.618862,3.133423,P1R1
-25.057512,36.259394,17.948784,-11.439926,5.380778,3.693042,P1R1
-25.062491,36.302332,17.899820,-11.833510,4.868335,4.173048,P1R1
-25.100445,36.326091,17.886393,-12.221782,4.634928,4.388419,P1R1
-25.135356,36.365199,17.945310,-14.688285,4.656964,4.656947,P1R1
-25.144991,36.388899,18.015330,-15.061958,6.075963,4.778506,P1R1
-25.150060,36.430088,18.073374,-15.595986,5.728130,4.714478,P1R1
-25.189128,36.456406,18.150226,-15.611197,5.440397,4.612925,P1R1
-25.219321,36.471257,18.212505,-15.362101,4.728786,4.294300,P1R1
-25.226039,36.477333,18.282279,-14.562135,4.284688,3.725005,P1R1
-25.244787,36.476202,18.316744,-14.002635,4.784958,3.676832,P1R1
-25.258457,36.500007,18.341346,-13.413164,4.736339,4.164061,P1R1
-25.305792,36.515128,18.387684,-13.454580,4.215302,4.554820,P1R1
-25.343515,36.523774,18.422748,-13.804349,3.871645,4.914971,P1R1
-25.372718,36.527304,18.448146,-14.118231,3.446171,5.096526,P1R1
-25.378603,36.527183,18.486035,-14.801842,4.174326,5.334684,P1R1
-25.380654,36.524146,18.514126,-15.143267,4.127513,5.012101,P1R1
-25.418147,36.518461,18.563865,-16.180200,3.724246,4.302693,P1R1
-25.447720,36.511564,18.602134,-16.385135,3.655457,4.268286,P1R1
-25.470336,36.504037,18.630467,-16.147150,3.324853,4.140609,P1R1
-25.487173,36.496333,18.650422,-14.988319,2.852686,3.528273,P1R1
-25.521920,36.548419,18.713870,-14.297432,3.240121,3.470092,P1R1
-25.549004,36.591812,18.763953,-13.651842,2.804106,4.182361,P1R1
-25.585548,36.626855,18.781686,-13.309872,2.406704,4.302619,P1R1
-25.614638,36.684606,18.792425,-13.651425,0.845262,4.525434,P1R1
-25.636544,36.731322,18.797560,-14.411209,0.192790,4.593933,P1R1
-25.690454,36.767474,18.828285,-14.673761,0.459576,4.839518,P1R1
-25.733650,36.794963,18.851263,-15.292766,1.077224,4.939002,P1R1
-25.954389,36.931977,18.946291,-17.325676,0.003662,6.401132,P1R1
-26.138094,37.044849,19.023783,-18.251582,0.842506,6.414022,P1R1
-26.325534,37.134933,19.115269,-18.618756,1.420863,6.293715,P1R1
-26.460598,37.235513,19.208675,-19.307226,1.160916,5.408931,P1R1
-26.564986,37.314173,19.282339,-19.588806,1.107419,5.449836,P1R1
-26.681055,37.373008,19.368572,-18.944901,0.638533,5.136580,P1R1
-26.807241,37.444830,19.465140,-18.236961,0.071014,4.430740,P1R1
-26.903152,37.498434,19.540119,-17.771321,-0.111372,3.679524,P1R1
-26.973735,37.566521,19.596337,-17.515172,1.047609,4.330297,P1R1
-27.038958,37.646836,19.615935,-17.288783,1.101847,4.668217,P1R1
-27.122872,37.767117,19.655257,-17.359495,1.005556,5.638742,P1R1
-27.222486,37.891022,19.711999,-17.841831,1.003826,5.834597,P1R1
-27.320133,38.047426,19.804461,-19.218321,1.185259,6.052074,P1R1
-27.392843,38.170961,19.876652,-19.724573,1.332514,6.097857,P1R1
-27.498623,38.264593,19.940465,-20.168624,1.631191,5.849388,P1R1
-27.601685,38.392931,20.038208,-20.828384,1.274452,5.686530,P1R1
-27.717171,38.490488,20.144078,-20.898046,0.946933,5.462129,P1R1
-27.827385,38.591720,20.276855,-20.758723,0.968502,5.385851,P1R1
-27.971136,38.695528,20.461828,-20.847827,1.296007,5.024764,P1R1
-28.115050,38.801960,20.568503,-20.269669,1.998673,4.704320,P1R1
-28.225861,38.881122,20.648397,-18.560808,3.504796,5.129863,P1R1
-28.346911,38.996456,20.735306,-17.874995,3.955190,5.389772,P1R1
-28.492021,39.082577,20.807981,-17.831096,3.933319,6.144059,P1R1
-28.603875,39.204530,20.859317,-18.404611,4.141804,6.388204,P1R1
-28.724674,39.326477,20.922847,-18.593556,4.425733,6.757140,P1R1
-28.853351,39.448067,20.997423,-19.329307,5.060684,6.358088,P1R1
-28.988434,39.569032,21.081641,-19.871945,5.163378,6.087524,P1R1
-29.075201,39.720096,21.164869,-20.077118,5.317575,5.687608,P1R1
-29.174338,39.865564,21.256498,-19.792298,4.794862,5.376477,P1R1
-29.230254,40.006506,21.345865,-19.341034,4.580067,5.218310,P1R1
-29.320420,40.142009,21.422032,-19.406546,4.479952,4.492643,P1R1
-29.402204,40.273180,21.456924,-19.246479,5.026260,5.032832,P1R1
-29.509390,40.399960,21.415855,-18.906572,5.307768,5.561952,P1R1
-29.638650,40.522940,21.311266,-18.818844,5.611550,6.142198,P1R1
-29.754025,40.643192,21.195777,-19.459971,5.313597,6.618251,P1R1
-30.160684,41.026251,21.241974,-19.517942,5.084065,6.511329,P1R1
-30.532957,41.396628,21.309736,-19.126013,4.602220,6.290238,P1R1
-30.832906,41.722771,21.365389,-18.578720,4.565814,6.058426,P1R1
-31.073688,42.008015,21.480945,-18.499028,4.606509,6.596780,P1R1
-31.294738,42.255961,21.605644,-18.748917,4.534027,6.991530,P1R1
-31.498915,42.501142,21.736714,-19.311002,4.523057,7.339219,P1R1
-31.649892,42.684254,21.842102,-20.571738,3.862502,8.265256,P1R1
-31.832168,42.843212,21.984188,-22.004505,3.785684,8.557084,P1R1
-31.981274,42.953433,22.076334,-23.202699,3.444061,8.923265,P1R1
-32.109590,43.083285,22.196155,-24.416439,4.958032,8.902256,P1R1
-32.252138,43.170901,22.298060,-24.918582,4.981011,8.802935,P1R1
-32.407728,43.223826,22.384202,-25.232259,4.972962,8.736312,P1R1
-32.566094,43.309153,22.548537,-25.426020,4.330975,8.224927,P1R1
-32.752142,43.363408,22.666879,-25.481806,4.408883,7.784793,P1R1
-32.897831,43.423499,22.827306,-25.738610,3.841085,7.475629,P1R1
-33.041008,43.459491,22.982050,-25.859387,4.308132,8.363959,P1R1
-33.183026,43.506211,23.131092,-26.985248,4.254653,8.886758,P1R1
-33.285650,43.533993,23.244619,-28.405737,4.283977,9.202454,P1R1
-33.393872,43.576093,23.357483,-30.022265,4.076054,9.642645,P1R1
-33.485299,43.601839,23.419453,-31.742949,4.621062,10.476779,P1R1
-33.633801,43.613355,23.427317,-35.808447,5.356477,10.715391,P1R1
-33.799555,43.644216,23.431304,-38.167444,5.334209,10.883401,P1R1
-33.957488,43.662851,23.383269,-42.142037,4.805598,11.276612,P1R1
-34.130164,43.671292,23.343027,-43.373016,4.483235,11.370250,P1R1
-34.353630,43.671168,23.341584,-44.273056,4.690869,11.393596,P1R1
-34.657417,43.663854,23.404407,-44.047798,5.461418,11.112139,P1R1
-34.936396,43.682713,23.483291,-43.510668,6.779746,11.330724,P1R1
-35.169590,43.694872,23.524955,-44.705959,7.254885,11.942175,P1R1
-35.423317,43.760571,23.614833,-45.659569,6.953255,12.105133,P1R1
-35.617112,43.843180,23.685849,-46.816168,6.822283,12.312391,P1R1
-35.813269,43.908664,23.749669,-50.421288,7.532306,12.195468,P1R1
-35.941076,43.959981,23.818231,-51.573800,7.705169,12.173779,P1R1
-36.081684,43.997776,23.879564,-52.961603,8.029196,11.502864,P1R1
-36.179965,44.024872,23.925172,-53.328119,7.891517,11.535822,P1R1
-36.243234,44.043027,23.957426,-53.364283,7.749773,11.617258,P1R1
-36.386470,44.022153,23.997399,-53.566646,7.188937,11.424932,P1R1
-36.539382,43.999534,23.963829,-53.522287,7.128643,11.285335,P1R1
-36.706296,43.946318,23.939301,-53.502617,7.079872,11.463055,P1R1
-36.885384,43.897984,23.923705,-53.562811,7.010379,11.944035,P1R1
-37.166970,43.853491,23.955974,-53.546315,6.947742,12.302726,P1R1
-37.410712,43.785318,24.031729,-55.523590,5.995508,13.433272,P1R1
-37.598353,43.728110,24.093445,-57.113078,5.518371,13.719701,P1R1
-37.737403,43.681209,24.142449,-57.118627,6.389303,13.205664,P1R1
-37.835066,43.643709,24.180110,-57.509175,6.636207,13.070698,P1R1
-37.936772,43.614004,24.237979,-57.866819,6.367403,12.681527,P1R1
-38.004613,43.561737,24.283071,-57.901435,6.071836,12.686971,P1R1
-38.045313,43.520399,24.317024,-57.262701,6.526070,12.719718,P1R1
-38.064252,43.488709,24.341370,-56.620831,7.043355,13.089128,P1R1
-38.066421,43.465367,24.357698,-56.502653,6.876703,13.386391,P1R1
-38.094491,43.448499,24.397515,-56.977069,6.622786,13.516482,P1R1
-38.091815,43.437834,24.448122,-57.474519,6.241337,13.613966,P1R1
-38.080321,43.431941,24.487234,-58.034043,6.198357,13.500504,P1R1
-38.062788,43.429802,24.516368,-58.714573,6.085870,13.751605,P1R1
-38.079837,43.429929,24.567057,-58.992080,7.306396,13.606027,P1R1
-38.089107,43.432237,24.606122,-59.127769,7.763510,13.098751,P1R1
-38.092305,43.436072,24.635116,-59.128512,8.130777,12.855340,P1R1
-38.129050,43.440273,24.685493,-58.833880,8.443336,12.868254,P1R1
-38.156894,43.445140,24.724338,-58.384510,8.859223,12.576779,P1R1
-38.176453,43.420300,24.753093,-58.161334,9.798906,12.201433,P1R1
-38.173460,43.400318,24.793867,-57.641058,9.557927,12.255735,P1R1
-38.167936,43.384497,24.824536,-56.409696,9.864499,13.356230,P1R1
-38.160601,43.372343,24.846485,-56.093351,9.473777,13.755401,P1R1
-38.152466,43.363396,24.861274,-56.035826,8.801111,14.133777,P1R1
-38.181533,43.326531,24.900050,-56.296599,8.520729,14.209508,P1R1
-38.221469,43.296355,24.909208,-57.791380,8.439820,14.035806,P1R1
-38.253792,43.272466,24.913502,-57.735258,9.116417,13.963306,P1R1
-38.279282,43.254146,24.914054,-57.879307,9.493067,13.198891,P1R1
-38.315131,43.240410,24.891382,-58.201963,9.360656,12.735509,P1R1
-38.381460,43.230177,24.899807,-57.930905,9.221310,12.492725,P1R1
-38.451624,43.223214,24.884925,-57.198268,9.139610,11.630737,P1R1
-38.545647,43.188530,24.900778,-56.752118,8.671097,11.169541,P1R1
-38.703458,43.129516,25.044207,-55.836590,8.922372,11.379580,P1R1
-38.854535,43.081142,25.215132,-55.543484,8.561708,11.200672,P1R1
-38.976110,43.042792,25.356760,-55.301650,8.925728,11.019643,P1R1
-39.131596,43.012371,25.551829,-54.731832,8.695300,11.281194,P1R1
-39.254722,42.989793,25.710223,-54.322506,8.630719,12.005605,P1R1
-39.349247,42.973881,25.835454,-54.094726,8.613880,12.369585,P1R1
-39.419277,42.963533,25.931508,-54.251415,8.194299,12.904684,P1R1
-39.506483,42.957055,26.032159,-54.607492,7.946238,12.991215,P1R1
-39.586186,42.923962,26.086274,-55.313063,7.855156,13.164750,P1R1
-39.644200,42.898311,26.121606,-55.902945,8.461512,12.981523,P1R1
-39.683802,42.879130,26.141624,-55.897225,9.180010,12.518178,P1R1
-39.708542,42.865495,26.149692,-55.250503,10.268129,12.085242,P1R1
-39.759316,42.855845,26.178462,-54.922182,10.387817,11.666092,P1R1
-39.795021,42.820095,26.196255,-54.324714,11.482236,10.160022,P1R1
-39.818376,42.791999,26.205105,-52.673301,11.963218,10.969569,P1R1
-39.831549,42.770624,26.206925,-52.383583,11.685305,11.506751,P1R1
-39.820598,42.755300,26.224059,-52.224513,11.689036,11.824200,P1R1
-39.805556,42.714823,26.234326,-52.278072,11.408357,11.962611,P1R1
-39.826879,42.682306,26.269182,-53.539971,10.839191,12.228665,P1R1
-39.841559,42.657432,26.295257,-54.223562,10.435454,12.173909,P1R1
-39.851037,42.639182,26.313977,-54.427592,10.734106,11.616019,P1R1
-39.855891,42.596547,26.326579,-54.501893,10.669388,11.443829,P1R1
-39.841612,42.563400,26.354834,-53.869689,10.689546,11.279474,P1R1
-39.865366,42.537666,26.405816,-53.441067,10.788667,11.164608,P1R1
-39.883820,42.518926,26.446123,-53.395252,11.183853,10.616498,P1R1
-39.897438,42.476105,26.477132,-51.914404,11.483990,11.272114,P1R1
-39.907208,42.442711,26.499996,-51.539372,11.353998,11.789068,P1R1
-39.913797,42.417566,26.515982,-51.476241,11.179742,11.975594,P1R1
-39.955697,42.368899,26.556328,-52.360211,10.453222,12.072893,P1R1
-39.989798,42.330817,26.587516,-52.972405,10.449672,12.329525,P1R1
-40.000730,42.302282,26.631317,-53.253389,10.364908,12.327018,P1R1
-40.024293,42.281436,26.644788,-54.147400,10.996967,11.499346,P1R1
-40.080476,42.266663,26.682710,-54.638750,10.993705,11.059243,P1R1
-40.125626,42.227482,26.711733,-54.680394,10.924167,11.056730,P1R1
-40.161581,42.197386,26.733207,-53.744928,10.800223,10.794287,P1R1
-40.227317,42.174519,26.778113,-53.542431,11.577386,10.458757,P1R1
-40.280045,42.158403,26.813100,-53.486302,11.283678,10.329776,P1R1
-40.336820,42.117642,26.818872,-52.899777,11.825392,10.500861,P1R1
-40.526028,41.963729,26.869146,-52.338704,11.268279,10.791780,P1R1
-40.682206,41.836489,26.908795,-52.046460,11.573822,10.653899,P1R1
-40.792140,41.734131,26.959764,-52.028594,11.586359,11.451535,P1R1
-40.892919,41.623594,26.978955,-52.324988,11.500020,11.655826,P1R1
-40.969756,41.537074,26.991492,-52.845706,11.231641,11.820772,P1R1
-41.064366,41.471030,27.028685,-53.320371,10.758244,12.397956,P1R1
-41.119407,41.393451,27.077742,-54.271944,12.296277,12.212241,P1R1
-41.157350,41.335700,27.116168,-54.973277,13.863876,11.367358,P1R1
-41.181030,41.294797,27.145182,-55.172360,13.793201,10.946971,P1R1
-41.230937,41.237307,27.196065,-55.150368,13.919609,10.811872,P1R1
-41.266485,41.195910,27.235759,-54.712951,13.290422,10.492182,P1R1
-41.289886,41.167974,27.265582,-54.534141,13.929570,10.442139,P1R1
-41.302965,41.121065,27.286984,-53.864945,13.694199,10.642074,P1R1
-41.346751,41.086938,27.331390,-52.783482,13.872876,11.745890,P1R1
-41.394484,41.033822,27.344922,-52.622834,13.711271,11.948096,P1R1
-41.468116,40.993910,27.382601,-52.964740,13.299766,12.074805,P1R1
-41.525341,40.935850,27.411282,-54.161535,12.384205,12.254221,P1R1
-41.606116,40.861568,27.462052,-54.595803,12.141443,12.208184,P1R1
-41.685019,40.774042,27.481238,-55.593204,12.696684,11.861273,P1R1
-41.800236,40.705006,27.503170,-55.945094,12.610580,11.408584,P1R1
-41.890894,40.593082,27.518437,-56.022547,12.494660,11.278115,P1R1
-41.976706,40.504661,27.507555,-55.870775,12.426086,11.116757,P1R1
-42.095688,40.406356,27.504687,-55.731986,12.232996,10.805308,P1R1
-42.205164,40.330624,27.479443,-55.015225,12.550845,10.554629,P1R1
-42.327108,40.244071,27.486015,-54.527065,12.692785,10.325967,P1R1
-42.421026,40.148975,27.490331,-54.242842,13.072503,10.687373,P1R1
-42.490862,40.046845,27.492950,-54.360404,12.405864,11.244068,P1R1
-42.594713,39.968127,27.503490,-54.607911,12.027690,11.432298,P1R1
-42.689104,39.880229,27.490954,-54.779791,11.811661,11.768890,P1R1
-42.775220,39.784482,27.458848,-55.578444,12.058189,11.434187,P1R1
-42.892636,39.681580,27.440553,-56.696365,12.934195,11.198216,P1R1
-42.998259,39.573410,27.404534,-57.065224,13.214933,10.570458,P1R1
-43.093450,39.461061,27.353802,-57.257750,13.019394,10.417767,P1R1
-43.180104,39.375490,27.291144,-57.339401,12.866875,10.454561,P1R1
-43.281298,39.282636,27.269682,-57.088060,12.139915,10.303927,P1R1
-43.356833,39.184091,27.253993,-56.422696,12.362669,10.332340,P1R1
-43.432735,39.110336,27.293564,-55.998975,13.179991,10.441840,P1R1
-43.486788,39.028044,27.329394,-55.573771,13.543116,11.140495,P1R1
-43.615338,38.910085,27.263699,-55.088667,13.486510,11.631102,P1R1
-43.775734,38.819017,27.289160,-55.221836,13.891776,10.861189,P1R1
-43.902018,38.752094,27.312312,-55.228133,13.822455,10.832753,P1R1
-44.014425,38.705327,27.312327,-54.701429,14.175393,11.319735,P1R1
-44.082629,38.675795,27.333459,-54.150389,13.978778,12.025627,P1R1
-44.166815,38.629262,27.381699,-54.411627,13.657829,12.073268,P1R1
-44.227026,38.568085,27.422609,-54.652483,13.283264,12.229891,P1R1
-44.321725,38.493231,27.466036,-56.377978,12.506884,12.165365,P1R1
-44.392194,38.437436,27.501584,-56.597726,12.883924,12.272054,P1R1
-44.457745,38.367621,27.509402,-56.870738,13.264317,12.005090,P1R1
-44.519282,38.255780,27.493562,-56.688583,13.892423,11.855090,P1R1
-44.599996,38.137917,27.508222,-56.076797,14.058844,11.661754,P1R1
-44.713279,37.985461,27.528840,-55.411624,15.768681,10.756857,P1R1
-44.816552,37.834994,27.524561,-53.686512,16.631853,11.484832,P1R1
-44.948686,37.686662,27.528857,-53.071427,16.691709,12.247712,P1R1
-45.050268,37.511969,27.531359,-52.803269,16.735473,12.417605,P1R1
-45.164665,37.375146,27.562507,-53.740546,16.360149,12.654465,P1R1
-45.267054,37.241775,27.567446,-54.454401,16.166908,12.511128,P1R1
-45.358296,37.051730,27.549960,-54.733665,15.832866,12.615680,P1R1
-45.473474,36.903258,27.472344,-54.709475,15.985762,12.201015,P1R1
-45.591959,36.731376,27.364804,-54.792510,16.059397,11.997444,P1R1
-45.719325,36.569818,27.304306,-54.697000,15.932612,12.057478,P1R1
-45.838014,36.417922,27.305957,-53.890820,15.511074,11.696052,P1R1
-45.980531,36.243985,27.319692,-53.437607,16.174210,11.342323,P1R1
-46.149398,36.081408,27.414257,-53.116980,15.612164,11.510467,P1R1
-46.285794,35.929808,27.567378,-52.836035,15.720535,11.651349,P1R1
-46.410221,35.787543,27.747899,-52.260206,15.510671,12.408068,P1R1
-46.578236,35.652248,27.958411,-52.347743,15.460049,12.575281,P1R1
-46.745343,35.523411,28.162018,-53.150322,15.289083,12.388040,P1R1
-46.888208,35.370106,28.306529,-53.853015,15.257129,12.312748,P1R1
-47.070303,35.164992,28.479548,-55.491917,15.566645,11.892248,P1R1
-47.225945,34.976969,28.595247,-56.474599,15.643388,11.213051,P1R1
-47.396770,34.833666,28.690965,-56.595955,15.518580,11.171695,P1R1
-47.579294,34.668803,28.769642,-56.767937,15.038584,10.935186,P1R1
-47.729079,34.486174,28.966955,-56.779420,15.061986,10.445880,P1R1
-47.839363,34.318799,29.123168,-56.457219,15.501683,10.648648,P1R1
-48.008330,34.163164,29.282202,-56.274348,15.682192,10.895481,P1R1
-48.184687,33.988263,29.575726,-56.396556,15.650913,11.044099,P1R1
-48.724594,33.465724,30.196014,-56.903005,14.990884,11.490457,P1R1
-49.203763,33.040194,30.735118,-56.911373,15.601638,11.728743,P1R1
-49.571052,32.703470,31.188605,-57.076446,16.072779,11.650316,P1R1
-49.855237,32.415133,31.544102,-56.801977,17.059914,10.904461,P1R1
-50.105417,32.198546,31.843338,-56.797689,17.009822,10.624019,P1R1
-50.304529,32.043556,32.043463,-56.770215,16.763750,10.610706,P1R1
-50.482692,31.909714,32.210460,-55.170097,16.152516,11.346894,P1R1
-50.606057,31.822687,32.320831,-54.685509,15.610346,10.905075,P1R1
-50.689142,31.713513,32.456202,-54.053112,16.396043,10.840602,P1R1
-50.773479,31.612924,32.574563,-53.362166,15.999747,11.789812,P1R1
-50.844863,31.548213,32.700476,-53.316311,15.917785,11.898828,P1R1
-50.890602,31.482716,32.855141,-53.959948,15.539494,11.855523,P1R1
-50.926752,31.414571,32.943976,-54.522926,15.219824,11.885580,P1R1
-50.995245,31.342076,33.007878,-56.029830,15.638396,11.487313,P1R1
-51.038894,31.295452,33.042793,-56.400396,16.020044,11.134488,P1R1
-51.100541,31.239181,33.085083,-56.862210,15.322015,10.809857,P1R1
-51.211158,31.202879,33.094344,-56.717998,14.586135,11.018899,P1R1
-51.277347,31.154006,33.109136,-56.605234,13.629443,10.747790,P1R1
-51.354304,31.092597,33.068883,-56.508281,12.711963,11.138601,P1R1
-51.429446,30.959950,33.074937,-56.316631,12.362016,11.836087,P1R1
-51.482896,30.856837,33.071938,-56.168170,12.044307,12.226460,P1R1
-51.572089,30.748640,33.071751,-56.416832,11.848629,12.247835,P1R1
-51.644165,30.637151,33.136927,-57.682859,11.357955,11.910095,P1R1
-51.734122,30.552519,33.217073,-58.717756,10.827923,11.616510,P1R1
-51.762754,30.462141,33.249789,-59.403671,10.860051,11.625561,P1R1
-51.777483,30.366065,33.271759,-59.366703,11.563428,11.241730,P1R1
-51.803348,30.264713,33.335455,-59.077254,12.009980,10.838934,P1R1
-51.851104,30.188848,33.343766,-58.497270,12.071310,10.941093,P1R1
-51.906644,30.104731,33.396099,-58.251701,11.689439,10.813218,P1R1
-51.931377,30.043906,33.456473,-58.052003,11.760036,10.579322,P1R1
-51.967719,29.972061,33.553438,-57.919655,11.158048,10.464970,P1R1
-52.015290,29.920432,33.681356,-57.302151,11.810668,11.236949,P1R1
-52.071830,29.855639,33.834505,-56.940718,11.848711,11.706393,P1R1
-52.136035,29.779158,34.007858,-56.874910,11.858768,11.928806,P1R1
-52.148211,29.753606,34.116939,-58.047775,11.769146,11.550040,P1R1
-52.299178,29.618084,34.481869,-58.623283,11.467049,12.040168,P1R1
-52.460746,29.510366,34.811114,-58.978937,11.101548,12.447180,P1R1
-52.574551,29.398080,35.096245,-59.461405,10.726287,12.738059,P1R1
-52.663280,29.312151,35.320544,-59.842062,10.562884,12.738092,P1R1
-52.767463,29.218344,35.521057,-60.240453,10.475629,13.110292,P1R1
-52.846870,29.118506,35.671018,-61.045993,10.857727,12.300208,P1R1
-52.926598,29.013245,35.828204,-61.238616,11.070239,11.822435,P1R1
-52.968590,28.904190,35.962222,-61.057368,10.991383,11.935579,P1R1
-53.032956,28.791280,36.086391,-60.814015,11.036052,11.958295,P1R1
-53.063057,28.676305,36.193804,-60.180885,11.351998,11.634856,P1R1
-53.118257,28.558932,36.296941,-59.825466,11.204008,11.591207,P1R1
-53.196303,28.469856,36.397602,-58.362412,11.876288,12.017318,P1R1
-53.254973,28.375601,36.466896,-58.212670,11.944120,12.277771,P1R1
-53.395207,28.275134,36.620649,-58.082042,12.017364,12.477710,P1R1
-53.507278,28.171031,36.737304,-58.935818,11.712297,12.646408,P1R1
-53.631733,28.063119,36.851651,-59.200810,11.464160,12.555367,P1R1
-53.728016,27.952666,36.934413,-59.538927,12.284344,12.402550,P1R1
-53.838339,27.839639,37.020887,-60.004935,13.077360,11.309510,P1R1
-53.976220,27.724255,37.090472,-59.778205,12.993150,11.323538,P1R1
-54.082698,27.607883,37.136857,-59.358625,12.999389,11.365612,P1R1
-54.216069,27.460054,37.173982,-59.156435,12.525080,11.148583,P1R1
-54.339989,27.316191,37.245181,-59.142790,11.581288,11.211218,P1R1
-54.471999,27.206064,37.325709,-59.092102,12.019609,11.498870,P1R1
-54.572809,27.125689,37.384765,-58.743961,11.427458,12.597354,P1R1
-54.678096,27.009897,37.384638,-59.536490,10.672726,12.805618,P1R1
-54.809955,26.923074,37.385078,-60.067165,10.475414,12.787515,P1R1
-54.947966,26.831165,37.408003,-60.790593,10.154171,12.760195,P1R1
-55.036757,26.735456,37.441862,-61.592569,10.805650,12.545761,P1R1
-55.131167,26.605463,37.423790,-61.846655,10.910084,12.125021,P1R1
-55.215316,26.476546,37.382733,-61.826142,10.498183,12.178125,P1R1
-55.258344,26.349390,37.364158,-61.572265,10.342649,12.216419,P1R1
-55.321285,26.223191,37.375368,-61.282670,10.429425,11.960656,P1R1
-55.380114,26.098417,37.362103,-60.652402,9.932624,11.813886,P1R1
-55.420230,25.975382,37.349071,-60.213877,10.545495,12.364432,P1R1
-55.499274,25.853095,37.346140,-60.292021,10.064670,12.957120,P1R1
-55.573563,25.732091,37.322079,-60.635352,9.431231,12.962503,P1R1
-55.643837,25.612242,37.280349,-61.529617,9.673572,12.404691,P1R1
-56.106881,25.197665,37.714984,-62.072855,9.326368,12.359886,P1R1
-56.557140,24.858424,38.235416,-61.874984,9.235127,12.300526,P1R1
-56.984685,24.587888,38.750684,-61.440642,9.602079,11.657803,P1R1
-57.365196,24.348639,39.203451,-61.152217,9.322173,11.325224,P1R1
-57.718046,24.136951,39.576535,-60.693274,9.929026,11.697079,P1R1
-58.006729,23.949853,39.847926,-60.318089,9.507549,12.503839,P1R1
-58.277795,23.783237,40.061199,-60.074135,8.764270,12.947609,P1R1
-58.494903,23.634101,40.194438,-60.345986,8.136600,13.160816,P1R1
-58.650295,23.499551,40.281356,-60.960611,8.147910,12.994199,P1R1
-58.791985,23.375836,40.360404,-61.393624,8.801935,12.822698,P1R1
-58.869428,23.261276,40.425691,-61.790334,9.639589,12.309691,P1R1
-58.948564,23.152769,40.491060,-61.670864,10.108840,12.169611,P1R1
-58.993127,23.048934,40.528229,-61.366785,10.181911,12.119496,P1R1
-59.048806,22.947647,40.573438,-61.016523,10.529906,11.662754,P1R1
-59.132030,22.847288,40.606454,-60.753164,10.286861,11.504797,P1R1
-59.240353,22.746950,40.630618,-60.133558,10.902366,11.777814,P1R1
-59.333363,22.676571,40.618821,-59.629478,10.635565,12.517383,P1R1
-59.429826,22.600877,40.557706,-59.337891,10.587051,12.812946,P1R1
-59.497140,22.490247,40.497682,-59.710291,9.263194,13.061657,P1R1
-59.579091,22.408518,40.470462,-60.568408,9.090011,12.861274,P1R1
-59.619891,22.322211,40.463942,-61.652184,8.793137,13.625826,P1R1
-59.696956,22.260235,40.464548,-61.695044,9.261069,13.528916,P1R1
-59.767743,22.219121,40.441900,-61.522392,9.334951,13.447745,P1R1
-59.833098,22.164987,40.399973,-61.084610,9.205729,13.476796,P1R1
-59.878904,22.129260,40.363334,-60.456110,8.799966,13.028981,P1R1
-59.967941,22.077450,40.412176,-60.105951,8.909803,12.987284,P1R1
-60.089137,22.041391,40.463366,-58.857943,9.656689,12.928340,P1R1
-60.220934,21.988559,40.536428,-58.307995,9.452633,13.691800,P1R1
-60.322709,21.921400,40.597083,-58.814787,9.149483,13.597012,P1R1
-60.436005,21.811237,40.676212,-59.588272,8.925379,13.527355,P1R1
-60.559727,21.694760,40.770736,-60.240713,9.301468,13.321765,P1R1
-60.707863,21.573247,40.856598,-60.727353,9.643591,13.141636,P1R1
-60.970149,21.176649,41.044503,-60.761594,9.791097,13.249772,P1R1
-61.218714,20.819552,41.228793,-60.930155,9.382881,13.526388,P1R1
-61.468570,20.470513,41.386933,-61.399871,9.039025,13.729426,P1R1
-61.680298,20.162639,41.491528,-62.272230,9.083802,14.091285,P1R1
-61.896229,19.891975,41.579543,-62.953735,9.762169,13.067264,P1R1
-62.098544,19.654838,41.673625,-63.178565,9.903896,12.934970,P1R1
-62.212355,19.448332,41.713187,-63.071379,9.775491,12.923239,P1R1
-62.327305,19.266974,41.766785,-62.318420,9.475526,12.622366,P1R1
-62.422513,19.136921,41.782371,-62.158216,8.956425,12.326650,P1R1
-62.543254,18.959205,41.633926,-61.611415,9.685933,13.324421,P1R1
-62.699122,18.799447,41.489321,-61.680807,9.557226,13.765919,P1R1
-62.776757,18.656294,41.332797,-61.868452,9.334521,13.830440,P1R1
-62.864515,18.525498,41.229317,-62.613904,8.455958,13.809047,P1R1
-62.962282,18.404511,41.173845,-64.197025,9.365238,13.133081,P1R1
-63.068703,18.290695,41.159743,-64.474477,9.767413,12.889539,P1R1
-63.161560,18.212443,41.130784,-64.695691,9.867332,12.479346,P1R1
-63.248900,18.133490,41.160379,-64.851884,9.612657,12.403278,P1R1
-63.353276,18.022149,41.289748,-64.634895,9.496694,12.363424,P1R1
-63.429867,17.943077,41.402133,-63.632932,10.415892,12.202543,P1R1
-63.488166,17.860706,41.568446,-62.912184,10.940536,12.769669,P1R1
-63.493909,17.805270,41.748780,-62.554242,10.934811,13.507091,P1R1
-63.509677,17.741085,41.947996,-62.570719,10.757525,13.859975,P1R1
-63.513747,17.668944,42.110848,-62.583851,9.824115,14.194959,P1R1
-63.524804,17.588903,42.219687,-62.800381,10.400620,14.208262,P1R1
-63.466753,17.502935,42.221712,-63.317606,10.658317,14.004694,P1R1
-63.395288,17.411059,42.234290,-64.572904,11.381246,12.823625,P1R1
-63.346764,17.343359,42.215836,-64.714614,10.903063,12.680755,P1R1
-63.280657,17.236863,42.142626,-64.051533,9.730692,12.752567,P1R1
-63.255750,17.156045,42.033476,-63.766393,9.830535,12.493331,P1R1
-63.234759,17.097766,41.937099,-63.736606,9.510091,12.344142,P1R1
-63.200893,17.028665,41.874472,-63.162610,9.976601,12.689800,P1R1
-63.188975,16.949482,41.801483,-62.769956,9.209524,13.749780,P1R1
-63.157698,16.861973,41.690457,-62.905692,8.857417,13.987588,P1R1
-63.154458,16.796585,41.649104,-63.665161,8.705934,13.972806,P1R1
-63.185176,16.719884,41.576754,-64.806854,9.151355,13.544460,P1R1
-63.213027,16.663949,41.519767,-65.961624,9.855141,13.461537,P1R1
-63.275120,16.594805,41.505987,-66.215145,10.751999,12.920594,P1R1
-63.322006,16.514925,41.428495,-66.164380,10.995140,12.430961,P1R1
-63.580787,16.422172,41.872409,-66.350635,11.280538,12.039471,P1R1
-63.798285,16.322011,42.253596,-66.304046,10.913247,12.041454,P1R1
-63.999770,16.215872,42.625400,-65.225566,9.722343,11.897679,P1R1
-64.200275,16.104357,42.961989,-64.809198,9.910377,12.300679,P1R1
-64.360100,15.989431,43.234522,-64.807514,10.087547,12.866662,P1R1
-64.499587,15.871636,43.428452,-65.079014,9.938759,12.863582,P1R1
-64.620547,15.721826,43.553901,-65.479689,9.422291,13.133681,P1R1
-64.748363,15.575122,43.671995,-66.304730,9.722292,13.289439,P1R1
-64.843408,15.432316,43.754190,-66.180460,10.862995,12.478085,P1R1
-64.927185,15.323219,43.786201,-66.585556,11.081620,11.887635,P1R1
-65.007499,15.213250,43.848344,-66.846333,10.819879,11.878357,P1R1
-65.047003,15.102921,43.907607,-66.783770,10.744554,11.967483,P1R1
-65.052927,15.022203,43.965546,-66.365141,10.664066,12.022230,P1R1
-65.053290,14.936306,44.074198,-65.512683,11.177552,12.091879,P1R1
-65.028125,14.845724,44.175845,-65.332009,11.189411,12.239821,P1R1
-64.954817,14.751263,44.149970,-65.433645,11.204726,12.244537,P1R1
-64.886550,14.652710,44.117426,-66.524099,10.412189,12.573677,P1R1
-64.824349,14.550414,44.080950,-66.772813,10.054389,12.705036,P1R1
-64.746807,14.415394,43.992918,-66.800216,10.659793,12.954790,P1R1
-64.696424,14.311893,43.892420,-66.838647,11.126168,12.895902,P1R1
-64.654422,14.206190,43.804903,-66.869952,11.322526,12.149227,P1R1
-64.657819,14.097676,43.759685,-66.511285,11.262605,12.127067,P1R1
-64.684553,14.017027,43.772463,-65.893301,11.385080,12.014772,P1R1
-64.708104,13.900543,43.784962,-65.678324,11.581778,10.905044,P1R1
-64.767146,13.812511,43.826431,-65.335013,11.752107,10.883570,P1R1
-64.839168,13.719078,43.912720,-64.889892,11.823765,11.543049,P1R1
-64.921217,13.620808,44.036276,-64.518428,11.694922,11.964466,P1R1
-65.043585,13.518070,44.149715,-65.628769,10.829697,12.616502,P1R1
-65.182154,13.381625,44.273054,-67.190852,11.038221,12.410761,P1R1
-65.278848,13.247385,44.393741,-67.524678,11.650340,12.490755,P1R1
-65.338980,13.145574,44.510910,-67.666974,11.887716,11.885143,P1R1
-65.431802,13.040803,44.542188,-67.398670,11.901131,11.678422,P1R1
-65.525636,12.933670,44.611647,-67.130068,11.872487,11.566827,P1R1
-65.636434,12.854196,44.693559,-66.866127,12.183453,11.523110,P1R1
-65.890609,12.564589,44.988933,-67.126738,12.440279,10.986223,P1R1
-66.141642,12.299911,45.332941,-66.635058,11.681607,11.317254,P1R1
-66.381789,12.089408,45.643505,-66.038022,11.981653,11.496349,P1R1
-66.571725,11.897567,45.891955,-65.772352,11.690905,12.261452,P1R1
-66.718467,11.752693,46.085559,-65.791418,11.498472,12.744820,P1R1
-66.886254,11.586963,46.311199,-66.256770,11.363122,12.755817,P1R1
-67.034669,11.433975,46.534096,-67.241471,12.012909,12.525742,P1R1
-67.128305,11.322343,46.723685,-67.469708,12.542580,12.578760,P1R1
-67.229744,11.214856,46.894127,-67.542204,13.710261,11.499292,P1R1
-67.300659,11.140589,47.018135,-67.465487,13.553510,11.495818,P1R1
-67.389857,11.063026,47.204083,-67.156481,13.421020,11.453991,P1R1
-67.496075,11.011503,47.443535,-66.845013,12.948488,11.264411,P1R1
-67.596148,10.981702,47.678361,-65.949101,13.545374,10.734486,P1R1
-67.689941,10.938863,47.907668,-65.407291,14.563350,11.067125,P1R1
-67.811465,10.913065,48.090434,-65.066988,14.946679,11.366347,P1R1
-67.886387,10.872008,48.244745,-65.253731,14.544908,11.769351,P1R1
-67.991656,10.815659,48.363703,-65.550891,14.291673,12.014700,P1R1
-68.139881,10.775385,48.432840,-65.863174,14.613119,11.855955,P1R1
-68.253678,10.719532,48.472122,-66.361586,14.387460,11.905833,P1R1
-68.338076,10.650049,48.488213,-67.138218,15.662917,11.402410,P1R1
-68.451889,10.597785,48.495684,-67.086484,15.627155,11.111372,P1R1
-68.568619,10.530504,48.447444,-66.617775,15.446270,11.167852,P1R1
-68.655002,10.420781,48.395031,-65.982453,15.244025,11.149474,P1R1
-68.754175,10.304491,48.371517,-65.440959,14.836841,11.143210,P1R1
-68.881615,10.213190,48.354467,-64.519138,15.139162,10.480785,P1R1
-69.016527,10.114035,48.364878,-63.792371,16.174592,11.243254,P1R1
-69.179005,10.007945,48.449822,-63.739910,15.974466,11.481505,P1R1
-69.304316,9.897252,48.518028,-64.219032,15.661876,11.666160,P1R1
-69.435893,9.782526,48.601547,-65.393624,14.939624,11.952939,P1R1
-69.528294,9.665351,48.596377,-66.241982,14.792117,11.974963,P1R1
-69.615607,9.546167,48.637342,-67.016415,15.972214,11.501116,P1R1
-69.709364,9.425492,48.626729,-66.935635,16.069464,11.058464,P1R1
-69.808653,9.303778,48.572147,-66.655249,15.859806,11.247391,P1R1
-69.897302,9.211759,48.501747,-66.048481,15.817979,11.167042,P1R1
-69.966717,9.085618,48.511662,-65.351993,16.082372,10.292567,P1R1
-70.013947,8.960179,48.519410,-65.187614,16.156276,10.251633,P1R1
-70.021402,8.836171,48.475160,-64.216565,16.025152,11.261060,P1R1
-70.177422,8.530599,48.465097,-63.809612,15.907206,11.388558,P1R1
-70.322828,8.253643,48.507258,-63.251191,16.113707,11.327499,P1R1
-70.458032,8.004024,48.593846,-63.023606,16.211791,11.150173,P1R1
-70.600777,7.809604,48.697163,-61.841352,17.251628,11.822744,P1R1
-70.726435,7.633616,48.762554,-61.705218,17.118883,12.407808,P1R1
-70.821575,7.503896,48.815166,-61.765246,17.014694,12.846569,P1R1
-70.890234,7.383405,48.856474,-62.736366,16.363171,13.140784,P1R1
-70.984319,7.239112,48.826000,-63.147602,16.102531,13.690585,P1R1
-71.036563,7.104902,48.816895,-63.322315,16.260190,13.841011,P1R1
-71.102823,7.008283,48.765642,-63.416549,17.046119,12.906893,P1R1
-71.126045,6.854014,48.669918,-63.059409,17.028369,12.626652,P1R1
-71.120093,6.709833,48.608739,-62.122835,17.151680,12.459060,P1R1
-71.144331,6.573301,48.587578,-61.014194,16.767707,13.009798,P1R1
-71.196024,6.473177,48.601235,-60.071022,17.450494,13.550629,P1R1
-71.249201,6.374089,48.594054,-60.077321,17.580098,13.701208,P1R1
-71.310089,6.275181,48.640149,-60.716823,17.063756,13.655758,P1R1
-71.425584,6.174868,48.669335,-61.392061,16.484333,13.691489,P1R1
-71.539843,6.103714,48.745323,-62.639196,16.681976,13.551610,P1R1
-71.629734,6.057047,48.809671,-63.101044,17.090959,13.405321,P1R1
-71.736787,6.029795,48.893241,-63.676385,17.474815,12.658208,P1R1
-71.781458,6.018985,48.932129,-63.618602,17.145555,12.589816,P1R1
-71.811343,6.020355,48.962415,-62.514215,16.951496,12.364708,P1R1
-71.834229,6.000491,49.055990,-62.150050,17.066167,11.907123,P1R1
-71.846548,5.991386,49.132175,-61.524950,18.139140,11.828010,P1R1
-71.850543,5.990566,49.192550,-60.965724,18.152084,12.571392,P1R1
-71.864961,5.995815,49.218810,-60.860396,17.312418,13.318070,P1R1
-71.927148,6.004724,49.245857,-61.961816,16.556848,13.231143,P1R1
-71.975645,6.016652,49.264232,-62.858391,16.328284,13.158356,P1R1
-72.012664,6.030499,49.275871,-63.598075,16.930461,13.064131,P1R1
-72.039475,6.045142,49.281856,-63.795973,17.071789,12.504731,P1R1
-72.057778,6.059832,49.283481,-64.013027,17.035436,12.501626,P1R1
-72.107228,6.043530,49.312122,-63.564311,16.902234,12.275968,P1R1
-72.145809,6.031105,49.334191,-63.167563,17.840530,11.898183,P1R1
-72.174576,6.021930,49.350327,-62.951435,17.577116,11.782475,P1R1
-72.285924,5.894197,49.401107,-62.280900,17.449796,12.704091,P1R1
-72.376549,5.787309,49.441798,-62.169994,17.217056,13.016319,P1R1
-72.447477,5.639966,49.473518,-62.385714,16.840820,13.114025,P1R1
-72.540586,5.519094,49.527690,-63.366470,16.952118,13.074358,P1R1
-72.771567,5.030308,49.832364,-63.700729,17.514008,12.795599,P1R1
-72.961780,4.623656,50.087801,-63.648469,17.762350,12.002463,P1R1
-73.189160,4.231875,50.356380,-63.304693,17.852663,12.054474,P1R1
-73.376973,3.918276,50.644398,-63.136292,17.520405,12.090262,P1R1
-73.551217,3.644267,50.997003,-62.430380,18.604708,11.254419,P1R1
-73.707083,3.435549,51.330362,-61.577636,19.329197,11.696883,P1R1
-73.884807,3.282433,51.674081,-61.009801,18.935619,12.541975,P1R1
-74.042143,3.146775,51.994194,-60.870743,18.650145,12.961500,P1R1
-74.166403,3.055170,52.312921,-60.611517,16.668990,14.036123,P1R1
-74.331902,2.968384,52.617392,-61.055030,16.897415,13.881251,P1R1
-74.472592,2.884893,52.828081,-61.192596,16.434172,14.227844,P1R1
-74.630373,2.802099,52.988582,-62.178936,17.436057,13.176983,P1R1
-74.770140,2.718921,53.148181,-62.464015,17.339256,12.841783,P1R1
-74.850473,2.634927,53.207493,-62.445304,17.164387,12.885273,P1R1
-74.919147,2.548734,53.213316,-61.738048,16.962269,12.907188,P1R1
-74.984416,2.459590,53.247193,-61.416933,16.757467,12.714109,P1R1
-75.064510,2.396978,53.287400,-61.083670,17.617565,12.447071,P1R1
-75.135636,2.296810,53.285027,-60.767760,17.166457,13.588099,P1R1
-75.183672,2.194051,53.268604,-60.760806,16.937679,13.595480,P1R1
-75.228932,2.088675,53.221920,-61.111479,16.802241,13.569133,P1R1
-75.296150,2.010879,53.202841,-62.091765,16.667687,13.583203,P1R1
-75.343297,1.926776,53.178855,-62.738611,16.859417,13.480983,P1R1
-75.411438,1.806247,53.182133,-62.832120,17.564952,13.115758,P1R1
-75.444715,1.715415,53.200511,-62.869943,17.605472,12.772027,P1R1
-75.464752,1.619951,53.212173,-62.403673,17.021586,13.182382,P1R1
-75.528102,1.519349,53.227556,-62.177387,16.743666,12.989719,P1R1
-75.613305,1.414690,53.267405,-61.825398,16.771954,12.185839,P1R1
-75.700465,1.306724,53.348526,-61.479358,17.725811,12.117231,P1R1
-75.788949,1.196023,53.464485,-61.254249,17.661751,12.898809,P1R1
-75.872723,1.083310,53.538393,-60.781272,16.587407,13.677813,P1R1
-75.957736,0.968834,53.646257,-61.030858,15.860164,13.971884,P1R1
-76.022119,0.883356,53.732053,-61.244199,15.833879,14.063775,P1R1
-76.084471,0.762491,53.778062,-61.417405,16.095502,14.404126,P1R1
-76.129187,0.641433,53.810221,-61.890778,16.529208,13.824464,P1R1
-76.197277,0.519879,53.860878,-62.594824,16.676007,13.152695,P1R1
-76.316250,0.256833,54.085630,-63.521946,16.289475,12.835622,P1R1
-76.425720,0.015842,54.249622,-63.856793,16.087170,12.812069,P1R1
-76.510685,-0.173763,54.380019,-64.114134,16.689261,12.713949,P1R1
-76.557734,-0.347826,54.501198,-63.986563,17.540902,12.266286,P1R1
-76.589178,-0.508132,54.593768,-63.941342,17.744982,11.669567,P1R1
-76.607950,-0.656470,54.661753,-63.586742,17.743339,11.652767,P1R1
-76.670957,-0.795506,54.718423,-63.197767,18.226409,11.471811,P1R1
-76.756159,-0.896747,54.786252,-62.588541,17.808810,11.558526,P1R1
-76.821519,-1.025416,54.834590,-61.032629,18.289944,12.936283,P1R1
-76.870217,-1.118370,54.866431,-61.134378,18.039098,13.053532,P1R1
-76.904779,-1.211142,54.885257,-62.611552,16.950958,12.839327,P1R1
-76.872918,-1.303881,54.884148,-63.744759,16.720643,12.570538,P1R1
-76.817928,-1.427420,54.826603,-65.203918,16.739383,11.824055,P1R1
-76.783455,-1.488668,54.751538,-65.716289,16.769845,11.151492,P1R1
-76.757219,-1.526972,54.755045,-65.588867,16.656951,11.005700,P1R1
-76.733342,-1.576446,54.756440,-65.323956,16.327556,10.831591,P1R1
-76.734015,-1.607267,54.806308,-65.261353,16.283768,10.845184,P1R1
-76.734106,-1.622793,54.847060,-65.168805,15.913355,10.762682,P1R1
-76.717677,-1.655932,54.900480,-64.222334,17.211719,11.206136,P1R1
-76.687395,-1.675321,54.963978,-64.262535,17.581067,11.702799,P1R1
-76.700459,-1.684423,55.045267,-65.183805,17.533922,11.965704,P1R1
-76.679444,-1.714660,55.151930,-65.651026,17.404468,11.962547,P1R1
-76.678196,-1.734445,55.217653,-66.674858,17.375424,11.392032,P1R1
-76.693551,-1.775750,55.247638,-67.078045,17.257941,11.250345,P1R1
-76.707764,-1.805331,55.268018,-67.165474,18.386740,10.226868,P1R1
-76.720262,-1.825253,55.280269,-66.778434,18.563751,10.467909,P1R1
-76.714948,-1.836983,55.306657,-66.211246,18.377572,10.703487,P1R1
-76.710510,-1.842406,55.324992,-65.988964,18.182762,10.574996,P1R1
-76.728924,-1.873086,55.387563,-64.999659,17.852428,10.828224,P1R1
-76.744359,-1.925487,55.437096,-64.275936,18.108608,11.134275,P1R1
-76.757229,-1.996198,55.475326,-63.977482,17.745360,11.851334,P1R1
-76.784108,-2.082241,55.483436,-63.625092,17.354219,12.808008,P1R1
-76.838889,-2.151162,55.445149,-63.743335,16.991950,12.999664,P1R1
-76.884240,-2.234305,55.409193,-63.991019,16.912736,12.910217,P1R1
-76.920761,-2.329190,55.376303,-64.447101,16.814801,12.814354,P1R1
-76.949916,-2.433237,55.347435,-64.780077,18.096122,12.055587,P1R1
-76.988242,-2.544865,55.301830,-64.871300,18.313001,11.667409,P1R1
-77.066501,-2.662742,55.201523,-64.818785,18.169407,11.805320,P1R1
-77.146563,-2.784477,55.097137,-64.062540,17.761383,12.124041,P1R1
-77.264976,-2.909594,55.020388,-63.691770,17.979597,11.716577,P1R1
-77.494542,-3.236341,55.000837,-63.024072,17.701153,11.542813,P1R1
-77.705445,-3.533341,55.039266,-62.685125,17.334015,11.572146,P1R1
-77.908456,-3.771560,55.034932,-62.177806,17.463889,11.437114,P1R1
-78.092435,-3.986865,55.085224,-61.481900,17.817530,11.886650,P1R1
-78.252699,-4.151493,55.110012,-61.281996,17.415950,12.546298,P1R1
-78.391116,-4.302410,55.111941,-61.224206,17.282671,12.838156,P1R1
-78.516967,-4.441654,55.165515,-61.910867,16.963572,13.085389,P1R1
-78.626156,-4.571233,55.191690,-62.807562,17.458252,12.882637,P1R1
-78.759372,-4.663917,55.223208,-63.094662,18.327797,12.547897,P1R1
-78.890795,-4.755517,55.208422,-63.521243,18.476853,11.802930,P1R1
-78.988865,-4.846512,55.195569,-63.373101,17.835529,11.551661,P1R1
-79.074698,-4.908396,55.163774,-63.271268,17.712061,11.293428,P1R1
-79.172636,-4.946764,55.166731,-63.052889,17.677890,11.396953,P1R1
-79.205776,-4.994679,55.140740,-62.281503,17.952013,11.160210,P1R1
-79.275647,-5.053950,55.128565,-61.993099,18.477884,11.774385,P1R1
-79.291432,-5.122437,55.160265,-62.197708,18.662753,12.098516,P1R1
-79.332795,-5.170548,55.218063,-62.486062,18.510159,12.122591,P1R1
-79.343431,-5.200726,55.288459,-62.810220,17.557878,12.636681,P1R1
-79.349715,-5.246959,55.418652,-63.009012,17.965434,12.524627,P1R1
-79.353898,-5.277677,55.598522,-62.847961,17.727550,12.948955,P1R1
-79.389133,-5.356024,55.777993,-63.367642,18.501817,12.098903,P1R1
-79.467654,-5.445874,55.933805,-63.997911,18.059847,11.913770,P1R1
-79.529128,-5.544286,56.058452,-64.222787,17.409373,12.038600,P1R1
-79.614083,-5.650116,56.185523,-64.745565,16.945423,11.044956,P1R1
-79.702198,-5.791525,56.334590,-64.398344,17.312080,11.106836,P1R1
-79.754336,-5.932195,56.471373,-63.961099,17.038726,11.720864,P1R1
-79.791663,-6.071512,56.576351,-64.015340,16.781606,11.887806,P1R1
-79.887495,-6.180001,56.642663,-64.356869,16.304180,11.858592,P1R1
-79.962956,-6.290319,56.687929,-65.051396,16.434087,11.398195,P1R1
-80.058676,-6.402713,56.745961,-65.256197,17.571030,11.240646,P1R1
-80.132715,-6.516358,56.785360,-65.336487,18.196921,10.756914,P1R1
-80.295974,-6.692453,56.828701,-65.290260,18.279791,10.529007,P1R1
-80.464812,-6.860434,56.886935,-64.974623,18.440225,10.409057,P1R1
-80.620764,-7.020174,56.978958,-64.544924,18.386678,10.431270,P1R1
-80.764932,-7.142127,57.099892,-64.558913,19.028248,9.760413,P1R1
-80.914356,-7.261537,57.224901,-63.338151,19.719942,10.612726,P1R1
-81.029437,-7.348522,57.322284,-62.944638,19.414490,11.226141,P1R1
-81.168577,-7.439050,57.404940,-63.025070,19.107627,11.522644,P1R1
-81.306678,-7.532644,57.424947,-64.054393,18.139587,11.683635,P1R1
-81.498736,-7.900446,57.471948,-63.869539,18.658821,11.643873,P1R1
-81.671793,-8.199451,57.554997,-63.082889,19.156455,12.354344,P1R1
-81.852460,-8.466963,57.556061,-63.470152,18.730381,12.504777,P1R1
-82.012530,-8.704994,57.599679,-64.235415,17.954108,12.474130,P1R1
-82.154477,-8.916533,57.680544,-65.106869,17.025589,12.596521,P1R1
-82.259385,-9.104225,57.743264,-67.152223,16.422655,12.141535,P1R1
-82.316308,-9.271394,57.810419,-67.591508,16.707511,11.983570,P1R1
-82.366050,-9.421611,57.840677,-68.277525,16.700561,11.096864,P1R1
-82.372365,-9.557523,57.809266,-68.289623,16.255135,11.150892,P1R1
-82.365614,-9.652334,57.776633,-67.978937,15.915429,11.302259,P1R1
-82.479146,-9.804976,57.814059,-67.403081,15.508920,11.471101,P1R1
-82.544231,-9.945715,57.791984,-66.916724,15.752384,11.206129,P1R1
-82.628408,-10.047559,57.799846,-66.725017,15.856138,11.832707,P1R1
-82.658823,-10.145436,57.845635,-67.158639,15.542017,12.262218,P1R1
-82.650057,-10.210987,57.994905,-67.534773,15.329113,12.319085,P1R1
-82.678309,-10.281376,58.219851,-67.463510,15.092265,12.702967,P1R1
-82.717305,-10.356758,58.456484,-67.573981,15.700755,12.843501,P1R1
-82.745033,-10.406784,58.650119,-67.682375,17.080421,12.628745,P1R1
-82.832878,-10.467450,58.793027,-67.486804,17.287569,12.103092,P1R1
-82.902215,-10.507054,58.902594,-67.151238,17.226678,11.895848,P1R1
-83.025196,-10.560675,58.972187,-66.868272,17.177809,11.706810,P1R1
-83.129468,-10.625860,59.090697,-66.011299,16.637295,11.566040,P1R1
-83.265263,-10.702224,59.189686,-65.174674,16.767866,11.218533,P1R1
-83.382658,-10.787898,59.170547,-64.482736,17.123122,11.702818,P1R1
-83.560137,-10.882616,59.111663,-64.272409,17.372278,12.377628,P1R1
-83.717168,-10.983965,59.031994,-64.639593,17.828604,12.334010,P1R1
-83.894052,-11.061359,58.966997,-65.099557,17.901547,12.410789,P1R1
-84.070247,-11.147911,58.937340,-65.766113,18.286537,12.598750,P1R1
-84.191083,-11.241258,58.930492,-66.884128,18.763937,11.922768,P1R1
-84.312424,-11.311363,58.881773,-67.224304,18.674060,11.251120,P1R1
-84.418171,-11.361384,58.818579,-67.304713,18.477800,10.945989,P1R1
-84.548427,-11.425261,58.774084,-67.237316,18.355575,10.874317,P1R1
-84.684200,-11.500931,58.767577,-66.197713,18.400591,10.658483,P1R1
-84.840102,-11.587331,58.772895,-65.639388,18.490232,10.493835,P1R1
-84.958619,-11.681963,58.778829,-64.775755,19.251664,10.565933,P1R1
-85.099801,-11.784057,58.794871,-63.642709,19.362054,12.040176,P1R1
-85.205552,-11.891565,58.809460,-63.496247,19.121649,12.417745,P1R1
-85.319203,-12.003932,58.852400,-63.680964,18.819517,12.521582,P1R1
-85.423808,-12.119778,58.939662,-63.923069,18.658044,12.345776,P1R1
-85.515667,-12.237844,58.993220,-65.510340,18.992949,11.961208,P1R1
-85.811067,-12.511095,59.053904,-65.552473,19.319276,12.162977,P1R1
-86.108883,-12.792453,59.184056,-66.042171,18.582521,12.350093,P1R1
-86.366239,-13.137480,59.342101,-66.604404,18.013904,12.486345,P1R1
-86.659180,-13.415112,59.510964,-67.188171,18.730901,12.363504,P1R1
-86.926643,-13.661358,59.678272,-67.731594,19.693257,12.121771,P1R1
-87.132504,-13.849011,59.812157,-68.314164,19.809370,11.386862,P1R1
-87.339145,-13.987074,59.925518,-68.238538,19.900750,11.380175,P1R1
-87.530559,-14.112740,60.041923,-67.491375,19.627540,11.536492,P1R1
-87.730977,-14.199454,60.210660,-67.039000,19.776069,11.589823,P1R1
-87.900662,-14.283547,60.393537,-67.231124,19.889886,10.620420,P1R1
-87.996555,-14.365883,60.649461,-66.424953,21.085758,11.688056,P1R1
-88.095487,-14.419086,60.883888,-66.477050,20.157414,12.535076,P1R1
-88.181930,-14.448720,61.118063,-67.115158,19.541132,12.698944,P1R1
-88.252797,-14.489723,61.279506,-67.536047,19.331975,12.811475,P1R1
-88.317772,-14.571819,61.449557,-68.143139,19.485995,12.929407,P1R1
-88.335569,-14.629452,61.525574,-68.626288,19.909983,12.176683,P1R1
-88.320637,-14.696564,61.593346,-68.875593,19.430494,11.772027,P1R1
-88.333506,-14.773515,61.664485,-68.647497,19.064239,11.644067,P1R1
-88.317782,-14.858367,61.730489,-68.371455,18.859723,11.547771,P1R1
-88.350150,-14.951041,61.782504,-68.537169,19.237282,10.559653,P1R1
-88.371111,-15.019529,61.814339,-68.384146,19.214420,11.700609,P1R1
-88.343824,-15.097056,61.799804,-68.259505,18.954603,12.239312,P1R1
-88.353085,-15.153808,61.807081,-68.303139,18.460756,12.583542,P1R1
-88.340426,-15.192212,61.825300,-68.273831,18.177353,12.850880,P1R1
-88.309629,-15.215574,61.853878,-68.580271,18.785734,12.883985,P1R1
-88.319292,-15.227448,61.902010,-70.041623,19.268877,11.914998,P1R1
-88.308924,-15.259747,61.957454,-70.367775,19.246769,11.212779,P1R1
-88.320410,-15.280853,62.049180,-70.133202,19.936461,11.143030,P1R1
-88.291965,-15.291448,62.092180,-69.287299,20.546308,11.089723,P1R1
-88.320983,-15.295651,62.131704,-68.752901,21.074361,10.946262,P1R1
-88.328525,-15.323917,62.179786,-68.226909,21.611554,10.476071,P1R1
-88.334765,-15.343241,62.215320,-66.621896,22.128421,11.996532,P1R1
-88.361382,-15.355738,62.290378,-66.485226,21.820012,12.555346,P1R1
-88.383949,-15.362132,62.349205,-66.127175,21.403463,13.305890,P1R1
-88.402241,-15.363941,62.393464,-66.169403,20.969276,13.548518,P1R1
-88.438749,-15.362620,62.475810,-66.711127,21.367203,13.098972,P1R1
-88.469230,-15.358464,62.540578,-68.515032,21.332053,12.633176,P1R1
-88.515175,-15.382885,62.640035,-69.217465,21.538592,12.021106,P1R1
-88.552521,-15.401555,62.718302,-69.496686,21.735385,11.439640,P1R1
-88.687267,-15.716917,63.030367,-69.668854,21.630540,10.993718,P1R1
-88.836476,-16.072295,63.318283,-70.030541,21.916273,9.724506,P1R1
-88.996583,-16.397084,63.581382,-69.784301,21.796835,9.821520,P1R1
-89.077688,-16.689861,63.852267,-69.328369,21.692431,9.849804,P1R1
-89.161794,-16.952663,64.117308,-68.318454,22.324462,9.307461,P1R1
-89.262771,-17.218310,64.354016,-67.899338,22.994477,9.802117,P1R1
-89.324113,-17.453854,64.555803,-67.610128,22.224352,10.624492,P1R1
-89.368194,-17.662464,64.707005,-67.491995,21.357024,11.296012,P1R1
-89.429600,-17.848264,64.773600,-68.123993,20.685357,11.480038,P1R1
-89.496420,-17.984373,64.860759,-68.999518,20.761183,11.091674,P1R1
-89.546108,-18.107959,64.917204,-70.391875,21.223476,10.830013,P1R1
-89.651235,-18.253012,64.937713,-70.601616,21.575304,9.777037,P1R1
-89.749885,-18.386391,64.920012,-70.402337,20.664732,9.597365,P1R1
-89.841205,-18.540695,64.871328,-70.346745,20.174341,9.434606,P1R1
-89.910887,-18.653054,64.819324,-70.365768,20.157786,9.260667,P1R1
-89.977752,-18.790078,64.746806,-69.707785,19.965445,9.844553,P1R1
-90.075012,-18.889623,64.617467,-69.900717,19.482554,10.516524,P1R1
-90.219696,-18.988083,64.492601,-70.531463,19.151490,10.713881,P1R1
-90.334429,-19.085114,64.385895,-71.643187,18.316049,11.081027,P1R1
-90.438267,-19.182207,64.275840,-72.261478,18.430294,10.837653,P1R1
-90.516917,-19.279526,64.185582,-73.026145,18.633487,11.099046,P1R1
-90.627215,-19.408719,64.122462,-72.639076,19.516167,10.689021,P1R1
-90.726936,-19.534795,64.053337,-72.095213,20.372487,10.279771,P1R1
-90.823855,-19.657984,64.050951,-71.073934,20.884867,9.972773,P1R1
-90.933853,-19.779207,64.084511,-70.315602,21.204419,10.033487,P1R1
-91.000653,-19.897906,64.138437,-69.724756,22.081366,9.446700,P1R1
-91.101726,-20.045162,64.198093,-68.173383,22.581612,10.408229,P1R1
-91.161717,-20.156054,64.271583,-67.927709,22.105066,10.828214,P1R1
-91.240543,-20.266620,64.364912,-67.866039,21.468166,10.935004,P1R1
-91.282223,-20.376037,64.464853,-68.833206,20.455143,10.672416,P1R1
-91.346849,-20.485586,64.578345,-71.196262,20.280869,9.589469,P1R1
-91.377133,-20.564882,64.692109,-71.927243,20.543939,9.056206,P1R1
-91.394375,-20.648909,64.784322,-72.061302,20.734406,8.623602,P1R1
-91.401825,-20.707585,64.857135,-72.132855,20.519619,8.581696,P1R1
-91.402446,-20.744999,64.913322,-71.661763,19.580977,8.943257,P1R1
-91.419685,-20.795552,65.005678,-71.091527,19.296865,8.905435,P1R1
-91.476698,-21.008908,65.249834,-70.867263,19.680881,8.697442,P1R1
-91.542468,-21.210461,65.500574,-70.445295,20.885835,8.280861,P1R1
-91.610666,-21.369652,65.683423,-69.649797,22.045598,8.308244,P1R1
-91.685358,-21.521724,65.876800,-68.989186,21.688703,9.335198,P1R1
-91.759980,-21.666783,66.007402,-68.453824,21.398148,10.206677,P1R1
-91.871036,-21.836376,66.113095,-69.171098,21.277912,10.168405,P1R1
-91.959023,-21.995568,66.188502,-69.685746,21.650872,10.039928,P1R1
-92.027705,-22.115103,66.239129,-70.769251,22.494698,9.266813,P1R1
-92.079055,-22.200918,66.269201,-71.118186,22.557107,8.636123,P1R1
-92.131366,-22.288744,66.262436,-71.296629,22.273420,8.495004,P1R1
-92.185865,-22.348861,66.226184,-70.820664,21.453974,8.535268,P1R1
-92.225694,-22.386149,66.186784,-70.290427,21.742322,8.527175,P1R1
-92.275857,-22.405224,66.197535,-69.581465,21.709255,8.540926,P1R1
-92.296537,-22.439463,66.222542,-68.958833,21.225375,9.711621,P1R1
-92.346504,-22.459018,66.269203,-69.071208,20.514838,9.850903,P1R1
-92.383759,-22.466411,66.304608,-69.572302,20.148843,9.722617,P1R1
-92.427034,-22.464527,66.310263,-70.701885,19.464020,9.527864,P1R1
-92.436904,-22.455454,66.260484,-70.610875,20.011784,9.630153,P1R1
-92.457321,-22.441706,66.194647,-70.531464,19.695169,9.214288,P1R1
-92.470060,-22.454969,66.136720,-70.060996,19.625145,9.342346,P1R1
-92.515886,-22.462437,66.117264,-69.358450,19.716826,9.056462,P1R1
-92.535309,-22.464722,66.121719,-69.316234,20.090748,8.839878,P1R1
-92.585486,-22.523877,66.156106,-68.980477,20.055425,9.125495,P1R1
-92.641767,-22.571002,66.165785,-68.076873,20.006107,10.208442,P1R1
-92.707081,-22.667765,66.224472,-68.088037,19.787092,10.415277,P1R1
-92.774368,-22.776226,66.253549,-68.486515,19.601874,10.432476,P1R1
-92.865533,-22.893693,66.307575,-69.457658,19.693383,9.888637,P1R1
-92.937803,-23.017351,66.352136,-70.061190,20.251655,9.643124,P1R1
-93.031621,-23.175569,66.418388,-70.766785,20.481594,8.630925,P1R1
-93.088518,-23.361437,66.492864,-70.696455,20.247024,8.764065,P1R1
-93.169383,-23.509989,66.583412,-69.450628,20.309956,9.185438,P1R1
-93.230760,-23.684954,66.656435,-69.094648,20.576004,9.078193,P1R1
-93.259821,-23.851188,66.734416,-68.701598,21.114332,9.158459,P1R1
-93.293807,-24.009441,66.775024,-68.494375,20.832472,9.758245,P1R1
-93.386431,-24.220748,66.793273,-68.390105,20.508975,10.350770,P1R1
-93.687858,-24.779262,67.054117,-68.808306,20.334099,10.186489,P1R1
-93.937457,-25.266700,67.270902,-69.543365,19.181259,10.153471,P1R1
-94.160657,-25.687844,67.496997,-70.404781,19.025787,9.740964,P1R1
-94.375650,-26.018531,67.708203,-71.025635,18.597824,9.453861,P1R1
-94.543549,-26.328870,67.875244,-71.737209,19.434317,8.563681,P1R1
-94.691943,-26.591666,68.053327,-71.778209,19.232035,8.276615,P1R1
-94.795763,-26.813168,68.118776,-71.496727,19.214080,8.167901,P1R1
-94.922571,-27.000754,68.168933,-70.556248,19.706273,7.675534,P1R1
-94.965330,-27.219106,68.259278,-69.929024,19.902422,7.498401,P1R1
-94.987613,-27.375441,68.323688,-68.858662,19.693964,8.791873,P1R1
-95.047236,-27.510995,68.375536,-68.899220,19.301922,9.202646,P1R1
-95.146646,-27.630350,68.488996,-69.956070,18.168948,9.196354,P1R1
-95.203698,-27.736642,68.595305,-70.706399,18.556850,9.112052,P1R1
-95.279174,-27.834416,68.704687,-71.487951,18.855884,9.017588,P1R1
-95.365114,-27.956320,68.745857,-72.570051,19.306991,7.849470,P1R1
-95.427993,-28.069865,68.769933,-72.445377,19.023759,8.068431,P1R1
-95.487237,-28.237248,68.760365,-71.121811,19.587692,8.017252,P1R1
-95.566346,-28.421536,68.773883,-70.167171,20.332347,7.874936,P1R1
-95.641085,-28.559967,68.757569,-69.922553,19.879279,8.350205,P1R1
-95.766435,-28.719702,68.726842,-70.690390,18.881808,8.763069,P1R1
-95.902057,-28.867787,68.725671,-71.101373,18.441335,8.991662,P1R1
-96.024330,-29.005449,68.700759,-71.891913,18.735003,9.055898,P1R1
-96.155883,-29.135094,68.706439,-72.942980,19.372072,8.703490,P1R1
-96.241248,-29.257179,68.729996,-73.681847,20.281593,7.449385,P1R1
-96.373323,-29.344938,68.736828,-73.497412,20.231387,7.310421,P1R1
-96.496541,-29.463060,68.791540,-73.441207,19.964437,6.344104,P1R1
-96.611609,-29.578125,68.886655,-73.422905,20.654764,5.521856,P1R1
-96.720137,-29.690698,69.015838,-72.524994,21.423075,5.614999,P1R1
-96.784737,-29.771124,69.142443,-72.246431,20.948114,6.423786,P1R1
-96.849768,-29.855247,69.295277,-71.892252,20.683061,7.205303,P1R1
-96.932652,-29.943315,69.448930,-71.061536,19.726717,8.954479,P1R1
-97.008626,-30.035231,69.550923,-71.406209,20.837130,8.991072,P1R1
-97.078640,-30.190613,69.608263,-72.662854,22.117101,8.041401,P1R1
-97.280148,-30.642550,69.604704,-73.502889,22.641649,7.461296,P1R1
-97.492012,-31.102127,69.533268,-74.218203,21.735345,4.463347,P1R1
-97.666567,-31.473364,69.536489,-73.552853,21.482499,4.727291,P1R1
-97.801306,-31.795015,69.534098,-72.653073,22.042052,5.493478,P1R1
-97.903883,-32.011523,69.528572,-71.903060,21.493425,6.411145,P1R1
-97.993470,-32.168269,69.499776,-72.270685,20.802418,6.405608,P1R1
-98.125285,-32.365703,69.461292,-72.748112,20.193507,6.416145,P1R1
-98.247815,-32.507729,69.478004,-74.897539,20.796651,5.737806,P1R1
-98.338040,-32.663421,69.491179,-75.375400,21.129829,5.437530,P1R1
-98.417502,-32.802277,69.480731,-75.221012,21.528777,5.106665,P1R1
-98.472226,-32.927512,69.470831,-75.288820,21.540911,4.934666,P1R1
-98.513107,-33.042098,69.533207,-75.108193,21.700164,4.268906,P1R1
-98.526231,-33.148812,69.677206,-74.836606,22.171380,3.757642,P1R1
-98.571424,-33.280533,69.899323,-73.808005,21.949405,4.914382,P1R1
-98.639059,-33.404674,70.114135,-73.896811,21.597640,5.239240,P1R1
-98.742921,-33.493178,70.299193,-74.248042,21.165492,5.394552,P1R1
-98.807405,-33.580660,70.468193,-74.992096,21.258486,5.663745,P1R1
-98.875544,-33.669189,70.651500,-75.672401,21.480474,5.091515,P1R1
-98.925680,-33.758910,70.795721,-76.671430,21.470939,4.021149,P1R1
-98.976193,-33.850908,70.884691,-76.873768,21.267404,3.659454,P1R1
-99.010822,-33.975192,70.947027,-76.818017,20.979852,3.670570,P1R1
-99.077949,-34.067823,71.088708,-76.458611,20.574309,3.715069,P1R1
-99.181808,-34.193939,71.206519,-76.300054,21.206113,3.275396,P1R1
-99.345738,-34.319071,71.425520,-75.491914,21.577056,3.901228,P1R1
-99.531757,-34.442867,71.608492,-74.970758,21.129178,4.744655,P1R1
-99.703064,-34.564754,71.800604,-74.993404,20.660410,5.405156,P1R1
-99.898226,-34.655811,72.029146,-75.957690,20.106992,5.334784,P1R1
-100.051532,-34.809456,72.207699,-77.879832,19.718142,4.892064,P1R1
-100.130369,-34.985972,72.312662,-78.176759,20.460703,4.383051,P1R1
-100.201153,-35.062416,72.363911,-77.916630,20.197334,4.404863,P1R1
-100.302545,-35.143775,72.400467,-77.299308,20.242631,4.438412,P1R1
-100.470475,-35.496371,72.698036,-76.424455,20.714723,4.178124,P1R1
-100.623546,-35.812806,72.988442,-75.000333,21.270663,3.993381,P1R1
-100.708201,-36.093993,73.260045,-74.396298,21.982324,4.580756,P1R1
-100.789089,-36.313546,73.522808,-73.765144,21.846157,5.608050,P1R1
-100.844942,-36.508813,73.725974,-73.523582,21.801078,6.161646,P1R1
-100.896985,-36.683240,73.857416,-74.329939,21.239299,6.084762,P1R1
-100.968519,-36.810427,73.977872,-75.660788,21.511693,5.394946,P1R1
-101.034442,-36.957542,74.039588,-76.297452,21.173112,5.206917,P1R1
-101.080201,-37.092335,74.073021,-76.785082,22.213513,4.672544,P1R1
-101.148087,-37.187860,74.114402,-76.998751,22.312969,4.206657,P1R1
-101.197472,-37.280103,74.135211,-76.616457,21.917393,4.006613,P1R1
-101.285006,-37.371709,74.148972,-76.138934,21.933642,3.774032,P1R1
-101.373097,-37.463334,74.199582,-75.428958,22.206874,3.809994,P1R1
-101.483659,-37.586199,74.334029,-74.346718,22.723288,3.752371,P1R1
-101.552793,-37.705415,74.459277,-73.765757,22.763445,4.865478,P1R1
-101.625614,-37.792283,74.606514,-73.652016,22.323940,6.236874,P1R1
-101.732405,-37.912518,74.730231,-73.842123,22.058202,6.469051,P1R1
-101.798219,-38.030591,74.844485,-74.109207,21.990405,6.386445,P1R1
-101.812952,-38.176571,74.971599,-74.949992,22.132240,6.201864,P1R1
-101.871023,-38.317743,75.077201,-75.131371,22.533180,5.532880,P1R1
-101.913113,-38.423600,75.154957,-75.269437,22.851029,4.878153,P1R1
-101.995649,-38.530162,75.218596,-75.364303,22.632429,4.807892,P1R1
-102.097927,-38.607375,75.291953,-74.363799,22.421084,5.241614,P1R1
-102.177379,-38.689447,75.343746,-74.201450,23.175575,4.737813,P1R1
-102.260106,-38.746669,75.428746,-72.950993,23.373717,5.850890,P1R1
-102.322835,-38.783067,75.491551,-72.603924,22.899875,6.464206,P1R1
-102.421766,-38.863536,75.544986,-72.665496,22.230440,6.688124,P1R1
-102.552742,-38.952364,75.591471,-73.637724,21.564533,6.511207,P1R1
-102.661384,-39.047750,75.693696,-73.995171,21.285042,6.543361,P1R1
-102.760513,-39.148896,75.752092,-74.671524,22.095525,6.050344,P1R1
-102.895391,-39.285497,75.874442,-75.305107,22.182065,5.200359,P1R1
-103.054330,-39.421953,75.979717,-75.314598,21.681875,5.197913,P1R1
-103.233624,-39.557536,76.070352,-74.289790,21.670499,5.133655,P1R1
-103.412359,-39.691582,76.168231,-74.240707,21.764975,4.604367,P1R1
-103.561596,-39.823383,76.150660,-73.609300,22.430109,5.101881,P1R1
-103.713187,-39.923344,76.156616,-73.249794,22.322372,5.720636,P1R1
-103.882735,-40.026223,76.164194,-73.576484,22.226485,6.138569,P1R1
-104.012684,-40.101013,76.164306,-73.301977,22.139343,5.750190,P1R1
-104.231672,-40.334159,76.390813,-72.586672,22.912147,6.379107,P1R1
-104.408947,-40.550122,76.649635,-71.693704,22.840957,7.788105,P1R1
-104.580825,-40.780059,76.891431,-71.493886,22.360891,8.399869,P1R1
-104.748858,-40.990336,77.116392,-72.181956,22.161295,8.081003,P1R1
-104.890157,-41.212189,77.273801,-72.856051,22.357068,7.833717,P1R1
-105.047915,-41.413485,77.402783,-74.317442,23.690886,6.271629,P1R1
-105.158584,-41.625456,77.426400,-74.670803,23.750730,5.901706,P1R1
-105.284265,-41.846782,77.370816,-73.833396,23.384917,6.048411,P1R1
-105.391395,-42.014990,77.290533,-73.035737,23.878554,5.960040,P1R1
-105.472428,-42.167351,77.283747,-73.025890,24.221157,5.172415,P1R1
-105.510675,-42.306157,77.292096,-71.847638,24.682185,6.603762,P1R1
-105.534903,-42.434379,77.364423,-71.697452,24.350522,7.114783,P1R1
-105.613750,-42.525324,77.409511,-71.648646,23.696260,7.760354,P1R1
-105.707620,-42.614869,77.472298,-71.897267,23.142187,8.272048,P1R1
-105.798703,-42.734110,77.571324,-73.220952,23.073118,8.087609,P1R1
-105.875801,-42.879371,77.558808,-74.845004,24.669294,6.143376,P1R1
-105.968817,-43.017610,77.572048,-75.275282,24.904842,5.365311,P1R1
-106.101789,-43.210196,77.496652,-75.252764,25.000513,4.897788,P1R1
-106.226689,-43.358301,77.478803,-74.801239,24.905718,4.707517,P1R1
-106.322065,-43.527467,77.461807,-74.792596,25.793238,3.767527,P1R1
-106.446553,-43.655442,77.455075,-74.502079,24.985593,5.014927,P1R1
-106.525200,-43.806977,77.469360,-74.177578,22.375269,6.329413,P1R1
-106.602556,-43.949538,77.531195,-74.699706,20.999385,6.391600,P1R1
-106.689266,-44.144547,77.542202,-76.224230,19.174512,6.271685,P1R1
-106.746428,-44.323547,77.478906,-77.083325,19.045491,6.013284,P1R1
-106.801445,-44.488529,77.403792,-77.699876,18.818420,5.554258,P1R1
-106.799820,-44.670413,77.310085,-77.612754,18.773391,5.605121,P1R1
-106.822361,-44.837608,77.191249,-77.182172,18.802329,5.371169,P1R1
-106.817895,-45.021209,77.114212,-75.749266,19.715914,5.247635,P1R1
-106.807736,-45.158970,77.053100,-74.789368,20.178217,6.166095,P1R1
-106.793617,-45.317490,77.006704,-73.307036,22.061721,7.368959,P1R1
-106.831207,-45.464999,76.981946,-73.618079,22.538539,7.069561,P1R1
-106.891081,-45.632876,76.925099,-74.299121,22.666194,6.722380,P1R1
-106.975684,-45.818332,76.911801,-74.960604,22.889881,6.509689,P1R1
-107.027587,-45.957687,76.926302,-75.734424,23.949676,5.797209,P1R1
-107.402704,-46.464031,77.250808,-75.675562,25.372164,4.885831,P1R1
-107.737624,-46.905746,77.579875,-74.520929,25.840031,5.394069,P1R1
-108.000503,-47.316646,77.948247,-73.694596,25.540089,6.257954,P1R1
-108.242288,-47.668262,78.212563,-73.203726,25.493638,7.162222,P1R1
-108.469694,-47.937302,78.454652,-73.446386,25.247295,7.296580,P1R1
-108.684462,-48.164684,78.676008,-75.182403,25.281446,6.750769,P1R1
-108.815626,-48.356216,78.888712,-76.396267,26.256189,5.952309,P1R1
-108.946158,-48.489358,79.081728,-77.432476,26.563723,4.767457,P1R1
-109.029543,-48.603133,79.319436,-77.085837,26.622158,4.278005,P1R1
-109.072149,-48.702918,79.594075,-76.139359,26.709822,4.288562,P1R1
-109.082278,-48.792707,79.899208,-74.822092,27.376459,3.645049,P1R1
-109.098668,-48.846715,80.187298,-73.776518,28.238922,3.888511,P1R1
-109.101166,-48.871692,80.408961,-72.538775,27.339718,5.845256,P1R1
-109.146057,-48.935259,80.582212,-72.887427,26.722672,6.012275,P1R1
-109.190657,-49.003252,80.684478,-73.577891,26.152262,5.726716,P1R1
-109.204126,-49.045768,80.768567,-74.161816,27.044324,5.560886,P1R1
-109.229458,-49.098376,80.868973,-74.128999,26.880499,5.680240,P1R1
-109.228978,-49.130054,80.955356,-75.586324,26.948006,3.529417,P1R1
-109.261559,-49.145834,81.040510,-75.120758,26.021228,3.993945,P1R1
-109.273500,-49.178699,81.187393,-74.718837,25.493198,4.193719,P1R1
-109.317426,-49.227876,81.326290,-73.952346,25.699222,4.357762,P1R1
-109.350651,-49.261239,81.428260,-73.031581,26.059204,5.028617,P1R1
-109.374809,-49.281608,81.499066,-72.212667,25.135053,6.152939,P1R1
-109.390970,-49.321558,81.544166,-71.795693,24.070394,6.805015,P1R1
-109.423217,-49.379032,81.619234,-71.976299,21.525780,7.545488,P1R1
-109.446897,-49.451445,81.670383,-72.311470,21.841794,7.354192,P1R1
-109.469241,-49.536586,81.772974,-72.114037,21.768316,8.014069,P1R1
-109.492181,-49.631872,81.920566,-72.300604,23.334119,6.753829,P1R1
-109.525027,-49.705883,82.014205,-72.206009,23.609425,6.521438,P1R1
-109.572559,-49.791239,82.132678,-71.881870,23.833265,5.831255,P1R1
-109.625386,-49.916193,82.201158,-72.480117,25.013544,4.659072,P1R1
-109.666309,-50.074162,82.247649,-72.548423,25.202017,4.309785,P1R1
-109.871807,-50.322071,82.679974,-72.365493,25.628601,4.355666,P1R1
-110.026355,-50.581634,83.057058,-72.781234,25.354809,4.054734,P1R1
-110.134752,-50.818756,83.381707,-72.591585,24.726352,4.346906,P1R1
-110.202563,-51.034534,83.658204,-71.963697,24.115866,4.967481,P1R1
-110.290805,-51.261094,83.901372,-69.034104,24.528508,6.532633,P1R1
-110.357837,-51.435512,84.084701,-68.013283,24.661566,7.553006,P1R1
-110.428248,-51.595030,84.267296,-67.544898,24.366795,8.320697,P1R1
-110.480528,-51.741297,84.399528,-67.886446,23.503112,8.962403,P1R1
-110.549039,-51.877227,84.448201,-68.753472,24.203649,8.711461,P1R1
-110.636584,-52.064834,84.498305,-69.086005,24.670294,8.632160,P1R1
-110.713754,-52.266065,84.430666,-71.087896,25.417203,6.239294,P1R1
-110.847082,-52.479669,84.416467,-71.633145,25.272107,5.762237,P1R1
-110.991593,-52.642390,84.421417,-72.015125,24.933787,5.235683,P1R1
-111.111110,-52.790968,84.485691,-72.121128,26.295584,4.507723,P1R1
-111.225412,-52.927858,84.581440,-70.689344,27.656607,5.367476,P1R1
-111.404458,-53.056587,84.692826,-69.192123,27.423942,6.944540,P1R1
-111.552533,-53.117557,84.849051,-67.760135,27.128164,8.233547,P1R1
-111.737446,-53.182546,84.960831,-67.197381,25.892934,9.386597,P1R1
-111.897924,-53.251842,85.024333,-67.400570,26.433208,9.429948,P1R1
-112.042948,-53.296183,85.117779,-67.799032,27.205459,8.652653,P1R1
-112.168790,-53.350115,85.166359,-68.954932,27.495800,6.877256,P1R1
-112.298871,-53.443986,85.227245,-69.032204,27.361438,6.325414,P1R1
-112.388964,-53.541980,85.198302,-68.865627,27.095434,6.240407,P1R1
-112.490524,-53.673920,85.195096,-67.807605,27.076407,6.155378,P1R1
-112.579358,-53.804718,85.164634,-66.723393,27.977312,6.827649,P1R1
-112.701788,-53.844781,84.979489,-65.705273,27.816852,8.506356,P1R1
-112.789022,-53.836330,84.747119,-65.230709,26.930676,10.181507,P1R1
-112.850917,-53.818162,84.549256,-66.032915,26.407366,10.221286,P1R1
-112.963034,-53.794450,84.373497,-68.927316,26.121984,9.045850,P1R1
-113.063461,-53.766972,84.209680,-70.269913,27.150809,8.291244,P1R1
-113.131892,-53.737424,84.007502,-70.939360,27.614088,7.282147,P1R1
-113.195106,-53.707842,83.824771,-71.035784,27.787005,6.491839,P1R1
-113.255028,-53.709150,83.660646,-70.522961,27.507679,5.982641,P1R1
-113.258175,-53.706939,83.504067,-69.943120,27.573480,5.873545,P1R1
-113.274714,-53.702890,83.435275,-68.918138,28.823751,5.353900,P1R1
-113.282000,-53.697280,83.390958,-67.210507,28.404413,8.057975,P1R1
-113.297724,-53.691120,83.345737,-66.800790,27.545838,8.909894,P1R1
-113.306264,-53.684360,83.319319,-67.485201,25.917860,9.007274,P1R1
-113.446445,-53.859777,83.285280,-68.772083,25.965839,8.190812,P1R1
-113.576937,-54.007869,83.245452,-69.344684,25.603634,8.331197,P1R1
-113.681309,-54.159792,83.220474,-69.822393,26.577907,8.029023,P1R1
-113.795511,-54.313432,83.166489,-70.360406,25.904599,7.164907,P1R1
-113.900885,-54.496599,83.107714,-70.558898,24.948165,6.753985,P1R1
-113.997822,-54.673534,83.044518,-69.950760,24.641661,7.121933,P1R1
-114.055379,-54.842882,83.018687,-69.862740,23.825037,7.126543,P1R1
-114.095925,-55.004619,83.004022,-68.711261,22.726820,8.697189,P1R1
-114.122176,-55.129060,82.998056,-68.819797,22.034443,9.025077,P1R1
-114.175105,-55.221760,83.028687,-69.443224,21.348870,8.878766,P1R1
-114.219521,-55.316812,83.130878,-70.512123,20.873474,8.589624,P1R1
-114.218021,-55.413880,83.262416,-72.282807,20.232725,7.968738,P1R1
-114.233539,-55.483726,83.426164,-72.975601,21.308467,7.151036,P1R1
-114.264026,-55.560763,83.614881,-71.986064,23.191109,6.094383,P1R1
-114.313320,-55.614845,83.893139,-71.693513,23.839177,5.928675,P1R1
-114.367040,-55.679648,84.102737,-71.169615,23.827725,5.913738,P1R1
-114.446864,-55.754561,84.301134,-69.674312,25.318144,5.660215,P1R1
-114.501143,-55.837550,84.549901,-67.778254,25.803343,7.818744,P1R1
-114.579968,-55.928755,84.777861,-67.789797,25.799599,8.151758,P1R1
-114.701061,-56.057347,85.036591,-68.064146,25.344996,8.600901,P1R1
-114.836522,-56.157214,85.269471,-68.565901,25.028659,8.566687,P1R1
-114.945357,-56.261289,85.448962,-72.084159,24.668265,7.414276,P1R1
-114.982736,-56.278251,85.643691,-72.895565,26.079622,6.895248,P1R1
-115.039093,-56.312350,85.748625,-72.689769,25.747397,6.689333,P1R1
-115.079116,-56.361886,85.818169,-72.452365,25.721591,6.404565,P1R1
-115.121720,-56.425568,85.838360,-72.496510,25.683146,5.902794,P1R1
-115.136090,-56.470988,85.859589,-72.350753,27.719386,4.620094,P1R1
-115.163726,-56.531868,85.913602,-71.102635,28.599030,5.398794,P1R1
-115.165050,-56.605690,85.967246,-69.711514,28.713391,6.844302,P1R1
-115.183361,-56.661169,86.051545,-68.971017,28.913163,7.484071,P1R1
-115.217734,-56.700816,86.162831,-69.021943,28.214579,8.075656,P1R1
-115.259419,-56.727333,86.226060,-69.470842,28.169823,7.939923,P1R1
-115.290785,-56.772873,86.268916,-69.745587,27.542198,8.183679,P1R1
-115.314232,-56.834929,86.295227,-70.189541,28.281244,7.598056,P1R1
-115.368863,-56.881955,86.338128,-70.013977,27.992313,7.536486,P1R1
-115.396278,-56.945075,86.386824,-69.079115,26.860681,8.165214,P1R1
-115.550037,-57.144583,86.560531,-69.352933,27.995528,8.135677,P1R1
-115.698606,-57.337702,86.750790,-69.445053,28.215176,7.688941,P1R1
-115.819413,-57.492766,86.902924,-69.288815,28.151980,7.448907,P1R1
-115.953688,-57.644164,87.051118,-69.083329,27.134344,7.086614,P1R1
-116.059559,-57.791047,87.165098,-68.675139,26.523343,7.253696,P1R1
-116.184421,-57.934045,87.350403,-68.487033,26.310724,6.846289,P1R1
-116.298043,-58.072536,87.474752,-67.050972,27.596132,8.331845,P1R1
-116.401551,-58.206764,87.546311,-66.832614,27.233631,9.392881,P1R1
-116.511435,-58.337522,87.552449,-67.041112,26.868345,9.507265,P1R1
-116.632466,-58.465251,87.575043,-67.851156,26.575965,9.037696,P1R1
-116.740261,-58.619944,87.562865,-68.482529,25.628149,9.479449,P1R1
-116.822188,-58.737016,87.543165,-69.687613,26.711174,8.806815,P1R1
-116.918891,-58.852532,87.548488,-70.232251,26.809540,8.047898,P1R1
-117.011622,-58.996709,87.597036,-70.893987,26.414954,7.684664,P1R1
-117.135228,-59.165478,87.642282,-71.296522,26.037332,7.363301,P1R1
-117.229624,-59.324294,87.675152,-71.532905,25.484453,7.224757,P1R1
-117.315862,-59.474110,87.677221,-70.967068,25.672002,8.558477,P1R1
-117.416446,-59.616454,87.703814,-70.732425,25.794624,9.039156,P1R1
-117.513778,-59.722027,87.772483,-71.321127,25.606657,8.895308,P1R1
-117.614561,-59.826309,87.948228,-73.437484,26.432394,7.881332,P1R1
-117.727220,-59.960396,88.122479,-73.871582,27.193584,7.319260,P1R1
-117.834908,-60.089833,88.314019,-74.239653,28.890535,5.726455,P1R1
-117.953657,-60.215675,88.497759,-74.186203,29.338316,5.207277,P1R1
-118.098292,-60.308768,88.652537,-73.783399,29.577342,5.318172,P1R1
-118.209366,-60.433302,88.772016,-73.264561,29.551106,5.481584,P1R1
-118.314705,-60.555246,88.911480,-71.636746,30.414181,6.073366,P1R1
-118.452440,-60.675800,89.097580,-70.725216,30.595471,7.026595,P1R1
-118.574586,-60.794315,89.222010,-69.424219,30.410554,8.786030,P1R1
-118.704208,-60.911708,89.343456,-69.722934,30.154901,8.846308,P1R1
-118.840031,-61.028236,89.462453,-70.057011,29.969321,8.779889,P1R1
-118.960606,-61.143392,89.529310,-72.748174,30.087980,7.237122,P1R1
-119.066239,-61.257848,89.551826,-73.452479,30.516370,6.505604,P1R1
-119.196842,-61.402415,89.567639,-73.592670,30.735172,5.758349,P1R1
-119.328672,-61.512058,89.528962,-73.083912,30.966968,5.694239,P1R1
-119.427729,-61.621374,89.486493,-72.459515,31.045229,5.764489,P1R1
-119.537438,-61.701257,89.472795,-72.013195,30.787651,5.488327,P1R1
-119.656914,-61.786194,89.485446,-70.089988,31.863115,7.081438,P1R1
-119.816200,-61.876753,89.480243,-69.829407,31.542595,7.838117,P1R1
-119.940146,-61.941208,89.471778,-69.049023,31.015897,9.627730,P1R1
-120.224236,-62.287128,89.681753,-68.441859,31.097308,10.392719,P1R1
-120.474376,-62.569466,89.907327,-68.283329,31.114951,10.816455,P1R1
-120.692867,-62.853850,90.143313,-69.555128,32.073367,10.287299,P1R1
-120.876870,-63.107700,90.314228,-70.309342,32.572218,9.902667,P1R1
-121.036614,-63.333754,90.498545,-70.953450,33.089667,9.357824,P1R1
-121.208287,-63.535443,90.652073,-71.723993,32.889245,8.324338,P1R1
-121.368713,-63.715421,90.727957,-72.990296,32.629924,7.356082,P1R1
-121.524587,-63.877170,90.808465,-72.893431,32.531019,7.340351,P1R1
-121.638647,-64.023092,90.863797,-72.286260,32.827727,7.573685,P1R1
-121.734112,-64.126369,90.877865,-71.936714,32.449075,7.500820,P1R1
-121.853184,-64.224595,90.887972,-71.395643,33.009192,8.835953,P1R1
-121.948426,-64.319279,90.795079,-71.724538,32.632909,8.964083,P1R1
-122.067471,-64.442816,90.717184,-72.242742,32.035986,9.063083,P1R1
-122.175710,-64.561325,90.695880,-73.048911,31.505041,8.922967,P1R1
-122.269623,-64.705703,90.653749,-74.470510,31.212730,8.396349,P1R1
-122.367574,-64.842908,90.574164,-75.206037,32.121304,7.784760,P1R1
-122.469543,-64.973999,90.463945,-75.907915,32.332592,6.814539,P1R1
-122.543971,-65.099269,90.370571,-76.068177,32.264697,5.929319,P1R1
-122.594022,-65.249966,90.293128,-75.725381,32.270034,5.857125,P1R1
-122.662738,-65.393075,90.260372,-75.175759,31.908376,5.950095,P1R1
-122.764396,-65.529812,90.245740,-75.186069,32.083600,5.191086,P1R1
-122.842014,-65.659821,90.237383,-74.660337,32.374193,5.875833,P1R1
-122.951711,-65.785459,90.243115,-74.399096,32.019440,6.571946,P1R1
-123.050803,-65.906931,90.230514,-74.483784,31.765634,6.847903,P1R1
-123.124550,-66.024815,90.222413,-75.115730,31.463288,6.777979,P1R1
-123.231448,-66.170571,90.227471,-77.163418,31.370314,6.094263,P1R1
-123.290177,-66.309179,90.183494,-78.001441,31.260093,5.896861,P1R1
-123.336231,-66.411968,90.219101,-78.294949,31.796435,5.597660,P1R1
-123.403919,-66.514845,90.281471,-78.575335,31.979345,4.742868,P1R1
-123.453404,-66.617481,90.335857,-78.922031,31.582003,4.217049,P1R1
-123.541104,-66.721429,90.391514,-78.858055,31.298583,3.927817,P1R1
-123.645081,-66.856592,90.467930,-78.042624,31.211113,4.464101,P1R1
-123.741833,-66.988002,90.510794,-76.762008,31.811164,4.890334,P1R1
-123.815751,-67.085883,90.544691,-76.432981,31.541287,5.896066,P1R1
-123.869517,-67.244971,90.570829,-76.348243,31.232004,6.670676,P1R1
-123.922112,-67.426802,90.569569,-77.225143,31.021216,6.414205,P1R1
-123.959899,-67.566832,90.565828,-79.836847,30.976923,5.184660,P1R1
-123.984187,-67.700738,90.560293,-81.559600,31.525875,4.066017,P1R1
-124.036630,-67.829764,90.583730,-83.361266,31.879959,2.340971,P1R1
-124.127444,-68.045104,90.611400,-83.120085,32.022701,3.052998,P1R1
-124.198137,-68.242810,90.633174,-83.552947,31.637692,3.406623,P1R1
-124.267924,-68.394542,90.629214,-83.847829,31.360652,3.709128,P1R1
-124.374895,-68.566881,90.633461,-85.189342,30.621008,3.306842,P1R1
-124.502163,-68.756749,90.736480,-87.105159,30.127419,2.248380,P1R1
-124.603414,-68.900368,90.822485,-88.599686,30.090905,1.628896,P1R1
-124.718852,-69.094742,90.922637,-90.147534,31.353602,-0.019059,P1R1
-124.840702,-69.242535,90.962647,-90.440881,31.365062,-0.026870,P1R1
-124.918113,-69.409484,91.012352,-90.695695,31.299559,-0.028448,P1R1
-125.012467,-69.593587,91.079855,-90.635285,30.861532,-0.284005,P1R1
-125.066788,-69.761478,91.152851,-90.883193,30.884039,-0.595832,P1R1
-125.088018,-69.915070,91.230287,-91.403917,30.537345,-0.306157,P1R1
-125.112701,-70.087227,91.269825,-92.477705,30.049653,-0.520612,P1R1
-125.125700,-70.245056,91.297410,-94.288614,29.555251,-1.280869,P1R1
-125.126099,-70.390334,91.477917,-98.535707,29.093056,-4.044788,P1R1
-125.163741,-70.556082,91.726575,-99.647762,28.628011,-4.270812,P1R1
-125.196528,-70.678927,92.000929,-101.484937,28.619410,-5.645728,P1R1
-125.264650,-70.765697,92.324287,-103.492967,28.181079,-6.934550,P1R1
-125.323979,-70.822123,92.656239,-103.883443,27.972706,-7.180815,P1R1
-125.376401,-70.853736,92.992406,-103.107435,27.155065,-6.539274,P1R1
-125.437110,-70.926214,93.308546,-103.999628,27.209169,-7.352463,P1R1
-125.505316,-71.004941,93.605188,-105.037261,27.391404,-7.576173,P1R1
-125.557649,-71.149094,93.833149,-105.825649,26.631228,-7.074574,P1R1
-125.618374,-71.289792,94.051988,-106.296716,26.225198,-6.920216,P1R1
-125.671494,-71.396491,94.283848,-108.451536,26.289840,-7.922463,P1R1
-125.710359,-71.534031,94.455712,-109.392785,26.305181,-8.362252,P1R1
-125.726918,-71.697688,94.668277,-110.237452,26.582849,-8.726721,P1R1
-125.719859,-71.882789,94.845351,-111.493786,26.697293,-9.855304,P1R1
-125.692489,-72.085554,94.992316,-111.911667,26.516216,-10.070269,P1R1
-125.665399,-72.272596,95.093882,-111.983879,26.291460,-10.176783,P1R1
-125.622997,-72.474943,95.178595,-111.763865,26.084506,-10.116483,P1R1
-125.608023,-72.659971,95.280736,-111.683795,26.832291,-10.207282,P1R1
-125.563452,-72.858364,95.390106,-110.118440,27.598637,-9.122115,P1R1
-125.542234,-73.038668,95.444888,-109.999299,27.698396,-9.107578,P1R1
-125.508008,-73.232760,95.495224,-110.893988,27.762767,-9.659578,P1R1
-125.464472,-73.408110,95.543560,-113.015884,28.334034,-11.126777,P1R1
-125.369300,-73.596397,95.490715,-114.439602,29.960496,-13.482604,P1R1
-125.284104,-73.796769,95.362543,-114.672974,30.190492,-13.823421,P1R1
-125.231154,-73.977506,95.223712,-114.536390,30.315713,-13.888815,P1R1
-125.207377,-74.140984,95.079513,-113.237384,29.993621,-13.321135,P1R1
-125.191609,-74.289779,94.954311,-112.444747,30.196307,-12.731894,P1R1
-125.221125,-74.786599,94.657230,-111.484098,29.904961,-10.917572,P1R1
-125.211981,-75.217779,94.377267,-111.856470,29.582938,-10.986711,P1R1
-125.207226,-75.588787,94.146232,-113.620040,29.800316,-12.122638,P1R1
-125.169838,-75.963730,93.930365,-117.829633,30.595434,-16.073172,P1R1
-125.103539,-76.280830,93.729562,-118.333344,30.308946,-16.711237,P1R1
-124.995925,-76.547338,93.563753,-118.088715,30.482354,-16.811557,P1R1
-124.963510,-76.712236,93.447506,-118.185290,30.904393,-17.368417,P1R1
-124.865122,-76.878907,93.304533,-116.596218,31.056726,-14.893612,P1R1
-124.785975,-77.050607,93.198337,-115.878384,30.918080,-13.932988,P1R1
-124.741702,-77.198101,93.102841,-116.288865,30.275138,-13.548240,P1R1
-124.688363,-77.326136,92.985968,-118.176578,30.338001,-14.884622,P1R1
-124.611087,-77.438922,92.870932,-118.959736,30.455493,-15.289046,P1R1
-124.546827,-77.540536,92.716156,-120.312391,31.188361,-17.190227,P1R1
-124.537000,-77.635354,92.628479,-120.698407,31.021620,-17.687427,P1R1
-124.513324,-77.724982,92.517738,-120.614974,30.601492,-17.688674,P1R1
-124.544380,-77.782447,92.538232,-120.352701,30.710267,-18.268753,P1R1
-124.543917,-77.842987,92.609884,-120.364977,30.859173,-18.640570,P1R1
-124.547787,-77.908272,92.681495,-119.953257,31.045266,-18.012720,P1R1
-124.549446,-78.008444,92.679277,-117.144618,30.547856,-14.525135,P1R1
-124.592163,-78.110317,92.713123,-116.237984,30.237692,-13.508851,P1R1
-124.614996,-78.213101,92.767349,-116.720032,29.961180,-13.563531,P1R1
-124.620486,-78.346567,92.837564,-119.284299,29.273215,-15.357922,P1R1
-124.626345,-78.476870,92.899352,-121.451884,30.300278,-17.265897,P1R1
-124.626467,-78.604089,92.881500,-122.283143,30.493403,-18.538528,P1R1
-124.611794,-78.728136,92.886651,-122.785499,30.555237,-19.444514,P1R1
-124.595305,-78.849352,92.820012,-122.070980,30.145271,-19.257885,P1R1
-124.597975,-78.998819,92.742945,-122.408152,31.019814,-20.101298,P1R1
-124.595082,-79.171861,92.607631,-122.719182,31.068299,-20.390098,P1R1
-124.594208,-79.364153,92.495066,-121.138946,30.583912,-17.985619,P1R1
-124.588143,-79.572252,92.332601,-120.332936,30.113382,-16.904832,P1R1
-124.584980,-79.762528,92.200095,-119.723774,28.194048,-15.327001,P1R1
-124.620936,-79.967600,92.124740,-121.576957,28.190377,-16.509746,P1R1
-124.614253,-80.153354,92.039058,-122.640632,28.018017,-17.330208,P1R1
-124.420288,-80.559518,91.896006,-123.738019,27.976919,-17.991822,P1R1
-124.257428,-80.914784,91.783053,-123.699741,26.802207,-16.704153,P1R1
-124.090269,-81.252938,91.737813,-124.711140,26.750396,-16.980318,P1R1
-123.938237,-81.544418,91.729810,-125.316498,26.692343,-16.932857,P1R1
-123.801196,-81.824262,91.752624,-127.910227,27.444890,-19.548615,P1R1
-123.677969,-82.063721,91.800356,-128.587420,27.741437,-20.439714,P1R1
-123.529264,-82.267847,91.837761,-128.899296,27.613628,-20.652748,P1R1
-123.398684,-82.442525,91.894618,-127.967119,27.268064,-19.716567,P1R1
-123.283358,-82.593359,91.966695,-127.627840,27.353018,-19.757811,P1R1
-123.138466,-82.724038,91.949281,-127.519604,27.501603,-18.939092,P1R1
-123.043440,-82.870546,91.914461,-127.141594,27.223330,-18.235416,P1R1
-122.938523,-83.000697,91.855712,-126.693571,26.309380,-17.384226,P1R1
-122.878192,-83.119217,91.786521,-128.387683,25.865959,-18.564456,P1R1
-122.855311,-83.229074,91.709255,-130.047140,25.701338,-19.439757,P1R1
-122.798671,-83.331207,91.474495,-131.003542,26.672678,-21.000074,P1R1
-122.761001,-83.429055,91.279146,-130.861775,26.961483,-21.223735,P1R1
-122.738867,-83.524338,91.120411,-130.190348,27.147442,-21.022675,P1R1
-122.708158,-83.617718,90.944313,-129.402534,27.924284,-22.043628,P1R1
-122.630156,-83.710093,90.724834,-129.257266,28.133077,-21.782855,P1R1
-122.555442,-83.803101,90.570876,-128.639564,28.076847,-20.679642,P1R1
-122.483734,-83.897320,90.474250,-128.048027,27.754854,-19.699406,P1R1
-122.421589,-83.992872,90.497713,-127.666386,26.471734,-18.319689,P1R1
-122.387848,-84.120811,90.672959,-128.171467,26.093191,-18.249415,P1R1
-122.369562,-84.245966,91.066033,-130.743097,26.459964,-20.395318,P1R1
-122.345235,-84.368632,91.426166,-131.672561,26.429289,-21.559275,P1R1
-122.299973,-84.488443,91.771667,-132.505746,25.673410,-22.317466,P1R1
-122.312184,-84.577372,92.158991,-132.514299,25.261887,-22.296894,P1R1
-122.242542,-84.697643,92.507937,-131.217788,24.191701,-21.258733,P1R1
-122.189022,-84.786726,92.788055,-131.039248,24.047216,-20.953211,P1R1
-122.089987,-84.818329,92.926164,-130.773142,23.672320,-19.999537,P1R1
-121.991457,-84.861618,92.972102,-131.002216,22.842076,-19.184093,P1R1
-121.898755,-84.886823,93.011856,-131.777218,22.324705,-19.336088,P1R1
-121.758462,-84.896376,93.039151,-133.902600,22.485311,-20.597352,P1R1
-121.615460,-84.894700,93.087777,-135.034392,23.085933,-21.576155,P1R1
-121.471890,-84.914290,93.156306,-135.314135,24.350729,-22.722491,P1R1
-121.344502,-84.923696,93.222408,-134.706358,24.450358,-22.760394,P1R1
-121.231738,-84.925126,93.287199,-134.168360,24.630800,-23.022198,P1R1
-121.132910,-84.920160,93.351525,-133.057381,25.645081,-23.565464,P1R1
-121.077347,-84.911399,93.374954,-132.483871,26.225800,-22.932945,P1R1
-120.850724,-85.226777,93.072577,-131.759900,26.133645,-21.742459,P1R1
-120.573901,-85.607519,92.697035,-133.258039,25.154481,-20.744256,P1R1
-120.330262,-85.951762,92.325592,-133.671678,25.216920,-21.078625,P1R1
-120.118851,-86.229762,91.963986,-134.627600,25.657555,-22.984171,P1R1
-119.918799,-86.478081,91.636706,-134.293837,25.429458,-22.739556,P1R1
-119.767421,-86.699814,91.372874,-133.355560,25.463530,-22.299266,P1R1
-119.641762,-86.897487,91.186605,-133.015336,26.015155,-22.653851,P1R1
-119.554797,-87.074011,91.047202,-132.880062,25.953231,-22.330312,P1R1
-119.422229,-87.261548,90.887966,-132.008825,25.630353,-20.976975,P1R1
-119.250894,-87.458230,90.711354,-131.406488,25.250104,-19.710597,P1R1
-119.106031,-87.633990,90.600320,-131.877919,24.995647,-19.759691,P1R1
-118.995290,-87.791668,90.453370,-134.051287,24.830419,-21.235943,P1R1
-118.912837,-87.904589,90.275116,-135.321902,25.003683,-22.300057,P1R1
-118.795100,-88.008901,90.223396,-135.912958,25.089463,-23.325117,P1R1
-118.635767,-88.076657,90.137110,-135.958060,24.903715,-23.811435,P1R1
-118.493664,-88.145753,90.029199,-135.851196,25.221459,-24.164861,P1R1
-118.335362,-88.216609,89.943105,-136.169994,25.444455,-24.845857,P1R1
-118.162406,-88.290576,89.875091,-136.032802,25.420463,-24.220665,P1R1
-117.994050,-88.398112,89.801047,-136.067373,24.591881,-23.270499,P1R1
-117.867697,-88.505924,89.750951,-136.357801,24.044317,-23.081651,P1R1
-117.746558,-88.583282,89.761535,-137.709906,23.656559,-23.866203,P1R1
-117.643615,-88.695593,89.802054,-138.781913,23.916920,-24.820320,P1R1
-117.556675,-88.778152,89.866141,-139.981400,24.026018,-25.810040,P1R1
-117.498324,-88.865722,89.927627,-140.281963,24.056836,-26.511234,P1R1
-117.409385,-88.927203,89.975477,-140.160458,23.776432,-26.709964,P1R1
-117.294207,-88.996420,90.009968,-140.122058,23.354513,-26.900557,P1R1
-117.139167,-89.072970,90.052491,-139.569035,23.357782,-26.487232,P1R1
-116.982635,-89.156707,90.059829,-139.459287,23.412073,-26.685892,P1R1
-116.858791,-89.246959,89.995313,-138.987086,23.266540,-25.300504,P1R1
-116.708420,-89.312336,89.860434,-138.696878,23.153975,-24.763031,P1R1
-116.535546,-89.356628,89.666934,-138.694953,22.976884,-24.557427,P1R1
-116.355795,-89.443257,89.567771,-140.396974,22.939774,-25.472024,P1R1
-115.976905,-89.773282,89.401566,-140.470267,21.850113,-25.016576,P1R1
-115.655723,-90.073470,89.287808,-140.555790,21.415242,-24.882480,P1R1
-115.351175,-90.343069,89.190163,-142.816480,21.245383,-26.121764,P1R1
-115.092242,-90.645054,89.065749,-143.599914,21.267988,-26.712081,P1R1
-114.875600,-90.852515,88.918911,-143.699849,21.310821,-27.146097,P1R1
-114.694058,-91.067639,88.753723,-143.486799,21.239428,-27.040857,P1R1
-114.528076,-91.228264,88.594409,-142.417869,21.384435,-26.974382,P1R1
-114.426910,-91.403486,88.450552,-141.741767,21.464528,-26.803138,P1R1
-114.288486,-91.530087,88.281335,-141.745669,21.631762,-27.150988,P1R1
-114.209183,-91.617166,88.130357,-141.291194,21.681799,-26.544442,P1R1
-114.157693,-91.700962,87.945093,-139.832164,21.726220,-24.725185,P1R1
-114.094792,-91.783241,87.772334,-139.883474,21.708619,-24.690864,P1R1
-114.074612,-91.866381,87.620402,-140.191654,21.440540,-24.712568,P1R1
-114.073651,-91.980725,87.507178,-141.341690,20.683326,-24.839234,P1R1
-114.088619,-92.092082,87.426837,-143.430068,20.383203,-25.654740,P1R1
-114.123343,-92.202095,87.282344,-143.991299,20.659361,-26.468346,P1R1
-114.157273,-92.281015,87.103102,-144.468322,20.804383,-27.087974,P1R1
-114.179381,-92.333333,86.986179,-144.530232,20.870535,-27.376338,P1R1
-114.203955,-92.424454,86.902281,-144.042825,20.928712,-27.402413,P1R1
-114.192830,-92.518531,86.816033,-144.715793,21.551830,-28.666712,P1R1
-114.143570,-92.675274,86.655907,-143.943998,21.524007,-27.762875,P1R1
-114.105565,-92.826395,86.533507,-143.065375,21.676990,-26.985620,P1R1
-114.039297,-92.971293,86.413755,-142.793449,21.687212,-26.538635,P1R1
-114.010348,-93.110894,86.376502,-142.472065,21.509376,-25.738195,P1R1
-113.959784,-93.214704,86.399675,-143.495969,21.056959,-25.689788,P1R1
-113.905353,-93.318523,86.452111,-143.863875,20.921320,-25.452407,P1R1
-113.865540,-93.392581,86.506550,-144.884765,21.201610,-26.592807,P1R1
-113.820694,-93.471795,86.580971,-144.969166,21.234761,-26.865317,P1R1
-113.733926,-93.525483,86.640389,-145.247613,21.369377,-27.316753,P1R1
-113.666045,-93.618558,86.694365,-145.209629,21.349876,-27.434827,P1R1
-113.614804,-93.686250,86.742282,-144.529236,21.451896,-27.315757,P1R1
-113.524783,-93.731291,86.774472,-143.153252,21.996472,-27.384551,P1R1
-113.438977,-93.758619,86.822383,-142.665664,22.152852,-27.212452,P1R1
-113.335951,-93.800985,86.832553,-141.682014,22.296620,-25.692927,P1R1
-113.250488,-93.827940,86.768967,-140.996105,22.425300,-25.056010,P1R1
-113.132808,-93.901047,86.704498,-140.814742,22.566664,-24.766110,P1R1
-112.879518,-94.192808,86.459181,-140.521859,22.653441,-24.662386,P1R1
-112.636206,-94.431736,86.222450,-140.565365,22.500562,-24.562696,P1R1
-112.441805,-94.652919,86.026671,-140.733413,22.353672,-24.616958,P1R1
-112.270160,-94.856122,85.818136,-141.631725,21.603962,-24.480430,P1R1
-112.139856,-95.043209,85.651279,-141.886443,21.944872,-25.172747,P1R1
-112.062378,-95.215444,85.501007,-141.244160,22.489006,-25.395603,P1R1
-111.996670,-95.344287,85.406892,-140.674833,22.989061,-25.477801,P1R1
-111.933619,-95.465929,85.289853,-139.892998,23.189747,-25.203495,P1R1
-111.878730,-95.581600,85.223944,-137.844494,23.801696,-24.599181,P1R1
-111.845135,-95.663416,85.180843,-136.030882,24.462500,-24.198548,P1R1
-111.757589,-95.775788,85.167433,-134.677158,24.751436,-23.677924,P1R1
-111.674240,-95.885051,85.116338,-132.634761,24.968776,-22.240221,P1R1
-111.614215,-95.993116,85.082496,-132.262509,25.115877,-22.050558,P1R1
-111.552891,-96.099765,85.012173,-132.163438,25.373421,-22.105997,P1R1
-111.511382,-96.176255,84.960691,-132.243142,25.398717,-22.080822,P1R1
-111.470132,-96.227213,84.945662,-132.391092,25.219165,-21.916864,P1R1
-111.397252,-96.256362,85.002237,-132.309583,25.075983,-21.249100,P1R1
-111.272975,-96.328056,85.068149,-132.090540,25.345572,-21.268173,P1R1
-111.159912,-96.407907,85.149422,-131.694295,25.697019,-21.190068,P1R1
-111.058749,-96.464661,85.241893,-130.506572,26.763600,-21.510512,P1R1
-110.967136,-96.502400,85.342135,-129.762127,27.147265,-21.278112,P1R1
-110.883398,-96.554540,85.447281,-128.894273,27.281066,-20.770653,P1R1
-110.841298,-96.589404,85.513821,-125.551420,27.651927,-18.780382,P1R1
-110.761405,-96.639647,85.557534,-123.505018,27.673135,-17.557957,P1R1
-110.687383,-96.674172,85.611240,-121.606030,27.864148,-16.468377,P1R1
-110.634945,-96.665935,85.652721,-119.737220,28.130400,-15.219129,P1R1
-110.585154,-96.651311,85.704092,-117.038060,28.546208,-13.514896,P1R1
-110.531316,-96.632287,85.692764,-116.259492,28.903406,-13.244327,P1R1
-110.494557,-96.611315,85.678643,-115.958736,29.041723,-13.279486,P1R1
-110.433377,-96.619027,85.633079,-115.828055,28.984167,-13.198481,P1R1
-110.351476,-96.621904,85.561636,-115.690237,28.747681,-12.886808,P1R1
-110.274067,-96.680909,85.519859,-114.983450,28.284164,-11.794822,P1R1
-110.201235,-96.757784,85.504616,-113.934598,28.333038,-11.007056,P1R1
-110.163158,-96.880058,85.471485,-113.206245,28.591088,-10.546803,P1R1
-110.139443,-96.979727,85.443947,-112.710714,28.802343,-10.326268,P1R1
-110.144130,-97.088680,85.400993,-112.221713,29.454722,-10.383395,P1R1
-110.139865,-97.144519,85.386428,-111.958926,29.416943,-10.118917,P1R1
-110.165237,-97.214689,85.426290,-110.912064,29.049202,-9.195718,P1R1
-110.176291,-97.266873,85.482356,-110.543570,28.926992,-8.512758,P1R1
-110.174129,-97.303671,85.551253,-110.062961,28.639928,-7.848984,P1R1
-110.193896,-97.297744,85.588836,-109.591200,28.904671,-7.809128,P1R1
-110.230299,-97.286373,85.598849,-109.244618,29.210261,-7.756212,P1R1
-110.263991,-97.271140,85.605641,-108.440233,29.600492,-7.559122,P1R1
-110.294543,-97.253583,85.609788,-107.962110,29.973640,-7.504677,P1R1
-110.300352,-97.264177,85.561294,-106.076255,30.526122,-6.544052,P1R1
-110.305808,-97.270250,85.518876,-104.339525,30.634851,-5.405577,P1R1
-110.311665,-97.242620,85.482560,-102.622108,30.748391,-4.533572,P1R1
-110.356530,-97.216914,85.482015,-100.026067,30.875836,-3.102147,P1R1
-110.357089,-97.192744,85.452507,-98.343733,30.833467,-2.010792,P1R1
-110.359716,-97.170338,85.428163,-96.561252,31.189860,-1.263981,P1R1
-110.439421,-97.151544,85.468430,-95.596830,31.618624,-0.861777,P1R1
-110.507205,-97.135360,85.503869,-95.120206,31.715830,-0.677059,P1R1
-110.563737,-97.121669,85.534373,-94.504081,31.677029,-0.280307,P1R1
-110.611017,-97.109901,85.560008,-93.721435,31.610189,0.297514,P1R1
-110.648886,-97.100280,85.581093,-93.386340,31.210512,0.835444,P1R1
-110.678507,-97.092556,85.598001,-93.022378,30.877497,1.404281,P1R1
-110.702126,-97.086089,85.611125,-91.893844,30.308039,3.063769,P1R1
-110.757768,-97.081687,85.650897,-91.060822,30.795069,3.371599,P1R1
-110.802566,-97.078397,85.683299,-90.877326,31.465664,3.141063,P1R1
-110.838374,-97.105601,85.708957,-89.950983,32.651430,2.959254,P1R1
-110.865823,-97.128977,85.728679,-89.427866,33.101743,3.074745,P1R1
-110.870068,-97.148309,85.763810,-88.558909,33.514415,3.481499,P1R1
-110.870925,-97.164076,85.791428,-87.357529,33.542400,4.217950,P1R1
-110.853853,-97.205891,85.832937,-83.286650,33.019886,7.140000,P1R1
-110.837614,-97.240254,85.865608,-81.678625,33.158535,7.782196,P1R1
-110.823837,-97.267350,85.890434,-77.575079,32.999950,10.701075,P1R1
-110.794554,-97.348029,85.929108,-76.140634,33.133090,11.358318,P1R1
-110.753558,-97.413930,85.979539,-75.433337,33.574561,11.708026,P1R1
-110.797788,-97.438346,86.009005,-73.312766,33.341178,13.228408,P1R1
-110.836580,-97.455176,86.030429,-71.552719,32.998527,14.279377,P1R1
-110.948539,-97.525752,86.104472,-66.447184,32.092166,17.530294,P1R1
-111.044511,-97.581649,86.163697,-62.439934,31.391944,20.471739,P1R1
-111.124222,-97.624829,86.209801,-61.042221,31.183110,21.359748,P1R1
-111.190044,-97.626713,86.244344,-59.972097,31.108683,21.825184,P1R1
-111.242361,-97.623711,86.269060,-59.242315,31.306006,21.924720,P1R1
-111.283933,-97.616770,86.285392,-58.116613,31.266973,22.178564,P1R1
-111.316289,-97.607071,86.294856,-57.592792,31.190475,22.351515,P1R1
-111.339831,-97.595982,86.298992,-57.434430,30.951375,22.729948,P1R1
-111.378109,-97.584591,86.349488,-57.312297,30.784056,23.138360,P1R1
-111.424413,-97.572929,86.368493,-56.158347,30.454393,25.754012,P1R1
-111.443725,-97.591295,86.401710,-55.575268,29.878852,26.222780,P1R1
-111.456688,-97.605721,86.426588,-54.874034,29.963246,26.450864,P1R1
-111.464621,-97.616625,86.444323,-53.895856,30.041757,26.540060,P1R1
-111.469768,-97.624064,86.455912,-51.951485,29.588740,26.935122,P1R1
-111.471897,-97.628930,86.462629,-50.777038,29.037015,27.344144,P1R1
-111.457350,-97.630810,86.485771,-47.866566,27.686780,28.331902,P1R1
-111.443589,-97.631073,86.502809,-47.227308,27.127674,28.102238,P1R1
-111.431095,-97.630075,86.514656,-46.145707,26.695407,28.615332,P1R1
-111.458887,-97.658346,86.551937,-44.138447,26.160903,29.701750,P1R1
-111.482992,-97.651327,86.581172,-43.579331,26.133060,29.976828,P1R1
-111.503783,-97.673636,86.603142,-41.925658,26.107329,30.580398,P1R1
-111.520981,-97.691445,86.619023,-41.192968,25.808887,30.967219,P1R1
-111.535023,-97.705187,86.629769,-40.697958,25.524423,31.061445,P1R1
-111.531296,-97.714689,86.656672,-40.371815,24.910919,31.098308,P1R1
-111.565711,-97.721811,86.706979,-40.552363,24.878559,31.118575,P1R1
-111.594618,-97.726317,86.747096,-40.532380,24.410430,31.521143,P1R1
-111.619574,-97.728271,86.777944,-40.756550,24.282923,31.174387,P1R1
-111.678018,-97.729157,86.830799,-40.476240,24.612256,31.104523,P1R1
-111.710461,-97.728374,86.892894,-40.534701,25.017138,30.587473,P1R1
-111.753569,-97.726426,86.921126,-40.455117,26.285531,30.045573,P1R1
-111.787897,-97.753735,86.940920,-40.184592,26.270038,30.140767,P1R1
-111.860046,-97.776287,87.054471,-39.837054,26.471687,29.693000,P1R1
-111.919086,-97.794128,87.146927,-39.357801,26.449125,29.812869,P1R1
-111.968949,-97.776979,87.219853,-38.708239,24.769635,29.725055,P1R1
-112.008042,-97.760832,87.275834,-38.612158,24.198211,29.329226,P1R1
-112.055037,-97.745863,87.296373,-37.323139,23.364936,30.237093,P1R1
-112.091549,-97.732389,87.307609,-36.723558,22.884825,31.013419,P1R1
-112.120145,-97.720089,87.311325,-36.717728,21.999097,31.593983,P1R1
-112.141037,-97.709403,87.309478,-37.489493,21.467205,31.446762,P1R1
-112.155595,-97.700265,87.303566,-37.955296,21.558663,31.473226,P1R1
-112.148938,-97.692306,87.315413,-37.561576,23.099498,32.010084,P1R1
-112.179977,-97.685918,87.352082,-37.614189,24.580866,32.039481,P1R1
-112.204125,-97.680781,87.380337,-38.098039,24.348890,31.133580,P1R1
-112.223711,-97.676235,87.401028,-38.152331,23.752012,30.717730,P1R1
-112.238417,-97.672575,87.415473,-37.855726,23.205126,30.656694,P1R1
-112.249110,-97.669653,87.424720,-37.503037,22.876968,30.428232,P1R1
-112.256585,-97.667334,87.429744,-37.067670,23.456348,30.075554,P1R1
-112.262626,-97.665106,87.431228,-36.222602,23.319069,30.655824,P1R1
-112.266620,-97.663303,87.430176,-35.813340,22.907566,31.124413,P1R1
-112.285238,-97.662086,87.406701,-35.551664,22.737704,31.359760,P1R1
-112.285283,-97.660418,87.405432,-35.933014,22.670605,31.371652,P1R1
-112.285094,-97.628987,87.403221,-36.444532,22.226996,31.226260,P1R1
-112.286092,-97.601728,87.400068,-37.843778,22.849760,30.920675,P1R1
-112.286714,-97.579035,87.396564,-38.149513,23.817549,30.590200,P1R1
-112.287191,-97.560528,87.392904,-38.526002,24.509708,29.893155,P1R1
-112.288771,-97.545380,87.389031,-38.917321,24.352269,29.302291,P1R1
-112.306480,-97.533830,87.364734,-38.778354,24.415446,29.126396,P1R1
-112.321821,-97.525101,87.343791,-38.848004,24.112649,28.860656,P1R1
-112.374172,-97.518969,87.355812,-38.776854,24.581663,27.638929,P1R1
-112.380458,-97.514120,87.336429,-38.519172,24.397389,27.679058,P1R1
-112.402843,-97.480758,87.299307,-37.154127,24.495473,29.079487,P1R1
-112.459452,-97.453864,87.298112,-36.655724,24.222442,29.649343,P1R1
-112.506808,-97.432196,87.297951,-36.271567,24.095615,30.217158,P1R1
-112.561798,-97.415426,87.277968,-35.992540,23.872536,30.902259,P1R1
-112.607791,-97.402255,87.261407,-35.575587,24.134434,31.776044,P1R1
-112.644607,-97.392523,87.248157,-35.080881,24.883478,32.133507,P1R1
-112.673390,-97.385646,87.237828,-34.836366,25.036851,32.882873,P1R1
-112.695289,-97.381086,87.230021,-34.647715,24.920708,33.441457,P1R1
-112.712497,-97.377968,87.224126,-34.793559,25.231809,33.813554,P1R1
-112.784933,-97.377282,87.300421,-35.234119,25.157248,33.740248,P1R1
-112.844264,-97.377535,87.365886,-35.852120,25.624750,33.414654,P1R1
-112.891790,-97.378415,87.420803,-36.436895,25.592600,33.158335,P1R1
-112.930486,-97.349294,87.465557,-37.443539,26.741493,31.967438,P1R1
-112.960001,-97.324982,87.501240,-37.718939,26.446927,31.731081,P1R1
-112.966698,-97.304454,87.549150,-37.390004,25.516703,31.980677,P1R1
-112.991762,-97.258370,87.637352,-37.031234,24.888856,31.861584,P1R1
-112.979710,-97.189508,87.749730,-36.494264,24.004707,31.558885,P1R1
-113.005178,-97.133380,87.870649,-35.534553,24.453891,31.932842,P1R1
-113.009967,-97.087587,87.988002,-34.644349,24.330097,32.876896,P1R1
-113.012784,-97.021689,88.080838,-34.693648,24.204404,32.879771,P1R1
-113.036848,-96.968971,88.202204,-35.311753,23.386973,32.861740,P1R1
-113.055896,-96.928078,88.297149,-36.062957,23.277734,32.772354,P1R1
-113.070893,-96.897352,88.368843,-36.553717,22.727776,32.822943,P1R1
-113.082479,-96.875261,88.420572,-36.496603,23.250856,32.844408,P1R1
-113.092817,-96.829965,88.455289,-37.541408,23.046841,31.460780,P1R1
-113.122655,-96.795475,88.526753,-37.807764,23.000717,31.270272,P1R1
-113.147150,-96.769932,88.579524,-37.818546,23.003157,31.264101,P1R1
-113.167987,-96.751541,88.616188,-37.764023,22.353001,31.076858,P1R1
-113.184564,-96.739410,88.639713,-37.506687,22.301441,31.006216,P1R1
-113.197518,-96.732315,88.652592,-36.588899,22.214548,31.496998,P1R1
-113.246871,-96.699490,88.686817,-35.756234,22.546044,32.376097,P1R1
-113.287753,-96.674165,88.710091,-35.662522,22.623667,32.593897,P1R1
-113.322041,-96.654911,88.724108,-36.101920,22.326762,32.659739,P1R1
-113.387505,-96.641773,88.760838,-36.642190,22.299315,32.509082,P1R1
-113.442730,-96.632501,88.787018,-36.551987,22.872113,32.682085,P1R1
-113.487539,-96.596883,88.804668,-37.217335,23.322655,31.743900,P1R1
-113.522675,-96.568696,88.815304,-37.714186,23.425427,31.278189,P1R1
-113.550546,-96.546638,88.820070,-37.777174,22.789892,31.077017,P1R1
-113.609346,-96.530844,88.850408,-37.489777,22.369057,31.016317,P1R1
-113.657174,-96.519416,88.872736,-37.003715,21.926177,30.613613,P1R1
-113.694535,-96.511841,88.888408,-36.213668,21.922776,30.949355,P1R1
-113.723372,-96.477355,88.898524,-35.146090,22.509891,31.844584,P1R1
-113.782672,-96.450455,88.934029,-35.004692,22.424888,32.175072,P1R1
-113.874894,-96.397928,88.989841,-35.511124,25.381804,32.350775,P1R1
-114.011289,-96.326053,89.114337,-35.104930,25.394055,32.583797,P1R1
-114.122625,-96.267670,89.216382,-34.988453,25.725812,32.610445,P1R1
-114.212891,-96.191063,89.297646,-35.324774,26.259424,32.979749,P1R1
-114.321074,-96.130413,89.390525,-35.393493,27.464791,33.427212,P1R1
-114.405974,-96.083296,89.462861,-35.488684,28.809926,33.560363,P1R1
-114.471913,-96.047447,89.516898,-35.383331,31.312167,32.868543,P1R1
-114.520325,-96.021652,89.555563,-35.077956,31.371881,32.955170,P1R1
-114.576564,-95.974582,89.631832,-34.291405,31.456816,33.249152,P1R1
-114.618483,-95.938445,89.689608,-32.487579,32.037797,33.757135,P1R1
-114.647457,-95.912044,89.731674,-32.003840,32.904751,33.792468,P1R1
-114.682047,-95.894055,89.739921,-31.279176,32.840981,34.539157,P1R1
-114.728926,-95.882660,89.790591,-30.383938,32.073756,35.709044,P1R1
-114.763562,-95.876542,89.827772,-31.183740,31.242485,35.514018,P1R1
-114.787983,-95.874500,89.853523,-32.190129,30.584989,35.100313,P1R1
-114.804293,-95.845597,89.869868,-33.557418,30.243973,34.293875,P1R1
-114.854240,-95.823263,89.907948,-36.192701,30.286521,33.414869,P1R1
-114.892914,-95.806707,89.935498,-36.426731,31.188347,32.873814,P1R1
-114.921933,-95.794997,89.954174,-36.903647,31.363203,32.352472,P1R1
-114.964855,-95.787616,90.016016,-37.179748,31.232248,32.224728,P1R1
-114.999359,-95.752980,90.064011,-36.934005,30.764744,32.151121,P1R1
-115.025144,-95.725397,90.100120,-36.876008,29.494875,32.101976,P1R1
-115.081779,-95.704647,90.155940,-35.854350,29.596132,32.361540,P1R1
-115.127746,-95.688775,90.198356,-34.256260,28.773403,33.601956,P1R1
-115.164383,-95.676999,90.229160,-33.701632,29.053073,34.296586,P1R1
-115.230570,-95.639598,90.280305,-33.604103,29.286325,34.504305,P1R1
-115.285423,-95.608930,90.318427,-34.349744,29.447078,34.511710,P1R1
-115.329193,-95.584636,90.345610,-35.990733,30.042435,33.998412,P1R1
-115.378462,-95.566514,90.343292,-35.819444,31.425712,34.058406,P1R1
-115.455499,-95.553599,90.366418,-36.715571,32.395956,32.617122,P1R1
-115.516808,-95.544772,90.382120,-36.697205,32.423841,32.615930,P1R1
-115.565375,-95.538863,90.391427,-36.494184,31.337954,32.288819,P1R1
-115.618253,-95.505976,90.375348,-35.848315,31.750661,32.205342,P1R1
-115.660658,-95.478877,90.358032,-34.388839,32.378025,33.241153,P1R1
-115.730141,-95.458309,90.370804,-33.901183,31.897318,33.989120,P1R1
-115.784596,-95.442772,90.379753,-33.646521,31.825839,34.231994,P1R1
-115.826019,-95.431491,90.385491,-33.502284,31.794840,34.599523,P1R1
-116.216987,-95.160330,90.413578,-34.244386,31.369224,34.830318,P1R1
-116.544184,-94.902285,90.435749,-34.299339,32.439433,34.950071,P1R1
-116.833922,-94.659740,90.503135,-34.876918,32.981893,34.471234,P1R1
-117.066912,-94.462842,90.557955,-35.604816,33.835116,33.486441,P1R1
-117.248758,-94.277483,90.601582,-35.858087,33.663161,32.972164,P1R1
-117.424776,-94.133564,90.664864,-35.715592,33.202029,32.960112,P1R1
-117.541874,-93.994910,90.735196,-34.446823,32.716920,33.007464,P1R1
-117.623541,-93.891523,90.790690,-34.247902,31.813471,32.835131,P1R1
-117.698049,-93.818465,90.883528,-32.934169,32.570528,33.730953,P1R1
-117.745807,-93.770261,90.957285,-32.108381,32.556855,34.738165,P1R1
-117.773203,-93.741862,91.013796,-31.511347,32.489949,35.418337,P1R1
-117.823433,-93.699707,91.085234,-31.787303,32.596036,35.446167,P1R1
-117.854909,-93.674315,91.139633,-32.062488,32.780329,35.770983,P1R1
-117.871479,-93.662231,91.179312,-32.012073,33.669128,36.496360,P1R1
-117.878117,-93.630048,91.206273,-32.553786,35.007672,35.822101,P1R1
-117.915188,-93.610347,91.252636,-33.107512,34.805406,34.605462,P1R1
-117.940038,-93.600343,91.286228,-32.899970,34.677573,34.510723,P1R1
-117.955548,-93.567845,91.309054,-32.472301,34.483739,34.615747,P1R1
-117.964379,-93.545163,91.322731,-32.014806,34.933429,33.922242,P1R1
-118.021437,-93.531727,91.338676,-31.827287,34.560643,34.056476,P1R1
-118.066294,-93.494846,91.347661,-31.250146,34.391287,34.590864,P1R1
-118.100158,-93.467591,91.351117,-31.177043,33.787719,34.995488,P1R1
-118.109705,-93.447828,91.370594,-31.171866,33.000007,35.283928,P1R1
-118.152046,-93.435447,91.413738,-31.545971,32.816897,35.103525,P1R1
-118.224307,-93.398695,91.476784,-32.391566,34.363339,34.569548,P1R1
-118.266070,-93.370394,91.547346,-33.131812,34.947485,33.746854,P1R1
-118.297618,-93.349592,91.603167,-34.009836,35.252411,32.737806,P1R1
-118.337773,-93.334985,91.625069,-34.079634,35.119233,32.429868,P1R1
-118.406832,-93.296167,91.668730,-33.750352,35.022741,32.321405,P1R1
-118.461814,-93.265962,91.701227,-33.547730,34.195471,32.196379,P1R1
-118.543861,-93.213592,91.753891,-32.724282,34.968790,31.828062,P1R1
-118.609288,-93.172090,91.794049,-32.207039,34.841652,32.368064,P1R1
-118.643951,-93.139895,91.843942,-31.672159,34.500314,33.135244,P1R1
-118.708167,-93.086255,91.911163,-31.660990,33.864030,33.438871,P1R1
-118.758052,-93.044139,91.963284,-31.994586,32.793328,33.581790,P1R1
-119.014126,-92.856052,92.049985,-31.740159,32.143806,33.966671,P1R1
-119.226874,-92.670655,92.118372,-31.601982,32.026406,34.276721,P1R1
-119.416845,-92.490077,92.150022,-31.974578,32.623993,34.384641,P1R1
-119.605639,-92.346094,92.200789,-31.992111,33.022485,34.229793,P1R1
-119.754169,-92.234103,92.238201,-32.442635,32.171737,33.618454,P1R1
-119.868933,-92.119904,92.264289,-32.560204,29.764813,33.267103,P1R1
-119.991317,-92.034755,92.310945,-32.355759,28.817645,32.982527,P1R1
-120.082748,-91.943801,92.345480,-31.454802,29.077493,33.002530,P1R1
-120.163675,-91.877877,92.349170,-30.678818,28.176107,33.494686,P1R1
-120.243658,-91.802965,92.397938,-28.671273,27.677438,35.399542,P1R1
-120.354695,-91.720548,92.444440,-27.768163,27.721129,35.953943,P1R1
-120.438921,-91.660432,92.479486,-28.077739,27.869083,35.744880,P1R1
-120.484766,-91.588820,92.525295,-28.240267,28.013218,35.811909,P1R1
-120.551227,-91.537978,92.589677,-27.963417,29.055937,35.520856,P1R1
-120.582353,-91.473636,92.660343,-28.267066,29.487897,35.335378,P1R1
-120.637804,-91.428193,92.745314,-28.660944,29.866140,34.860091,P1R1
-120.678267,-91.367788,92.812058,-29.063541,29.900565,34.429444,P1R1
-120.744120,-91.324809,92.892692,-28.491400,30.010265,34.439699,P1R1
-120.792939,-91.295923,92.954976,-28.422513,29.727117,34.406470,P1R1
-120.827940,-91.248548,93.001311,-28.404698,30.321721,33.960690,P1R1
-120.874664,-91.185130,93.084557,-26.840847,30.822320,35.298377,P1R1
-120.946460,-91.138285,93.178735,-26.306032,31.143848,35.994182,P1R1
-121.002932,-91.074842,93.251844,-25.825215,31.173146,36.403977,P1R1
-121.083103,-91.027845,93.336503,-26.578049,30.631875,36.108008,P1R1
-121.129690,-90.964005,93.421481,-27.117318,30.870261,35.895183,P1R1
-121.164234,-90.915829,93.485885,-28.093277,31.623373,34.481566,P1R1
-121.226420,-90.851794,93.562536,-28.644927,31.687742,33.590893,P1R1
-121.274914,-90.803403,93.619762,-28.936391,31.145280,33.248632,P1R1
-121.349293,-90.739149,93.690364,-28.539095,30.777557,33.286515,P1R1
-121.391028,-90.690422,93.763175,-28.130615,30.429264,33.344475,P1R1
-121.422019,-90.655108,93.817280,-27.256510,28.937504,33.415333,P1R1
-121.481747,-90.601777,93.885407,-26.057271,30.127157,34.419886,P1R1
-121.529176,-90.532097,93.935749,-25.564137,30.373753,35.177151,P1R1
-121.602661,-90.479307,94.000941,-25.808566,30.114596,35.327232,P1R1
-121.660693,-90.410487,94.049078,-25.951910,30.117339,35.446079,P1R1
-121.727784,-90.298408,94.133249,-26.684868,29.915825,34.835518,P1R1
-121.835358,-90.180275,94.207101,-27.440835,30.115161,35.315020,P1R1
-122.102059,-89.700078,94.432663,-27.830201,30.608293,34.855300,P1R1
-122.339671,-89.271154,94.595929,-27.506762,31.791221,35.492446,P1R1
-122.625092,-88.863551,94.763715,-27.440476,33.063775,35.484537,P1R1
-122.879414,-88.477467,94.945369,-26.674101,34.352740,35.370615,P1R1
-123.081627,-88.113088,95.087230,-26.386591,34.331202,35.364501,P1R1
-123.259381,-87.800251,95.244724,-26.307054,34.059772,35.276194,P1R1
-123.494460,-87.444265,95.474974,-25.140386,34.796733,34.999933,P1R1
-123.677141,-87.141155,95.656022,-24.296048,34.837273,35.294716,P1R1
-123.852933,-86.854948,95.823684,-23.300270,35.330457,36.045527,P1R1
-124.039496,-86.613593,95.958849,-22.819825,34.666274,36.795607,P1R1
-124.196507,-86.379850,96.036274,-22.847831,34.272203,36.869394,P1R1
-124.367029,-86.182387,96.094966,-24.285841,32.690089,36.300572,P1R1
-124.510639,-85.984517,96.109026,-24.857987,32.739956,36.208443,P1R1
-124.636897,-85.815236,96.157594,-24.785163,34.034722,36.510993,P1R1
-124.765079,-85.669461,96.216643,-24.759889,34.255623,36.221872,P1R1
-124.875148,-85.511829,96.235079,-24.828631,32.847038,35.741666,P1R1
-125.023139,-85.373679,96.229146,-24.722997,32.271732,35.643630,P1R1
-125.155153,-85.280172,96.265476,-24.213491,31.833711,35.643892,P1R1
-125.260559,-85.102912,96.359609,-23.411553,30.410379,35.215953,P1R1
-125.373462,-84.943560,96.462151,-22.325581,30.126402,35.303213,P1R1
-125.456344,-84.798467,96.541442,-20.763716,30.990092,35.986531,P1R1
-125.529534,-84.635472,96.579951,-20.302323,31.009053,36.274695,P1R1
-125.649422,-84.487555,96.593190,-20.290936,31.286810,36.473574,P1R1
-125.739390,-84.351058,96.596812,-20.989461,31.222651,36.376304,P1R1
-125.804514,-84.193823,96.593194,-21.550938,31.767273,36.337070,P1R1
-125.903922,-84.049210,96.593723,-22.189271,33.097165,36.007202,P1R1
-126.012177,-83.854816,96.548190,-22.688605,33.521764,35.813624,P1R1
-126.165232,-83.678523,96.494251,-23.143960,32.957877,35.256123,P1R1
-126.300907,-83.517353,96.425174,-23.473206,32.139956,35.123648,P1R1
-126.459741,-83.339782,96.374466,-23.833543,31.651023,34.667376,P1R1
-126.638172,-83.178101,96.340653,-24.629771,29.981636,33.857415,P1R1
-126.794108,-82.999548,96.292077,-24.265501,29.897328,34.408344,P1R1
-126.951614,-82.836937,96.281921,-23.690240,30.044828,35.304632,P1R1
-127.073011,-82.687255,96.275019,-23.111178,30.434622,35.889568,P1R1
-127.216640,-82.549441,96.280144,-22.785463,30.229509,36.219583,P1R1
-127.364803,-82.391001,96.315902,-22.290036,29.736082,36.744792,P1R1
-127.715976,-81.978036,96.597937,-21.524690,30.697187,37.040605,P1R1
-128.000005,-81.615490,96.837343,-20.823715,31.877373,37.372333,P1R1
-128.262944,-81.300168,97.065978,-21.261769,32.450835,36.028645,P1R1
-128.466998,-81.027007,97.252349,-21.399897,32.317371,35.700058,P1R1
-128.641934,-80.791412,97.450818,-21.492791,32.037520,35.324841,P1R1
-128.786339,-80.647993,97.586983,-21.083008,31.007523,34.734609,P1R1
-128.889031,-80.522477,97.689428,-20.646896,31.074940,34.474864,P1R1
-128.994834,-80.441187,97.792947,-20.053079,30.924392,34.675037,P1R1
-129.067587,-80.395004,97.867761,-18.973529,31.560384,35.995123,P1R1
-129.151468,-80.317258,97.948413,-18.600831,31.741382,36.456657,P1R1
-129.207644,-80.239809,98.004760,-18.451286,32.003124,36.833088,P1R1
-129.242237,-80.161026,98.040991,-18.466236,32.495006,37.363444,P1R1
-129.297221,-80.080560,98.090887,-18.502060,33.266713,37.941160,P1R1
-129.332867,-79.996988,98.123438,-18.979495,33.636729,37.796049,P1R1
-129.440200,-79.941156,98.110155,-20.067067,33.426813,36.807598,P1R1
-129.522288,-79.876871,98.090623,-20.056793,33.226359,36.717233,P1R1
-129.605875,-79.804602,98.117703,-19.995937,33.162617,35.830587,P1R1
-129.651779,-79.724339,98.155678,-19.831956,33.971502,35.246624,P1R1
-129.721283,-79.637532,98.212611,-19.423559,32.794277,35.607209,P1R1
-129.772935,-79.574236,98.255833,-19.353434,32.161456,36.167790,P1R1
-129.809139,-79.500844,98.287274,-19.447040,31.837372,36.193595,P1R1
-129.870410,-79.448992,98.338719,-19.738023,31.247574,36.209863,P1R1
-129.900925,-79.384112,98.398000,-20.864126,29.022920,36.118420,P1R1
-129.936743,-79.308272,98.422697,-21.153031,28.814527,36.537659,P1R1
-129.978303,-79.252717,98.417866,-23.179215,27.217050,35.531940,P1R1
-130.046108,-79.214766,98.438870,-23.669797,27.319810,34.936342,P1R1
-130.114950,-79.161001,98.432072,-23.897313,27.175832,34.885698,P1R1
-130.168983,-79.122821,98.422529,-23.327166,27.130496,34.863248,P1R1
-130.209720,-79.067728,98.411333,-22.673783,26.510174,34.917287,P1R1
-130.278242,-78.998344,98.429261,-21.597630,26.272306,35.126117,P1R1
-130.331674,-78.916198,98.442495,-20.733028,26.726041,35.815573,P1R1
-130.371652,-78.853344,98.451754,-20.389637,26.889700,36.128603,P1R1
-130.439531,-78.807610,98.487637,-20.342540,26.622562,36.387844,P1R1
-130.492125,-78.775853,98.516290,-20.306092,26.513109,36.319191,P1R1
-130.530073,-78.575603,98.701140,-19.529227,26.795489,37.177397,P1R1
-130.595792,-78.382739,98.885455,-18.685341,26.905442,37.983095,P1R1
-130.664438,-78.197903,99.016205,-18.563877,26.357668,38.385874,P1R1
-130.734765,-77.991840,99.099344,-19.095535,25.510252,38.348986,P1R1
-130.790787,-77.798803,99.161652,-20.679532,24.758735,38.139392,P1R1
-130.871995,-77.589123,99.236100,-21.019300,24.691891,38.283995,P1R1
-130.935987,-77.395831,99.291134,-20.427315,25.964207,38.348853,P1R1
-130.985035,-77.217639,99.329712,-20.552204,26.095309,37.663460,P1R1
-131.038618,-77.053137,99.334084,-20.456044,25.964932,37.345595,P1R1
-131.080611,-76.870406,99.330561,-19.973576,25.597623,36.894970,P1R1
-131.149440,-76.703121,99.351261,-20.135899,25.252934,36.629131,P1R1
-131.204261,-76.548578,99.363534,-18.851001,24.849349,37.824266,P1R1
-131.229795,-76.404811,99.389675,-18.447585,24.421009,38.175912,P1R1
-131.248292,-76.240186,99.407512,-18.202037,24.009553,38.504740,P1R1
-131.276378,-76.058024,99.397974,-18.222418,23.643157,38.767743,P1R1
-131.313969,-75.861001,99.365557,-19.087349,24.108264,38.276915,P1R1
-131.391858,-75.622391,99.273341,-19.408824,24.528805,38.098830,P1R1
-131.456232,-75.378160,99.193105,-19.562304,25.359387,37.184583,P1R1
-131.545639,-75.131060,99.154723,-19.395586,25.732160,37.141656,P1R1
-131.618503,-74.911816,99.123210,-18.817247,24.985494,36.838566,P1R1
-131.676127,-74.687278,99.097989,-18.273524,24.759699,36.753928,P1R1
-131.774841,-74.459496,99.087739,-17.389567,25.363048,36.746219,P1R1
-131.870893,-74.258593,99.060397,-15.144933,25.322008,37.805826,P1R1
-131.947928,-74.080584,99.039015,-14.673028,25.183880,38.343834,P1R1
-132.030211,-73.862393,99.073339,-14.270575,25.405126,38.776200,P1R1
-132.093369,-73.699323,99.104435,-14.046718,25.499946,39.195467,P1R1
-132.164693,-73.493459,99.182431,-14.021997,26.342277,39.780715,P1R1
-132.219496,-73.280453,99.249014,-13.757347,26.974704,39.770637,P1R1
-132.244783,-73.091105,99.325162,-14.516603,27.196421,38.902902,P1R1
-132.292608,-72.922942,99.346792,-14.778457,26.926549,38.498933,P1R1
-132.349952,-72.772369,99.412872,-14.940133,26.711321,38.344629,P1R1
-132.379059,-72.605448,99.486747,-14.803462,25.529490,38.341145,P1R1
-132.383179,-72.424111,99.566567,-14.303749,25.949832,37.975426,P1R1
-132.366344,-72.230249,99.650735,-13.764178,25.419391,38.208346,P1R1
-132.364623,-72.056190,99.696778,-12.922896,25.490399,38.804765,P1R1
-132.377851,-71.898909,99.709858,-12.829408,24.901695,39.323539,P1R1
-132.355366,-71.725022,99.756752,-12.882633,24.879318,39.507136,P1R1
-132.297997,-71.206567,99.924466,-12.945984,24.743684,39.916615,P1R1
-132.292013,-70.636863,100.091671,-13.965818,23.260601,40.598956,P1R1
-132.271299,-70.148673,100.247134,-14.451457,23.234192,40.410357,P1R1
-132.271737,-69.735369,100.349840,-16.025165,23.090062,40.040722,P1R1
-132.289442,-69.388989,100.406611,-16.401816,22.985574,39.370731,P1R1
-132.321828,-69.100964,100.424245,-16.698375,22.505840,39.355988,P1R1
-132.389524,-68.862931,100.459743,-17.597694,20.699264,38.818112,P1R1
-132.415694,-68.635628,100.522681,-17.547742,21.339063,38.492717,P1R1
-132.437525,-68.446581,100.568394,-18.032725,20.805065,38.401142,P1R1
-132.455548,-68.288626,100.599627,-18.187589,21.110619,38.575428,P1R1
-132.493411,-68.155485,100.669439,-17.913257,21.522553,39.473581,P1R1
-132.509353,-68.010926,100.742573,-18.195387,21.486713,39.503714,P1R1
-132.506427,-67.854607,100.818375,-19.023361,21.129073,39.299409,P1R1
-132.541380,-67.717601,100.905618,-19.588040,21.183091,39.174755,P1R1
-132.588142,-67.565332,100.951882,-19.318156,22.074885,39.299893,P1R1
-132.698534,-67.369815,100.972430,-18.972573,23.005202,38.993179,P1R1
-132.807188,-67.195885,100.962189,-19.367795,23.086825,38.548861,P1R1
-132.936100,-67.040400,100.977059,-19.101871,22.681898,38.587653,P1R1
-133.042273,-66.869694,100.984387,-19.403890,22.096335,38.171894,P1R1
-133.111260,-66.715193,101.006425,-19.251173,21.803288,38.428027,P1R1
-133.221672,-66.544918,101.030328,-18.904154,21.821380,38.635078,P1R1
-133.310080,-66.360251,101.046691,-18.645699,21.988024,39.033845,P1R1
-133.428662,-66.163842,100.995184,-18.649646,21.839937,39.382398,P1R1
-133.524175,-65.956776,100.948151,-18.437607,22.061868,39.549319,P1R1
-133.669349,-65.772066,100.895030,-16.984319,25.223535,39.635473,P1R1
-133.806861,-65.606046,100.899478,-16.164730,26.672730,39.557342,P1R1
-133.931040,-65.455736,100.882661,-15.931491,27.324649,39.098193,P1R1
-134.010944,-65.317891,100.888883,-16.023255,27.340021,38.991237,P1R1
-134.092189,-65.190549,100.944838,-16.224202,26.945136,38.725128,P1R1
-134.151335,-65.101244,100.992317,-16.255505,26.375018,38.780591,P1R1
-134.176891,-64.983204,101.052272,-15.713492,26.951929,38.497521,P1R1
-134.165453,-64.839285,101.213773,-15.817683,26.646899,38.296929,P1R1
-134.131892,-64.733146,101.368959,-15.791114,26.721010,38.775540,P1R1
-134.082695,-64.628795,101.516551,-16.290973,26.617260,39.206580,P1R1
-134.036385,-64.555681,101.635318,-16.542635,26.485121,39.576907,P1R1
-134.102733,-64.328804,101.742022,-15.904031,26.882709,39.764124,P1R1
-134.157313,-64.150387,101.824035,-14.873064,27.194129,40.593463,P1R1
-134.201758,-63.984629,101.884670,-14.647766,26.752411,40.988667,P1R1
-134.237912,-63.860153,101.927289,-15.107201,26.413575,41.455983,P1R1
-134.282360,-63.741240,101.934337,-15.760672,25.735195,41.664151,P1R1
-134.317222,-63.656363,101.932390,-15.665549,26.652813,41.895835,P1R1
-134.345465,-63.569883,101.923970,-16.641633,27.776869,41.259651,P1R1
-134.405118,-63.481759,101.940947,-17.170324,28.154405,40.508367,P1R1
-134.454067,-63.420843,101.950610,-17.255407,28.074505,40.333388,P1R1
-134.509033,-63.352648,101.933878,-16.822490,27.902949,40.159634,P1R1
-134.568459,-63.307317,101.895281,-15.799498,28.718242,39.961683,P1R1
-134.616949,-63.250392,101.859643,-14.460812,29.176185,39.960544,P1R1
-134.670402,-63.212939,101.806940,-14.268081,28.312601,40.579339,P1R1
-134.712364,-63.161091,101.761205,-14.324473,28.161179,40.907577,P1R1
-134.799884,-63.097060,101.731816,-16.101646,26.014566,40.428361,P1R1
-134.870182,-63.051332,101.707600,-16.803945,25.836511,40.132246,P1R1
-134.925715,-62.990891,101.688146,-16.902568,26.201030,40.057672,P1R1
-134.984093,-62.947745,101.652404,-17.253250,26.776517,39.346700,P1R1
-135.029904,-62.918798,101.623625,-18.052377,26.345165,38.469445,P1R1
-135.103624,-62.872076,101.631033,-17.979436,25.169320,38.843588,P1R1
-135.163024,-62.809086,101.639390,-17.954003,23.680310,38.477442,P1R1
-135.208331,-62.762085,101.648075,-17.248395,24.018718,38.929718,P1R1
-135.242145,-62.698708,101.656677,-16.958867,23.569051,39.784137,P1R1
-135.284399,-62.651490,101.644478,-16.704523,23.287171,40.558803,P1R1
-135.354292,-62.588441,101.664728,-16.894651,22.752317,40.635458,P1R1
-135.409156,-62.541176,101.682664,-17.354021,22.604762,40.308491,P1R1
-135.484607,-62.477914,101.657145,-18.122097,22.620487,41.217690,P1R1
-135.545511,-62.400403,101.635616,-17.646158,23.713726,40.711146,P1R1
-135.592090,-62.340932,101.617813,-17.565102,23.577290,40.690139,P1R1
-135.626954,-62.267080,101.603455,-17.581501,23.173157,40.456471,P1R1
-135.691363,-62.181646,101.622199,-17.628449,22.508169,40.003153,P1R1
-135.741363,-62.116000,101.639103,-17.802808,21.851245,40.028093,P1R1
-135.779459,-62.037501,101.654009,-17.696997,22.132077,40.478794,P1R1
-135.807056,-61.978102,101.666875,-18.065742,21.408623,40.778326,P1R1
-135.844978,-61.905345,101.657342,-18.767492,20.832806,41.089711,P1R1
-135.873065,-61.850887,101.649051,-19.275626,20.911890,41.111735,P1R1
-136.041993,-61.364059,101.407710,-15.587607,27.601690,42.446357,P1R1
-136.215468,-60.929202,101.162302,-15.470886,29.520567,41.588436,P1R1
-136.373002,-60.574843,100.937782,-15.715482,29.819115,41.343553,P1R1
-136.493744,-60.263255,100.683829,-15.646409,30.053525,41.466079,P1R1
-136.621841,-59.961434,100.437444,-15.077853,29.664132,41.445352,P1R1
-136.721756,-59.699159,100.241144,-13.707412,30.263600,41.683169,P1R1
-136.813876,-59.442034,100.068831,-13.412529,29.446996,41.604154,P1R1
-136.898904,-59.219804,99.917844,-11.954378,30.787400,42.723018,P1R1
-136.963098,-59.027254,99.806018,-11.688699,30.267062,43.728300,P1R1
-137.009644,-58.799636,99.727370,-11.811175,29.964428,44.112034,P1R1
-137.041968,-58.601614,99.676322,-12.413588,29.507323,44.369571,P1R1
-137.024140,-58.398050,99.617660,-12.603583,30.069092,44.549551,P1R1
-137.002786,-58.189920,99.581154,-12.340079,30.850459,44.546287,P1R1
-136.980663,-58.007587,99.562474,-12.537367,30.977811,43.902561,P1R1
-136.952683,-57.816819,99.486601,-12.502611,30.904985,43.791089,P1R1
-136.927951,-57.618416,99.432047,-11.445182,31.120425,43.322437,P1R1
-136.835492,-57.412041,99.406503,-11.525224,30.849685,43.138520,P1R1
-136.756914,-57.199859,99.393817,-11.002926,30.882649,43.594632,P1R1
-136.639348,-56.951856,99.381805,-11.341465,29.755152,44.219302,P1R1
-136.526050,-56.734161,99.399262,-11.805986,29.561306,44.201400,P1R1
-136.418136,-56.542770,99.440846,-12.971720,29.116129,43.921471,P1R1
-136.295903,-56.343380,99.451243,-14.382896,29.297254,44.297374,P1R1
-136.199609,-56.137447,99.463690,-14.989827,29.363133,44.143103,P1R1
-136.073131,-55.924901,99.467846,-15.870938,28.730430,43.120495,P1R1
-135.952573,-55.737198,99.423201,-16.794468,27.712710,42.546602,P1R1
-135.808416,-55.480108,99.377963,-17.780846,26.058945,41.703766,P1R1
-135.682178,-55.224481,99.362579,-17.864366,25.137659,41.359706,P1R1
-135.548482,-55.000530,99.322357,-17.401537,25.311879,41.471422,P1R1
-135.443484,-54.744629,99.219851,-17.279898,25.019584,42.420799,P1R1
-135.351474,-54.491537,99.156407,-17.706232,24.967714,42.275312,P1R1
-135.286186,-54.271644,99.106727,-18.578904,24.663577,41.927787,P1R1
-135.213777,-53.989830,99.110282,-18.775293,26.390647,41.582089,P1R1
-135.124744,-53.205261,99.179606,-18.862925,26.742747,41.391100,P1R1
-135.077052,-52.536449,99.221679,-18.781104,26.675755,41.429371,P1R1
-135.033763,-51.943972,99.280142,-18.184753,26.425505,41.394301,P1R1
-135.007965,-51.452042,99.330903,-17.651812,26.985650,41.353117,P1R1
-134.911489,-51.017499,99.405826,-17.425923,26.171313,41.427338,P1R1
-134.838825,-50.664399,99.468592,-17.161141,26.280594,41.829267,P1R1
-134.770914,-50.380361,99.540536,-17.188362,26.188434,41.839447,P1R1
-134.685007,-50.153448,99.569044,-17.429621,25.946233,41.708217,P1R1
-134.676614,-49.944458,99.599254,-17.846577,25.808525,41.555268,P1R1
-134.643138,-49.806563,99.591728,-17.995996,26.251960,42.011770,P1R1
-134.640176,-49.667268,99.561524,-18.303658,26.224330,41.607899,P1R1
-134.629809,-49.552979,99.553832,-18.421994,26.312540,41.275641,P1R1
-134.628378,-49.457367,99.545530,-18.702874,26.121056,41.076395,P1R1
-134.602780,-49.374306,99.578257,-18.021198,25.482954,41.342171,P1R1
-134.609055,-49.300094,99.655413,-17.211349,26.343407,41.110893,P1R1
-134.588045,-49.200042,99.760485,-16.876510,25.597488,41.428693,P1R1
-134.577691,-49.106396,99.847126,-16.399955,25.458331,41.874942,P1R1
-134.542035,-48.986135,99.957903,-16.523818,25.186635,42.018812,P1R1
-134.516412,-48.872454,100.047180,-16.430473,25.309371,42.143113,P1R1
-134.484986,-48.733355,100.137737,-17.228702,24.662733,41.837062,P1R1
-134.480154,-48.542493,100.187643,-16.582975,25.792874,42.521795,P1R1
-134.481296,-48.337269,100.223144,-16.329878,25.832935,42.606979,P1R1
-134.488323,-48.120522,100.246668,-17.227481,26.322488,41.494022,P1R1
-134.530502,-47.925273,100.219300,-17.838833,26.245871,41.175215,P1R1
-134.553324,-47.748290,100.211025,-17.999526,25.959991,41.002789,P1R1
-134.576429,-47.587433,100.199673,-18.447258,25.052768,40.428172,P1R1
-134.582437,-47.410000,100.207026,-18.236511,24.999283,40.615173,P1R1
-134.589178,-47.248537,100.210380,-17.898638,24.519684,40.904830,P1R1
-134.597649,-47.100683,100.210682,-17.198079,24.825079,41.674823,P1R1
-134.552529,-46.933272,100.199340,-17.435090,24.619602,41.892590,P1R1
-134.570408,-46.750658,100.197176,-17.997698,24.138927,41.680279,P1R1
-134.566900,-46.583917,100.143450,-19.360012,24.807387,41.133530,P1R1
-134.603835,-46.431810,100.126655,-20.296763,24.641088,40.768242,P1R1
-134.599017,-46.260811,100.082345,-20.480371,25.381478,40.589883,P1R1
-134.527898,-45.773039,100.218817,-21.433371,25.519090,40.175884,P1R1
-134.453842,-45.287782,100.355841,-22.288563,25.607365,39.735753,P1R1
-134.409287,-44.900263,100.449911,-22.766160,25.473574,39.622430,P1R1
-134.356033,-44.539309,100.475755,-23.343751,25.546517,38.588132,P1R1
-134.352581,-44.263903,100.523141,-23.074146,25.637772,38.638248,P1R1
-134.325307,-43.971292,100.600278,-22.937114,25.690713,38.568720,P1R1
-134.322505,-43.724649,100.640748,-23.456300,24.783401,38.506155,P1R1
-134.325584,-43.516829,100.670142,-23.403889,24.392081,38.851088,P1R1
-134.326249,-43.341153,100.619167,-23.733137,24.428755,38.947015,P1R1
-134.313736,-43.221375,100.591945,-24.170627,24.294893,38.839110,P1R1
-134.291470,-43.117482,100.586366,-24.471425,25.395861,38.493866,P1R1
-134.244056,-42.994604,100.620558,-24.560952,25.926802,38.539600,P1R1
-134.207242,-42.884043,100.647740,-24.559225,26.361094,38.243737,P1R1
-134.150561,-42.751949,100.709875,-23.663399,28.681640,37.804529,P1R1
-134.107161,-42.600620,100.760326,-23.261289,30.059893,37.729230,P1R1
-134.075077,-42.462071,100.800209,-22.939575,31.483603,37.653229,P1R1
-134.038397,-42.303647,100.851341,-21.871506,32.560261,38.454601,P1R1
-134.050420,-42.158629,100.921181,-21.264774,32.669221,38.635912,P1R1
-134.065383,-42.024148,100.976634,-20.612581,32.407928,38.805550,P1R1
-134.122276,-41.868867,101.049274,-18.693677,33.158019,39.453263,P1R1
-134.244626,-41.725960,101.095078,-17.648485,33.302477,40.177644,P1R1
-134.371113,-41.562640,101.108324,-16.989590,32.913569,41.407232,P1R1
-134.533497,-41.382301,101.123876,-17.495524,32.492243,41.446718,P1R1
-134.687070,-41.217032,101.112001,-19.765215,31.856987,41.375490,P1R1
-134.813681,-41.064598,101.097853,-20.324198,31.188298,41.371785,P1R1
-134.902071,-40.922884,101.103130,-20.732192,31.751600,40.876434,P1R1
-135.002536,-40.820821,101.063890,-20.776843,31.661878,40.773346,P1R1
-135.065075,-40.721273,101.048910,-20.738553,31.536291,40.564171,P1R1
-135.080649,-40.592739,101.076010,-20.135463,30.926698,40.171939,P1R1
-135.086765,-40.499325,101.098074,-20.356327,30.960786,39.674472,P1R1
-135.070195,-40.405196,101.136130,-20.322352,30.434529,40.023693,P1R1
-135.082807,-40.370476,101.125874,-20.089910,30.029584,40.383115,P1R1
-135.090792,-40.354975,101.115394,-20.877036,29.098170,40.289734,P1R1
-135.126938,-40.324780,101.064032,-21.530533,28.919723,40.209380,P1R1
-135.139840,-40.309799,101.040077,-22.568991,28.376292,40.442002,P1R1
-135.115706,-40.306314,101.060875,-22.832291,28.474412,40.366560,P1R1
-134.967155,-39.829889,101.405981,-22.572826,28.483264,40.611473,P1R1
-134.857641,-39.403865,101.677787,-22.225632,28.540014,40.879584,P1R1
-134.782264,-39.057043,101.881984,-22.709216,28.591790,40.709151,P1R1
-134.721907,-38.751848,102.045931,-23.524324,29.420200,40.286211,P1R1
-134.675703,-38.454734,102.173846,-24.512137,29.150631,40.156250,P1R1
-134.660152,-38.196502,102.249658,-24.676850,30.328031,39.862793,P1R1
-134.614116,-37.971618,102.271696,-24.662176,30.368926,39.704864,P1R1
-134.597155,-37.776410,102.258120,-24.263197,29.442390,39.976711,P1R1
-134.582652,-37.575897,102.165262,-23.644706,29.015643,40.265916,P1R1
-134.592722,-37.400718,102.057437,-23.310435,28.826432,39.755670,P1R1
-134.622135,-37.246592,101.939680,-22.522304,29.144605,40.663900,P1R1
-134.702545,-37.080154,101.774958,-21.896906,28.589974,41.677856,P1R1
-134.735869,-36.930860,101.604576,-22.203819,28.380725,41.655128,P1R1
-134.767266,-36.826130,101.462086,-22.442711,29.016162,41.925454,P1R1
-134.795120,-36.728316,101.345671,-22.698162,29.295476,41.819389,P1R1
-134.836902,-36.635252,101.232426,-23.034481,29.547765,41.339398,P1R1
-134.815385,-36.453701,101.063013,-22.149821,30.056560,42.191255,P1R1
-134.797173,-36.286907,100.927198,-21.828917,30.222939,42.595941,P1R1
-134.762216,-36.132696,100.770935,-22.298653,29.898269,42.434244,P1R1
-134.718283,-36.019336,100.669194,-22.416994,30.552915,42.646391,P1R1
-134.698426,-35.940972,100.573540,-23.179626,30.426960,42.094023,P1R1
-134.686490,-35.861314,100.503581,-24.174362,31.454126,41.077375,P1R1
-134.657022,-35.778948,100.404820,-24.592681,31.088208,41.056860,P1R1
-134.668241,-35.694195,100.290508,-24.404986,30.195413,41.056065,P1R1
-134.682973,-35.546107,100.204178,-24.038795,29.469191,40.730832,P1R1
-134.660600,-35.403054,100.111917,-22.742877,30.385135,41.842655,P1R1
-134.559616,-35.203967,100.076098,-22.457646,30.120886,42.301080,P1R1
-134.440519,-34.988492,100.026335,-22.481536,30.774878,42.746950,P1R1
-134.266310,-34.699629,100.096504,-22.943475,31.907855,42.828060,P1R1
-134.093285,-34.440575,100.205995,-22.760077,32.965695,42.330526,P1R1
-133.971736,-34.179796,100.284689,-22.254830,33.256101,42.689156,P1R1
-133.881389,-33.918766,100.355131,-20.684796,32.118235,43.674717,P1R1
-133.816223,-33.688736,100.416774,-19.463149,32.301207,44.791474,P1R1
-133.772597,-33.426039,100.469553,-18.715740,32.417991,45.470150,P1R1
-133.778243,-33.196584,100.472632,-18.619722,32.475173,45.359291,P1R1
-133.746883,-32.994924,100.535610,-19.999555,32.119572,45.384354,P1R1
-133.834151,-32.729479,100.535476,-20.946856,32.619132,43.985926,P1R1
-133.900449,-32.467760,100.553930,-21.332146,32.497368,43.461941,P1R1
-133.996288,-32.210807,100.526725,-21.206308,31.448905,43.386965,P1R1
-134.097662,-31.988219,100.481367,-21.002903,30.722782,43.296031,P1R1
-134.170078,-31.764690,100.462437,-21.124388,30.863023,42.519110,P1R1
-134.265418,-31.571005,100.405076,-20.478723,30.833538,43.285118,P1R1
-134.361841,-31.402191,100.336056,-20.620474,30.366671,43.452890,P1R1
-134.473628,-31.284121,100.237490,-21.072052,29.984701,43.350308,P1R1
-134.560993,-31.177570,100.084904,-22.377403,29.596795,42.845971,P1R1
-134.631908,-31.109299,99.958867,-22.790265,30.847934,43.048099,P1R1
-134.704438,-31.072192,99.836714,-23.130143,31.618729,41.860240,P1R1
-134.794241,-31.059836,99.698533,-23.292581,31.377414,41.683807,P1R1
-134.945580,-30.797093,99.648750,-22.574238,32.240320,41.704266,P1R1
-135.052332,-30.558419,99.635696,-23.302728,31.147051,41.188011,P1R1
-135.136812,-30.372530,99.632711,-22.371170,30.631687,42.325747,P1R1
-135.200721,-30.232755,99.637294,-22.985119,30.197003,42.228268,P1R1
-135.265016,-30.102711,99.626708,-24.615886,29.545605,41.907372,P1R1
-135.335309,-30.010576,99.673340,-26.085616,29.410987,41.494896,P1R1
-135.388933,-29.949685,99.717385,-25.983848,30.471032,41.391479,P1R1
-135.427311,-29.914193,99.757839,-25.326403,31.043203,41.508339,P1R1
-135.454855,-29.868864,99.794070,-23.017344,32.560863,42.213774,P1R1
-135.518766,-29.814372,99.855564,-21.955858,31.780229,42.805575,P1R1
-135.552546,-29.779880,99.928495,-22.586672,32.415097,42.940023,P1R1
-135.613774,-29.762311,100.019468,-23.071858,32.444358,42.913191,P1R1
-135.661073,-29.727405,100.094748,-23.655391,32.898563,42.576194,P1R1
-135.666263,-29.706134,100.196610,-24.012137,33.013138,41.318806,P1R1
-135.650080,-29.665913,100.299718,-23.733528,32.710718,41.168981,P1R1
-135.618486,-29.608831,100.402767,-22.490190,32.987825,41.197496,P1R1
-135.588658,-29.567266,100.484300,-21.549620,33.150013,42.057640,P1R1
-135.579053,-29.449050,100.526241,-21.316592,32.623307,42.245796,P1R1
-135.571848,-29.295315,100.554839,-21.894590,31.688106,42.508730,P1R1
-135.546861,-29.142118,100.521959,-23.299718,31.537167,42.469073,P1R1
-135.526049,-28.991051,100.488033,-23.825481,31.657843,41.659760,P1R1
-135.525508,-28.843218,100.434073,-24.045220,31.493128,41.428843,P1R1
-135.526456,-28.698823,100.384923,-24.097857,31.042771,41.499425,P1R1
-135.551961,-28.558490,100.391668,-24.368094,29.624390,41.098886,P1R1
-135.559414,-28.391572,100.416963,-24.398604,29.921585,40.641727,P1R1
-135.566847,-28.232827,100.437450,-24.298376,29.625787,40.626965,P1R1
-135.600207,-27.718523,100.512157,-23.295654,29.447693,41.245708,P1R1
-135.631336,-27.236705,100.573997,-22.207555,29.978940,41.371472,P1R1
-135.643530,-26.818297,100.644497,-20.534518,31.179438,42.279556,P1R1
-135.670810,-26.428921,100.680625,-20.245513,31.166857,42.801478,P1R1
-135.728308,-26.067379,100.666318,-20.568062,30.607649,43.053726,P1R1
-135.794250,-25.701330,100.629864,-21.346451,30.325144,42.845888,P1R1
-135.866187,-25.362815,100.575422,-22.008723,30.326482,42.691164,P1R1
-135.887749,-25.077971,100.497394,-22.078091,30.609054,43.092500,P1R1
-135.922436,-24.780065,100.409826,-22.202395,31.402964,42.662434,P1R1
-135.931123,-24.500076,100.285547,-22.366644,31.684666,42.076691,P1R1
-135.952495,-24.265900,100.161539,-22.492828,31.276962,41.682644,P1R1
-135.985807,-24.040188,100.039453,-22.734057,30.718061,41.311314,P1R1
-135.997900,-23.850038,99.961498,-22.384868,30.388299,41.185486,P1R1
-136.007267,-23.659318,99.901646,-21.539329,31.250809,41.630978,P1R1
-135.998947,-23.436426,99.878016,-21.606208,30.782463,42.118273,P1R1
-135.994296,-23.245182,99.864320,-23.157107,29.496388,41.816534,P1R1
-135.968056,-23.079992,99.808154,-24.195756,28.748479,41.648005,P1R1
-135.948315,-22.906232,99.765725,-25.675305,28.330020,41.493366,P1R1
-135.948462,-22.754300,99.714587,-25.356184,29.235479,41.511374,P1R1
-135.933341,-22.619439,99.697087,-25.140749,29.813960,41.078359,P1R1
-135.921819,-22.498166,99.687544,-25.282867,29.798616,40.833831,P1R1
-135.909570,-22.357041,99.613130,-24.773395,29.142845,40.755886,P1R1
-135.869226,-22.197449,99.595422,-24.218533,28.725627,40.827425,P1R1
-135.822204,-22.051654,99.605692,-23.169803,28.708868,40.601845,P1R1
-135.784978,-21.917496,99.618741,-22.148232,29.197686,41.460534,P1R1
-135.811744,-21.823495,99.642621,-22.338164,28.486306,41.787076,P1R1
-135.870795,-21.702591,99.624530,-22.738160,28.425862,41.829142,P1R1
-135.923754,-21.587182,99.611198,-23.404073,28.170849,41.858995,P1R1
-135.955598,-21.475547,99.622380,-23.184269,29.241840,42.464035,P1R1
-135.967409,-21.366572,99.654307,-23.588620,29.769671,42.250546,P1R1
-136.033047,-21.290381,99.692073,-23.936961,31.091418,41.428991,P1R1
-136.089220,-21.210622,99.724765,-24.013236,31.081690,41.216344,P1R1
-136.136020,-21.156867,99.752444,-23.831452,31.000935,41.371673,P1R1
-136.158640,-21.094126,99.795906,-23.763279,30.459557,41.234358,P1R1
-136.210103,-21.023447,99.790622,-23.482076,30.470385,40.574939,P1R1
-136.257915,-20.974881,99.855694,-22.508237,30.747076,41.217145,P1R1
-136.318664,-20.884520,99.888796,-22.922240,29.829201,42.754765,P1R1
-136.387841,-20.578185,99.894213,-23.299309,29.442913,42.603841,P1R1
-136.443700,-20.328507,99.896499,-24.299800,29.058078,42.124965,P1R1
-136.472930,-20.129966,99.916871,-26.106017,28.756031,42.019199,P1R1
-136.456086,-19.976466,99.902411,-26.034092,29.219264,42.272478,P1R1
-136.493791,-19.803553,99.897639,-25.689496,30.502058,41.963727,P1R1
-136.524717,-19.673302,99.892147,-26.036993,30.384230,41.290857,P1R1
-136.602788,-19.580482,99.895739,-26.099009,30.375034,41.094489,P1R1
-136.667083,-19.488131,99.897913,-26.461186,30.132251,40.679232,P1R1
-136.734637,-19.425512,99.878385,-26.221011,30.516741,40.646489,P1R1
-136.811398,-19.387358,99.911528,-25.493771,31.395135,40.842085,P1R1
-136.872616,-19.368457,99.939282,-25.543826,30.754250,41.337253,P1R1
-136.920190,-19.364497,99.961977,-25.778109,30.218918,41.511322,P1R1
-136.957832,-19.341681,99.979980,-26.409950,29.021648,41.684722,P1R1
-136.985360,-19.331429,99.993880,-26.678751,28.636076,41.619311,P1R1
-137.005035,-19.300855,100.004203,-26.271059,29.508958,42.100656,P1R1
-137.057347,-19.282596,100.041321,-25.940245,30.892705,42.332196,P1R1
-137.114941,-19.243906,100.050775,-26.073048,31.057259,41.807817,P1R1
-137.160240,-19.216961,100.056957,-26.366148,30.895670,41.347233,P1R1
-137.194906,-19.199721,100.060473,-26.347106,30.641682,41.361817,P1R1
-137.237676,-19.190535,100.041258,-25.536240,30.276264,41.372748,P1R1
-137.256044,-19.157158,100.044049,-24.854169,30.859899,41.206097,P1R1
-137.268112,-19.133026,100.045502,-25.254860,30.222655,41.363469,P1R1
-137.260906,-19.086346,100.066382,-25.496919,29.842823,41.709360,P1R1
-137.253142,-18.990658,100.083330,-25.623809,29.716639,41.967398,P1R1
-137.246405,-18.883572,100.096634,-25.948704,29.908974,42.277932,P1R1
-137.239843,-18.767803,100.106789,-25.320430,31.244203,42.728623,P1R1
-137.195798,-18.645032,100.084296,-24.907340,32.139592,42.483058,P1R1
-137.159994,-18.487895,100.063998,-24.443626,32.601463,42.392441,P1R1
-137.131804,-18.302593,100.046100,-23.660173,32.499655,42.782989,P1R1
-137.127527,-18.095024,100.010041,-22.374378,32.942926,42.698790,P1R1
-137.128499,-17.869909,99.979416,-21.797906,33.450244,43.823026,P1R1
-137.093862,-17.631090,99.924158,-21.944683,32.976404,44.033233,P1R1
-137.085347,-17.413193,99.857593,-22.248213,31.989873,44.195657,P1R1
-137.060207,-17.124232,99.752434,-22.742978,31.971564,43.903644,P1R1
-137.111458,-16.388739,99.441257,-24.300697,31.406499,43.729658,P1R1
-137.173859,-15.755119,99.160766,-24.698443,31.641447,43.949250,P1R1
-137.190466,-15.215854,98.901314,-24.628688,32.714207,43.879146,P1R1
-137.205381,-14.763133,98.692865,-24.809689,33.393864,43.241525,P1R1
-137.220449,-14.357377,98.529893,-25.362884,32.995393,42.569846,P1R1
-137.249479,-14.053303,98.386344,-25.356742,32.677343,42.423655,P1R1
-137.329355,-13.776706,98.289528,-25.300475,31.871094,42.212503,P1R1
-137.396795,-13.581453,98.222943,-24.396233,32.142272,42.133206,P1R1
-137.492976,-13.394469,98.210958,-22.315100,33.048485,42.946100,P1R1
-137.550965,-13.241039,98.163894,-22.317636,32.611019,43.452308,P1R1
-137.582634,-13.113963,98.156131,-22.886749,32.716400,43.868721,P1R1
-137.607088,-12.977033,98.160289,-24.182209,32.043570,43.440795,P1R1
-137.572094,-12.858426,98.163527,-26.774189,30.804996,42.557903,P1R1
-137.540490,-12.724232,98.174070,-27.219314,30.867084,42.560168,P1R1
-137.512445,-12.604857,98.189575,-27.976416,30.526556,41.783000,P1R1
-137.456097,-12.496086,98.249246,-28.314561,30.627887,41.372975,P1R1
-137.371890,-12.394786,98.274045,-29.041638,29.654649,40.727928,P1R1
-137.270282,-12.268479,98.338906,-28.942186,29.700949,40.519711,P1R1
-137.226930,-12.120841,98.425502,-26.444459,32.095972,40.979615,P1R1
-137.210364,-11.983988,98.478917,-25.653159,32.768755,41.536830,P1R1
-137.202221,-11.855777,98.523060,-25.048575,32.771411,42.268691,P1R1
-137.215453,-11.764692,98.538225,-24.893636,32.456740,42.751937,P1R1
-137.199099,-11.643814,98.590038,-24.853411,33.556292,42.543013,P1R1
-137.190113,-11.527236,98.631644,-24.761837,34.794948,42.581136,P1R1
-137.131856,-11.412996,98.654881,-25.195066,35.173181,41.733111,P1R1
-137.103829,-11.271526,98.650865,-25.300609,35.133766,41.562566,P1R1
-137.051969,-11.135776,98.685661,-24.921712,34.837799,41.621842,P1R1
-136.981863,-11.005053,98.753535,-24.502534,34.060369,41.499702,P1R1
-136.945509,-10.819377,98.787618,-23.251129,35.191335,42.245808,P1R1
-136.883209,-10.646166,98.782994,-23.677260,33.826845,42.778521,P1R1
-136.870947,-10.425512,98.734206,-24.645005,33.542770,42.705054,P1R1
-136.829549,-10.223981,98.659849,-25.318480,34.442578,42.190592,P1R1
-136.816553,-10.010675,98.574551,-26.093749,34.742280,41.276171,P1R1
-136.772990,-9.817205,98.472041,-26.809012,34.495457,40.788477,P1R1
-136.757912,-9.612214,98.365686,-27.185753,34.117399,40.596200,P1R1
-137.056138,-8.446528,98.481294,-24.208782,33.897055,40.577381,P1R1
-137.313797,-7.448372,98.583059,-22.958713,34.634980,41.598696,P1R1
-137.554931,-6.608325,98.720943,-23.199591,33.817849,41.858130,P1R1
-137.786895,-5.943118,98.796166,-23.465760,33.748934,41.945262,P1R1
-138.016029,-5.372866,98.886986,-24.054943,33.453462,41.884907,P1R1
-138.145876,-4.944396,98.951098,-24.051230,34.368617,41.965503,P1R1
-138.316308,-4.579081,98.989571,-24.874462,34.723777,41.220427,P1R1
-138.410391,-4.323993,98.987403,-24.945186,35.340570,40.789165,P1R1
-138.457240,-4.100366,98.930114,-24.041586,35.945935,41.218846,P1R1
-138.485025,-3.930016,98.877506,-23.438831,35.904079,41.313090,P1R1
-138.497896,-3.801164,98.830348,-22.464335,35.939055,41.792450,P1R1
-138.499980,-3.673524,98.788999,-22.300540,35.417179,41.606168,P1R1
-138.510605,-3.603159,98.732746,-20.397185,36.487485,43.447852,P1R1
-138.513066,-3.547556,98.685319,-19.721396,36.555051,44.286849,P1R1
-138.510127,-3.470598,98.646205,-19.177799,36.771116,44.770953,P1R1
-138.488123,-3.401785,98.635071,-19.581152,36.964415,45.034887,P1R1
-138.412151,-3.306547,98.618275,-19.234195,38.456648,45.498371,P1R1
-138.276552,-3.186291,98.616896,-20.418463,39.702584,44.043250,P1R1
-138.177153,-3.074547,98.596978,-20.491930,40.042358,43.806347,P1R1
-138.081235,-2.878569,98.601996,-19.816651,40.271285,44.243598,P1R1
-137.987242,-2.700165,98.628408,-19.436468,40.251938,44.310469,P1R1
-137.914521,-2.537515,98.651622,-18.521671,40.598716,44.194398,P1R1
-137.670898,-1.935245,98.684954,-18.354740,40.722082,44.033052,P1R1
-137.510006,-1.414055,98.743022,-17.897037,40.262241,43.993437,P1R1
-137.399787,-0.938090,98.771196,-17.658095,39.735854,43.765213,P1R1
-137.333429,-0.535041,98.773151,-17.605159,38.518882,43.331582,P1R1
-137.256873,-0.226230,98.814071,-16.495479,38.926141,44.906715,P1R1
-137.219068,0.030421,98.826715,-16.341553,39.110298,45.131794,P1R1
-137.176947,0.243618,98.784790,-17.618186,39.240110,44.480745,P1R1
-137.205062,0.389788,98.756738,-18.380445,39.650986,43.968107,P1R1
-137.184727,0.482402,98.722412,-19.380690,39.791042,43.399957,P1R1
-137.159226,0.561434,98.713469,-19.865571,40.038614,42.463445,P1R1
-137.194395,0.630748,98.644133,-21.021549,39.092737,41.565055,P1R1
-137.231031,0.695334,98.585625,-21.117594,38.558624,41.444641,P1R1
-137.267576,0.758344,98.537332,-20.770267,37.619030,41.587706,P1R1
-137.303518,0.792131,98.498171,-20.727284,37.587565,40.832001,P1R1
-137.305069,0.833583,98.508543,-20.207506,37.170183,41.600551,P1R1
-137.324555,0.852808,98.499434,-20.580264,36.224921,41.416331,P1R1
-137.360682,0.884776,98.472989,-21.672216,35.637753,41.033025,P1R1
-137.392749,0.899604,98.452459,-22.452376,34.799827,40.722034,P1R1
-137.436394,0.870941,98.416494,-23.177632,35.003636,40.206366,P1R1
-137.491187,0.866742,98.367272,-23.493931,35.508161,40.680764,P1R1
-137.521253,0.855705,98.348365,-23.587666,35.668803,40.240139,P1R1
-137.529690,0.840073,98.355563,-23.780516,35.620083,39.926546,P1R1
-137.553479,0.851102,98.343396,-23.849611,35.450358,39.537056,P1R1
-137.557088,0.886328,98.355659,-23.849627,35.110138,39.293648,P1R1
-137.615014,0.941325,98.377042,-23.453571,34.238819,38.836298,P1R1
-137.648345,0.984230,98.416848,-22.912207,35.248608,39.490361,P1R1
-137.659557,1.046619,98.471924,-22.775011,35.573014,39.853668,P1R1
-137.667993,1.125182,98.518589,-22.612883,35.719857,40.219898,P1R1
-137.230578,1.464231,98.736353,-23.172549,36.413122,39.309365,P1R1
-136.892792,1.745678,98.877809,-22.595662,36.500325,39.445761,P1R1
-136.614954,2.004177,98.992447,-22.232833,36.132560,39.511911,P1R1
-136.353392,2.210828,99.052980,-21.495924,35.702488,39.355245,P1R1
-136.146123,2.400737,99.096912,-20.895148,35.747659,39.738842,P1R1
-136.015167,2.604902,99.014444,-19.902400,35.426729,40.809179,P1R1
-136.025243,2.759279,98.885044,-20.919840,34.514477,40.603343,P1R1
-136.103340,2.991471,98.708579,-22.650457,35.022261,39.729804,P1R1
-136.224698,3.259948,98.586794,-22.416442,36.098779,39.130053,P1R1
-136.392771,3.467865,98.494159,-22.411338,35.484778,39.118629,P1R1
-136.597758,3.652902,98.427902,-22.238725,34.910198,39.116838,P1R1
-136.792224,3.818815,98.355095,-22.651761,33.541324,38.767673,P1R1
-136.997652,3.998174,98.327414,-23.499927,30.556115,38.056495,P1R1
-137.169146,4.129973,98.308790,-22.959281,30.917474,38.596967,P1R1
-137.331628,4.251205,98.348013,-23.079771,30.422405,39.262818,P1R1
-137.478331,4.334429,98.364803,-23.320914,30.073379,39.508757,P1R1
-137.649524,4.385669,98.390985,-24.540048,29.722205,39.339124,P1R1
-137.769514,4.442349,98.435857,-25.492120,30.252188,38.792515,P1R1
-137.878946,4.474700,98.454180,-26.307641,31.001109,38.985830,P1R1
-137.977002,4.487876,98.449551,-26.223426,31.635075,38.470866,P1R1
-138.104662,4.485675,98.454757,-25.691114,31.253608,38.517083,P1R1
-138.186087,4.473245,98.479783,-24.904810,31.678214,38.555321,P1R1
-138.245757,4.483448,98.500671,-23.733929,33.174888,38.110133,P1R1
-138.323987,4.483812,98.547789,-22.943525,33.437776,38.620529,P1R1
-138.347819,4.447947,98.628037,-21.976549,33.474179,39.541626,P1R1
-138.374783,4.411567,98.674001,-21.426420,33.510265,39.937096,P1R1
-138.445292,4.405490,98.719483,-21.695520,33.835505,40.211610,P1R1
-138.538483,4.486540,98.784725,-21.225948,33.224719,40.285724,P1R1
-138.610293,4.552651,98.836710,-20.398601,33.500948,41.427936,P1R1
-138.664202,4.635170,98.876866,-20.183653,33.132009,41.944568,P1R1
-138.718903,4.730793,98.886207,-20.469325,32.695192,41.920803,P1R1
-138.796444,4.806429,98.919790,-21.209576,32.384686,41.659950,P1R1
-138.874876,4.924543,98.923369,-23.824767,32.411952,41.014043,P1R1
-138.974905,5.047937,98.952110,-23.617365,32.601512,40.162746,P1R1
-139.053322,5.175475,98.973103,-23.329407,32.664156,40.069945,P1R1
-139.096868,5.305837,99.008090,-23.175966,32.186272,39.846916,P1R1
-139.091310,5.467984,99.004123,-22.107803,30.930621,40.073757,P1R1
-139.099074,5.715411,98.976580,-22.515953,29.948651,40.287946,P1R1
-139.062531,5.944861,98.920482,-23.177416,29.914804,40.240605,P1R1
-139.060806,6.155517,98.829551,-24.318729,30.058830,40.160333,P1R1
-139.074998,6.348731,98.730562,-24.377271,31.181619,40.053952,P1R1
-139.064094,6.526654,98.596626,-24.728632,31.259604,39.397841,P1R1
-139.069726,6.720313,98.464701,-24.656145,31.228948,39.223759,P1R1
-139.089550,6.896936,98.336271,-24.620873,30.713979,39.018594,P1R1
-139.108027,7.088724,98.232401,-24.261799,30.783084,39.077042,P1R1
-139.101438,7.293582,98.100534,-24.257137,30.338474,39.498826,P1R1
-139.165555,7.477601,97.984868,-24.184837,30.265007,39.840058,P1R1
-139.221888,7.644442,97.894610,-25.245531,31.258577,40.195785,P1R1
-139.230983,7.827268,97.797077,-25.298972,31.977881,40.324590,P1R1
-139.271047,8.022593,97.682010,-25.706329,32.848144,39.308273,P1R1
-139.303791,8.198955,97.593672,-25.717445,32.588492,39.247316,P1R1
-139.330107,8.358934,97.528436,-25.639516,32.503112,38.997921,P1R1
-139.368637,8.534749,97.461902,-25.417626,31.982212,38.671420,P1R1
-139.400304,8.724580,97.414694,-25.648628,31.418263,38.197124,P1R1
-139.457282,8.865777,97.342411,-25.065708,32.302140,38.708848,P1R1
-139.488897,8.996271,97.309710,-25.769568,30.936743,38.994894,P1R1
-139.513597,9.118065,97.290156,-25.881019,30.925235,39.077842,P1R1
-139.548610,9.232894,97.260465,-26.643261,30.372684,38.756560,P1R1
-139.577984,9.372733,97.241657,-28.354945,30.005452,38.274413,P1R1
-139.703060,9.832864,97.108436,-28.666821,30.005505,38.211166,P1R1
-139.792622,10.266457,97.021299,-29.544640,30.197785,38.105369,P1R1
-139.865129,10.642423,96.954206,-30.101235,30.133171,37.942094,P1R1
-139.924099,10.995719,96.904186,-28.862238,31.819109,37.964939,P1R1
-139.969179,11.267566,96.868887,-28.859067,31.258191,37.889533,P1R1
-139.986301,11.469057,96.866342,-28.810638,30.918382,37.604832,P1R1
-139.960009,11.671157,96.840323,-29.044368,29.341663,37.182329,P1R1
-139.936783,11.874166,96.823135,-29.377449,28.272557,36.592335,P1R1
-139.930262,12.018700,96.792988,-29.182400,27.933791,37.247369,P1R1
-139.941738,12.204357,96.751031,-29.521160,27.321855,37.523948,P1R1
-139.950513,12.366771,96.719748,-30.168278,27.219234,37.267812,P1R1
-139.980799,12.539761,96.747727,-30.728935,28.064949,37.145109,P1R1
-139.975261,12.723553,96.816394,-31.365386,29.988231,36.570991,P1R1
-140.008542,12.886040,96.907373,-31.231601,30.564150,36.499331,P1R1
-140.037018,13.031474,96.985761,-30.370654,31.512143,36.807214,P1R1
-140.050823,13.193298,97.143513,-29.790055,31.806561,36.677674,P1R1
-140.038187,13.370018,97.387282,-26.736676,33.725950,37.790587,P1R1
-140.029390,13.559401,97.589492,-27.889199,30.343813,38.044208,P1R1
-140.021903,13.729748,97.753597,-28.331022,29.158261,38.107279,P1R1
-139.999293,13.854160,97.903771,-28.544649,29.628322,38.456368,P1R1
-139.965301,13.939846,98.040599,-28.715606,29.906689,38.597504,P1R1
-139.921526,14.023695,98.165521,-29.198303,29.735223,37.901419,P1R1
-139.870072,14.107410,98.279833,-29.748351,29.360156,37.478956,P1R1
-139.831660,14.221890,98.363807,-28.874306,29.245918,37.024059,P1R1
-139.772261,14.334028,98.463153,-27.596700,28.346328,38.426070,P1R1
-139.709337,14.444424,98.555934,-27.352032,28.250522,38.839357,P1R1
-139.681733,14.523124,98.673204,-27.623902,28.638839,38.893037,P1R1
-139.679304,14.605413,98.740401,-28.282642,28.633109,38.959080,P1R1
-139.665425,14.662087,98.806089,-29.960380,29.073451,38.360846,P1R1
-139.660289,14.727334,98.850045,-30.303029,30.128841,38.495731,P1R1
-139.661246,14.800846,98.876403,-30.212325,30.383039,37.816952,P1R1
-139.595037,15.123218,99.062777,-30.072614,30.574101,37.729860,P1R1
-139.542193,15.415760,99.211932,-29.990520,30.566838,37.556640,P1R1
-139.448600,15.680258,99.318150,-30.432753,29.310755,36.880529,P1R1
-139.390187,15.917303,99.376175,-29.866012,29.300821,36.845567,P1R1
-139.346972,16.159574,99.413871,-29.994756,28.589389,36.293637,P1R1
-139.278344,16.375838,99.405144,-28.987352,29.621451,36.782987,P1R1
-139.227466,16.568417,99.387679,-29.412283,29.440278,37.076686,P1R1
-139.190931,16.740539,99.364617,-29.261204,29.513995,37.406445,P1R1
-139.183250,16.925071,99.317707,-29.354310,29.532846,37.624854,P1R1
-139.163503,17.090978,99.221492,-29.581253,29.343656,38.203120,P1R1
-139.186059,17.240361,99.094628,-29.822373,30.170950,38.009088,P1R1
-139.183386,17.407132,98.863741,-30.254447,30.516926,37.355530,P1R1
-139.186399,17.528740,98.668237,-30.247654,30.461415,36.839585,P1R1
-139.177056,17.642599,98.527131,-30.135779,30.211171,36.895698,P1R1
-139.156808,17.750798,98.434614,-29.586845,31.006477,37.060847,P1R1
-139.144408,17.854789,98.363704,-29.005983,32.957640,36.682645,P1R1
-139.105784,17.986634,98.352784,-29.637561,32.376412,36.656630,P1R1
-139.093873,18.112057,98.330653,-30.615943,31.311504,36.571036,P1R1
-139.056379,18.293087,98.359940,-31.128301,30.827849,36.553166,P1R1
-139.030531,18.490941,98.390576,-31.945389,30.115232,36.390077,P1R1
-139.029915,18.672194,98.400502,-32.168813,30.517883,35.603043,P1R1
-139.012126,18.809206,98.361726,-32.354038,29.421552,35.197520,P1R1
-139.000783,18.937994,98.331712,-31.977630,29.088538,35.220358,P1R1
-139.049131,19.059278,98.318643,-31.430426,28.952513,35.301889,P1R1
-139.093672,19.175512,98.310571,-31.089844,29.055736,35.110336,P1R1
-139.096447,19.258528,98.276280,-29.695622,28.330568,35.739746,P1R1
-139.122464,19.342961,98.300122,-29.888296,28.161961,35.912527,P1R1
-139.132260,19.430071,98.342932,-30.359299,27.862716,35.722542,P1R1
-139.142411,19.490030,98.380720,-30.524723,28.738227,36.351861,P1R1
-139.152764,19.527614,98.413268,-30.926681,29.706252,36.079975,P1R1
-139.184548,19.576897,98.491358,-31.152706,29.661254,35.579336,P1R1
-139.228067,19.607384,98.536429,-31.279456,29.409596,35.437598,P1R1
-139.265473,19.653022,98.572879,-30.992638,28.967385,35.564459,P1R1
-139.281672,19.682724,98.621822,-29.511669,29.312681,35.576634,P1R1
-139.333160,19.728694,98.690676,-29.645340,28.931691,35.085298,P1R1
-139.375970,19.759854,98.746035,-29.243763,28.756290,35.414076,P1R1
-139.281973,20.080919,98.882444,-29.019924,28.156876,36.022797,P1R1
-139.200662,20.346149,98.993961,-29.436338,28.276160,35.954381,P1R1
-139.116369,20.590184,99.103328,-29.822577,28.526708,36.050690,P1R1
-139.047108,20.813364,99.189328,-30.258474,28.416180,36.262877,P1R1
-138.975719,21.017226,99.275285,-30.440873,29.036383,36.311208,P1R1
-138.920625,21.203118,99.340069,-30.976383,29.311837,35.236254,P1R1
-138.879602,21.342999,99.386647,-31.104427,28.685247,34.808794,P1R1
-138.851365,21.473486,99.417920,-30.904683,28.379357,34.687971,P1R1
-138.816317,21.566735,99.457426,-31.131647,28.429123,34.168068,P1R1
-138.807644,21.628403,99.463361,-31.136854,27.605193,34.294676,P1R1
-138.806810,21.694530,99.461510,-30.493926,27.915894,35.362904,P1R1
-138.812205,21.765811,99.453905,-31.023025,27.466914,35.733304,P1R1
-138.820780,21.812612,99.442526,-30.951770,27.646048,35.857279,P1R1
-138.855149,21.869105,99.478985,-31.668129,28.849365,35.760974,P1R1
-138.887764,21.935337,99.506501,-31.832087,30.051640,35.175669,P1R1
-138.901937,22.010884,99.546877,-32.032489,30.021741,34.691517,P1R1
-138.932070,22.094326,99.557064,-31.583383,29.753002,34.690537,P1R1
-138.959955,22.154983,99.561806,-31.179407,29.635584,34.232716,P1R1
-139.000929,22.226238,99.541964,-30.376807,29.986414,34.429367,P1R1
-139.052607,22.306947,99.501664,-30.037397,29.548554,34.091699,P1R1
-139.058563,22.396783,99.435381,-29.223918,30.033093,34.197812,P1R1
-139.080539,22.493475,99.357117,-29.529813,29.503945,34.630139,P1R1
-139.115148,22.595924,99.270170,-29.788387,29.585974,34.810369,P1R1
-139.105629,22.673941,99.167732,-30.326624,29.208098,34.990703,P1R1
-139.098184,22.760316,99.083019,-30.117259,29.125203,35.748297,P1R1
-139.091827,22.853991,99.014833,-31.030732,29.163790,35.102104,P1R1
-139.136000,22.953043,98.899563,-31.629201,29.081472,34.518838,P1R1
-139.170437,23.057365,98.735138,-31.264254,27.886664,34.743582,P1R1
-139.205525,23.165876,98.672755,-30.214508,27.773673,35.149281,P1R1
-139.221129,23.277955,98.647570,-28.867244,29.111581,35.270415,P1R1
-139.233317,23.362638,98.633683,-28.711293,29.026266,35.880266,P1R1
-139.243166,23.453815,98.628638,-28.846625,28.910713,36.092067,P1R1
-139.263452,23.820005,98.717895,-30.639772,29.758684,35.235092,P1R1
-139.242006,24.150584,98.768759,-31.480800,29.242287,35.226694,P1R1
-139.223559,24.446018,98.814739,-31.783308,29.870716,35.347539,P1R1
-139.208273,24.708539,98.855308,-31.894629,30.256875,35.549500,P1R1
-139.197286,24.941017,98.890034,-32.576424,31.810566,34.551360,P1R1
-139.167659,25.177161,98.868806,-32.869616,31.362633,34.295757,P1R1
-139.145121,25.385413,98.849835,-32.309340,30.434101,34.483871,P1R1
-139.107419,25.659825,98.782959,-31.796395,30.242060,34.409948,P1R1
-139.078206,25.929910,98.726286,-31.658126,30.783464,33.686949,P1R1
-139.003584,26.196063,98.669688,-29.985866,30.409701,35.188904,P1R1
-138.991525,26.426424,98.561854,-30.140689,29.772250,35.324255,P1R1
-139.001480,26.626297,98.452281,-30.537039,29.431051,35.404237,P1R1
-138.994401,26.890876,98.312417,-31.458039,29.394968,35.371884,P1R1
-138.992277,27.150469,98.198781,-31.842144,29.421009,35.767572,P1R1
-138.995991,27.375132,98.108363,-31.775611,30.465531,35.547373,P1R1
-139.002660,27.599836,98.038951,-31.701853,30.559295,35.436810,P1R1
-138.973440,27.825367,97.957769,-31.301962,30.720774,35.522274,P1R1
-138.957035,28.021041,97.967536,-31.065468,30.400693,35.247275,P1R1
-138.963721,28.221307,97.962679,-29.783451,30.696266,34.846414,P1R1
-138.972019,28.396365,97.964973,-28.975646,31.394273,35.186679,P1R1
-138.982157,28.580461,97.972374,-28.669199,31.043038,35.864834,P1R1
-138.972070,28.803320,97.932747,-28.412501,30.947224,36.128632,P1R1
-138.966254,28.969152,97.902684,-29.325477,29.968099,36.178150,P1R1
-138.980601,29.176228,97.860456,-29.331540,29.686563,36.368077,P1R1
-138.995427,29.389265,97.828366,-28.782786,30.448399,36.921562,P1R1
-139.027780,29.547000,97.783924,-29.334212,32.153551,36.124257,P1R1
-139.052067,29.688162,97.678693,-29.115093,32.439011,35.663527,P1R1
-139.105991,29.815493,97.552246,-28.935012,32.133170,35.605197,P1R1
-139.137459,29.932775,97.470356,-28.604390,31.791107,35.616938,P1R1
-139.199022,30.131747,97.365795,-27.841994,32.995282,35.016165,P1R1
-139.235310,30.341815,97.304307,-27.277376,32.591008,35.696517,P1R1
-139.265119,30.530607,97.259427,-27.129138,31.985151,36.129985,P1R1
-139.306997,30.730517,97.207704,-27.461569,31.589114,36.417150,P1R1
-139.325140,30.910298,97.191184,-28.094707,31.529154,36.199996,P1R1
-139.306789,31.073004,97.224851,-29.318337,31.472519,35.608835,P1R1
-139.255557,31.311297,97.228792,-30.535834,32.282171,34.571681,P1R1
-139.211089,31.493491,97.236513,-30.564088,32.226895,34.328425,P1R1
-139.155358,32.137512,97.358856,-30.359065,31.812509,34.437075,P1R1
-139.111279,32.692593,97.465106,-28.677584,30.607948,34.771999,P1R1
-139.076285,33.165108,97.555654,-28.666482,29.670441,33.950452,P1R1
-139.050074,33.592867,97.631089,-27.565570,30.842837,34.636599,P1R1
-139.031841,33.919920,97.692190,-26.156049,30.768756,36.282035,P1R1
-139.019882,34.190037,97.740523,-26.086163,30.795792,36.375153,P1R1
-139.028902,34.381870,97.756973,-26.193462,30.983852,36.774890,P1R1
-139.041771,34.508618,97.766285,-26.446239,31.969242,37.312889,P1R1
-139.055689,34.612485,97.770325,-25.887767,33.138057,37.702317,P1R1
-139.086216,34.699603,97.749718,-25.800469,33.406143,37.216583,P1R1
-139.132565,34.835303,97.708407,-26.480541,32.844029,36.523513,P1R1
-139.157852,34.985431,97.691653,-26.815117,32.438839,36.120804,P1R1
-139.203814,35.148630,97.726359,-26.525530,32.173152,35.761415,P1R1
-139.211599,35.324892,97.795973,-25.801080,32.693657,35.996903,P1R1
-139.229645,35.482196,97.761751,-25.935245,32.678477,36.471496,P1R1
-139.244595,35.594045,97.730442,-26.635560,32.461528,36.254450,P1R1
-139.273843,35.667717,97.681719,-27.894681,32.209473,36.074383,P1R1
-139.352945,35.739714,97.649014,-27.797614,32.414858,36.314239,P1R1
-139.421599,35.782772,97.620915,-27.983368,33.612538,35.644596,P1R1
-139.478597,35.832867,97.597661,-28.056447,33.453360,35.409861,P1R1
-139.524549,35.860649,97.578845,-28.182233,32.909233,35.336245,P1R1
-139.546242,35.901080,97.584325,-28.115414,31.812852,35.076439,P1R1
-139.584200,35.953163,97.640646,-28.087505,31.868030,34.653979,P1R1
-139.614194,36.016557,97.689269,-28.058908,31.329629,34.494472,P1R1
-139.638058,36.060238,97.730068,-27.244484,31.925587,35.711547,P1R1
-139.672946,36.087410,97.742891,-26.924686,31.998022,36.276246,P1R1
-139.700068,36.101597,97.752259,-26.918005,31.983601,36.563015,P1R1
-139.722699,36.165574,97.758453,-26.724392,32.912575,37.407402,P1R1
-139.739503,36.212740,97.762224,-27.493351,32.819539,36.917390,P1R1
-139.735878,36.275923,97.784587,-28.158196,33.075314,36.107046,P1R1
-139.753295,36.352333,97.852730,-28.611386,33.237252,35.437300,P1R1
-139.751596,36.410514,97.929307,-28.913343,32.753837,35.149635,P1R1
-139.749276,36.482792,97.991800,-28.881213,32.382968,34.959823,P1R1
-139.730210,36.537377,98.062016,-28.338347,32.597847,34.909090,P1R1
-139.753193,36.605893,98.147350,-28.158213,31.966569,34.235247,P1R1
-139.662566,37.648785,97.983383,-28.038044,32.477906,33.960368,P1R1
-139.558368,38.645788,97.879753,-27.795188,31.796263,33.193787,P1R1
-139.472462,39.527883,97.790115,-27.510849,31.484095,33.197702,P1R1
-139.404341,40.269975,97.713989,-27.109259,31.997208,32.912940,P1R1
-139.318978,40.885097,97.692055,-26.952096,32.588982,33.263148,P1R1
-139.214279,41.417356,97.645964,-27.126900,32.389537,33.446644,P1R1
-139.169304,41.815640,97.639204,-27.475448,32.094503,33.359423,P1R1
-139.155590,42.129859,97.615405,-28.761914,31.356579,33.182714,P1R1
-139.150997,42.374572,97.597639,-29.434245,30.559899,32.954975,P1R1
-139.133398,42.623245,97.534325,-30.198606,31.024045,32.757873,P1R1
-139.093188,42.818731,97.523855,-30.339183,32.089102,31.995366,P1R1
-139.049441,43.031659,97.538474,-30.421171,32.097677,31.885806,P1R1
-139.019079,43.202263,97.553256,-30.033371,31.428208,31.816871,P1R1
-138.982901,43.339748,97.588318,-30.007753,30.920015,31.722280,P1R1
-138.935825,43.452023,97.568962,-29.567694,30.661578,31.826530,P1R1
-138.902655,43.545414,97.552943,-28.756394,30.516057,32.208897,P1R1
-138.880295,43.625710,97.540167,-28.719467,30.412217,32.702855,P1R1
-138.868600,44.357571,97.621610,-27.348890,30.999807,33.683148,P1R1
-138.847995,44.984378,97.712112,-27.143308,31.170710,33.917627,P1R1
-138.857593,45.513321,97.838733,-27.376637,31.178512,34.008326,P1R1
-138.850259,45.984655,97.893358,-27.876179,31.354790,33.801206,P1R1
-138.851472,46.373750,97.935267,-29.132878,30.067032,33.640394,P1R1
-138.872134,46.661405,97.946141,-30.132895,29.636742,33.203180,P1R1
-138.879345,46.923466,97.971381,-31.132066,29.641987,32.915489,P1R1
-138.904100,47.104956,97.968432,-31.313534,30.056420,32.700786,P1R1
-138.977298,47.249335,97.900361,-31.507892,30.769886,31.968132,P1R1
-139.082441,47.365135,97.868915,-30.455335,31.277186,32.225530,P1R1
-139.210539,47.459782,97.870595,-30.126209,31.639732,32.114373,P1R1
-139.319057,47.510061,97.870892,-29.099711,31.226592,32.975289,P1R1
-139.446741,47.555039,97.900239,-28.507173,31.450370,33.447391,P1R1
-139.530070,47.569629,97.873650,-28.542044,30.994838,33.753907,P1R1
-139.633990,47.590310,97.879904,-29.218232,31.022114,33.436514,P1R1
-139.700231,47.589896,97.905189,-29.766296,31.712983,33.241308,P1R1
-139.766154,47.573425,97.905424,-30.186362,32.424574,32.836409,P1R1
-139.832998,47.545632,97.883855,-31.794178,32.972062,32.087991,P1R1
-139.899512,47.510540,97.844150,-31.661708,32.885241,32.005183,P1R1
-139.949638,47.471624,97.810077,-31.624721,32.445261,31.812064,P1R1
-140.380376,47.926804,97.868510,-31.739599,32.303722,32.117989,P1R1
-140.739307,48.307093,97.918876,-32.374623,31.998632,32.102800,P1R1
-141.047687,48.617208,97.940775,-32.885017,31.484755,32.076317,P1R1
-141.293270,48.863817,97.958330,-33.522565,31.690811,32.120536,P1R1
-141.483181,49.054064,97.971988,-34.380462,31.101091,31.932203,P1R1
-141.626358,49.225551,97.982144,-33.382830,32.387798,31.984577,P1R1
-141.712226,49.351154,98.009942,-33.134256,32.437844,31.845046,P1R1
-141.753795,49.528408,98.052541,-32.291566,30.949761,31.381952,P1R1
-141.810054,49.659156,98.116953,-31.594552,31.350921,32.468425,P1R1
-141.843647,49.781158,98.169427,-31.167487,31.410987,33.086066,P1R1
-141.859549,49.866552,98.211002,-31.425342,31.678090,33.047994,P1R1
-141.877161,49.921240,98.222432,-32.110679,31.598493,32.734968,P1R1
-141.883288,49.981551,98.228594,-33.528751,32.131230,31.997982,P1R1
-141.917665,50.017380,98.260604,-33.705514,33.158284,31.683084,P1R1
-141.956399,50.034209,98.264296,-34.692887,33.385785,30.620213,P1R1
-141.982853,50.066451,98.264528,-34.563742,33.296070,30.719366,P1R1
-141.999445,50.113275,98.262182,-34.341651,33.356094,30.728038,P1R1
-142.007851,50.143514,98.258010,-34.058768,34.179565,30.686011,P1R1
-142.011089,50.160529,98.252544,-34.587021,34.312388,30.437538,P1R1
-142.009648,50.167005,98.246394,-34.548179,34.490663,30.738493,P1R1
-142.005447,50.195463,98.239959,-34.887427,33.908290,30.871456,P1R1
-142.000155,50.213676,98.233455,-35.630359,33.638038,30.605526,P1R1
-141.993259,50.223462,98.227239,-36.304842,33.298322,30.323885,P1R1
-141.986308,50.256697,98.221441,-37.780834,32.951558,29.381210,P1R1
-141.980366,50.280583,98.216069,-39.200825,33.622473,28.549885,P1R1
-141.974660,50.296531,98.211282,-39.321175,33.986073,28.094785,P1R1
-142.007623,50.305408,98.237016,-39.163338,34.283246,28.163859,P1R1
-142.036007,50.339264,98.258773,-38.925497,34.380362,28.207637,P1R1
-142.060698,50.364881,98.276648,-38.330993,33.899702,28.246182,P1R1
-142.080975,50.383308,98.291037,-37.943407,33.376057,28.355736,P1R1
-142.098899,50.425894,98.302189,-37.035139,32.425964,28.111321,P1R1
-142.116389,50.459490,98.310299,-36.677840,32.600497,28.848635,P1R1
-142.146979,50.514486,98.295520,-36.860539,32.791112,28.853343,P1R1
-142.172049,50.557843,98.281927,-37.408870,32.590134,28.758195,P1R1
-142.194854,50.591373,98.269488,-38.308612,32.790138,29.229486,P1R1
-142.213026,50.616027,98.258564,-38.491422,32.648799,28.656816,P1R1
-142.227718,50.663194,98.249163,-38.718020,32.251405,28.337702,P1R1
-142.239014,50.699621,98.241237,-38.829506,31.834811,28.239359,P1R1
-142.249052,50.756896,98.234604,-38.741025,31.335271,27.956487,P1R1
-142.257934,50.801874,98.229135,-37.816756,31.905406,27.929228,P1R1
-142.264658,50.835891,98.224818,-36.951978,32.313330,28.906094,P1R1
-142.292040,50.921087,98.200500,-36.880262,32.251997,28.881438,P1R1
-142.315240,50.989266,98.180202,-38.161602,32.280710,28.264026,P1R1
-142.372289,51.041590,98.193596,-37.703523,34.086127,28.584965,P1R1
-142.435916,51.080483,98.185268,-37.522121,34.975710,28.237788,P1R1
-142.548529,51.497400,97.954326,-37.523955,35.182506,28.381601,P1R1
-142.610051,51.876105,97.800346,-37.832980,34.985981,28.415029,P1R1
-142.621090,52.216637,97.644125,-38.128754,34.408007,28.536972,P1R1
-142.628695,52.549944,97.517670,-38.913919,34.314283,28.979973,P1R1
-142.632385,52.843818,97.418124,-38.547913,34.472371,29.452077,P1R1
-142.666092,53.071357,97.301054,-38.171920,35.043973,29.060114,P1R1
-142.692903,53.271473,97.210678,-37.807895,35.246492,29.072828,P1R1
-142.709975,53.508321,97.072348,-37.258523,34.728031,29.047835,P1R1
-142.707051,53.746498,96.985133,-36.971773,35.066186,28.978413,P1R1
-142.718687,53.924881,96.900914,-36.610497,35.451695,28.906523,P1R1
-142.690438,54.083263,96.809660,-35.097126,35.424729,30.356886,P1R1
-142.682281,54.254279,96.721738,-35.190800,34.748352,30.602307,P1R1
-142.622048,54.467996,96.647823,-35.284334,34.796866,30.657323,P1R1
-142.605137,54.687199,96.553851,-36.259212,33.979540,30.639227,P1R1
-142.579214,54.941750,96.504210,-36.217143,35.080937,30.664922,P1R1
-142.543909,55.165824,96.492289,-36.345820,36.155892,30.419752,P1R1
-142.536853,55.453047,96.470387,-36.422951,35.305293,29.240361,P1R1
-142.551631,55.763254,96.439056,-36.761002,34.675669,28.934415,P1R1
-142.639161,56.060966,96.408223,-35.657778,34.467972,30.304836,P1R1
-142.700418,56.318055,96.409073,-36.155188,34.094878,30.410166,P1R1
-142.731011,56.539684,96.365340,-36.517417,33.671853,30.555229,P1R1
-142.756762,56.730732,96.333401,-37.527335,33.620153,30.042017,P1R1
-142.778172,56.896281,96.311387,-38.712164,33.379992,29.640721,P1R1
-142.758703,57.041844,96.267534,-39.867934,34.438880,28.641042,P1R1
-142.773896,57.170299,96.193691,-40.007517,34.841232,28.292405,P1R1
-142.786332,57.256070,96.135595,-39.204065,35.223836,29.375321,P1R1
-142.796792,58.686972,96.040870,-39.036736,35.263599,29.594885,P1R1
-142.821836,59.909221,95.945211,-38.814355,35.495647,29.956259,P1R1
-142.828075,60.935452,95.890534,-39.802449,34.820642,29.689101,P1R1
-142.780478,61.872375,95.841401,-40.464427,34.632453,29.213227,P1R1
-142.725120,62.634683,95.826693,-41.949667,34.058154,29.182608,P1R1
-142.641121,63.243404,95.790584,-42.124871,34.985271,28.761230,P1R1
-142.566638,63.689455,95.694432,-41.873890,35.382218,28.334695,P1R1
-142.449744,64.089281,95.537704,-41.185865,35.647371,28.466462,P1R1
-142.363268,64.481802,95.481919,-40.995268,35.398199,28.326102,P1R1
-142.271291,64.842048,95.554386,-40.614645,34.589250,28.096070,P1R1
-142.230251,65.147240,95.744537,-39.786874,35.075224,29.178556,P1R1
-142.089484,65.531373,95.983424,-40.793449,35.191781,28.928207,P1R1
-141.976747,65.803533,96.187173,-41.133500,34.627625,28.723771,P1R1
-141.307957,66.771943,96.721556,-40.676333,34.850660,28.626821,P1R1
-140.767244,67.544042,97.148125,-40.551917,35.336336,28.113425,P1R1
-140.327905,68.171559,97.496260,-40.201451,35.612822,28.181709,P1R1
-140.018681,68.671977,97.802983,-39.649108,35.936635,28.335486,P1R1
-139.802345,69.064143,98.021151,-38.566233,36.216648,29.286662,P1R1
-139.648994,69.395784,98.183117,-37.898690,35.631676,30.227564,P1R1
-139.548358,69.678817,98.297333,-37.413248,35.606298,30.509819,P1R1
-139.405363,69.925480,98.403550,-35.595030,36.845199,31.570488,P1R1
-139.325415,70.113052,98.452182,-34.815255,36.977935,32.026110,P1R1
-139.314895,70.254067,98.432720,-34.420947,37.081907,32.056940,P1R1
-139.327123,70.329981,98.398868,-34.762306,36.938294,31.838367,P1R1
-139.296434,70.385917,98.275259,-35.013927,36.736036,31.680438,P1R1
-139.271653,70.428972,98.179130,-36.057869,36.463165,31.432502,P1R1
-139.249141,70.465192,98.110082,-36.025185,36.446473,31.264119,P1R1
-139.205031,70.499801,98.016224,-35.682316,36.939795,31.159282,P1R1
-139.142341,70.536580,97.903136,-34.103263,38.206814,31.973515,P1R1
-139.083561,70.547586,97.826335,-33.078616,38.764982,32.742804,P1R1
-139.021850,70.539289,97.711257,-31.956582,39.422423,33.799161,P1R1
-139.041795,70.576250,97.461804,-28.360674,39.954796,37.152555,P1R1
-139.135622,70.606405,97.240391,-28.086074,39.538854,37.582232,P1R1
-139.124144,70.861855,97.111726,-27.855737,38.904224,37.833262,P1R1
-139.104051,71.098117,97.032416,-27.474905,38.198548,37.826908,P1R1
-139.110409,71.315417,96.954094,-24.785247,38.267977,38.547018,P1R1
-139.136993,71.514466,96.876790,-23.548294,37.705668,39.107006,P1R1
-139.219899,71.726366,96.829827,-21.035820,36.402944,40.192710,P1R1
-139.255590,71.919657,96.769360,-20.254524,35.270902,40.095303,P1R1
-139.271634,72.095942,96.747292,-19.194888,34.583186,40.619273,P1R1
-139.337340,72.256749,96.674681,-15.755307,34.449875,42.787130,P1R1
-139.393588,72.374690,96.620536,-15.263888,34.127831,42.948766,P1R1
-139.458419,72.486360,96.561317,-15.372928,33.379098,43.300076,P1R1
-139.496107,72.563888,96.538867,-14.434008,33.726331,44.122709,P1R1
-139.532546,72.642916,96.597910,-14.531501,33.016279,44.224477,P1R1
-139.577033,72.664288,96.633694,-14.868534,32.316171,44.130524,P1R1
-139.666321,72.637208,96.677783,-14.728827,32.350112,43.977669,P1R1
-139.756647,72.601646,96.697528,-15.116281,31.600699,43.007464,P1R1
-139.814658,72.561723,96.736567,-14.395872,30.703815,43.075747,P1R1
-139.844003,72.550022,96.791528,-13.631694,30.122627,43.237338,P1R1
-139.903134,72.533303,96.868382,-13.221432,28.387815,43.369962,P1R1
-139.934525,72.544423,96.953341,-12.142580,26.298677,43.422667,P1R1
-139.902631,72.550636,97.014280,-11.018501,26.017021,43.722710,P1R1
-139.942019,72.551118,97.051879,-9.553667,26.474385,44.245213,P1R1
-139.919363,72.549401,97.070746,-7.914126,26.465983,44.465879,P1R1
-139.865568,72.575768,97.124305,-7.475496,26.158682,44.430516,P1R1
-139.779961,72.596483,97.136406,-7.528274,26.154690,44.399059,P1R1
-139.692124,72.642148,97.163254,-7.130626,27.159058,45.079813,P1R1
-139.603507,72.678994,97.202918,-6.046661,27.827705,45.673455,P1R1
-139.546931,72.707305,97.212574,-5.746472,27.931084,45.402736,P1R1
-139.466385,72.789244,97.187060,-5.318131,27.470962,45.136975,P1R1
-139.402238,72.855837,97.162219,-4.810085,27.210924,45.101641,P1R1
-139.330818,72.908918,97.088318,-4.439955,26.867311,44.944751,P1R1
-139.530036,72.872617,96.356844,-3.359609,26.180716,44.747797,P1R1
-139.682570,72.837719,95.686163,-2.935444,25.824346,44.581244,P1R1
-139.813641,72.804905,95.129161,-1.959744,26.881414,45.189519,P1R1
-139.908646,72.775240,94.697641,-1.605258,26.984703,45.559268,P1R1
-139.947919,72.719393,94.328218,-1.616954,27.202033,45.596390,P1R1
-140.009835,72.670895,94.003198,-2.278800,26.685112,45.621503,P1R1
-140.036708,72.630503,93.708007,-2.817257,25.910750,45.719103,P1R1
-140.039762,72.567701,93.509355,-3.857675,26.320051,46.029372,P1R1
-140.016694,72.516423,93.321911,-3.872336,26.833509,46.104198,P1R1
-139.994931,72.475409,93.192539,-3.284235,27.845346,45.924980,P1R1
-139.968862,72.413682,93.039874,-3.327007,28.183241,45.806683,P1R1
-139.961085,72.334222,92.916189,-3.068212,28.197156,45.603283,P1R1
-139.916116,72.241236,92.805817,-3.604936,27.901033,44.591614,P1R1
-139.855756,72.167188,92.684847,-3.148189,27.690185,44.540819,P1R1
-139.805229,72.109681,92.603693,-2.558017,27.649055,44.233314,P1R1
-139.763543,72.036621,92.555008,-2.677730,27.120302,43.799233,P1R1
-139.692753,71.951179,92.501790,-1.976286,28.567298,44.974078,P1R1
-139.635529,71.884873,92.473074,-1.915410,28.193223,45.207409,P1R1
-139.568170,71.805630,92.413020,-2.023120,27.943090,45.255339,P1R1
-139.423522,71.686837,92.335019,-2.033721,28.040076,44.457401,P1R1
-139.338416,71.622625,92.239779,-1.880900,27.969137,44.282309,P1R1
-139.250760,71.576433,92.119999,-1.617889,27.766627,44.311270,P1R1
-139.200431,71.544850,92.008715,-2.784638,25.903653,43.844679,P1R1
-139.181394,71.525176,91.905253,-3.097064,25.559245,43.660943,P1R1
-139.080188,71.516789,91.789746,-3.988970,24.410051,43.193692,P1R1
-138.995857,71.515950,91.631868,-4.281053,24.479998,43.861103,P1R1
-138.909830,71.520956,91.459078,-4.300946,24.533973,44.076149,P1R1
-138.860869,71.529534,91.304349,-4.306772,24.972657,44.280954,P1R1
-138.827532,71.540657,91.186384,-4.637272,24.957899,44.569756,P1R1
-138.808460,71.583315,91.099637,-3.960513,26.470080,45.250965,P1R1
-138.799654,71.621987,91.039573,-3.252561,27.419883,45.955257,P1R1
-138.760766,71.656860,90.971545,-2.676828,28.638833,46.082990,P1R1
-138.718004,71.657423,90.945847,-2.393809,29.439499,45.414947,P1R1
-138.587181,71.719690,90.986855,-1.346358,29.649167,45.375578,P1R1
-138.498253,71.772209,91.010842,-1.041040,29.436643,45.176070,P1R1
-138.414406,71.845994,91.059372,-0.579167,29.380373,45.209420,P1R1
-138.324464,71.937381,90.984621,-0.335689,29.490514,44.788708,P1R1
-138.273270,72.042005,90.904851,-0.156755,29.519844,45.068815,P1R1
-138.163329,72.158315,90.781830,0.203056,29.833736,46.009588,P1R1
-138.094385,72.251832,90.662366,0.278703,30.323473,46.283748,P1R1
-137.991312,72.326117,90.557808,-0.170006,31.367896,46.612231,P1R1
-137.897173,72.382854,90.496799,-0.881591,32.719872,46.244315,P1R1
-137.772344,72.425065,90.443619,-1.296181,33.386805,45.762254,P1R1
-137.677772,72.484299,90.405523,-0.883749,35.457916,45.045909,P1R1
-137.585837,72.528517,90.330048,-0.691648,35.952704,44.868781,P1R1
-137.550526,72.559126,90.231729,-0.562578,35.943040,44.955327,P1R1
-137.487504,72.609671,90.054365,-0.481891,35.229716,44.947597,P1R1
-137.438624,72.646992,89.839990,0.039809,33.312672,45.113721,P1R1
-137.299296,72.704803,89.648257,0.062557,31.107006,45.467239,P1R1
-137.127691,72.779594,89.578237,-0.078562,29.594119,46.231767,P1R1
-136.976032,72.837714,89.551926,-0.754489,29.409934,46.365985,P1R1
-136.827384,72.881675,89.581981,-2.478123,29.360751,46.029793,P1R1
-136.675480,72.913605,89.587840,-3.701304,29.175190,45.301259,P1R1
-136.537656,72.935261,89.550573,-4.666471,29.304331,44.779425,P1R1
-136.398431,72.978981,89.495045,-5.643168,29.492610,44.026184,P1R1
-136.255719,72.981712,89.424471,-5.895076,29.154091,43.884757,P1R1
-136.127466,73.009473,89.320470,-6.009931,28.775107,43.613194,P1R1
-135.952835,72.936857,89.220699,-5.024176,29.489911,43.511302,P1R1
-135.819367,72.871159,89.143330,-4.565882,29.646695,43.602980,P1R1
-135.688602,72.783635,89.126641,-4.059934,29.264458,43.686788,P1R1
-135.539130,72.679282,89.110503,-2.678872,28.805046,43.786484,P1R1
-135.427718,72.591385,89.103620,-2.671837,27.613099,43.417378,P1R1
-135.348333,72.489023,89.103783,-1.877697,28.241667,44.043768,P1R1
-135.281165,72.375619,89.128931,-1.998755,27.930868,44.452489,P1R1
-135.206272,72.284405,89.195711,-2.486118,28.353100,44.452054,P1R1
-135.117577,72.183257,89.225631,-3.164034,28.552874,44.752813,P1R1
-135.055144,72.103700,89.252639,-3.596449,28.796170,44.698740,P1R1
-134.999293,72.043333,89.296602,-3.427920,30.171076,44.420469,P1R1
-134.926315,71.999838,89.303826,-3.471159,31.280137,44.372377,P1R1
-134.821193,71.970877,89.300054,-3.466050,31.906692,44.210339,P1R1
-134.728217,71.953136,89.316042,-3.179666,31.915130,44.395242,P1R1
-134.660305,71.944245,89.329054,-2.933775,31.703514,44.482425,P1R1
-134.559686,71.913039,89.329577,-2.127116,31.773359,44.304612,P1R1
-134.431935,71.922232,89.319361,-1.025665,30.944411,45.265144,P1R1
-134.296716,71.965240,89.279933,-0.490548,31.237996,45.860490,P1R1
-134.178549,72.035641,89.266079,-0.226412,31.074808,46.316161,P1R1
-134.073683,72.068085,89.274941,-0.848054,30.831749,46.093420,P1R1
-133.942709,72.097468,89.273292,-1.406279,31.651332,46.013945,P1R1
-133.845157,72.152622,89.271471,-2.162973,31.537672,45.822681,P1R1
-133.714462,72.170145,89.189469,-2.638158,31.448435,45.351277,P1R1
-133.649657,72.213337,89.078389,-3.501767,31.364948,44.671560,P1R1
-133.547404,72.249721,88.905054,-3.707174,30.801479,44.533128,P1R1
-133.473902,72.248706,88.760115,-3.521474,29.063283,44.467572,P1R1
-133.390898,72.216322,88.683463,-3.253903,28.688156,44.332911,P1R1
-133.316775,72.187330,88.645221,-2.961113,28.722672,44.480874,P1R1
-133.259690,72.191886,88.548627,-3.216538,28.608469,44.574092,P1R1
-133.222254,72.195362,88.473091,-3.183949,28.997303,44.651921,P1R1
-133.178408,72.168264,88.365473,-3.273341,29.344676,44.770722,P1R1
-133.151596,72.144819,88.280886,-4.545972,29.567357,44.448962,P1R1
-133.186230,72.124235,88.155164,-5.209449,30.102982,44.642600,P1R1
-133.217898,72.107310,87.985401,-5.660186,30.118365,44.555466,P1R1
-133.213148,72.094266,87.820244,-4.829632,31.104045,44.643411,P1R1
-133.247365,72.083462,87.648762,-5.055969,30.806242,43.950418,P1R1
-133.275114,72.075318,87.443522,-4.918123,31.027004,43.622339,P1R1
-133.263523,72.039988,87.251848,-5.076858,31.028364,43.346420,P1R1
-132.701357,71.779766,86.865731,-5.092467,28.982647,42.736729,P1R1
-132.157538,71.531709,86.563956,-4.449345,29.437083,43.626169,P1R1
-131.708066,71.326829,86.326812,-4.431481,29.213034,43.878079,P1R1
-131.275289,71.162848,86.157665,-4.429281,29.307950,44.039892,P1R1
-130.878654,71.065201,86.025866,-5.517380,28.765268,43.874738,P1R1
-130.498388,70.965170,85.946194,-5.871355,28.986657,44.119193,P1R1
-130.151141,70.892699,85.889114,-6.416365,28.882909,43.814844,P1R1
-129.817634,70.843754,85.870042,-6.083395,29.756304,43.876543,P1R1
-129.497163,70.784170,85.880956,-5.950900,29.992021,43.561460,P1R1
-129.188143,70.744813,85.915537,-5.745178,30.336212,43.392087,P1R1
-128.900468,70.781885,85.876256,-5.485770,29.978324,43.243201,P1R1
-128.707095,70.821654,85.831477,-4.419449,29.523328,43.258398,P1R1
-128.522637,70.863003,85.792619,-4.147614,28.841022,42.958890,P1R1
-128.295263,70.904864,85.820049,-2.795950,30.587811,43.253119,P1R1
-128.095267,70.944619,85.820369,-1.704430,31.298575,44.567887,P1R1
-127.923650,71.041331,85.867682,-1.467061,31.480680,44.876005,P1R1
-127.736180,71.125909,85.923870,-1.715996,31.401736,44.996410,P1R1
-127.589017,71.197483,85.994990,-2.429122,31.514052,45.097752,P1R1
-127.452359,71.257142,86.027240,-3.031847,31.318498,44.663619,P1R1
-127.339353,71.305528,86.004515,-2.799098,32.598772,44.490802,P1R1
-127.181317,71.434750,85.782724,-2.972210,33.091739,44.014994,P1R1
-127.031198,71.541422,85.565009,-2.772194,33.626737,44.059109,P1R1
-126.926119,71.626736,85.383718,-2.518079,32.891743,43.940419,P1R1
-126.803537,71.693919,85.227233,-1.996139,32.972976,43.866158,P1R1
-126.735062,71.744121,85.082548,-2.217186,32.280345,43.572342,P1R1
-126.642071,71.720821,84.959337,-1.899307,32.678047,44.048831,P1R1
-126.580417,71.694636,84.865352,-1.932691,32.561682,44.114215,P1R1
-126.539419,71.697373,84.725256,-1.911217,32.815556,44.364320,P1R1
-126.487663,71.666192,84.657902,-2.374804,32.959418,44.350236,P1R1
-126.419197,71.636951,84.582168,-2.178881,33.552751,44.700334,P1R1
-126.358008,71.639983,84.549171,-2.500661,33.799311,44.450286,P1R1
-125.879612,71.377396,84.542627,-4.034368,29.656070,43.417583,P1R1
-125.414908,71.094562,84.557018,-4.368137,29.765497,43.914571,P1R1
-125.006218,70.858398,84.618185,-4.604567,29.836601,43.740159,P1R1
-124.627503,70.636218,84.667058,-4.315808,30.830975,43.584296,P1R1
-124.263005,70.428761,84.723237,-4.951217,30.731509,42.766564,P1R1
-123.927978,70.265733,84.764407,-5.179547,30.411038,42.698740,P1R1
-123.603997,70.142140,84.811819,-5.331200,29.891751,42.470769,P1R1
-123.274717,70.052807,84.883921,-5.336464,29.135620,42.191050,P1R1
-122.941783,70.022426,84.976248,-5.075526,29.295102,42.332428,P1R1
-122.654288,69.980566,85.022647,-4.601035,29.201973,43.294990,P1R1
-122.405169,69.927562,85.029238,-4.489581,29.510418,43.545560,P1R1
-122.227020,69.893406,85.031629,-4.635693,29.412080,43.707791,P1R1
-122.069758,69.815069,85.000527,-4.529703,30.579507,43.776615,P1R1
-121.966922,69.757770,84.971607,-5.111166,30.979394,43.570230,P1R1
-121.783537,69.660186,84.946766,-4.511319,32.409109,43.290719,P1R1
-121.615673,69.556704,84.894701,-4.314804,32.534093,43.168651,P1R1
-121.466332,69.418372,84.890677,-2.901882,32.788332,43.384766,P1R1
-121.341235,69.250741,84.837044,-1.976125,32.809233,43.601346,P1R1
-121.258561,69.118759,84.791819,-0.966510,33.420167,43.687833,P1R1
-121.149252,68.899125,84.673651,0.785173,33.287118,45.082052,P1R1
-121.039034,68.695295,84.544669,1.314587,33.339620,45.457905,P1R1
-120.942583,68.476383,84.387566,1.376875,33.534150,45.875863,P1R1
-120.856553,68.276006,84.208614,1.372617,34.174106,46.049902,P1R1
-120.817435,68.152015,84.042829,1.748832,35.450971,46.417122,P1R1
-120.751364,68.064599,83.738177,1.470796,37.102615,45.679580,P1R1
-120.720147,68.006744,83.398069,1.371492,37.610736,45.245708,P1R1
-120.684753,67.943449,83.072427,1.232807,37.769742,45.009265,P1R1
-120.684642,67.903460,82.791522,0.933794,36.596898,44.531888,P1R1
-120.647206,67.883316,82.634372,1.229186,36.389844,44.577726,P1R1
-120.657606,67.847355,82.480418,0.948487,35.135068,44.389670,P1R1
-120.692207,67.826840,82.349117,1.480252,35.753148,44.939307,P1R1
-120.724144,67.878868,82.186412,1.330848,35.454437,45.139743,P1R1
-120.772818,67.900976,82.046728,1.600491,35.417339,45.381957,P1R1
-120.819073,67.895880,81.946431,1.760358,35.335851,46.373687,P1R1
-120.840416,67.896801,81.828462,3.019498,37.519281,47.910582,P1R1
-120.838739,67.902226,81.694871,3.058772,38.199136,47.621743,P1R1
-120.816519,67.880823,81.547380,2.661377,38.240260,46.950058,P1R1
-120.891553,67.534162,80.450763,2.483224,37.064213,46.413746,P1R1
-120.902202,67.214224,79.528079,2.985154,37.515081,45.825052,P1R1
-120.856466,66.892041,78.767887,2.528066,36.348298,45.391617,P1R1
-120.812029,66.571037,78.093333,2.403520,36.541458,46.396237,P1R1
-120.792142,66.344095,77.548327,2.041024,36.242228,46.690688,P1R1
-120.722357,66.140879,77.128068,1.743870,36.254348,46.885341,P1R1
-120.681649,65.957502,76.802980,0.646488,36.216854,47.122980,P1R1
-120.682624,65.851157,76.537555,0.212821,36.369963,47.197055,P1R1
-120.664712,65.780999,76.310824,0.033341,37.140450,47.262991,P1R1
-120.614112,65.680528,76.133968,0.020011,38.098870,46.691895,P1R1
-120.545756,65.582669,75.905090,-0.195248,38.449332,46.487353,P1R1
-120.501777,65.485465,75.658070,0.114768,37.932709,46.425776,P1R1
-120.484233,65.387993,75.465054,0.583731,37.669876,46.306383,P1R1
-120.468288,65.349948,75.265771,0.785170,37.654493,45.886439,P1R1
-120.404896,65.302416,75.120189,1.110336,37.348066,46.627777,P1R1
-120.326681,65.245040,74.906675,0.769446,36.665487,46.825097,P1R1
-120.242822,65.208141,74.704284,0.571828,36.568175,46.832419,P1R1
-120.154413,65.157838,74.510392,-0.238294,35.897561,46.786191,P1R1
-120.064136,65.125126,74.322237,-2.968759,32.860847,46.223234,P1R1
-119.956020,65.107022,74.159039,-4.009226,31.618987,45.864431,P1R1
-119.833877,65.130478,74.016075,-4.562527,31.715530,45.774171,P1R1
-119.753931,65.127361,73.898437,-5.099105,31.735803,45.121329,P1R1
-119.673313,65.100836,73.770516,-4.686127,32.035890,44.923869,P1R1
-119.558681,65.024259,73.673966,-4.623961,31.513483,44.711745,P1R1
-119.416602,64.934878,73.602358,-4.274761,30.755238,44.321201,P1R1
-119.256477,64.805153,73.621937,-4.459936,29.520894,44.091219,P1R1
-119.148435,64.670734,73.634010,-4.248702,30.062811,44.765972,P1R1
-118.998220,64.565047,73.669479,-4.238265,30.025063,45.053532,P1R1
-118.794802,64.395093,73.743004,-4.362710,29.942270,45.228890,P1R1
-118.581111,64.230563,73.804802,-3.461326,32.330065,46.095859,P1R1
-118.381728,64.041715,73.904519,-2.606696,35.263107,46.198588,P1R1
-118.189756,63.863550,73.963764,-2.359781,36.204821,45.818424,P1R1
-117.764420,63.549659,73.897960,-1.824103,37.472345,45.260097,P1R1
-117.437986,63.326998,73.822602,-1.739953,37.632547,45.122729,P1R1
-117.161101,63.155274,73.710069,-1.318305,38.133207,45.430070,P1R1
-116.831367,62.969348,73.689768,-0.707698,38.046582,45.526765,P1R1
-116.500120,62.800879,73.616725,-0.233298,38.023398,45.444118,P1R1
-116.105098,62.618539,73.580394,0.993386,37.753665,46.171480,P1R1
-115.776502,62.482572,73.503337,0.594973,36.740470,46.242816,P1R1
-115.505995,62.356139,73.391662,0.234930,36.182355,46.252461,P1R1
-115.254132,62.237704,73.291823,0.273022,36.207973,46.475062,P1R1
-115.048889,62.094977,73.162424,-0.048987,36.166205,46.473695,P1R1
-114.872241,61.931194,73.100393,-0.438049,36.331264,46.321734,P1R1
-114.735518,61.779116,73.075811,-0.535075,36.737204,46.582222,P1R1
-114.647343,61.636887,73.062222,-0.781238,36.882587,46.316643,P1R1
-114.566987,61.503442,73.097808,-0.357726,39.661792,45.959065,P1R1
-114.522870,61.406792,73.133634,-0.133192,40.568504,45.747213,P1R1
-114.491689,61.371280,73.188744,-0.049603,40.847250,45.880049,P1R1
-114.470159,61.356620,73.257887,0.734417,40.724160,46.340178,P1R1
-114.436857,61.358321,73.359131,1.088272,40.295203,46.393708,P1R1
-114.369517,61.372464,73.435684,1.724256,39.848159,46.635125,P1R1
-114.271759,61.395374,73.489605,2.285460,39.337884,46.687533,P1R1
-114.147719,61.454005,73.523411,2.446522,38.400866,46.799570,P1R1
-114.047151,61.600493,73.639925,3.871623,39.200489,47.744231,P1R1
-113.976208,61.819379,73.735294,4.277284,39.246786,48.221492,P1R1
-113.930991,62.096491,73.810767,4.790673,39.907360,48.519438,P1R1
-113.911548,62.389150,73.940055,4.232129,39.973842,48.412760,P1R1
-113.859542,62.691655,74.104603,3.322326,40.037351,48.018233,P1R1
-113.858123,62.967490,74.195512,2.674349,39.978148,47.291886,P1R1
-113.882923,63.217608,74.242965,2.456955,41.115896,46.887508,P1R1
-113.963013,63.472817,74.211183,1.659960,42.042308,45.965647,P1R1
-114.029210,63.791720,74.267150,1.459705,42.569484,45.862176,P1R1
-114.093032,64.192831,74.307024,1.368847,41.977910,46.099256,P1R1
-114.103865,64.602080,74.394996,1.308015,41.800900,45.736790,P1R1
-114.084306,65.044733,74.504009,0.659438,41.029113,45.447932,P1R1
-114.086911,65.451924,74.568101,0.289130,41.614370,46.135312,P1R1
-113.962517,66.458434,74.870563,0.759417,41.909572,46.614035,P1R1
-113.805216,67.339521,75.109604,1.486832,41.924443,47.883791,P1R1
-113.637579,68.072790,75.270592,1.820860,41.596058,48.351986,P1R1
-113.494920,68.582619,75.321573,1.334688,41.236933,48.258750,P1R1
-113.342370,68.899570,75.320406,0.776397,41.024994,48.070563,P1R1
-113.167101,69.083380,75.296842,0.191777,41.141352,47.999720,P1R1
-112.974631,69.157422,75.255617,0.140236,41.815894,48.151848,P1R1
-112.762390,69.143399,75.130910,-0.019164,41.762578,47.696356,P1R1
-112.519745,69.120835,74.957985,-0.048884,41.728793,47.462358,P1R1
-112.275228,69.066998,74.797117,0.381069,41.190701,47.336633,P1R1
-112.083964,68.961433,74.659721,0.353301,40.791946,47.083046,P1R1
-111.946558,68.847121,74.615328,-0.055405,40.152628,46.150950,P1R1
-111.841835,68.670985,74.510106,0.900061,41.075473,46.947765,P1R1
-111.773168,68.626988,74.424503,1.283157,40.951932,47.732959,P1R1
-111.717071,68.640199,74.377159,1.184565,40.510487,47.888522,P1R1
-111.708723,68.673333,74.392175,0.838622,39.743250,48.080216,P1R1
-111.716725,68.724668,74.410029,0.255722,39.042211,47.788664,P1R1
-111.681455,68.732774,74.419848,-0.090217,38.893484,47.873790,P1R1
-111.575676,68.674807,74.462439,-1.100895,37.963344,47.293612,P1R1
-111.457827,68.620896,74.470993,-1.538654,37.087374,46.772751,P1R1
-111.276332,68.603007,74.440236,-1.698385,35.804264,46.378344,P1R1
-111.173854,68.614754,74.443514,-1.516902,33.755691,46.043198,P1R1
-111.076721,68.593383,74.396956,-1.721153,32.625450,45.656149,P1R1
-111.022687,68.573373,74.337787,-1.396480,32.746999,45.177406,P1R1
-110.951582,68.555903,74.258537,-0.905219,30.672434,45.341681,P1R1
-110.865713,68.571047,74.162930,0.029115,30.600490,46.039131,P1R1
-110.804275,68.613631,74.084842,0.317401,30.944218,46.209354,P1R1
-110.779076,68.648994,74.002051,0.124719,31.077273,46.227989,P1R1
-110.752325,68.708130,73.956984,-0.054973,31.029178,46.419389,P1R1
-110.740671,68.816656,73.923322,0.131181,31.615874,46.843963,P1R1
-110.661817,68.847649,73.840087,0.747921,32.502619,47.138769,P1R1
-110.563890,68.840893,73.744346,1.007592,32.843774,46.765034,P1R1
-110.433945,68.802446,73.659124,0.979003,32.634839,46.279804,P1R1
-110.299693,68.707370,73.633396,2.819254,34.057176,46.346481,P1R1
-110.131957,68.655850,73.699603,4.150240,34.125686,45.768283,P1R1
-109.946232,68.552928,73.985750,4.677721,33.148272,45.290294,P1R1
-109.571896,68.440071,74.051859,5.566335,32.640209,45.566335,P1R1
-109.268080,68.376662,74.106411,5.996226,32.320443,45.598458,P1R1
-109.011601,68.326887,74.170802,6.143412,32.902129,45.071143,P1R1
-108.814120,68.258804,74.221789,6.234504,32.579833,45.502215,P1R1
-108.721933,68.294561,74.036995,6.334159,32.249388,45.931588,P1R1
-108.638712,68.359974,73.754005,5.692930,31.931961,46.131325,P1R1
-108.603409,68.388632,73.493100,4.953312,31.755701,46.113224,P1R1
-108.607761,68.414568,73.255428,3.933229,31.876397,45.801943,P1R1
-108.612246,68.437908,73.081484,2.326869,32.296929,45.793575,P1R1
-108.575904,68.429080,72.934230,1.824979,33.255703,45.215679,P1R1
-108.502684,68.422590,72.811384,1.549900,33.401003,45.180757,P1R1
-108.500605,68.416467,72.656919,0.791644,32.469286,44.810703,P1R1
-108.500027,68.471713,72.629659,0.958409,32.112803,44.637974,P1R1
-108.470503,68.519473,72.589272,0.633095,30.876541,44.128095,P1R1
-108.453854,68.589322,72.566175,1.650657,32.944763,44.745863,P1R1
-108.463187,68.646952,72.536088,2.000766,33.655452,45.627499,P1R1
-108.440859,68.724107,72.488942,3.266198,34.691123,46.580748,P1R1
-108.459813,68.786127,72.415815,2.848643,34.303875,46.626159,P1R1
-108.515446,68.864353,72.319008,2.972969,33.726384,46.522535,P1R1
-108.529239,68.957122,72.214495,2.661004,34.306321,46.152952,P1R1
-108.539222,69.060975,72.062108,1.642706,33.909701,44.890231,P1R1
-108.496074,69.174294,71.932014,1.542977,33.665026,44.777874,P1R1
-108.477612,69.263634,71.810596,1.732069,33.060134,45.021587,P1R1
-108.448319,69.332302,71.738264,1.948260,32.008245,45.038083,P1R1
-108.426811,69.382762,71.686759,2.772100,30.911548,44.632775,P1R1
-108.411815,69.447871,71.653031,3.720713,31.860836,45.450455,P1R1
-108.364569,69.496265,71.603135,3.611213,31.190824,46.293482,P1R1
-108.338337,69.529744,71.476959,3.119649,30.984506,46.527720,P1R1
-108.313946,69.581188,71.306796,3.615260,32.468233,47.011169,P1R1
-108.279931,69.588524,71.191747,3.867513,33.056686,47.326084,P1R1
-108.233975,69.588576,71.052544,3.487573,33.669368,46.391052,P1R1
-108.144248,69.583923,70.935468,3.429922,33.804627,45.847109,P1R1
-108.120423,69.574429,70.785446,3.370770,33.711198,45.782708,P1R1
-108.100437,69.592408,70.597749,3.818438,32.706169,45.968444,P1R1
-108.049964,69.604987,70.420528,3.687278,31.320884,45.301584,P1R1
-107.995414,69.612818,70.303850,4.045080,31.298963,44.992322,P1R1
-107.933590,69.676888,70.167675,4.060542,31.786874,46.117491,P1R1
-107.619279,69.732944,69.856381,3.175904,31.531675,46.296819,P1R1
-107.391031,69.806691,69.565120,2.239960,30.925039,46.161317,P1R1
-107.206822,69.835536,69.334838,1.482195,30.676553,45.897272,P1R1
-107.058157,69.885699,69.086730,1.373117,31.693706,45.911984,P1R1
-106.940118,69.954153,68.824962,1.497759,31.305990,45.819246,P1R1
-106.815814,70.008435,68.593752,1.764384,31.187906,45.797133,P1R1
-106.702297,70.049985,68.368952,2.034303,30.904223,45.723562,P1R1
-106.582638,70.080778,68.169987,2.257555,29.491885,45.360658,P1R1
-106.473018,70.102311,67.973210,1.591362,27.678703,44.579734,P1R1
-106.371908,70.116221,67.778103,2.275834,28.030152,44.785947,P1R1
-106.262014,70.094222,67.604188,2.302693,28.271591,45.483662,P1R1
-106.182237,70.071641,67.478547,2.106783,28.509513,45.679858,P1R1
-106.089762,70.050109,67.363389,1.973519,28.908956,46.087351,P1R1
-106.024094,70.029641,67.285834,1.664085,28.761668,45.880216,P1R1
-105.926903,69.981567,67.229008,0.387677,29.096321,45.751967,P1R1
-105.889050,69.969291,67.156949,0.647688,30.764026,45.842880,P1R1
-105.832291,70.019333,67.080894,0.724230,32.192150,45.340834,P1R1
-105.756762,70.062454,67.000823,1.090020,32.514702,45.431748,P1R1
-105.664293,70.068898,66.916378,1.028267,31.963346,45.318077,P1R1
-105.559439,70.103569,66.826594,1.628483,31.302179,45.710190,P1R1
-105.474830,70.131808,66.691452,2.615755,31.695040,46.088963,P1R1
-105.413055,70.124133,66.588507,3.139276,31.637289,46.940770,P1R1
-105.365189,70.115892,66.442175,3.381310,31.972410,47.416129,P1R1
-105.367593,70.106887,66.288224,2.491663,32.262379,47.453701,P1R1
-105.356976,70.098501,66.119569,1.731124,32.041676,47.426270,P1R1
-105.350646,70.120669,65.918466,1.446206,32.763510,47.948018,P1R1
-105.348311,70.198906,65.690008,1.332585,33.513934,48.039097,P1R1
-105.332191,70.264610,65.459490,2.372198,33.161407,47.586611,P1R1
-105.253957,70.289406,65.290895,4.197987,32.841041,47.063890,P1R1
-105.192753,70.307673,65.165371,5.206583,33.071859,46.539749,P1R1
-105.168587,70.320049,65.126880,5.641355,32.285977,45.923808,P1R1
-105.122579,70.328368,65.151548,7.134055,33.085337,46.551934,P1R1
-105.082830,70.303065,65.116218,7.098943,32.888588,46.728721,P1R1
-105.039405,70.279606,65.118409,6.260663,32.338829,47.278839,P1R1
-104.925553,70.229562,65.000230,5.934142,31.900481,46.933015,P1R1
-104.818486,70.186503,64.929785,6.132472,33.163517,46.429065,P1R1
-104.697076,70.150599,64.849170,4.983439,35.546192,46.561341,P1R1
-104.568957,70.091399,64.831199,4.293798,35.761549,46.552828,P1R1
-104.419974,70.013189,64.886710,3.962642,36.357969,46.883706,P1R1
-104.264503,69.919476,64.911749,3.487224,36.109865,47.272599,P1R1
-104.176304,69.842383,64.897036,3.517673,37.132133,48.059391,P1R1
-104.080365,69.751543,64.930136,3.487938,37.204546,48.523543,P1R1
-104.010732,69.649127,64.961519,4.358662,39.393100,48.315909,P1R1
-103.941858,69.568020,64.939766,5.865464,38.542124,49.422784,P1R1
-103.840144,69.506382,64.913721,6.950470,38.464584,50.088239,P1R1
-103.641370,69.462663,64.894034,10.186650,37.143466,51.173975,P1R1
-103.414032,69.433304,64.889760,12.883320,35.164688,51.867451,P1R1
-103.233826,69.414739,64.887904,15.339439,34.379029,52.251692,P1R1
-103.089613,69.404948,64.816773,17.651207,33.741522,52.510545,P1R1
-102.967773,69.432132,64.777643,21.424470,33.581831,53.214509,P1R1
-102.879454,69.429823,64.746548,22.841565,34.434714,53.540661,P1R1
-102.765367,69.372246,64.712497,23.585552,36.186832,53.925231,P1R1
-102.699808,69.356232,64.665431,23.570825,36.357212,54.308871,P1R1
-102.652495,69.286238,64.556315,24.196530,35.684964,55.014858,P1R1
-102.625757,69.230173,64.466599,24.694990,35.250088,55.174748,P1R1
-102.537165,69.067814,64.334726,25.820580,35.157550,55.974893,P1R1
-102.488547,68.904201,64.207322,27.214802,34.851653,56.781864,P1R1
-102.475155,68.771423,64.084178,28.287176,30.594302,56.012159,P1R1
-102.490613,68.696512,63.966357,28.027661,27.854289,54.538784,P1R1
-102.475376,68.642428,63.843836,26.842716,24.385498,52.344167,P1R1
-102.486646,68.635042,63.727985,26.509831,23.474693,51.716397,P1R1
-102.481789,68.637376,63.587787,25.988475,21.969939,51.118888,P1R1
-102.477556,68.646627,63.407488,25.878934,21.392819,51.176136,P1R1
-102.385712,68.602057,63.225711,25.980320,21.165384,51.265335,P1R1
-102.329336,68.569008,63.061974,26.104470,20.922243,51.559759,P1R1
-102.283210,68.575979,62.863446,27.220267,20.719549,52.458106,P1R1
-102.282836,68.586086,62.666698,28.111828,19.804801,52.515067,P1R1
-102.282342,68.598700,62.443353,28.536870,18.954717,52.367095,P1R1
-102.367848,68.581237,62.165920,28.832598,18.170606,52.524734,P1R1
-102.580543,68.626757,61.853933,28.340685,17.667308,52.596715,P1R1
-102.994471,68.364007,61.228560,28.070387,17.406512,52.570998,P1R1
-103.366490,68.172348,60.769759,28.483489,17.705803,52.379946,P1R1
-103.677860,68.045051,60.405535,29.376793,18.495514,52.041425,P1R1
-103.924576,68.004867,60.056502,29.670362,18.889853,51.917752,P1R1
-104.101897,68.009631,59.813891,29.670722,18.891095,51.917582,P1R1
-104.273896,68.050926,59.670850,29.719036,19.128384,51.840115,P1R1
-104.403825,68.122490,59.580469,29.598046,19.572810,51.791283,P1R1
-104.518214,68.157773,59.583462,29.421380,19.755545,51.773912,P1R1
-104.565754,68.161310,59.653262,29.199565,20.385078,51.820371,P1R1
-104.557712,68.106871,59.774886,28.606821,24.201741,52.918506,P1R1
-104.526432,68.062622,59.987177,28.716524,25.702868,53.320247,P1R1
-104.477598,68.027631,60.271828,28.531458,26.100774,53.452146,P1R1
-104.410593,68.000922,60.541132,27.358200,24.999114,53.255102,P1R1
-104.385551,67.980450,60.800218,25.463481,24.137103,53.145789,P1R1
-104.326632,67.936471,61.057954,24.947671,24.342707,53.216882,P1R1
-104.224448,67.842691,61.330468,24.950073,25.016217,53.112582,P1R1
-104.173894,67.765642,61.581292,25.471782,25.133150,52.803019,P1R1
-104.072195,67.645345,61.933276,28.014662,23.978064,51.362541,P1R1
-103.993113,67.517970,62.286493,30.667317,22.758386,49.978050,P1R1
-103.863610,67.387022,62.649271,31.621940,22.402995,49.668492,P1R1
-103.730524,67.253584,63.047055,32.276359,22.224073,49.576805,P1R1
-103.596412,67.089030,63.470925,33.243037,22.602041,49.779047,P1R1
-103.398394,66.900089,63.996241,33.795942,23.130494,50.064984,P1R1
-103.227830,66.720516,64.502682,33.874716,23.249214,50.138071,P1R1
-103.083130,66.580360,64.989055,33.859655,23.330244,50.175664,P1R1
-102.939231,66.445089,65.404770,33.767176,23.182389,50.181810,P1R1
-102.669511,66.286305,66.155512,33.695229,23.056883,50.112563,P1R1
-102.437684,66.165506,66.771359,33.697370,23.149463,50.113921,P1R1
-102.279474,66.076764,67.295803,33.713482,23.281102,50.041926,P1R1
-102.152104,66.015621,67.781745,33.735495,23.286888,49.997620,P1R1
-102.046860,65.977211,68.161030,33.759887,23.395481,49.985245,P1R1
-101.996713,65.986585,68.481544,33.782218,23.484294,49.965591,P1R1
-101.937577,65.976129,68.744058,33.791430,23.558153,49.975668,P1R1
-101.869870,65.977077,68.959547,33.786384,23.589870,49.949952,P1R1
-101.848931,65.985542,69.146340,33.647979,23.495080,50.012068,P1R1
-101.811718,66.000103,69.303480,33.550343,23.398200,50.027364,P1R1
-101.775430,66.018415,69.418019,33.500160,23.347431,50.101463,P1R1


==> images/plots/results/GPS-IMU_c_f_results/Data1_positions_rotations_fuzzy.txt <==
x,y,z,yaw,pitch,roll,motionModel
-0.101455,-0.355300,-0.136616,-0.194392,-0.048742,0.051716,P0R0
-0.174433,-0.610927,-0.234913,-0.405480,-0.191213,0.093936,P0R0
-0.229538,-0.803963,-0.309143,-0.392807,-0.204679,0.165285,P0R0
-0.272686,-0.955116,-0.367268,-0.397881,-0.226894,0.187326,P0R0
-0.307436,-1.076859,-0.414084,-0.423707,-0.185660,0.154627,P0R0
-0.336062,-1.177151,-0.452651,-0.479253,-0.161914,0.142399,P0R0
-0.360080,-1.261311,-0.485016,-0.512846,-0.142723,0.098784,P0R0
-0.380543,-1.333028,-0.512596,-0.554720,-0.125544,0.019933,P0R0
-0.398207,-1.394943,-0.536407,-0.533803,-0.126967,0.002528,P0R0
-0.413626,-1.448993,-0.557194,-0.500021,-0.128522,-0.043953,P0R0
-0.427213,-1.496632,-0.575516,-0.536678,-0.153020,-0.067797,P0R0
-0.439287,-1.538974,-0.591801,-0.505398,-0.125353,-0.052790,P0R0
-0.450096,-1.576884,-0.606381,-0.507559,-0.095272,-0.026810,P0R0
-0.469115,-1.611197,-0.612239,-0.495518,-0.099265,-0.028492,P0R0
-0.486349,-1.642295,-0.617547,-0.552644,-0.105406,-0.057375,P0R0
-0.505736,-1.670683,-0.627085,-0.583862,-0.086554,-0.060796,P0R0
-0.523477,-1.696662,-0.635814,-0.619086,-0.108669,-0.085568,P0R0
-0.539778,-1.720532,-0.643834,-0.636501,-0.170034,-0.093915,P0R0
-0.554808,-1.742545,-0.651231,-0.615899,-0.153932,-0.084280,P0R0
-0.568714,-1.762913,-0.658075,-0.578726,-0.156187,-0.115236,P0R0
-0.581618,-1.781816,-0.664426,-0.552566,-0.080845,-0.141813,P0R0
-0.593623,-1.799403,-0.670337,-0.544639,-0.106062,-0.226880,P0R0
-0.604820,-1.815809,-0.675849,-0.533812,-0.156515,-0.229442,P0R0
-0.615286,-1.831145,-0.681003,-0.557680,-0.210936,-0.249383,P0R0
-0.625087,-1.845510,-0.685830,-0.597002,-0.318713,-0.273088,P0R0
-0.634283,-1.858990,-0.690360,-0.587120,-0.360752,-0.268646,P0R0
-0.642925,-1.871660,-0.694618,-0.592050,-0.336568,-0.301726,P0R0
-0.651056,-1.883584,-0.698625,-0.644745,-0.295239,-0.355130,P0R0
-0.658720,-1.894824,-0.702402,-0.701938,-0.284975,-0.374237,P0R0
-0.665951,-1.905432,-0.705967,-0.716515,-0.251329,-0.394624,P0R0
-0.672783,-1.915455,-0.709335,-0.713448,-0.212580,-0.408393,P0R0
-0.679242,-1.924933,-0.712519,-0.675909,-0.130130,-0.416619,P0R0
-0.685356,-1.933906,-0.715534,-0.696127,-0.128033,-0.409265,P0R0
-0.697926,-1.942510,-0.713059,-0.657463,0.231083,-0.542225,P0R0
-0.709845,-1.950668,-0.710711,-0.635742,0.219148,-0.577177,P0R0
-0.721154,-1.958407,-0.708481,-0.548140,0.297045,-0.486220,P0R0
-0.731891,-1.965755,-0.706362,-0.527120,0.143465,-0.513110,P0R0
-0.742093,-1.972736,-0.704349,-0.702659,0.128330,-0.503466,P0R0
-0.751788,-1.979370,-0.702432,-0.838765,0.300574,-0.522196,P0R0
-0.761009,-1.985678,-0.700609,-0.893675,0.344295,-0.520135,P0R0
-0.769780,-1.991678,-0.698872,-0.959510,0.113937,-0.396346,P0R0
-0.778129,-1.997389,-0.697217,-0.740746,0.224999,-0.338728,P0R0
-0.788851,-2.002868,-0.699177,-0.080281,0.318608,-0.446674,P0R0
-0.799065,-2.008088,-0.701043,-0.050084,0.109152,-0.488594,P0R0
-0.808798,-2.013060,-0.702821,0.004593,-0.031127,-0.504278,P0R0
-0.818072,-2.017796,-0.704514,0.097141,0.055212,-0.654841,P0R0
-0.826913,-2.022310,-0.706128,0.176719,0.061491,-0.621978,P0R0
-0.835343,-2.026614,-0.707666,0.190028,-0.003366,-0.674492,P0R0
-0.846127,-2.030762,-0.712630,0.215887,-0.059403,-0.796769,P0R0
-0.856415,-2.034718,-0.717365,0.359745,-0.083088,-0.875106,P0R0
-0.866232,-2.038492,-0.721883,0.518743,-0.087533,-0.871298,P0R0
-0.875600,-2.042092,-0.726195,0.596808,-0.082671,-0.904724,P0R0
-0.884541,-2.045526,-0.730310,0.635083,-0.131932,-0.972098,P0R0
-0.895804,-2.048848,-0.737715,0.560254,-0.145247,-0.967078,P0R0
-0.906554,-2.052015,-0.744784,0.499113,-0.093962,-1.044421,P0R0
-0.916817,-2.055035,-0.751533,0.440087,0.033076,-1.140056,P0R0
-0.926617,-2.057917,-0.757978,0.452787,0.058823,-1.175385,P0R0
-0.935975,-2.060668,-0.764133,0.362178,0.083594,-1.232947,P0R0
-0.944914,-2.063294,-0.770013,0.249401,0.037945,-1.249873,P0R0
-0.953449,-2.065797,-0.775627,0.297465,0.007759,-1.355473,P0R0
-0.964317,-2.068232,-0.784451,0.274467,-0.015373,-1.324234,P0R0
-0.974699,-2.070556,-0.792881,0.202512,-0.000407,-1.383509,P0R0
-0.984619,-2.072774,-0.800935,0.217618,0.064170,-1.471068,P0R0
-0.994093,-2.074888,-0.808630,0.264499,0.049501,-1.399605,P0R0
-1.005856,-2.076951,-0.819436,0.172115,0.071203,-1.422660,P0R0
-1.017093,-2.078916,-0.829762,0.148155,0.066389,-1.438314,P0R0
-1.027832,-2.080792,-0.839629,0.095612,0.182405,-1.426213,P0R0
-1.038094,-2.082583,-0.849059,0.025727,0.195222,-1.440445,P0R0
-1.047899,-2.084289,-0.858070,0.146766,0.196645,-1.544827,P0R0
-1.059975,-2.085961,-0.870131,0.276876,0.189107,-1.465315,P0R0
-1.071510,-2.087549,-0.881655,0.222763,0.252023,-1.563501,P0R0
-1.082536,-2.089065,-0.892670,0.307985,0.275014,-1.558808,P0R0
-1.093071,-2.090508,-0.903196,0.530696,0.285846,-1.608502,P0R0
-1.103141,-2.091885,-0.913257,0.509361,0.322433,-1.629690,P0R0
-1.115469,-2.093242,-0.926320,0.503315,0.298995,-1.638522,P0R0
-1.127254,-2.094536,-0.938808,0.495836,0.329580,-1.644187,P0R0
-1.138511,-2.095761,-0.950739,0.397077,0.327116,-1.695474,P0R0
-1.149191,-2.101954,-0.962144,0.393915,0.310411,-1.710761,P0R0
-1.162098,-2.107912,-0.976487,0.345347,0.337492,-1.739555,P0R0
-1.174437,-2.113605,-0.990200,0.302133,0.306162,-1.734657,P0R0
-1.186225,-2.119035,-1.003302,0.450888,0.218272,-1.855237,P0R0
-1.200194,-2.124265,-1.019268,0.784586,-0.129004,-1.859164,P0R0
-1.213548,-2.129262,-1.034532,0.790199,-0.210075,-1.824957,P0R0
-1.226315,-2.134037,-1.049125,0.724622,-0.206418,-1.798332,P0R0
-1.238521,-2.138599,-1.063076,0.685959,-0.183571,-1.791073,P0R0
-1.250187,-2.142955,-1.076410,0.615125,-0.228304,-1.794751,P0R0
-1.264040,-2.147160,-1.092600,0.569263,-0.237746,-1.736856,P0R0
-1.277283,-2.151174,-1.108075,0.616102,-0.151679,-1.718574,P0R0
-1.289942,-2.155005,-1.122866,0.732073,-0.021367,-1.679962,P0R0
-1.301960,-2.163683,-1.137005,0.803720,-0.079026,-1.656966,P0R0
-1.313451,-2.171976,-1.150521,0.764490,-0.010372,-1.674747,P0R0
-1.327136,-2.179947,-1.166883,0.298018,0.806191,-1.838530,P0R0
-1.340214,-2.187555,-1.182515,-2.385348,6.597913,-2.189438,P0R0
-1.352717,-2.194825,-1.197460,-3.304075,8.266902,-2.359925,P0R1
-1.364671,-2.201774,-1.211748,-3.642281,8.831861,-2.617618,P0R1
-1.376100,-2.208415,-1.225409,-3.740996,9.208881,-2.740351,P0R1
-1.383263,-2.219718,-1.246918,-2.246664,7.577135,-2.992902,P0R1
-1.390111,-2.230524,-1.267485,-0.049597,5.355379,-3.714932,P0R1
-1.399274,-2.245913,-1.290592,3.269668,2.054572,-4.480549,P0R1
-1.401655,-2.260522,-1.317694,4.090579,1.295427,-4.677245,P0R1
-1.406547,-2.279549,-1.347050,4.147943,1.185200,-4.558391,P0R1
-1.410163,-2.302744,-1.387010,4.031843,1.328212,-4.406239,P0R1
-1.418937,-2.330024,-1.432103,3.691253,1.803596,-4.112612,P0R1
-1.429945,-2.361170,-1.478663,3.441416,2.076904,-3.873100,P0R1
-1.434091,-2.390847,-1.528192,3.238950,2.378854,-3.699780,P0R1
-1.443453,-2.419307,-1.582436,2.892893,2.698738,-3.678898,P0R1
-1.455025,-2.451582,-1.637747,2.711578,2.755380,-3.646660,P0R1
-1.472469,-2.482545,-1.685632,2.499712,2.748061,-3.620505,P0R1
-1.488170,-2.512134,-1.743310,2.335842,2.711587,-3.607462,P0R1
-1.503184,-2.540423,-1.798465,2.152429,2.674140,-3.597745,P0R1
-1.520160,-2.572535,-1.854649,2.021391,2.547790,-3.553334,P0R1
-1.532714,-2.603177,-1.916823,1.789257,2.355262,-3.335579,P0R1
-1.544719,-2.632476,-1.976278,1.696092,2.272346,-3.257687,P0R1
-1.556199,-2.660490,-2.033133,1.566094,2.191053,-3.194238,P0R1
-1.569879,-2.687317,-2.090943,1.215809,2.013374,-2.936719,P0R1
-1.580261,-2.712923,-2.142784,0.910448,1.785322,-2.802932,P0R1
-1.587491,-2.737364,-2.188919,0.733668,1.535841,-2.604898,P0R1
-1.594405,-2.760732,-2.233036,0.399005,1.216746,-2.567196,P0R1
-1.607317,-2.788194,-2.270217,-0.388103,0.516220,-2.767123,P0R1
-1.616885,-2.819428,-2.302332,-0.863437,0.149264,-2.673946,P0R1
-1.628735,-2.849336,-2.336483,-1.383515,-0.159784,-2.374150,P0R1
-1.637452,-2.872868,-2.365699,-2.191987,-0.189308,-2.111726,P0R1
-1.645788,-2.895368,-2.393637,-2.662839,0.405754,-2.333324,P0R1
-1.657442,-2.916937,-2.411905,-3.480741,0.911706,-3.026292,P0R1
-1.668589,-2.937556,-2.429373,-3.747060,1.102438,-3.565840,P0R1
-1.676550,-2.957227,-2.442636,-3.658281,1.224174,-3.602204,P0R1
-1.677784,-2.975931,-2.460325,-3.490269,1.318000,-3.561755,P0R1
-1.688046,-2.993958,-2.475674,-2.967770,1.415385,-3.487285,P0R1
-1.697860,-3.011193,-2.490350,-2.640883,1.274595,-3.602750,P0R1
-1.704547,-3.027628,-2.500943,-2.862264,1.317678,-3.825623,P0R1
-1.710945,-3.043335,-2.511069,-3.095551,1.997092,-3.254706,P0R1
-1.717066,-3.058352,-2.520752,-2.150260,2.449224,-3.124576,P0R1
-1.722922,-3.072706,-2.530009,-1.400492,3.150582,-3.376075,P0R1
-1.728524,-3.086429,-2.538860,-1.217116,3.226066,-3.405636,P0R1
-1.733888,-3.099541,-2.547323,-1.364383,2.432606,-3.145780,P0R1
-1.739020,-3.112077,-2.555414,-1.720900,2.155666,-3.238698,P0R1
-1.743930,-3.124061,-2.563150,-1.901890,2.290698,-3.516120,P0R1
-1.748627,-3.135518,-2.570548,-2.476914,2.268751,-4.057666,P0R1
-1.750424,-3.146424,-2.574180,-3.366416,2.419964,-4.197383,P0R1
-1.758524,-3.156953,-2.572647,-3.409401,2.385490,-4.217563,P0R1
-1.766272,-3.167019,-2.571181,-3.377182,2.186139,-3.971484,P0R1
-1.773765,-3.171622,-2.569778,-2.831300,2.144422,-3.673728,P0R1
-1.778234,-3.175974,-2.564994,-1.952766,1.519435,-4.194876,P0R1
-1.782510,-3.180132,-2.560419,-1.616000,1.720362,-4.177611,P0R1
-1.786602,-3.184106,-2.556044,-1.088253,1.331425,-3.863129,P0R1
-1.796902,-3.188000,-2.546852,-0.410662,1.579939,-3.712114,P0R1
-1.806754,-3.191721,-2.538061,-0.159593,1.432354,-3.690303,P0R1
-1.816178,-3.195276,-2.529654,-0.003498,0.994920,-3.678460,P0R1
-1.825196,-3.198668,-2.521613,-0.595932,-0.388213,-3.534919,P0R1
-1.840287,-3.196991,-2.508914,-1.636585,0.126560,-3.697662,P0R1
-1.854721,-3.195383,-2.496770,-1.586419,0.301356,-3.454468,P0R1
-1.865838,-3.193789,-2.481710,-1.948739,-0.442663,-2.883209,P0R1
-1.879176,-3.192301,-2.470745,-3.137640,-0.783318,-3.079441,P0R1
-1.891935,-3.190875,-2.460257,-4.091147,-1.062704,-2.958232,P0R1
-1.904143,-3.189505,-2.450223,-4.775931,-0.278025,-2.975773,P0R1
-1.922281,-3.183275,-2.435619,-4.758462,0.165416,-3.262785,P0R1
-1.939631,-3.177315,-2.421651,-4.790150,0.744325,-3.366748,P0R1
-1.956229,-3.171607,-2.408288,-4.231290,0.648991,-3.411797,P0R1
-1.972105,-3.166145,-2.395507,-3.756964,0.391153,-3.506637,P0R1
-1.987295,-3.160916,-2.383279,-3.113905,-0.174908,-3.547848,P0R1
-1.995446,-3.155808,-2.376588,-2.976655,-0.219666,-3.369942,P0R1
-2.009623,-3.151024,-2.365181,-2.862912,0.377117,-2.921515,P0R1
-2.023185,-3.146445,-2.354270,-2.667976,1.069131,-2.704010,P0R1
-2.036163,-3.142058,-2.343828,-2.556603,2.741543,-3.245259,P0R1
-2.048578,-3.137859,-2.333840,-2.493789,2.888388,-3.823400,P0R1
-2.060541,-3.128818,-2.324281,-3.339582,4.044652,-4.095557,P0R1
-2.071986,-3.120169,-2.315136,-3.348909,3.943999,-4.294981,P0R1
-2.082941,-3.111891,-2.306385,-3.568669,4.406718,-4.908353,P0R1
-2.093422,-3.103971,-2.298014,-3.706311,4.249472,-5.015436,P0R1
-2.103451,-3.096394,-2.290006,-3.701227,4.457297,-4.959681,P0R1
-2.113051,-3.089141,-2.282343,-2.831719,4.118380,-4.854409,P0R1
-2.124937,-3.082246,-2.278452,-2.106048,3.881297,-5.008048,P0R1
-2.136308,-3.075648,-2.274729,-1.450226,3.921538,-5.181781,P0R1
-2.147283,-3.064311,-2.271160,-0.437336,4.876619,-4.484320,P0R1
-2.157785,-3.053465,-2.267746,-0.273469,4.988786,-4.143135,P0R1
-2.167834,-3.043090,-2.264479,-0.345766,5.116496,-4.019704,P0R1
-2.183838,-3.033265,-2.256344,-1.301582,4.813355,-3.869812,P0R1
-2.192770,-3.023763,-2.253569,-2.175124,4.771432,-3.788692,P0R1
-2.207779,-3.009758,-2.245906,-3.143022,5.102139,-3.486341,P0R1
-2.222144,-2.996361,-2.238576,-4.423965,4.366717,-3.570651,P0R1
-2.235888,-2.983546,-2.231564,-4.757779,4.445903,-3.771199,P0R1
-2.249120,-2.966269,-2.224858,-4.785066,4.530720,-3.857761,P0R1
-2.261780,-2.949745,-2.218443,-4.486137,4.671235,-3.826313,P0R1
-2.273902,-2.933937,-2.212305,-3.795534,4.058093,-4.337245,P0R1
-2.285501,-2.918818,-2.206435,-3.546551,4.511588,-4.655773,P0R1
-2.296600,-2.904357,-2.200819,-3.062892,4.212688,-4.556385,P0R1
-2.299367,-2.875339,-2.185126,-2.507869,3.934684,-4.520638,P0R1
-2.302110,-2.842567,-2.170117,-1.208127,3.096212,-4.684408,P0R1
-2.299423,-2.806120,-2.148882,-0.426421,2.645162,-4.927379,P0R1
-2.296952,-2.766243,-2.128573,-0.197119,3.194023,-4.138631,P0R1
-2.291906,-2.728061,-2.105710,-0.331463,2.795375,-3.869023,P0R1
-2.289870,-2.686572,-2.087287,-0.575707,2.354485,-3.706312,P0R1
-2.287932,-2.646895,-2.069668,-1.026493,1.838868,-3.705029,P0R1
-2.278160,-2.598781,-2.042496,-2.234632,1.764832,-3.444450,P0R1
-2.271605,-2.547794,-2.019952,-2.785653,2.093063,-3.616676,P0R1
-2.262727,-2.493972,-1.994952,-3.286173,2.157360,-3.984300,P0R1
-2.263414,-2.437628,-1.969479,-3.246858,1.893876,-4.235390,P0R1
-2.264158,-2.378728,-1.945118,-2.853377,1.686002,-4.200673,P0R1
-2.267578,-2.322444,-1.925263,-2.174151,1.180032,-4.294288,P0R1
-2.270866,-2.268618,-1.906275,-0.466884,0.405720,-4.680821,P0R1
-2.282036,-2.222294,-1.898437,-0.454533,0.881885,-4.575337,P0R1
-2.295344,-2.183055,-1.894382,-0.771900,1.166331,-4.008142,P0R1
-2.310861,-2.140555,-1.893944,-0.947057,1.131433,-3.741271,P0R1
-2.331116,-2.099996,-1.900404,-1.607839,1.049167,-3.542528,P0R1
-2.357037,-2.051274,-1.901575,-2.032192,0.898930,-3.374879,P0R1
-2.391989,-1.999822,-1.889237,-3.609578,0.558793,-3.317410,P0R1
-2.425512,-1.945598,-1.877435,-4.109192,0.759951,-3.277299,P0R1
-2.454879,-1.893698,-1.862708,-4.420726,1.177733,-3.549297,P0R1
-2.486733,-1.839107,-1.840176,-4.667260,1.217725,-3.692951,P0R1
-2.517213,-1.786898,-1.818627,-4.311600,1.071990,-3.441057,P0R1
-2.552749,-1.737073,-1.793013,-4.214920,0.463934,-3.655263,P0R1
-2.581504,-1.679300,-1.761635,-3.748374,0.168523,-3.829646,P0R1
-2.611731,-1.624090,-1.735065,-2.897116,0.633742,-4.057885,P0R1
-2.651526,-1.566449,-1.723417,-2.484219,1.060664,-3.530540,P0R1
-2.689672,-1.506308,-1.712276,-2.330722,1.078545,-3.182648,P0R1
-2.720853,-1.443685,-1.694739,-2.376514,0.345431,-3.026620,P0R1
-2.759839,-1.378927,-1.676400,-3.020318,-0.221494,-2.923361,P0R1
-2.799922,-1.312021,-1.662300,-5.213935,-0.801104,-2.653533,P0R1
-2.840962,-1.248083,-1.652254,-5.984908,-1.008999,-2.386924,P0R1
-2.887913,-1.166980,-1.625749,-5.953700,-1.232538,-3.133945,P0R1
-2.991129,-1.035146,-1.555342,-6.185493,-1.351097,-3.203292,P0R1
-3.614752,0.435840,-0.924989,-6.556251,-0.561261,-3.661935,P1R1
-5.179980,2.245661,-0.017740,-6.427895,-0.725044,-3.965418,P2R1
-5.711773,2.719642,0.241084,-6.233617,-0.811156,-4.155101,P2R1
-5.787537,2.819375,0.382879,-5.689552,-1.482803,-4.667045,P1R1
-5.892973,2.927194,0.450335,-4.497410,-1.533643,-5.043977,P1R1
-5.994755,3.053923,0.473692,-4.028515,-1.141159,-5.005818,P1R1
-6.132174,3.176975,0.501825,-3.766771,-0.745283,-4.524489,P1R1
-6.287292,3.323293,0.527943,-4.448385,-1.077724,-4.317324,P1R1
-6.368269,3.417029,0.484876,-4.975915,-0.895704,-4.210634,P1R1
-6.453788,3.466884,0.470882,-5.315343,-0.745287,-4.151669,P1R1
-6.503334,3.510981,0.447938,-5.891094,-0.711106,-4.344785,P1R1
-6.522774,3.519959,0.417384,-6.470627,-0.485614,-4.455483,P1R1
-6.518307,3.530201,0.380997,-6.974908,-0.344765,-4.588916,P1R1
-6.494648,3.513963,0.340746,-6.803503,-0.388679,-4.365728,P1R1
-6.479051,3.507021,0.348475,-6.251707,-0.738245,-4.409199,P1R1
-6.450705,3.481798,0.348826,-5.389945,-0.597488,-4.558316,P1R1
-6.398387,3.473830,0.364066,-4.155617,-0.875849,-5.346183,P1R1
-6.359512,3.453096,0.351893,-3.992296,-0.383673,-5.109596,P1R1
-6.318497,3.423963,0.337306,-3.849333,-0.262764,-4.745998,P1R1
-6.278122,3.419787,0.321560,-4.264251,-0.184049,-4.938574,P1R1
-6.277490,3.408133,0.335485,-4.770741,-0.786555,-4.810896,P1R1
-6.242027,3.422493,0.386473,-5.565397,-1.082635,-5.081140,P1R1
-6.247561,3.428923,0.457784,-7.282266,-1.559440,-4.134048,P1R1
-6.251073,3.459788,0.515787,-7.866734,-0.667576,-4.307808,P1R1
-6.291195,3.511315,0.591672,-7.932659,-0.108199,-4.605658,P1R1
-6.323864,3.551051,0.652307,-7.782057,0.354337,-4.647132,P1R1
-6.388492,3.609972,0.729330,-6.785051,0.808385,-4.990463,P1R1
-6.457370,3.655449,0.769369,-6.405431,1.092828,-5.125055,P1R1
-6.513072,3.689503,0.798149,-5.476467,2.158830,-5.907819,P1R1
-6.594979,3.713177,0.847402,-5.275279,3.370326,-5.592444,P1R1
-6.661071,3.758802,0.884363,-5.203406,3.819038,-4.966937,P1R1
-6.728741,3.793066,0.890298,-4.880316,3.793670,-4.756121,P1R1
-6.781174,3.817833,0.890606,-5.193992,3.356564,-4.462253,P1R1
-6.842963,3.864300,0.937292,-6.672373,3.057758,-3.887163,P1R1
-7.027919,3.987497,1.113610,-6.590554,2.784158,-3.629742,P1R1
-7.179136,4.087762,1.259268,-6.719945,2.632707,-3.557998,P1R1
-7.283502,4.167499,1.397250,-6.906618,2.240029,-3.431605,P1R1
-7.401722,4.258183,1.536687,-8.537146,2.793439,-3.320573,P1R1
-7.492635,4.328397,1.646292,-9.011483,3.371389,-3.641620,P1R1
-7.599085,4.440185,1.759608,-9.336991,3.682731,-3.996915,P1R1
-7.679510,4.527736,1.845765,-9.074603,3.658174,-4.008384,P1R1
-7.776242,4.623396,1.938473,-8.400798,3.391837,-3.989581,P1R1
-7.848870,4.726307,2.006945,-7.732920,3.007911,-4.170983,P1R1
-7.900595,4.805061,2.054926,-7.038204,3.140185,-4.590566,P1R1
-7.951448,4.892659,2.065339,-6.865069,3.632300,-4.115159,P1R1
-8.023665,4.957452,2.095061,-6.682232,3.649526,-3.542311,P1R1
-8.070622,5.003558,2.041385,-6.611387,3.104783,-3.135036,P1R1
-8.102533,5.063983,1.988739,-6.904083,2.784748,-2.917246,P1R1
-8.160410,5.136475,1.968841,-8.170361,3.635966,-2.294900,P1R1
-8.202240,5.190027,1.948351,-8.844767,3.720458,-2.147613,P1R1
-8.231087,5.257520,1.928206,-9.286778,4.002824,-2.549398,P1R1
-8.232723,5.307405,1.929663,-9.440388,4.012515,-2.671810,P1R1
-8.212420,5.372420,1.950084,-8.647290,3.478921,-2.706783,P1R1
-8.189968,5.420292,1.966168,-8.276188,2.602364,-2.728015,P1R1
-8.166807,5.453662,1.978435,-7.654787,2.769228,-2.962032,P1R1
-8.128479,5.505312,2.008011,-6.395803,2.756528,-3.537119,P1R1
-8.093698,5.542664,2.031674,-6.256116,2.663327,-3.291734,P1R1
-8.101597,5.597416,2.080018,-6.431311,2.787207,-3.277390,P1R1
-8.107719,5.637850,2.119193,-6.638638,2.376789,-3.331085,P1R1
-8.112769,5.696142,2.150086,-7.072089,1.950637,-3.335455,P1R1
-8.139031,5.769464,2.224201,-8.035001,3.033839,-2.687523,P1R1
-8.160709,5.825782,2.284311,-8.429673,3.246961,-3.216197,P1R1
-8.216792,5.896750,2.361688,-8.662780,3.095793,-3.578044,P1R1
-8.263315,5.950786,2.423367,-8.105495,2.712326,-3.754653,P1R1
-8.300968,5.990233,2.471073,-7.558707,2.414450,-3.931258,P1R1
-8.315434,6.077624,2.527178,-6.961845,2.278207,-4.270750,P1R1
-8.309135,6.145967,2.590393,-6.044473,2.716402,-5.016442,P1R1
-8.301914,6.227371,2.638868,-5.660454,3.045742,-4.502425,P1R1
-8.277734,6.289972,2.695149,-5.658399,2.937215,-4.353131,P1R1
-8.256345,6.366075,2.737544,-6.146051,2.406240,-3.581670,P1R1
-8.259829,6.453268,2.818508,-6.497785,1.821667,-3.480806,P1R1
-8.262501,6.520042,2.881839,-7.721302,2.110134,-2.708136,P1R1
-8.358717,6.687625,2.968961,-7.577446,1.894991,-2.442191,P1R1
-8.440490,6.852198,3.036853,-7.839768,1.403574,-2.280949,P1R1
-8.493474,7.072899,3.108540,-9.782164,2.548957,-2.300949,P1R1
-8.536122,7.279594,3.162719,-10.873824,3.610444,-2.820645,P1R1
-8.590997,7.442049,3.252334,-11.075733,3.652101,-3.089523,P1R1
-8.634513,7.595877,3.321619,-11.052320,3.876980,-3.034900,P1R1
-8.706791,7.771231,3.403197,-10.353133,3.554476,-3.477520,P1R1
-8.732447,7.935629,3.506333,-9.454770,3.250596,-3.684732,P1R1
-8.782946,8.119035,3.545206,-9.141511,3.762072,-3.712676,P1R1
-8.822607,8.318725,3.570230,-9.281272,4.049760,-2.909922,P1R1
-8.884582,8.501061,3.542918,-9.366963,4.170760,-2.674940,P1R1
-8.987482,8.667551,3.522433,-9.475173,3.852950,-2.420971,P1R1
-9.070469,8.821099,3.499805,-9.688517,3.255130,-2.339140,P1R1
-9.173881,8.962997,3.506425,-11.238410,4.027163,-2.043481,P1R1
-9.294004,9.095144,3.538766,-11.760862,4.426231,-2.600309,P1R1
-9.373294,9.220212,3.583909,-12.005972,4.201483,-3.112824,P1R1
-9.450071,9.369209,3.598753,-11.274688,4.341927,-3.363015,P1R1
-9.545882,9.508555,3.638047,-10.373650,4.239180,-3.684924,P1R1
-9.690515,9.669208,3.657177,-9.741504,4.696564,-4.367019,P1R1
-9.821545,9.818985,3.649708,-9.322069,6.222432,-4.952661,P1R1
-9.961967,9.958994,3.670339,-8.849566,6.453429,-3.892226,P1R1
-10.088017,10.121064,3.664830,-8.901092,6.402152,-3.607791,P1R1
-10.189898,10.242168,3.728806,-8.965031,6.105960,-3.431419,P1R1
-10.281648,10.358172,3.760499,-9.378343,5.730287,-3.109378,P1R1
-10.387941,10.529966,3.814619,-11.380729,6.396309,-2.341920,P1R1
-10.537426,10.658999,3.846479,-12.063275,7.037417,-2.566852,P1R1
-10.653664,10.782474,3.870256,-12.843308,7.110325,-3.174397,P1R1
-10.778982,10.900877,3.917047,-12.809083,7.169940,-3.409222,P1R1
-10.873279,10.985932,3.953523,-12.573390,6.901162,-3.818466,P1R1
-10.963533,11.072719,4.031462,-11.932439,6.250172,-4.131064,P1R1
-11.044928,11.161921,4.073441,-10.514008,5.324139,-4.648396,P1R1
-11.118521,11.223848,4.084202,-10.105805,5.514176,-3.957638,P1R1
-11.169750,11.263471,4.089026,-9.750430,5.337769,-3.165125,P1R1
-11.202539,11.285102,4.089286,-9.561568,5.313308,-2.857118,P1R1
-11.275342,11.321743,4.095547,-10.868562,4.571777,-2.554542,P1R1
-11.328606,11.373211,4.098005,-12.051249,4.316777,-2.494106,P1R1
-11.364995,11.408072,4.097561,-12.246830,4.052057,-2.270425,P1R1
-11.525983,11.547103,4.235254,-12.807464,3.564583,-1.704675,P1R1
-11.655244,11.687275,4.350063,-13.157225,3.192276,-1.443838,P1R1
-11.793829,11.796703,4.473479,-13.751930,3.631644,-1.169749,P1R1
-11.902098,11.909750,4.573016,-14.586107,4.014063,-1.166008,P1R1
-11.967658,12.025790,4.671631,-14.845014,3.925161,-1.603155,P1R1
-12.050738,12.113172,4.778177,-14.883934,3.565883,-1.879495,P1R1
-12.110984,12.176548,4.860957,-14.562621,2.790144,-2.077508,P1R1
-12.152068,12.219755,4.923006,-13.984702,2.183551,-2.314199,P1R1
-12.152494,12.336808,5.079523,-13.564869,2.244539,-2.619941,P1R1
-12.128662,12.457067,5.224725,-11.464260,2.903248,-2.453545,P1R1
-12.085430,12.579514,5.358994,-11.336560,2.697550,-2.299118,P1R1
-12.043383,12.703061,5.462494,-11.423403,2.662919,-2.296512,P1R1
-11.987929,12.827363,5.559880,-11.989473,2.413152,-1.895028,P1R1
-11.922302,12.951880,5.652014,-12.542790,1.912859,-1.788175,P1R1
-11.850166,13.106236,5.739816,-13.872627,2.195971,-1.606641,P1R1
-11.811186,13.254933,5.853939,-14.431477,2.772063,-1.928909,P1R1
-11.709768,13.429599,5.951297,-14.529864,2.712343,-2.165653,P1R1
-11.663360,13.563972,6.052873,-14.210987,2.576026,-2.137115,P1R1
-11.627357,13.693939,6.128148,-13.955019,2.383877,-2.329368,P1R1
-11.584385,13.820328,6.201670,-13.627474,1.991212,-2.379363,P1R1
-11.535777,13.943680,6.274132,-13.586127,2.429068,-2.501975,P1R1
-11.499096,14.094218,6.325466,-13.705810,2.736317,-2.197088,P1R1
-11.472453,14.237898,6.359256,-13.630145,2.429166,-1.486182,P1R1
-11.438091,14.375654,6.399329,-13.828552,2.211295,-1.371842,P1R1
-11.413649,14.537917,6.424961,-14.286479,2.039457,-1.024644,P1R1
-11.381537,14.721132,6.459519,-14.623450,2.038040,-0.552356,P1R1
-11.358714,14.891413,6.481880,-15.504611,2.000811,-0.410211,P1R1
-11.382086,15.079363,6.524235,-16.057857,2.275515,-0.853886,P1R1
-11.405845,15.252500,6.554219,-16.548814,2.399807,-1.315292,P1R1
-11.483809,15.441568,6.583275,-16.677547,2.858479,-1.422065,P1R1
-11.552359,15.614733,6.602593,-16.583131,4.018033,-1.335796,P1R1
-11.601505,15.804054,6.705550,-15.911401,4.420727,-1.170346,P1R1
-11.697197,15.975846,6.797580,-15.368236,4.681805,-1.551761,P1R1
-11.793589,16.132995,6.849476,-14.575617,5.233801,-0.923776,P1R1
-11.873179,16.277933,6.887286,-14.181734,4.700676,-0.500713,P1R1
-12.030621,16.471164,6.952490,-14.266920,4.411535,-0.293508,P1R1
-12.176118,16.646906,6.981370,-14.357575,4.255483,0.130925,P1R1
-12.489156,17.104449,7.149482,-14.295597,4.426020,0.807083,P1R1
-12.778934,17.473274,7.245234,-13.943397,4.180253,0.753238,P1R1
-13.083770,17.791690,7.307736,-13.835413,4.076038,0.760098,P1R1
-13.366192,18.065401,7.382755,-14.094037,3.976833,0.913274,P1R1
-13.572796,18.300780,7.459226,-14.817116,4.750186,1.080297,P1R1
-13.751658,18.532612,7.566742,-15.232451,4.529571,0.796260,P1R1
-13.890009,18.731964,7.721066,-15.492005,4.415318,0.455059,P1R1
-14.026870,18.933535,7.873377,-15.271111,3.988914,0.500029,P1R1
-14.162074,19.077737,8.022729,-14.787076,3.665053,0.495047,P1R1
-14.258848,19.204541,8.138643,-14.330947,3.142817,0.301458,P1R1
-14.329470,19.317936,8.296448,-13.932965,3.233246,-0.304243,P1R1
-14.411914,19.450948,8.448505,-12.946435,3.041165,-0.037160,P1R1
-14.489436,19.602323,8.615403,-12.788604,3.190414,0.392074,P1R1
-14.579051,19.709985,8.773757,-13.007990,3.225562,0.404532,P1R1
-14.642019,19.811729,8.894169,-13.264862,3.252780,0.339380,P1R1
-14.688838,19.909506,9.052974,-13.487575,3.162502,0.387796,P1R1
-14.771577,20.004234,9.182894,-14.258855,3.245542,0.724746,P1R1
-14.830744,20.068219,9.278433,-14.407632,3.189739,0.338065,P1R1
-14.925138,20.136167,9.354312,-14.875836,2.605031,0.051229,P1R1
-15.027392,20.179067,9.363622,-14.601611,2.300866,0.063918,P1R1
-15.126987,20.261891,9.408962,-14.399274,1.767218,-0.132932,P1R1
-15.169262,20.320710,9.477347,-13.875425,0.988930,-0.231095,P1R1
-15.249602,20.388187,9.534334,-13.667307,1.225267,-0.199480,P1R1
-15.324435,20.434375,9.552176,-13.750144,1.155098,0.516622,P1R1
-15.396329,20.553020,9.537453,-13.655322,1.008394,0.836656,P1R1
-15.502921,20.673207,9.526104,-14.065558,0.867445,0.829365,P1R1
-15.585502,20.825079,9.509767,-15.366125,0.924153,1.300174,P1R1
-15.598327,20.974122,9.552017,-16.124558,0.795255,1.041269,P1R1
-15.660773,21.118133,9.663770,-16.763826,1.331321,0.851314,P1R1
-15.743797,21.227517,9.783873,-16.746004,1.402297,0.840977,P1R1
-15.790692,21.337900,9.900577,-16.463905,1.385530,0.804772,P1R1
-15.861226,21.448369,10.022741,-15.468514,1.582004,0.414589,P1R1
-15.881695,21.560101,10.159801,-15.166849,1.498572,0.377678,P1R1
-15.929648,21.641831,10.297452,-14.740908,1.538156,0.329041,P1R1
-15.964169,21.728793,10.404786,-14.492389,1.943498,1.357646,P1R1
-15.986465,21.760699,10.485569,-14.428628,1.874863,1.487275,P1R1
-16.038078,21.805683,10.573633,-15.140106,1.588764,1.763643,P1R1
-16.237104,21.980924,10.828840,-14.672405,2.179821,2.031830,P1R1
-16.416384,22.119671,11.014480,-14.443944,2.449814,2.158246,P1R1
-16.561097,22.256367,11.159212,-14.304412,2.568433,2.400409,P1R1
-16.728931,22.389812,11.277479,-14.279515,2.195343,2.636092,P1R1
-16.860882,22.490910,11.363750,-14.855033,2.561849,2.441032,P1R1
-16.999753,22.593594,11.452942,-15.200202,3.433629,2.332154,P1R1
-17.105975,22.698441,11.515352,-15.399549,3.966404,1.730265,P1R1
-17.238021,22.774421,11.565018,-15.432219,3.822318,1.231774,P1R1
-17.392418,22.856005,11.604690,-15.295518,3.547636,0.947086,P1R1
-17.526857,22.913504,11.606924,-15.208326,3.048310,0.584295,P1R1
-17.627808,22.951241,11.599037,-15.029325,3.346517,0.014491,P1R1
-17.738807,23.002312,11.613916,-13.863168,4.208990,0.497217,P1R1
-17.819916,23.036205,11.619469,-13.637207,4.187183,0.740069,P1R1
-17.876505,23.086119,11.618002,-14.027625,4.153089,1.269985,P1R1
-17.934753,23.149988,11.661837,-14.298003,4.082917,1.552725,P1R1
-17.972842,23.196434,11.694405,-15.301245,4.006617,1.981235,P1R1
-17.979115,23.258498,11.738038,-15.704061,4.020013,2.200171,P1R1
-18.029090,23.303015,11.779923,-15.787757,3.908933,1.553470,P1R1
-18.063936,23.363637,11.811054,-16.088861,3.649758,1.581308,P1R1
-18.085669,23.408223,11.832968,-15.714604,3.321166,1.383228,P1R1
-18.135513,23.468623,11.877161,-15.083925,3.264028,1.120268,P1R1
-18.187596,23.513088,11.890115,-14.424661,3.184419,0.039956,P1R1
-18.225457,23.544285,11.896983,-14.016560,3.419433,0.643639,P1R1
-18.252036,23.594497,11.899174,-13.260536,3.087413,1.023752,P1R1
-18.253084,23.661485,11.918337,-13.480357,2.951408,1.230584,P1R1
-18.248601,23.712486,11.931777,-13.870946,2.955096,1.472615,P1R1
-18.241049,23.779742,11.940633,-15.078930,3.250319,2.092670,P1R1
-18.231010,23.830834,11.945721,-15.250232,3.323510,1.526946,P1R1
-18.219889,23.898003,11.947776,-15.342300,3.176250,1.573344,P1R1
-18.246294,23.948288,11.977520,-14.544484,2.839838,1.537111,P1R1
-18.266769,23.984681,12.001002,-13.982648,2.972888,1.256491,P1R1
-18.282756,24.039424,12.019044,-13.608524,2.654031,0.861746,P1R1
-18.294283,24.080027,12.032319,-13.401416,2.675884,1.337311,P1R1
-18.302098,24.108628,12.041574,-13.285601,2.477335,1.532320,P1R1
-18.307382,24.157259,12.047517,-13.274164,2.314016,1.771905,P1R1
-18.326950,24.222984,12.030297,-13.815764,1.924203,2.403145,P1R1
-18.418280,24.632198,12.002927,-14.010357,1.629652,2.501420,P1R1
-18.494774,25.003412,11.978766,-15.086982,1.141644,2.535804,P1R1
-18.557808,25.366681,11.957844,-15.825336,1.970113,2.394409,P1R1
-18.592026,25.689213,11.960690,-16.324315,3.049454,2.233716,P1R1
-18.624501,26.033355,12.034578,-16.864387,2.889853,1.519150,P1R1
-18.735082,26.332146,12.065689,-16.682638,2.760277,1.517948,P1R1
-18.809277,26.591826,12.111671,-16.113304,2.310854,1.493737,P1R1
-18.850981,26.787094,12.169910,-15.436613,1.909138,1.464779,P1R1
-18.897656,26.956801,12.196960,-14.620761,2.475263,0.774871,P1R1
-18.932890,27.135721,12.217411,-14.062988,2.965108,1.248522,P1R1
-18.996296,27.292802,12.262214,-13.777573,2.720771,1.782909,P1R1
-19.045509,27.432640,12.297705,-14.093190,2.509145,1.859672,P1R1
-19.066313,27.559042,12.345530,-14.626591,2.470525,2.148130,P1R1
-19.117312,27.674229,12.413020,-15.312385,2.702708,2.386762,P1R1
-19.178883,27.811296,12.517500,-15.885132,3.339975,2.694667,P1R1
-19.248665,27.938025,12.652648,-15.994248,3.430203,2.116367,P1R1
-19.357382,28.056080,12.771549,-15.936337,3.440480,1.634398,P1R1
-19.444881,28.168393,12.866092,-15.373351,3.177570,1.420915,P1R1
-19.528793,28.246277,12.918322,-15.061538,3.115863,1.121936,P1R1
-19.626022,28.325445,12.913799,-14.558966,3.407279,1.110851,P1R1
-19.739420,28.376755,12.932462,-14.006763,3.432668,1.565646,P1R1
-19.844219,28.405803,12.921547,-13.431033,3.161898,2.064932,P1R1
-19.995806,28.446369,12.895564,-14.007097,2.328859,2.585556,P1R1
-20.132169,28.498991,12.848388,-14.420995,2.424418,2.661794,P1R1
-20.276508,28.562514,12.834838,-14.558914,2.101048,3.052319,P1R1
-20.475461,28.635201,12.789461,-15.292331,2.501832,2.622194,P1R1
-20.719781,28.716057,12.717587,-15.557981,2.559497,2.325992,P1R1
-20.952647,28.804833,12.685928,-15.666110,2.568966,2.215461,P1R1
-21.119722,28.901264,12.680330,-15.170479,2.282852,1.664124,P1R1
-21.283612,29.003199,12.706520,-14.726881,2.632222,1.034011,P1R1
-21.428424,29.109864,12.780157,-14.564892,2.044783,0.479576,P1R1
-21.534920,29.220642,12.842966,-14.242398,2.474279,0.844112,P1R1
-21.662580,29.273768,12.904818,-13.151109,2.593374,1.533617,P1R1
-21.755466,29.338579,12.955545,-12.964300,2.484556,1.819673,P1R1
-21.931765,29.562137,13.248600,-12.908539,2.189515,2.205205,P1R1
-22.051034,29.772658,13.514696,-12.519549,1.900568,2.724813,P1R1
-22.159775,29.999267,13.783533,-12.791853,1.494916,2.868342,P1R1
-22.275792,30.207584,14.031028,-13.993992,1.582062,3.368927,P1R1
-22.382627,30.428942,14.278145,-14.660729,1.710550,3.293657,P1R1
-22.459013,30.600572,14.472440,-15.121860,2.627280,3.339752,P1R1
-22.516831,30.788763,14.691302,-15.574790,2.636978,3.007143,P1R1
-22.569223,30.930637,14.838843,-15.720193,2.296837,2.921962,P1R1
-22.640801,31.092418,14.975429,-15.378084,2.062636,2.799776,P1R1
-22.745221,31.241164,15.082527,-14.964289,1.786671,2.594828,P1R1
-22.831164,31.469619,15.226863,-14.406097,2.815904,1.637929,P1R1
-22.916310,31.675600,15.383185,-13.991632,3.163252,2.147904,P1R1
-22.978580,31.861746,15.499149,-13.946480,3.188405,2.237851,P1R1
-23.043839,32.030160,15.631422,-14.583037,3.074260,2.467297,P1R1
-23.089978,32.183704,15.727542,-15.363937,3.438382,2.862330,P1R1
-23.197238,32.353545,15.853195,-16.119894,4.488916,2.883220,P1R1
-23.280014,32.508772,15.944734,-16.326423,4.466407,2.239501,P1R1
-23.395485,32.620789,16.016967,-16.338263,4.556394,2.137298,P1R1
-23.485197,32.727358,16.064317,-15.253848,4.260543,1.805438,P1R1
-23.590292,32.829563,16.121241,-15.164303,5.193000,1.321813,P1R1
-23.707973,32.898951,16.187477,-15.323031,5.169722,1.266266,P1R1
-23.782971,33.002223,16.253171,-14.500815,5.430541,2.086837,P1R1
-23.836842,33.105149,16.298349,-14.062673,5.429620,2.445916,P1R1
-23.873136,33.208279,16.326646,-14.018798,5.278098,2.659132,P1R1
-23.917337,33.311666,16.391952,-14.607493,4.872954,2.975203,P1R1
-23.892603,33.416849,16.429619,-15.174020,5.434886,3.373218,P1R1
-23.988916,33.520958,16.451569,-15.550188,5.658299,3.430726,P1R1
-24.086909,33.626067,16.513195,-15.799566,6.255558,2.928751,P1R1
-24.163070,33.702590,16.558654,-15.883346,5.880339,2.937267,P1R1
-24.236823,33.784788,16.569872,-15.405802,5.469089,3.126113,P1R1
-24.313996,33.842315,16.623462,-13.994667,5.159453,2.478072,P1R1
-24.378187,33.909600,16.734226,-13.228722,4.518864,2.186673,P1R1
-24.409294,33.986261,16.842940,-12.660022,5.324880,2.416541,P1R1
-24.412202,34.041376,16.949056,-11.803181,4.874647,3.232931,P1R1
-24.408280,34.108216,17.031593,-11.808324,4.444463,3.312539,P1R1
-24.421554,34.185205,17.144031,-12.242305,3.953895,3.369175,P1R1
-24.481321,34.450597,17.403249,-12.085546,4.774321,3.693897,P1R1
-24.528065,34.696561,17.614173,-11.840932,4.562273,4.029974,P1R1
-24.580312,34.952879,17.760828,-12.003964,4.194331,4.560090,P1R1
-24.658495,35.185416,17.901785,-12.333200,4.012753,5.081626,P1R1
-24.736547,35.396127,17.987047,-12.878616,4.625152,5.238847,P1R1
-24.819542,35.556912,18.095974,-13.873813,5.313724,5.201872,P1R1
-24.846952,35.735542,18.145177,-14.277781,5.399769,4.650516,P1R1
-24.880583,35.898528,18.153340,-14.375099,5.389266,4.527589,P1R1
-24.903566,36.018352,18.148476,-13.546816,5.224151,4.248473,P1R1
-24.950411,36.131144,18.093016,-12.842803,5.162608,3.867059,P1R1
-25.007169,36.208917,18.087875,-12.425461,6.068158,3.044304,P1R1
-25.028062,36.228511,18.026622,-11.608822,5.618862,3.133423,P1R1
-25.057512,36.259394,17.948784,-11.439926,5.380778,3.693042,P1R1
-25.062491,36.302332,17.899820,-11.833510,4.868335,4.173048,P1R1
-25.100445,36.326091,17.886393,-12.221782,4.634928,4.388419,P1R1
-25.135356,36.365199,17.945310,-14.688285,4.656964,4.656947,P1R1
-25.144991,36.388899,18.015330,-15.061958,6.075963,4.778506,P1R1
-25.150060,36.430088,18.073374,-15.595986,5.728130,4.714478,P1R1
-25.189128,36.456406,18.150226,-15.611197,5.440397,4.612925,P1R1
-25.219321,36.471257,18.212505,-15.362101,4.728786,4.294300,P1R1
-25.226039,36.477333,18.282279,-14.562135,4.284688,3.725005,P1R1
-25.244787,36.476202,18.316744,-14.002635,4.784958,3.676832,P1R1
-25.258457,36.500007,18.341346,-13.413164,4.736339,4.164061,P1R1
-25.305792,36.515128,18.387684,-13.454580,4.215302,4.554820,P1R1
-25.343515,36.523774,18.422748,-13.804349,3.871645,4.914971,P1R1
-25.372718,36.527304,18.448146,-14.118231,3.446171,5.096526,P1R1
-25.378603,36.527183,18.486035,-14.801842,4.174326,5.334684,P1R1
-25.380654,36.524146,18.514126,-15.143267,4.127513,5.012101,P1R1
-25.418147,36.518461,18.563865,-16.180200,3.724246,4.302693,P1R1
-25.447720,36.511564,18.602134,-16.385135,3.655457,4.268286,P1R1
-25.470336,36.504037,18.630467,-16.147150,3.324853,4.140609,P1R1
-25.487173,36.496333,18.650422,-14.988319,2.852686,3.528273,P1R1
-25.521920,36.548419,18.713870,-14.297432,3.240121,3.470092,P1R1
-25.549004,36.591812,18.763953,-13.651842,2.804106,4.182361,P1R1
-25.585548,36.626855,18.781686,-13.309872,2.406704,4.302619,P1R1
-25.614638,36.684606,18.792425,-13.651425,0.845262,4.525434,P1R1
-25.636544,36.731322,18.797560,-14.411209,0.192790,4.593933,P1R1
-25.690454,36.767474,18.828285,-14.673761,0.459576,4.839518,P1R1
-25.733650,36.794963,18.851263,-15.292766,1.077224,4.939002,P1R1
-25.954389,36.931977,18.946291,-17.325676,0.003662,6.401132,P1R1
-26.138094,37.044849,19.023783,-18.251582,0.842506,6.414022,P1R1
-26.325534,37.134933,19.115269,-18.618756,1.420863,6.293715,P1R1
-26.460598,37.235513,19.208675,-19.307226,1.160916,5.408931,P1R1
-26.564986,37.314173,19.282339,-19.588806,1.107419,5.449836,P1R1
-26.681055,37.373008,19.368572,-18.944901,0.638533,5.136580,P1R1
-26.807241,37.444830,19.465140,-18.236961,0.071014,4.430740,P1R1
-26.903152,37.498434,19.540119,-17.771321,-0.111372,3.679524,P1R1
-26.973735,37.566521,19.596337,-17.515172,1.047609,4.330297,P1R1
-27.038958,37.646836,19.615935,-17.288783,1.101847,4.668217,P1R1
-27.122872,37.767117,19.655257,-17.359495,1.005556,5.638742,P1R1
-27.222486,37.891022,19.711999,-17.841831,1.003826,5.834597,P1R1
-27.320133,38.047426,19.804461,-19.218321,1.185259,6.052074,P1R1
-27.392843,38.170961,19.876652,-19.724573,1.332514,6.097857,P1R1
-27.498623,38.264593,19.940465,-20.168624,1.631191,5.849388,P1R1
-27.601685,38.392931,20.038208,-20.828384,1.274452,5.686530,P1R1
-27.717171,38.490488,20.144078,-20.898046,0.946933,5.462129,P1R1
-27.827385,38.591720,20.276855,-20.758723,0.968502,5.385851,P1R1
-27.971136,38.695528,20.461828,-20.847827,1.296007,5.024764,P1R1
-28.115050,38.801960,20.568503,-20.269669,1.998673,4.704320,P1R1
-28.225861,38.881122,20.648397,-18.560808,3.504796,5.129863,P1R1
-28.346911,38.996456,20.735306,-17.874995,3.955190,5.389772,P1R1
-28.492021,39.082577,20.807981,-17.831096,3.933319,6.144059,P1R1
-28.603875,39.204530,20.859317,-18.404611,4.141804,6.388204,P1R1
-28.724674,39.326477,20.922847,-18.593556,4.425733,6.757140,P1R1
-28.853351,39.448067,20.997423,-19.329307,5.060684,6.358088,P1R1
-28.988434,39.569032,21.081641,-19.871945,5.163378,6.087524,P1R1
-29.075201,39.720096,21.164869,-20.077118,5.317575,5.687608,P1R1
-29.174338,39.865564,21.256498,-19.792298,4.794862,5.376477,P1R1
-29.230254,40.006506,21.345865,-19.341034,4.580067,5.218310,P1R1
-29.320420,40.142009,21.422032,-19.406546,4.479952,4.492643,P1R1
-29.402204,40.273180,21.456924,-19.246479,5.026260,5.032832,P1R1
-29.509390,40.399960,21.415855,-18.906572,5.307768,5.561952,P1R1
-29.638650,40.522940,21.311266,-18.818844,5.611550,6.142198,P1R1
-29.754025,40.643192,21.195777,-19.459971,5.313597,6.618251,P1R1
-30.160684,41.026251,21.241974,-19.517942,5.084065,6.511329,P1R1
-30.532957,41.396628,21.309736,-19.126013,4.602220,6.290238,P1R1
-30.832906,41.722771,21.365389,-18.578720,4.565814,6.058426,P1R1
-31.073688,42.008015,21.480945,-18.499028,4.606509,6.596780,P1R1
-31.294738,42.255961,21.605644,-18.748917,4.534027,6.991530,P1R1
-31.498915,42.501142,21.736714,-19.311002,4.523057,7.339219,P1R1
-31.649892,42.684254,21.842102,-20.571738,3.862502,8.265256,P1R1
-31.832168,42.843212,21.984188,-22.004505,3.785684,8.557084,P1R1
-31.981274,42.953433,22.076334,-23.202699,3.444061,8.923265,P1R1
-32.109590,43.083285,22.196155,-24.416439,4.958032,8.902256,P1R1
-32.252138,43.170901,22.298060,-24.918582,4.981011,8.802935,P1R1
-32.407728,43.223826,22.384202,-25.232259,4.972962,8.736312,P1R1
-32.566094,43.309153,22.548537,-25.426020,4.330975,8.224927,P1R1
-32.752142,43.363408,22.666879,-25.481806,4.408883,7.784793,P1R1
-32.897831,43.423499,22.827306,-25.738610,3.841085,7.475629,P1R1
-33.041008,43.459491,22.982050,-25.859387,4.308132,8.363959,P1R1
-33.183026,43.506211,23.131092,-26.985248,4.254653,8.886758,P1R1
-33.285650,43.533993,23.244619,-28.405737,4.283977,9.202454,P1R1
-33.393872,43.576093,23.357483,-30.022265,4.076054,9.642645,P1R1
-33.485299,43.601839,23.419453,-31.742949,4.621062,10.476779,P1R1
-33.633801,43.613355,23.427317,-35.808447,5.356477,10.715391,P1R1
-33.799555,43.644216,23.431304,-38.167444,5.334209,10.883401,P1R1
-33.957488,43.662851,23.383269,-42.142037,4.805598,11.276612,P1R1
-34.130164,43.671292,23.343027,-43.373016,4.483235,11.370250,P1R1
-34.353630,43.671168,23.341584,-44.273056,4.690869,11.393596,P1R1
-34.657417,43.663854,23.404407,-44.047798,5.461418,11.112139,P1R1
-34.936396,43.682713,23.483291,-43.510668,6.779746,11.330724,P1R1
-35.169590,43.694872,23.524955,-44.705959,7.254885,11.942175,P1R1
-35.423317,43.760571,23.614833,-45.659569,6.953255,12.105133,P1R1
-35.617112,43.843180,23.685849,-46.816168,6.822283,12.312391,P1R1
-35.813269,43.908664,23.749669,-50.421288,7.532306,12.195468,P1R1
-35.941076,43.959981,23.818231,-51.573800,7.705169,12.173779,P1R1
-36.081684,43.997776,23.879564,-52.961603,8.029196,11.502864,P1R1
-36.179965,44.024872,23.925172,-53.328119,7.891517,11.535822,P1R1
-36.243234,44.043027,23.957426,-53.364283,7.749773,11.617258,P1R1
-36.386470,44.022153,23.997399,-53.566646,7.188937,11.424932,P1R1
-36.539382,43.999534,23.963829,-53.522287,7.128643,11.285335,P1R1
-36.706296,43.946318,23.939301,-53.502617,7.079872,11.463055,P1R1
-36.885384,43.897984,23.923705,-53.562811,7.010379,11.944035,P1R1
-37.166970,43.853491,23.955974,-53.546315,6.947742,12.302726,P1R1
-37.410712,43.785318,24.031729,-55.523590,5.995508,13.433272,P1R1
-37.598353,43.728110,24.093445,-57.113078,5.518371,13.719701,P1R1
-37.737403,43.681209,24.142449,-57.118627,6.389303,13.205664,P1R1
-37.835066,43.643709,24.180110,-57.509175,6.636207,13.070698,P1R1
-37.936772,43.614004,24.237979,-57.866819,6.367403,12.681527,P1R1
-38.004613,43.561737,24.283071,-57.901435,6.071836,12.686971,P1R1
-38.045313,43.520399,24.317024,-57.262701,6.526070,12.719718,P1R1
-38.064252,43.488709,24.341370,-56.620831,7.043355,13.089128,P1R1
-38.066421,43.465367,24.357698,-56.502653,6.876703,13.386391,P1R1
-38.094491,43.448499,24.397515,-56.977069,6.622786,13.516482,P1R1
-38.091815,43.437834,24.448122,-57.474519,6.241337,13.613966,P1R1
-38.080321,43.431941,24.487234,-58.034043,6.198357,13.500504,P1R1
-38.062788,43.429802,24.516368,-58.714573,6.085870,13.751605,P1R1
-38.079837,43.429929,24.567057,-58.992080,7.306396,13.606027,P1R1
-38.089107,43.432237,24.606122,-59.127769,7.763510,13.098751,P1R1
-38.092305,43.436072,24.635116,-59.128512,8.130777,12.855340,P1R1
-38.129050,43.440273,24.685493,-58.833880,8.443336,12.868254,P1R1
-38.156894,43.445140,24.724338,-58.384510,8.859223,12.576779,P1R1
-38.176453,43.420300,24.753093,-58.161334,9.798906,12.201433,P1R1
-38.173460,43.400318,24.793867,-57.641058,9.557927,12.255735,P1R1
-38.167936,43.384497,24.824536,-56.409696,9.864499,13.356230,P1R1
-38.160601,43.372343,24.846485,-56.093351,9.473777,13.755401,P1R1
-38.152466,43.363396,24.861274,-56.035826,8.801111,14.133777,P1R1
-38.181533,43.326531,24.900050,-56.296599,8.520729,14.209508,P1R1
-38.221469,43.296355,24.909208,-57.791380,8.439820,14.035806,P1R1
-38.253792,43.272466,24.913502,-57.735258,9.116417,13.963306,P1R1
-38.279282,43.254146,24.914054,-57.879307,9.493067,13.198891,P1R1
-38.315131,43.240410,24.891382,-58.201963,9.360656,12.735509,P1R1
-38.381460,43.230177,24.899807,-57.930905,9.221310,12.492725,P1R1
-38.451624,43.223214,24.884925,-57.198268,9.139610,11.630737,P1R1
-38.545647,43.188530,24.900778,-56.752118,8.671097,11.169541,P1R1
-38.703458,43.129516,25.044207,-55.836590,8.922372,11.379580,P1R1
-38.854535,43.081142,25.215132,-55.543484,8.561708,11.200672,P1R1
-38.976110,43.042792,25.356760,-55.301650,8.925728,11.019643,P1R1
-39.131596,43.012371,25.551829,-54.731832,8.695300,11.281194,P1R1
-39.254722,42.989793,25.710223,-54.322506,8.630719,12.005605,P1R1
-39.349247,42.973881,25.835454,-54.094726,8.613880,12.369585,P1R1
-39.419277,42.963533,25.931508,-54.251415,8.194299,12.904684,P1R1
-39.506483,42.957055,26.032159,-54.607492,7.946238,12.991215,P1R1
-39.586186,42.923962,26.086274,-55.313063,7.855156,13.164750,P1R1
-39.644200,42.898311,26.121606,-55.902945,8.461512,12.981523,P1R1
-39.683802,42.879130,26.141624,-55.897225,9.180010,12.518178,P1R1
-39.708542,42.865495,26.149692,-55.250503,10.268129,12.085242,P1R1
-39.759316,42.855845,26.178462,-54.922182,10.387817,11.666092,P1R1
-39.795021,42.820095,26.196255,-54.324714,11.482236,10.160022,P1R1
-39.818376,42.791999,26.205105,-52.673301,11.963218,10.969569,P1R1
-39.831549,42.770624,26.206925,-52.383583,11.685305,11.506751,P1R1
-39.820598,42.755300,26.224059,-52.224513,11.689036,11.824200,P1R1
-39.805556,42.714823,26.234326,-52.278072,11.408357,11.962611,P1R1
-39.826879,42.682306,26.269182,-53.539971,10.839191,12.228665,P1R1
-39.841559,42.657432,26.295257,-54.223562,10.435454,12.173909,P1R1
-39.851037,42.639182,26.313977,-54.427592,10.734106,11.616019,P1R1
-39.855891,42.596547,26.326579,-54.501893,10.669388,11.443829,P1R1
-39.841612,42.563400,26.354834,-53.869689,10.689546,11.279474,P1R1
-39.865366,42.537666,26.405816,-53.441067,10.788667,11.164608,P1R1
-39.883820,42.518926,26.446123,-53.395252,11.183853,10.616498,P1R1
-39.897438,42.476105,26.477132,-51.914404,11.483990,11.272114,P1R1
-39.907208,42.442711,26.499996,-51.539372,11.353998,11.789068,P1R1
-39.913797,42.417566,26.515982,-51.476241,11.179742,11.975594,P1R1
-39.955697,42.368899,26.556328,-52.360211,10.453222,12.072893,P1R1
-39.989798,42.330817,26.587516,-52.972405,10.449672,12.329525,P1R1
-40.000730,42.302282,26.631317,-53.253389,10.364908,12.327018,P1R1
-40.024293,42.281436,26.644788,-54.147400,10.996967,11.499346,P1R1
-40.080476,42.266663,26.682710,-54.638750,10.993705,11.059243,P1R1
-40.125626,42.227482,26.711733,-54.680394,10.924167,11.056730,P1R1
-40.161581,42.197386,26.733207,-53.744928,10.800223,10.794287,P1R1
-40.227317,42.174519,26.778113,-53.542431,11.577386,10.458757,P1R1
-40.280045,42.158403,26.813100,-53.486302,11.283678,10.329776,P1R1
-40.336820,42.117642,26.818872,-52.899777,11.825392,10.500861,P1R1
-40.526028,41.963729,26.869146,-52.338704,11.268279,10.791780,P1R1
-40.682206,41.836489,26.908795,-52.046460,11.573822,10.653899,P1R1
-40.792140,41.734131,26.959764,-52.028594,11.586359,11.451535,P1R1
-40.892919,41.623594,26.978955,-52.324988,11.500020,11.655826,P1R1
-40.969756,41.537074,26.991492,-52.845706,11.231641,11.820772,P1R1
-41.064366,41.471030,27.028685,-53.320371,10.758244,12.397956,P1R1
-41.119407,41.393451,27.077742,-54.271944,12.296277,12.212241,P1R1
-41.157350,41.335700,27.116168,-54.973277,13.863876,11.367358,P1R1
-41.181030,41.294797,27.145182,-55.172360,13.793201,10.946971,P1R1
-41.230937,41.237307,27.196065,-55.150368,13.919609,10.811872,P1R1
-41.266485,41.195910,27.235759,-54.712951,13.290422,10.492182,P1R1
-41.289886,41.167974,27.265582,-54.534141,13.929570,10.442139,P1R1
-41.302965,41.121065,27.286984,-53.864945,13.694199,10.642074,P1R1
-41.346751,41.086938,27.331390,-52.783482,13.872876,11.745890,P1R1
-41.394484,41.033822,27.344922,-52.622834,13.711271,11.948096,P1R1
-41.468116,40.993910,27.382601,-52.964740,13.299766,12.074805,P1R1
-41.525341,40.935850,27.411282,-54.161535,12.384205,12.254221,P1R1
-41.606116,40.861568,27.462052,-54.595803,12.141443,12.208184,P1R1
-41.685019,40.774042,27.481238,-55.593204,12.696684,11.861273,P1R1
-41.800236,40.705006,27.503170,-55.945094,12.610580,11.408584,P1R1
-41.890894,40.593082,27.518437,-56.022547,12.494660,11.278115,P1R1
-41.976706,40.504661,27.507555,-55.870775,12.426086,11.116757,P1R1
-42.095688,40.406356,27.504687,-55.731986,12.232996,10.805308,P1R1
-42.205164,40.330624,27.479443,-55.015225,12.550845,10.554629,P1R1
-42.327108,40.244071,27.486015,-54.527065,12.692785,10.325967,P1R1
-42.421026,40.148975,27.490331,-54.242842,13.072503,10.687373,P1R1
-42.490862,40.046845,27.492950,-54.360404,12.405864,11.244068,P1R1
-42.594713,39.968127,27.503490,-54.607911,12.027690,11.432298,P1R1
-42.689104,39.880229,27.490954,-54.779791,11.811661,11.768890,P1R1
-42.775220,39.784482,27.458848,-55.578444,12.058189,11.434187,P1R1
-42.892636,39.681580,27.440553,-56.696365,12.934195,11.198216,P1R1
-42.998259,39.573410,27.404534,-57.065224,13.214933,10.570458,P1R1
-43.093450,39.461061,27.353802,-57.257750,13.019394,10.417767,P1R1
-43.180104,39.375490,27.291144,-57.339401,12.866875,10.454561,P1R1
-43.281298,39.282636,27.269682,-57.088060,12.139915,10.303927,P1R1
-43.356833,39.184091,27.253993,-56.422696,12.362669,10.332340,P1R1
-43.432735,39.110336,27.293564,-55.998975,13.179991,10.441840,P1R1
-43.486788,39.028044,27.329394,-55.573771,13.543116,11.140495,P1R1
-43.615338,38.910085,27.263699,-55.088667,13.486510,11.631102,P1R1
-43.775734,38.819017,27.289160,-55.221836,13.891776,10.861189,P1R1
-43.902018,38.752094,27.312312,-55.228133,13.822455,10.832753,P1R1
-44.014425,38.705327,27.312327,-54.701429,14.175393,11.319735,P1R1
-44.082629,38.675795,27.333459,-54.150389,13.978778,12.025627,P1R1
-44.166815,38.629262,27.381699,-54.411627,13.657829,12.073268,P1R1
-44.227026,38.568085,27.422609,-54.652483,13.283264,12.229891,P1R1
-44.321725,38.493231,27.466036,-56.377978,12.506884,12.165365,P1R1
-44.392194,38.437436,27.501584,-56.597726,12.883924,12.272054,P1R1
-44.457745,38.367621,27.509402,-56.870738,13.264317,12.005090,P1R1
-44.519282,38.255780,27.493562,-56.688583,13.892423,11.855090,P1R1
-44.599996,38.137917,27.508222,-56.076797,14.058844,11.661754,P1R1
-44.713279,37.985461,27.528840,-55.411624,15.768681,10.756857,P1R1
-44.816552,37.834994,27.524561,-53.686512,16.631853,11.484832,P1R1
-44.948686,37.686662,27.528857,-53.071427,16.691709,12.247712,P1R1
-45.050268,37.511969,27.531359,-52.803269,16.735473,12.417605,P1R1
-45.164665,37.375146,27.562507,-53.740546,16.360149,12.654465,P1R1
-45.267054,37.241775,27.567446,-54.454401,16.166908,12.511128,P1R1
-45.358296,37.051730,27.549960,-54.733665,15.832866,12.615680,P1R1
-45.473474,36.903258,27.472344,-54.709475,15.985762,12.201015,P1R1
-45.591959,36.731376,27.364804,-54.792510,16.059397,11.997444,P1R1
-45.719325,36.569818,27.304306,-54.697000,15.932612,12.057478,P1R1
-45.838014,36.417922,27.305957,-53.890820,15.511074,11.696052,P1R1
-45.980531,36.243985,27.319692,-53.437607,16.174210,11.342323,P1R1
-46.149398,36.081408,27.414257,-53.116980,15.612164,11.510467,P1R1
-46.285794,35.929808,27.567378,-52.836035,15.720535,11.651349,P1R1
-46.410221,35.787543,27.747899,-52.260206,15.510671,12.408068,P1R1
-46.578236,35.652248,27.958411,-52.347743,15.460049,12.575281,P1R1
-46.745343,35.523411,28.162018,-53.150322,15.289083,12.388040,P1R1
-46.888208,35.370106,28.306529,-53.853015,15.257129,12.312748,P1R1
-47.070303,35.164992,28.479548,-55.491917,15.566645,11.892248,P1R1
-47.225945,34.976969,28.595247,-56.474599,15.643388,11.213051,P1R1
-47.396770,34.833666,28.690965,-56.595955,15.518580,11.171695,P1R1
-47.579294,34.668803,28.769642,-56.767937,15.038584,10.935186,P1R1
-47.729079,34.486174,28.966955,-56.779420,15.061986,10.445880,P1R1
-47.839363,34.318799,29.123168,-56.457219,15.501683,10.648648,P1R1
-48.008330,34.163164,29.282202,-56.274348,15.682192,10.895481,P1R1
-48.184687,33.988263,29.575726,-56.396556,15.650913,11.044099,P1R1
-48.724594,33.465724,30.196014,-56.903005,14.990884,11.490457,P1R1
-49.407689,32.845863,30.957346,-56.911373,15.601638,11.728743,P2R1
-49.901986,32.392741,31.568331,-57.076446,16.072779,11.650316,P2R1
-50.214287,32.070765,31.970327,-56.801977,17.059914,10.904461,P2R1
-50.438593,31.889821,32.244268,-56.797689,17.009822,10.624019,P2R1
-50.575352,31.807352,32.359330,-56.770215,16.763750,10.610706,P2R1
-50.684188,31.748596,32.433254,-55.170097,16.152516,11.346894,P2R1
-50.726565,31.742014,32.443419,-54.685509,15.610346,10.905075,P2R1
-50.729642,31.689407,32.506575,-54.053112,16.396043,10.840602,P2R1
-50.752211,31.635045,32.563161,-53.362166,15.999747,11.789812,P2R1
-50.773902,31.615660,32.645935,-53.316311,15.917785,11.898828,P2R1
-50.777167,31.581214,32.780648,-53.959948,15.539494,11.855523,P2R1
-50.783182,31.531084,32.837560,-54.522926,15.219824,11.885580,P2R1
-50.845956,31.465274,32.873813,-56.029830,15.638396,11.487313,P2R1
-50.884480,31.426406,32.883935,-56.400396,16.020044,11.134488,P2R1
-50.954930,31.367363,32.916308,-56.862210,15.322015,10.809857,P2R1
-51.094823,31.330065,32.914366,-56.717998,14.586135,11.018899,P2R1
-51.174179,31.271396,32.929537,-56.605234,13.629443,10.747790,P2R1
-51.268309,31.193792,32.878623,-56.508281,12.711963,11.138601,P2R1
-51.358853,31.021439,32.898535,-56.316631,12.362016,11.836087,P2R1
-51.418987,30.894849,32.910124,-56.168170,12.044307,12.226460,P2R1
-51.526512,30.766242,32.927939,-56.416832,11.848629,12.247835,P2R1
-51.608276,30.638203,33.033424,-57.682859,11.357955,11.910095,P2R1
-51.712075,30.550600,33.153325,-58.717756,10.827923,11.616510,P2R1
-51.731381,30.457331,33.202750,-59.403671,10.860051,11.625561,P2R1
-51.734256,30.358178,33.234169,-59.366703,11.563428,11.241730,P2R1
-51.755398,30.253601,33.318727,-59.077254,12.009980,10.838934,P2R1
-51.808189,30.184469,33.324608,-58.497270,12.071310,10.941093,P2R1
-51.871808,30.103564,33.388773,-58.251701,11.689439,10.813218,P2R1
-51.893903,30.053136,33.460574,-58.052003,11.760036,10.579322,P2R1
-51.932976,29.985637,33.577683,-57.919655,11.158048,10.464970,P2R1
-51.987458,29.943449,33.730173,-57.302151,11.810668,11.236949,P2R1
-52.053224,29.880815,33.908535,-56.940718,11.848711,11.706393,P2R1
-52.127643,29.800993,34.104904,-56.874910,11.858768,11.928806,P2R1
-52.130686,29.788540,34.206515,-58.047775,11.769146,11.550040,P2R1
-52.320191,29.625939,34.645380,-58.623283,11.467049,12.040168,P2R1
-52.515059,29.505222,35.015468,-58.978937,11.101548,12.447180,P2R1
-52.636844,29.381641,35.309608,-59.461405,10.726287,12.738059,P2R1
-52.720201,29.296506,35.511633,-59.842062,10.562884,12.738092,P2R1
-52.822216,29.201875,35.678558,-60.240453,10.475629,13.110292,P2R1
-52.889324,29.100335,35.779355,-61.045993,10.857727,12.300208,P2R1
-52.957633,28.992817,35.896658,-61.238616,11.070239,11.822435,P2R1
-52.977152,28.881615,35.990499,-61.057368,10.991383,11.935579,P2R1
-53.031050,28.766672,36.080433,-60.814015,11.036052,11.958295,P2R1
-53.042332,28.650391,36.157501,-60.180885,11.351998,11.634856,P2R1
-53.092249,28.532205,36.238560,-59.825466,11.204008,11.591207,P2R1
-53.175394,28.452816,36.324986,-58.362412,11.876288,12.017318,P2R1
-53.233155,28.365219,36.376999,-58.212670,11.944120,12.277771,P2R1
-53.400618,28.268184,36.549438,-58.082042,12.017364,12.477710,P2R1
-53.525142,28.165579,36.672550,-58.935818,11.712297,12.646408,P2R1
-53.662538,28.057527,36.793952,-59.200810,11.464160,12.555367,P2R1
-53.758231,27.946103,36.874026,-59.538927,12.284344,12.402550,P2R1
-53.871031,27.831538,36.961540,-60.004935,13.077360,11.309510,P2R1
-54.018442,27.714349,37.028372,-59.778205,12.993150,11.323538,P2R1
-54.120416,27.596531,37.066956,-59.358625,12.999389,11.365612,P2R1
-54.257380,27.437595,37.097171,-59.156435,12.525080,11.148583,P2R1
-54.379496,27.287002,37.176824,-59.142790,11.581288,11.211218,P2R1
-54.511237,27.183883,37.269667,-59.092102,12.019609,11.498870,P2R1
-54.600179,27.119951,37.333260,-58.743961,11.427458,12.597354,P2R1
-54.696564,27.005813,37.318631,-59.536490,10.672726,12.805618,P2R1
-54.829741,26.929644,37.309583,-60.067165,10.475414,12.787515,P2R1
-54.970550,26.844047,37.334963,-60.790593,10.154171,12.760195,P2R1
-55.044834,26.751257,37.377051,-61.592569,10.805650,12.545761,P2R1
-55.129392,26.611346,37.350663,-61.846655,10.910084,12.125021,P2R1
-55.202784,26.474358,37.297707,-61.826142,10.498183,12.178125,P2R1
-55.224624,26.341432,37.279972,-61.572265,10.342649,12.216419,P2R1
-55.278970,26.211408,37.304751,-61.282670,10.429425,11.960656,P2R1
-55.331873,26.084702,37.296713,-60.652402,9.932624,11.813886,P2R1
-55.363475,25.961412,37.289860,-60.213877,10.545495,12.364432,P2R1
-55.451088,25.839842,37.296844,-60.292021,10.064670,12.957120,P2R1
-55.532825,25.720412,37.274993,-60.635352,9.431231,12.962503,P2R1
-55.609246,25.602660,37.230287,-61.529617,9.673572,12.404691,P2R1
-56.207645,25.093002,37.820737,-62.072855,9.326368,12.359886,P2R1
-56.645420,24.801348,38.376096,-61.874984,9.235127,12.300526,P1R1
-57.022074,24.591442,38.857421,-61.440642,9.602079,11.657803,P1R1
-57.345161,24.403378,39.253644,-61.152217,9.322173,11.325224,P1R1
-57.648814,24.229619,39.574162,-60.693274,9.929026,11.697079,P1R1
-57.903219,24.067287,39.808095,-60.318089,9.507549,12.503839,P1R1
-58.152620,23.914112,39.997483,-60.074135,8.764270,12.947609,P1R1
-58.360686,23.769436,40.118918,-60.345986,8.136600,13.160816,P1R1
-58.516590,23.632680,40.200952,-60.960611,8.147910,12.994199,P1R1
-58.663549,23.502138,40.278567,-61.393624,8.801935,12.822698,P1R1
-58.750379,23.377706,40.345227,-61.790334,9.639589,12.309691,P1R1
-58.840156,23.257533,40.413940,-61.670864,10.108840,12.169611,P1R1
-58.896363,23.141160,40.456187,-61.366785,10.181911,12.119496,P1R1
-58.963889,23.027152,40.507509,-61.016523,10.529906,11.662754,P1R1
-59.058940,22.914397,40.547371,-60.753164,10.286861,11.504797,P1R1
-59.178797,22.802353,40.578735,-60.133558,10.902366,11.777814,P1R1
-59.282648,22.721282,40.574119,-59.629478,10.635565,12.517383,P1R1
-59.389071,22.635968,40.519908,-59.337891,10.587051,12.812946,P1R1
-59.465258,22.516818,40.466461,-59.710291,9.263194,13.061657,P1R1
-59.555022,22.427816,40.445378,-60.568408,9.090011,12.861274,P1R1
-59.602490,22.335382,40.444396,-61.652184,8.793137,13.625826,P1R1
-59.685189,22.268382,40.449858,-61.695044,9.261069,13.528916,P1R1
-59.760594,22.223238,40.431362,-61.522392,9.334951,13.447745,P1R1
-59.829640,22.165955,40.392912,-61.084610,9.205729,13.476796,P1R1
-59.878308,22.127861,40.359122,-60.456110,8.799966,13.028981,P1R1
-59.969484,22.074351,40.410228,-60.105951,8.909803,12.987284,P1R1
-60.092196,22.037154,40.463162,-58.857943,9.656689,12.928340,P1R1
-60.224994,21.983645,40.537517,-58.307995,9.452633,13.691800,P1R1
-60.327356,21.916175,40.599087,-58.814787,9.149483,13.597012,P1R1
-60.440905,21.805987,40.678814,-59.588272,8.925379,13.527355,P1R1
-60.564626,21.689693,40.773679,-60.240713,9.301468,13.321765,P1R1
-60.712572,21.568509,40.859682,-60.727353,9.643591,13.141636,P1R1
-60.974536,21.172341,41.047571,-60.761594,9.791097,13.249772,P1R1
-61.222695,20.815723,41.231733,-60.930155,9.382881,13.526388,P1R1
-61.472100,20.467184,41.389666,-61.399871,9.039025,13.729426,P1R1
-61.683360,20.159806,41.494003,-62.272230,9.083802,14.091285,P1R1
-61.898827,19.889617,41.581732,-62.953735,9.762169,13.067264,P1R1
-62.100699,19.652922,41.675519,-63.178565,9.903896,12.934970,P1R1
-62.214100,19.446816,41.714791,-63.071379,9.775491,12.923239,P1R1
-62.328680,19.265812,41.768112,-62.318420,9.475526,12.622366,P1R1
-62.423563,19.136065,41.783443,-62.158216,8.956425,12.326650,P1R1
-62.544023,18.958607,41.634768,-61.611415,9.685933,13.324421,P1R1
-62.699653,18.799063,41.489961,-61.680807,9.557226,13.765919,P1R1
-62.777092,18.656084,41.333263,-61.868452,9.334521,13.830440,P1R1
-62.864694,18.525423,41.229637,-62.613904,8.455958,13.809047,P1R1
-62.962337,18.404540,41.174045,-64.197025,9.365238,13.133081,P1R1
-63.068666,18.290799,41.159846,-64.474477,9.767413,12.889539,P1R1
-63.161455,18.212599,41.130812,-64.695691,9.867332,12.479346,P1R1
-63.248749,18.133677,41.160350,-64.851884,9.612657,12.403278,P1R1
-63.353097,18.022353,41.289679,-64.634895,9.496694,12.363424,P1R1
-63.429674,17.943285,41.402036,-63.632932,10.415892,12.202543,P1R1
-63.487971,17.860909,41.568333,-62.912184,10.940536,12.769669,P1R1
-63.493719,17.805462,41.748659,-62.554242,10.934811,13.507091,P1R1
-63.509499,17.741262,41.947873,-62.570719,10.757525,13.859975,P1R1
-63.513584,17.669102,42.110729,-62.583851,9.824115,14.194959,P1R1
-63.524658,17.589041,42.219576,-62.800381,10.400620,14.208262,P1R1
-63.466626,17.503053,42.221611,-63.317606,10.658317,14.004694,P1R1
-63.395180,17.411158,42.234199,-64.572904,11.381246,12.823625,P1R1
-63.346674,17.343440,42.215757,-64.714614,10.903063,12.680755,P1R1
-63.280583,17.236927,42.142559,-64.051533,9.730692,12.752567,P1R1
-63.255691,17.156095,42.033420,-63.766393,9.830535,12.493331,P1R1
-63.234713,17.097803,41.937053,-63.736606,9.510091,12.344142,P1R1
-63.200860,17.028691,41.874436,-63.162610,9.976601,12.689800,P1R1
-63.188951,16.949499,41.801455,-62.769956,9.209524,13.749780,P1R1
-63.157682,16.861983,41.690437,-62.905692,8.857417,13.987588,P1R1
-63.154449,16.796589,41.649090,-63.665161,8.705934,13.972806,P1R1
-63.185172,16.719884,41.576745,-64.806854,9.151355,13.544460,P1R1
-63.213027,16.663946,41.519762,-65.961624,9.855141,13.461537,P1R1
-63.275123,16.594799,41.505985,-66.215145,10.751999,12.920594,P1R1
-63.322011,16.514918,41.428496,-66.164380,10.995140,12.430961,P1R1
-63.580793,16.422164,41.872411,-66.350635,11.280538,12.039471,P1R1
-63.798292,16.322002,42.253600,-66.304046,10.913247,12.041454,P1R1
-63.999778,16.215863,42.625404,-65.225566,9.722343,11.897679,P1R1
-64.200283,16.104349,42.961994,-64.809198,9.910377,12.300679,P1R1
-64.360107,15.989424,43.234527,-64.807514,10.087547,12.866662,P1R1
-64.499593,15.871629,43.428457,-65.079014,9.938759,12.863582,P1R1
-64.620553,15.721821,43.553905,-65.479689,9.422291,13.133681,P1R1
-64.748368,15.575117,43.672000,-66.304730,9.722292,13.289439,P1R1
-64.843413,15.432312,43.754194,-66.180460,10.862995,12.478085,P1R1
-64.927189,15.323216,43.786204,-66.585556,11.081620,11.887635,P1R1
-65.007503,15.213247,43.848347,-66.846333,10.819879,11.878357,P1R1
-65.047005,15.102919,43.907610,-66.783770,10.744554,11.967483,P1R1
-65.052929,15.022201,43.965547,-66.365141,10.664066,12.022230,P1R1
-65.053292,14.936305,44.074200,-65.512683,11.177552,12.091879,P1R1
-65.028126,14.845723,44.175847,-65.332009,11.189411,12.239821,P1R1
-64.954818,14.751262,44.149971,-65.433645,11.204726,12.244537,P1R1
-64.886550,14.652710,44.117426,-66.524099,10.412189,12.573677,P1R1
-64.824349,14.550414,44.080951,-66.772813,10.054389,12.705036,P1R1
-64.746807,14.415394,43.992919,-66.800216,10.659793,12.954790,P1R1
-64.696424,14.311893,43.892421,-66.838647,11.126168,12.895902,P1R1
-64.654422,14.206190,43.804903,-66.869952,11.322526,12.149227,P1R1
-64.657819,14.097676,43.759684,-66.511285,11.262605,12.127067,P1R1
-64.684553,14.017027,43.772463,-65.893301,11.385080,12.014772,P1R1
-64.708103,13.900544,43.784962,-65.678324,11.581778,10.905044,P1R1
-64.767145,13.812511,43.826431,-65.335013,11.752107,10.883570,P1R1
-64.839168,13.719079,43.912719,-64.889892,11.823765,11.543049,P1R1
-64.921217,13.620808,44.036276,-64.518428,11.694922,11.964466,P1R1
-65.043585,13.518070,44.149715,-65.628769,10.829697,12.616502,P1R1
-65.182154,13.381625,44.273054,-67.190852,11.038221,12.410761,P1R1
-65.278847,13.247385,44.393741,-67.524678,11.650340,12.490755,P1R1
-65.338979,13.145574,44.510910,-67.666974,11.887716,11.885143,P1R1
-65.431801,13.040803,44.542188,-67.398670,11.901131,11.678422,P1R1
-65.525636,12.933670,44.611647,-67.130068,11.872487,11.566827,P1R1
-65.636434,12.854196,44.693559,-66.866127,12.183453,11.523110,P1R1
-65.890609,12.564589,44.988933,-67.126738,12.440279,10.986223,P1R1
-66.141642,12.299911,45.332941,-66.635058,11.681607,11.317254,P1R1
-66.381789,12.089408,45.643505,-66.038022,11.981653,11.496349,P1R1
-66.571725,11.897567,45.891955,-65.772352,11.690905,12.261452,P1R1
-66.718467,11.752693,46.085559,-65.791418,11.498472,12.744820,P1R1
-66.886254,11.586963,46.311199,-66.256770,11.363122,12.755817,P1R1
-67.034669,11.433975,46.534096,-67.241471,12.012909,12.525742,P1R1
-67.128305,11.322343,46.723685,-67.469708,12.542580,12.578760,P1R1
-67.229744,11.214856,46.894127,-67.542204,13.710261,11.499292,P1R1
-67.300659,11.140589,47.018135,-67.465487,13.553510,11.495818,P1R1
-67.389857,11.063026,47.204084,-67.156481,13.421020,11.453991,P1R1
-67.496075,11.011503,47.443535,-66.845013,12.948488,11.264411,P1R1
-67.596148,10.981702,47.678361,-65.949101,13.545374,10.734486,P1R1
-67.689941,10.938863,47.907668,-65.407291,14.563350,11.067125,P1R1
-67.811465,10.913065,48.090434,-65.066988,14.946679,11.366347,P1R1
-67.886387,10.872008,48.244745,-65.253731,14.544908,11.769351,P1R1
-67.991656,10.815659,48.363703,-65.550891,14.291673,12.014700,P1R1
-68.139881,10.775385,48.432840,-65.863174,14.613119,11.855955,P1R1
-68.253678,10.719532,48.472122,-66.361586,14.387460,11.905833,P1R1
-68.338076,10.650049,48.488213,-67.138218,15.662917,11.402410,P1R1
-68.451889,10.597785,48.495684,-67.086484,15.627155,11.111372,P1R1
-68.568619,10.530504,48.447444,-66.617775,15.446270,11.167852,P1R1
-68.655002,10.420781,48.395031,-65.982453,15.244025,11.149474,P1R1
-68.754175,10.304491,48.371517,-65.440959,14.836841,11.143210,P1R1
-68.881615,10.213190,48.354467,-64.519138,15.139162,10.480785,P1R1
-69.016527,10.114035,48.364878,-63.792371,16.174592,11.243254,P1R1
-69.179005,10.007945,48.449822,-63.739910,15.974466,11.481505,P1R1
-69.304316,9.897252,48.518028,-64.219032,15.661876,11.666160,P1R1
-69.435893,9.782526,48.601547,-65.393624,14.939624,11.952939,P1R1
-69.528294,9.665351,48.596377,-66.241982,14.792117,11.974963,P1R1
-69.615607,9.546167,48.637342,-67.016415,15.972214,11.501116,P1R1
-69.709364,9.425492,48.626729,-66.935635,16.069464,11.058464,P1R1
-69.808653,9.303778,48.572147,-66.655249,15.859806,11.247391,P1R1
-69.897302,9.211759,48.501747,-66.048481,15.817979,11.167042,P1R1
-69.966717,9.085618,48.511662,-65.351993,16.082372,10.292567,P1R1
-70.013947,8.960179,48.519410,-65.187614,16.156276,10.251633,P1R1
-70.021402,8.836171,48.475160,-64.216565,16.025152,11.261060,P1R1
-70.177422,8.530599,48.465097,-63.809612,15.907206,11.388558,P1R1
-70.322828,8.253643,48.507258,-63.251191,16.113707,11.327499,P1R1
-70.458032,8.004024,48.593846,-63.023606,16.211791,11.150173,P1R1
-70.600777,7.809604,48.697163,-61.841352,17.251628,11.822744,P1R1
-70.726435,7.633616,48.762554,-61.705218,17.118883,12.407808,P1R1
-70.821575,7.503896,48.815166,-61.765246,17.014694,12.846569,P1R1
-70.890234,7.383405,48.856474,-62.736366,16.363171,13.140784,P1R1
-70.984319,7.239112,48.826000,-63.147602,16.102531,13.690585,P1R1
-71.036563,7.104902,48.816895,-63.322315,16.260190,13.841011,P1R1
-71.102823,7.008283,48.765642,-63.416549,17.046119,12.906893,P1R1
-71.126045,6.854014,48.669918,-63.059409,17.028369,12.626652,P1R1
-71.120093,6.709833,48.608739,-62.122835,17.151680,12.459060,P1R1
-71.144331,6.573301,48.587578,-61.014194,16.767707,13.009798,P1R1
-71.196024,6.473177,48.601235,-60.071022,17.450494,13.550629,P1R1
-71.249201,6.374089,48.594054,-60.077321,17.580098,13.701208,P1R1
-71.310089,6.275181,48.640149,-60.716823,17.063756,13.655758,P1R1
-71.425584,6.174868,48.669335,-61.392061,16.484333,13.691489,P1R1
-71.539843,6.103714,48.745323,-62.639196,16.681976,13.551610,P1R1
-71.629734,6.057047,48.809671,-63.101044,17.090959,13.405321,P1R1
-71.736787,6.029795,48.893241,-63.676385,17.474815,12.658208,P1R1
-71.781458,6.018985,48.932129,-63.618602,17.145555,12.589816,P1R1
-71.811343,6.020355,48.962415,-62.514215,16.951496,12.364708,P1R1
-71.834229,6.000491,49.055990,-62.150050,17.066167,11.907123,P1R1
-71.846548,5.991386,49.132175,-61.524950,18.139140,11.828010,P1R1
-71.850543,5.990566,49.192550,-60.965724,18.152084,12.571392,P1R1
-71.864961,5.995815,49.218810,-60.860396,17.312418,13.318070,P1R1
-71.927148,6.004724,49.245857,-61.961816,16.556848,13.231143,P1R1
-71.975645,6.016652,49.264232,-62.858391,16.328284,13.158356,P1R1
-72.012664,6.030499,49.275871,-63.598075,16.930461,13.064131,P1R1
-72.039475,6.045142,49.281856,-63.795973,17.071789,12.504731,P1R1
-72.057778,6.059832,49.283481,-64.013027,17.035436,12.501626,P1R1
-72.107228,6.043530,49.312122,-63.564311,16.902234,12.275968,P1R1
-72.145809,6.031105,49.334191,-63.167563,17.840530,11.898183,P1R1
-72.174576,6.021930,49.350327,-62.951435,17.577116,11.782475,P1R1
-72.285924,5.894197,49.401107,-62.280900,17.449796,12.704091,P1R1
-72.376549,5.787309,49.441798,-62.169994,17.217056,13.016319,P1R1
-72.447477,5.639966,49.473518,-62.385714,16.840820,13.114025,P1R1
-72.540586,5.519094,49.527690,-63.366470,16.952118,13.074358,P1R1
-72.771567,5.030308,49.832364,-63.700729,17.514008,12.795599,P1R1
-72.961780,4.623656,50.087801,-63.648469,17.762350,12.002463,P1R1
-73.189160,4.231875,50.356380,-63.304693,17.852663,12.054474,P1R1
-73.376973,3.918276,50.644398,-63.136292,17.520405,12.090262,P1R1
-73.551217,3.644267,50.997003,-62.430380,18.604708,11.254419,P1R1
-73.707083,3.435549,51.330362,-61.577636,19.329197,11.696883,P1R1
-73.884807,3.282433,51.674081,-61.009801,18.935619,12.541975,P1R1
-74.042143,3.146775,51.994194,-60.870743,18.650145,12.961500,P1R1
-74.166403,3.055170,52.312921,-60.611517,16.668990,14.036123,P1R1
-74.331902,2.968384,52.617392,-61.055030,16.897415,13.881251,P1R1
-74.472592,2.884893,52.828081,-61.192596,16.434172,14.227844,P1R1
-74.630373,2.802099,52.988582,-62.178936,17.436057,13.176983,P1R1
-74.770140,2.718921,53.148181,-62.464015,17.339256,12.841783,P1R1
-74.850473,2.634927,53.207493,-62.445304,17.164387,12.885273,P1R1
-74.919147,2.548734,53.213316,-61.738048,16.962269,12.907188,P1R1
-74.984416,2.459590,53.247193,-61.416933,16.757467,12.714109,P1R1
-75.064510,2.396978,53.287400,-61.083670,17.617565,12.447071,P1R1
-75.135636,2.296810,53.285027,-60.767760,17.166457,13.588099,P1R1
-75.183672,2.194051,53.268604,-60.760806,16.937679,13.595480,P1R1
-75.228932,2.088675,53.221920,-61.111479,16.802241,13.569133,P1R1
-75.296150,2.010879,53.202841,-62.091765,16.667687,13.583203,P1R1
-75.343297,1.926776,53.178855,-62.738611,16.859417,13.480983,P1R1
-75.411438,1.806247,53.182133,-62.832120,17.564952,13.115758,P1R1
-75.444715,1.715415,53.200511,-62.869943,17.605472,12.772027,P1R1
-75.464752,1.619951,53.212173,-62.403673,17.021586,13.182382,P1R1
-75.528102,1.519349,53.227556,-62.177387,16.743666,12.989719,P1R1
-75.613305,1.414690,53.267405,-61.825398,16.771954,12.185839,P1R1
-75.700465,1.306724,53.348526,-61.479358,17.725811,12.117231,P1R1
-75.788949,1.196023,53.464485,-61.254249,17.661751,12.898809,P1R1
-75.872723,1.083310,53.538393,-60.781272,16.587407,13.677813,P1R1
-75.957736,0.968834,53.646257,-61.030858,15.860164,13.971884,P1R1
-76.022119,0.883356,53.732053,-61.244199,15.833879,14.063775,P1R1
-76.084471,0.762491,53.778062,-61.417405,16.095502,14.404126,P1R1
-76.129187,0.641433,53.810221,-61.890778,16.529208,13.824464,P1R1
-76.197277,0.519879,53.860878,-62.594824,16.676007,13.152695,P1R1
-76.316250,0.256833,54.085630,-63.521946,16.289475,12.835622,P1R1
-76.425720,0.015842,54.249622,-63.856793,16.087170,12.812069,P1R1
-76.510685,-0.173763,54.380019,-64.114134,16.689261,12.713949,P1R1
-76.557734,-0.347826,54.501198,-63.986563,17.540902,12.266286,P1R1
-76.589178,-0.508132,54.593768,-63.941342,17.744982,11.669567,P1R1
-76.607950,-0.656470,54.661753,-63.586742,17.743339,11.652767,P1R1
-76.670957,-0.795506,54.718423,-63.197767,18.226409,11.471811,P1R1
-76.756159,-0.896747,54.786252,-62.588541,17.808810,11.558526,P1R1
-76.821519,-1.025416,54.834590,-61.032629,18.289944,12.936283,P1R1
-76.870217,-1.118370,54.866431,-61.134378,18.039098,13.053532,P1R1
-76.904779,-1.211142,54.885257,-62.611552,16.950958,12.839327,P1R1
-76.872918,-1.303881,54.884148,-63.744759,16.720643,12.570538,P1R1
-76.817928,-1.427420,54.826603,-65.203918,16.739383,11.824055,P1R1
-76.783455,-1.488668,54.751538,-65.716289,16.769845,11.151492,P1R1
-76.757219,-1.526972,54.755045,-65.588867,16.656951,11.005700,P1R1
-76.733342,-1.576446,54.756440,-65.323956,16.327556,10.831591,P1R1
-76.734015,-1.607267,54.806308,-65.261353,16.283768,10.845184,P1R1
-76.734106,-1.622793,54.847060,-65.168805,15.913355,10.762682,P1R1
-76.717677,-1.655932,54.900480,-64.222334,17.211719,11.206136,P1R1
-76.687395,-1.675321,54.963978,-64.262535,17.581067,11.702799,P1R1
-76.700459,-1.684423,55.045267,-65.183805,17.533922,11.965704,P1R1
-76.679444,-1.714660,55.151930,-65.651026,17.404468,11.962547,P1R1
-76.678196,-1.734445,55.217653,-66.674858,17.375424,11.392032,P1R1
-76.693551,-1.775750,55.247638,-67.078045,17.257941,11.250345,P1R1
-76.707764,-1.805331,55.268018,-67.165474,18.386740,10.226868,P1R1
-76.720262,-1.825253,55.280269,-66.778434,18.563751,10.467909,P1R1
-76.714948,-1.836983,55.306657,-66.211246,18.377572,10.703487,P1R1
-76.710510,-1.842406,55.324992,-65.988964,18.182762,10.574996,P1R1
-76.728924,-1.873086,55.387563,-64.999659,17.852428,10.828224,P1R1
-76.744359,-1.925487,55.437096,-64.275936,18.108608,11.134275,P1R1
-76.757229,-1.996198,55.475326,-63.977482,17.745360,11.851334,P1R1
-76.784108,-2.082241,55.483436,-63.625092,17.354219,12.808008,P1R1
-76.838889,-2.151162,55.445149,-63.743335,16.991950,12.999664,P1R1
-76.884240,-2.234305,55.409193,-63.991019,16.912736,12.910217,P1R1
-76.920761,-2.329190,55.376303,-64.447101,16.814801,12.814354,P1R1
-76.949916,-2.433237,55.347435,-64.780077,18.096122,12.055587,P1R1
-76.988242,-2.544865,55.301830,-64.871300,18.313001,11.667409,P1R1
-77.066501,-2.662742,55.201523,-64.818785,18.169407,11.805320,P1R1
-77.146563,-2.784477,55.097137,-64.062540,17.761383,12.124041,P1R1
-77.264976,-2.909594,55.020388,-63.691770,17.979597,11.716577,P1R1
-77.494542,-3.236341,55.000837,-63.024072,17.701153,11.542813,P1R1
-77.705445,-3.533341,55.039266,-62.685125,17.334015,11.572146,P1R1
-77.908456,-3.771560,55.034932,-62.177806,17.463889,11.437114,P1R1
-78.092435,-3.986865,55.085224,-61.481900,17.817530,11.886650,P1R1
-78.252699,-4.151493,55.110012,-61.281996,17.415950,12.546298,P1R1
-78.391116,-4.302410,55.111941,-61.224206,17.282671,12.838156,P1R1
-78.516967,-4.441654,55.165515,-61.910867,16.963572,13.085389,P1R1
-78.626156,-4.571233,55.191690,-62.807562,17.458252,12.882637,P1R1
-78.759372,-4.663917,55.223208,-63.094662,18.327797,12.547897,P1R1
-78.890795,-4.755517,55.208422,-63.521243,18.476853,11.802930,P1R1
-78.988865,-4.846512,55.195569,-63.373101,17.835529,11.551661,P1R1
-79.074698,-4.908396,55.163774,-63.271268,17.712061,11.293428,P1R1
-79.172636,-4.946764,55.166731,-63.052889,17.677890,11.396953,P1R1
-79.205776,-4.994679,55.140740,-62.281503,17.952013,11.160210,P1R1
-79.275647,-5.053950,55.128565,-61.993099,18.477884,11.774385,P1R1
-79.291432,-5.122437,55.160265,-62.197708,18.662753,12.098516,P1R1
-79.332795,-5.170548,55.218063,-62.486062,18.510159,12.122591,P1R1
-79.343431,-5.200726,55.288459,-62.810220,17.557878,12.636681,P1R1
-79.349715,-5.246959,55.418652,-63.009012,17.965434,12.524627,P1R1
-79.353898,-5.277677,55.598522,-62.847961,17.727550,12.948955,P1R1
-79.389133,-5.356024,55.777993,-63.367642,18.501817,12.098903,P1R1
-79.467654,-5.445874,55.933805,-63.997911,18.059847,11.913770,P1R1
-79.529128,-5.544286,56.058452,-64.222787,17.409373,12.038600,P1R1
-79.614083,-5.650116,56.185523,-64.745565,16.945423,11.044956,P1R1
-79.702198,-5.791525,56.334590,-64.398344,17.312080,11.106836,P1R1
-79.754336,-5.932195,56.471373,-63.961099,17.038726,11.720864,P1R1
-79.791663,-6.071512,56.576351,-64.015340,16.781606,11.887806,P1R1
-79.887495,-6.180001,56.642663,-64.356869,16.304180,11.858592,P1R1
-79.962956,-6.290319,56.687929,-65.051396,16.434087,11.398195,P1R1
-80.058676,-6.402713,56.745961,-65.256197,17.571030,11.240646,P1R1
-80.132715,-6.516358,56.785360,-65.336487,18.196921,10.756914,P1R1
-80.295974,-6.692453,56.828701,-65.290260,18.279791,10.529007,P1R1
-80.464812,-6.860434,56.886935,-64.974623,18.440225,10.409057,P1R1
-80.620764,-7.020174,56.978958,-64.544924,18.386678,10.431270,P1R1
-80.764932,-7.142127,57.099892,-64.558913,19.028248,9.760413,P1R1
-80.914356,-7.261537,57.224901,-63.338151,19.719942,10.612726,P1R1
-81.029437,-7.348522,57.322284,-62.944638,19.414490,11.226141,P1R1
-81.168577,-7.439050,57.404940,-63.025070,19.107627,11.522644,P1R1
-81.306678,-7.532644,57.424947,-64.054393,18.139587,11.683635,P1R1
-81.498736,-7.900446,57.471948,-63.869539,18.658821,11.643873,P1R1
-81.671793,-8.199451,57.554997,-63.082889,19.156455,12.354344,P1R1
-81.852460,-8.466963,57.556061,-63.470152,18.730381,12.504777,P1R1
-82.012530,-8.704994,57.599679,-64.235415,17.954108,12.474130,P1R1
-82.154477,-8.916533,57.680544,-65.106869,17.025589,12.596521,P1R1
-82.259385,-9.104225,57.743264,-67.152223,16.422655,12.141535,P1R1
-82.316308,-9.271394,57.810419,-67.591508,16.707511,11.983570,P1R1
-82.366050,-9.421611,57.840677,-68.277525,16.700561,11.096864,P1R1
-82.372365,-9.557523,57.809266,-68.289623,16.255135,11.150892,P1R1
-82.365614,-9.652334,57.776633,-67.978937,15.915429,11.302259,P1R1
-82.479146,-9.804976,57.814059,-67.403081,15.508920,11.471101,P1R1
-82.544231,-9.945715,57.791984,-66.916724,15.752384,11.206129,P1R1
-82.628408,-10.047559,57.799846,-66.725017,15.856138,11.832707,P1R1
-82.658823,-10.145436,57.845635,-67.158639,15.542017,12.262218,P1R1
-82.650057,-10.210987,57.994905,-67.534773,15.329113,12.319085,P1R1
-82.678309,-10.281376,58.219851,-67.463510,15.092265,12.702967,P1R1
-82.717305,-10.356758,58.456484,-67.573981,15.700755,12.843501,P1R1
-82.745033,-10.406784,58.650119,-67.682375,17.080421,12.628745,P1R1
-82.832878,-10.467450,58.793027,-67.486804,17.287569,12.103092,P1R1
-82.902215,-10.507054,58.902594,-67.151238,17.226678,11.895848,P1R1
-83.025196,-10.560675,58.972187,-66.868272,17.177809,11.706810,P1R1
-83.129468,-10.625860,59.090697,-66.011299,16.637295,11.566040,P1R1
-83.265263,-10.702224,59.189686,-65.174674,16.767866,11.218533,P1R1
-83.382658,-10.787898,59.170547,-64.482736,17.123122,11.702818,P1R1
-83.560137,-10.882616,59.111663,-64.272409,17.372278,12.377628,P1R1
-83.717168,-10.983965,59.031994,-64.639593,17.828604,12.334010,P1R1
-83.894052,-11.061359,58.966997,-65.099557,17.901547,12.410789,P1R1
-84.070247,-11.147911,58.937340,-65.766113,18.286537,12.598750,P1R1
-84.191083,-11.241258,58.930492,-66.884128,18.763937,11.922768,P1R1
-84.312424,-11.311363,58.881773,-67.224304,18.674060,11.251120,P1R1
-84.418171,-11.361384,58.818579,-67.304713,18.477800,10.945989,P1R1
-84.548427,-11.425261,58.774084,-67.237316,18.355575,10.874317,P1R1
-84.684200,-11.500931,58.767577,-66.197713,18.400591,10.658483,P1R1
-84.840102,-11.587331,58.772895,-65.639388,18.490232,10.493835,P1R1
-84.958619,-11.681963,58.778829,-64.775755,19.251664,10.565933,P1R1
-85.099801,-11.784057,58.794871,-63.642709,19.362054,12.040176,P1R1
-85.205552,-11.891565,58.809460,-63.496247,19.121649,12.417745,P1R1
-85.319203,-12.003932,58.852400,-63.680964,18.819517,12.521582,P1R1
-85.423808,-12.119778,58.939662,-63.923069,18.658044,12.345776,P1R1
-85.515667,-12.237844,58.993220,-65.510340,18.992949,11.961208,P1R1
-85.811067,-12.511095,59.053904,-65.552473,19.319276,12.162977,P1R1
-86.108883,-12.792453,59.184056,-66.042171,18.582521,12.350093,P1R1
-86.366239,-13.137480,59.342101,-66.604404,18.013904,12.486345,P1R1
-86.659180,-13.415112,59.510964,-67.188171,18.730901,12.363504,P1R1
-86.926643,-13.661358,59.678272,-67.731594,19.693257,12.121771,P1R1
-87.132504,-13.849011,59.812157,-68.314164,19.809370,11.386862,P1R1
-87.339145,-13.987074,59.925518,-68.238538,19.900750,11.380175,P1R1
-87.530559,-14.112740,60.041923,-67.491375,19.627540,11.536492,P1R1
-87.730977,-14.199454,60.210660,-67.039000,19.776069,11.589823,P1R1
-87.900662,-14.283547,60.393537,-67.231124,19.889886,10.620420,P1R1
-87.996555,-14.365883,60.649461,-66.424953,21.085758,11.688056,P1R1
-88.095487,-14.419086,60.883888,-66.477050,20.157414,12.535076,P1R1
-88.181930,-14.448720,61.118063,-67.115158,19.541132,12.698944,P1R1
-88.252797,-14.489723,61.279506,-67.536047,19.331975,12.811475,P1R1
-88.317772,-14.571819,61.449557,-68.143139,19.485995,12.929407,P1R1
-88.335569,-14.629452,61.525574,-68.626288,19.909983,12.176683,P1R1
-88.320637,-14.696564,61.593346,-68.875593,19.430494,11.772027,P1R1
-88.333506,-14.773515,61.664485,-68.647497,19.064239,11.644067,P1R1
-88.317782,-14.858367,61.730489,-68.371455,18.859723,11.547771,P1R1
-88.350150,-14.951041,61.782504,-68.537169,19.237282,10.559653,P1R1
-88.371111,-15.019529,61.814339,-68.384146,19.214420,11.700609,P1R1
-88.343824,-15.097056,61.799804,-68.259505,18.954603,12.239312,P1R1
-88.353085,-15.153808,61.807081,-68.303139,18.460756,12.583542,P1R1
-88.340426,-15.192212,61.825300,-68.273831,18.177353,12.850880,P1R1
-88.309629,-15.215574,61.853878,-68.580271,18.785734,12.883985,P1R1
-88.319292,-15.227448,61.902010,-70.041623,19.268877,11.914998,P1R1
-88.308924,-15.259747,61.957454,-70.367775,19.246769,11.212779,P1R1
-88.320410,-15.280853,62.049180,-70.133202,19.936461,11.143030,P1R1
-88.291965,-15.291448,62.092180,-69.287299,20.546308,11.089723,P1R1
-88.320983,-15.295651,62.131704,-68.752901,21.074361,10.946262,P1R1
-88.328525,-15.323917,62.179786,-68.226909,21.611554,10.476071,P1R1
-88.334765,-15.343241,62.215320,-66.621896,22.128421,11.996532,P1R1
-88.361382,-15.355738,62.290378,-66.485226,21.820012,12.555346,P1R1
-88.383949,-15.362132,62.349205,-66.127175,21.403463,13.305890,P1R1
-88.402241,-15.363941,62.393464,-66.169403,20.969276,13.548518,P1R1
-88.438749,-15.362620,62.475810,-66.711127,21.367203,13.098972,P1R1
-88.469230,-15.358464,62.540578,-68.515032,21.332053,12.633176,P1R1
-88.515175,-15.382885,62.640035,-69.217465,21.538592,12.021106,P1R1
-88.552521,-15.401555,62.718302,-69.496686,21.735385,11.439640,P1R1
-88.687267,-15.716917,63.030367,-69.668854,21.630540,10.993718,P1R1
-88.836476,-16.072295,63.318283,-70.030541,21.916273,9.724506,P1R1
-88.996583,-16.397084,63.581382,-69.784301,21.796835,9.821520,P1R1
-89.077688,-16.689861,63.852267,-69.328369,21.692431,9.849804,P1R1
-89.161794,-16.952663,64.117308,-68.318454,22.324462,9.307461,P1R1
-89.262771,-17.218310,64.354016,-67.899338,22.994477,9.802117,P1R1
-89.324113,-17.453854,64.555803,-67.610128,22.224352,10.624492,P1R1
-89.368194,-17.662464,64.707005,-67.491995,21.357024,11.296012,P1R1
-89.429600,-17.848264,64.773600,-68.123993,20.685357,11.480038,P1R1
-89.496420,-17.984373,64.860759,-68.999518,20.761183,11.091674,P1R1
-89.546108,-18.107959,64.917204,-70.391875,21.223476,10.830013,P1R1
-89.651235,-18.253012,64.937713,-70.601616,21.575304,9.777037,P1R1
-89.749885,-18.386391,64.920012,-70.402337,20.664732,9.597365,P1R1
-89.841205,-18.540695,64.871328,-70.346745,20.174341,9.434606,P1R1
-89.910887,-18.653054,64.819324,-70.365768,20.157786,9.260667,P1R1
-89.977752,-18.790078,64.746806,-69.707785,19.965445,9.844553,P1R1
-90.075012,-18.889623,64.617467,-69.900717,19.482554,10.516524,P1R1
-90.219696,-18.988083,64.492601,-70.531463,19.151490,10.713881,P1R1
-90.334429,-19.085114,64.385895,-71.643187,18.316049,11.081027,P1R1
-90.438267,-19.182207,64.275840,-72.261478,18.430294,10.837653,P1R1
-90.516917,-19.279526,64.185582,-73.026145,18.633487,11.099046,P1R1
-90.627215,-19.408719,64.122462,-72.639076,19.516167,10.689021,P1R1
-90.726936,-19.534795,64.053337,-72.095213,20.372487,10.279771,P1R1
-90.823855,-19.657984,64.050951,-71.073934,20.884867,9.972773,P1R1
-90.933853,-19.779207,64.084511,-70.315602,21.204419,10.033487,P1R1
-91.000653,-19.897906,64.138437,-69.724756,22.081366,9.446700,P1R1
-91.101726,-20.045162,64.198093,-68.173383,22.581612,10.408229,P1R1
-91.161717,-20.156054,64.271583,-67.927709,22.105066,10.828214,P1R1
-91.240543,-20.266620,64.364912,-67.866039,21.468166,10.935004,P1R1
-91.282223,-20.376037,64.464853,-68.833206,20.455143,10.672416,P1R1
-91.346849,-20.485586,64.578345,-71.196262,20.280869,9.589469,P1R1
-91.377133,-20.564882,64.692109,-71.927243,20.543939,9.056206,P1R1
-91.394375,-20.648909,64.784322,-72.061302,20.734406,8.623602,P1R1
-91.401825,-20.707585,64.857135,-72.132855,20.519619,8.581696,P1R1
-91.402446,-20.744999,64.913322,-71.661763,19.580977,8.943257,P1R1
-91.419685,-20.795552,65.005678,-71.091527,19.296865,8.905435,P1R1
-91.476698,-21.008908,65.249834,-70.867263,19.680881,8.697442,P1R1
-91.542468,-21.210461,65.500574,-70.445295,20.885835,8.280861,P1R1
-91.610666,-21.369652,65.683423,-69.649797,22.045598,8.308244,P1R1
-91.685358,-21.521724,65.876800,-68.989186,21.688703,9.335198,P1R1
-91.759980,-21.666783,66.007402,-68.453824,21.398148,10.206677,P1R1
-91.871036,-21.836376,66.113095,-69.171098,21.277912,10.168405,P1R1
-91.959023,-21.995568,66.188502,-69.685746,21.650872,10.039928,P1R1
-92.027705,-22.115103,66.239129,-70.769251,22.494698,9.266813,P1R1
-92.079055,-22.200918,66.269201,-71.118186,22.557107,8.636123,P1R1
-92.131366,-22.288744,66.262436,-71.296629,22.273420,8.495004,P1R1
-92.185865,-22.348861,66.226184,-70.820664,21.453974,8.535268,P1R1
-92.225694,-22.386149,66.186784,-70.290427,21.742322,8.527175,P1R1
-92.275857,-22.405224,66.197535,-69.581465,21.709255,8.540926,P1R1
-92.296537,-22.439463,66.222542,-68.958833,21.225375,9.711621,P1R1
-92.346504,-22.459018,66.269203,-69.071208,20.514838,9.850903,P1R1
-92.383759,-22.466411,66.304608,-69.572302,20.148843,9.722617,P1R1
-92.427034,-22.464527,66.310263,-70.701885,19.464020,9.527864,P1R1
-92.436904,-22.455454,66.260484,-70.610875,20.011784,9.630153,P1R1
-92.457321,-22.441706,66.194647,-70.531464,19.695169,9.214288,P1R1
-92.470060,-22.454969,66.136720,-70.060996,19.625145,9.342346,P1R1
-92.515886,-22.462437,66.117264,-69.358450,19.716826,9.056462,P1R1
-92.535309,-22.464722,66.121719,-69.316234,20.090748,8.839878,P1R1
-92.585486,-22.523877,66.156106,-68.980477,20.055425,9.125495,P1R1
-92.641767,-22.571002,66.165785,-68.076873,20.006107,10.208442,P1R1
-92.707081,-22.667765,66.224472,-68.088037,19.787092,10.415277,P1R1
-92.774368,-22.776226,66.253549,-68.486515,19.601874,10.432476,P1R1
-92.865533,-22.893693,66.307575,-69.457658,19.693383,9.888637,P1R1
-92.937803,-23.017351,66.352136,-70.061190,20.251655,9.643124,P1R1
-93.031621,-23.175569,66.418388,-70.766785,20.481594,8.630925,P1R1
-93.088518,-23.361437,66.492864,-70.696455,20.247024,8.764065,P1R1
-93.169383,-23.509989,66.583412,-69.450628,20.309956,9.185438,P1R1
-93.230760,-23.684954,66.656435,-69.094648,20.576004,9.078193,P1R1
-93.259821,-23.851188,66.734416,-68.701598,21.114332,9.158459,P1R1
-93.293807,-24.009441,66.775024,-68.494375,20.832472,9.758245,P1R1
-93.386431,-24.220748,66.793273,-68.390105,20.508975,10.350770,P1R1
-93.687858,-24.779262,67.054117,-68.808306,20.334099,10.186489,P1R1
-93.937457,-25.266700,67.270902,-69.543365,19.181259,10.153471,P1R1
-94.160657,-25.687844,67.496997,-70.404781,19.025787,9.740964,P1R1
-94.375650,-26.018531,67.708203,-71.025635,18.597824,9.453861,P1R1
-94.543549,-26.328870,67.875244,-71.737209,19.434317,8.563681,P1R1
-94.691943,-26.591666,68.053327,-71.778209,19.232035,8.276615,P1R1
-94.795763,-26.813168,68.118776,-71.496727,19.214080,8.167901,P1R1
-94.922571,-27.000754,68.168933,-70.556248,19.706273,7.675534,P1R1
-94.965330,-27.219106,68.259278,-69.929024,19.902422,7.498401,P1R1
-94.987613,-27.375441,68.323688,-68.858662,19.693964,8.791873,P1R1
-95.047236,-27.510995,68.375536,-68.899220,19.301922,9.202646,P1R1
-95.146646,-27.630350,68.488996,-69.956070,18.168948,9.196354,P1R1
-95.203698,-27.736642,68.595305,-70.706399,18.556850,9.112052,P1R1
-95.279174,-27.834416,68.704687,-71.487951,18.855884,9.017588,P1R1
-95.365114,-27.956320,68.745857,-72.570051,19.306991,7.849470,P1R1
-95.427993,-28.069865,68.769933,-72.445377,19.023759,8.068431,P1R1
-95.487237,-28.237248,68.760365,-71.121811,19.587692,8.017252,P1R1
-95.566346,-28.421536,68.773883,-70.167171,20.332347,7.874936,P1R1
-95.641085,-28.559967,68.757569,-69.922553,19.879279,8.350205,P1R1
-95.766435,-28.719702,68.726842,-70.690390,18.881808,8.763069,P1R1
-95.902057,-28.867787,68.725671,-71.101373,18.441335,8.991662,P1R1
-96.024330,-29.005449,68.700759,-71.891913,18.735003,9.055898,P1R1
-96.155883,-29.135094,68.706439,-72.942980,19.372072,8.703490,P1R1
-96.241248,-29.257179,68.729996,-73.681847,20.281593,7.449385,P1R1
-96.373323,-29.344938,68.736828,-73.497412,20.231387,7.310421,P1R1
-96.496541,-29.463060,68.791540,-73.441207,19.964437,6.344104,P1R1
-96.611609,-29.578125,68.886655,-73.422905,20.654764,5.521856,P1R1
-96.720137,-29.690698,69.015838,-72.524994,21.423075,5.614999,P1R1
-96.784737,-29.771124,69.142443,-72.246431,20.948114,6.423786,P1R1
-96.849768,-29.855247,69.295277,-71.892252,20.683061,7.205303,P1R1
-96.932652,-29.943315,69.448930,-71.061536,19.726717,8.954479,P1R1
-97.008626,-30.035231,69.550923,-71.406209,20.837130,8.991072,P1R1
-97.078640,-30.190613,69.608263,-72.662854,22.117101,8.041401,P1R1
-97.280148,-30.642550,69.604704,-73.502889,22.641649,7.461296,P1R1
-97.492012,-31.102127,69.533268,-74.218203,21.735345,4.463347,P1R1
-97.666567,-31.473364,69.536489,-73.552853,21.482499,4.727291,P1R1
-97.801306,-31.795015,69.534098,-72.653073,22.042052,5.493478,P1R1
-97.903883,-32.011523,69.528572,-71.903060,21.493425,6.411145,P1R1
-97.993470,-32.168269,69.499776,-72.270685,20.802418,6.405608,P1R1
-98.125285,-32.365703,69.461292,-72.748112,20.193507,6.416145,P1R1
-98.247815,-32.507729,69.478004,-74.897539,20.796651,5.737806,P1R1
-98.338040,-32.663421,69.491179,-75.375400,21.129829,5.437530,P1R1
-98.417502,-32.802277,69.480731,-75.221012,21.528777,5.106665,P1R1
-98.472226,-32.927512,69.470831,-75.288820,21.540911,4.934666,P1R1
-98.513107,-33.042098,69.533207,-75.108193,21.700164,4.268906,P1R1
-98.526231,-33.148812,69.677206,-74.836606,22.171380,3.757642,P1R1
-98.571424,-33.280533,69.899323,-73.808005,21.949405,4.914382,P1R1
-98.639059,-33.404674,70.114135,-73.896811,21.597640,5.239240,P1R1
-98.742921,-33.493178,70.299193,-74.248042,21.165492,5.394552,P1R1
-98.807405,-33.580660,70.468193,-74.992096,21.258486,5.663745,P1R1
-98.875544,-33.669189,70.651500,-75.672401,21.480474,5.091515,P1R1
-98.925680,-33.758910,70.795721,-76.671430,21.470939,4.021149,P1R1
-98.976193,-33.850908,70.884691,-76.873768,21.267404,3.659454,P1R1
-99.010822,-33.975192,70.947027,-76.818017,20.979852,3.670570,P1R1
-99.077949,-34.067823,71.088708,-76.458611,20.574309,3.715069,P1R1
-99.181808,-34.193939,71.206519,-76.300054,21.206113,3.275396,P1R1
-99.345738,-34.319071,71.425520,-75.491914,21.577056,3.901228,P1R1
-99.531757,-34.442867,71.608492,-74.970758,21.129178,4.744655,P1R1
-99.703064,-34.564754,71.800604,-74.993404,20.660410,5.405156,P1R1
-99.898226,-34.655811,72.029146,-75.957690,20.106992,5.334784,P1R1
-100.051532,-34.809456,72.207699,-77.879832,19.718142,4.892064,P1R1
-100.130369,-34.985972,72.312662,-78.176759,20.460703,4.383051,P1R1
-100.201153,-35.062416,72.363911,-77.916630,20.197334,4.404863,P1R1
-100.302545,-35.143775,72.400467,-77.299308,20.242631,4.438412,P1R1
-100.470475,-35.496371,72.698036,-76.424455,20.714723,4.178124,P1R1
-100.623546,-35.812806,72.988442,-75.000333,21.270663,3.993381,P1R1
-100.708201,-36.093993,73.260045,-74.396298,21.982324,4.580756,P1R1
-100.789089,-36.313546,73.522808,-73.765144,21.846157,5.608050,P1R1
-100.844942,-36.508813,73.725974,-73.523582,21.801078,6.161646,P1R1
-100.896985,-36.683240,73.857416,-74.329939,21.239299,6.084762,P1R1
-100.968519,-36.810427,73.977872,-75.660788,21.511693,5.394946,P1R1
-101.034442,-36.957542,74.039588,-76.297452,21.173112,5.206917,P1R1
-101.080201,-37.092335,74.073021,-76.785082,22.213513,4.672544,P1R1
-101.148087,-37.187860,74.114402,-76.998751,22.312969,4.206657,P1R1
-101.197472,-37.280103,74.135211,-76.616457,21.917393,4.006613,P1R1
-101.285006,-37.371709,74.148972,-76.138934,21.933642,3.774032,P1R1
-101.373097,-37.463334,74.199582,-75.428958,22.206874,3.809994,P1R1
-101.483659,-37.586199,74.334029,-74.346718,22.723288,3.752371,P1R1
-101.552793,-37.705415,74.459277,-73.765757,22.763445,4.865478,P1R1
-101.625614,-37.792283,74.606514,-73.652016,22.323940,6.236874,P1R1
-101.732405,-37.912518,74.730231,-73.842123,22.058202,6.469051,P1R1
-101.798219,-38.030591,74.844485,-74.109207,21.990405,6.386445,P1R1
-101.812952,-38.176571,74.971599,-74.949992,22.132240,6.201864,P1R1
-101.871023,-38.317743,75.077201,-75.131371,22.533180,5.532880,P1R1
-101.913113,-38.423600,75.154957,-75.269437,22.851029,4.878153,P1R1
-101.995649,-38.530162,75.218596,-75.364303,22.632429,4.807892,P1R1
-102.097927,-38.607375,75.291953,-74.363799,22.421084,5.241614,P1R1
-102.177379,-38.689447,75.343746,-74.201450,23.175575,4.737813,P1R1
-102.260106,-38.746669,75.428746,-72.950993,23.373717,5.850890,P1R1
-102.322835,-38.783067,75.491551,-72.603924,22.899875,6.464206,P1R1
-102.421766,-38.863536,75.544986,-72.665496,22.230440,6.688124,P1R1
-102.552742,-38.952364,75.591471,-73.637724,21.564533,6.511207,P1R1
-102.661384,-39.047750,75.693696,-73.995171,21.285042,6.543361,P1R1
-102.760513,-39.148896,75.752092,-74.671524,22.095525,6.050344,P1R1
-102.895391,-39.285497,75.874442,-75.305107,22.182065,5.200359,P1R1
-103.054330,-39.421953,75.979717,-75.314598,21.681875,5.197913,P1R1
-103.233624,-39.557536,76.070352,-74.289790,21.670499,5.133655,P1R1
-103.412359,-39.691582,76.168231,-74.240707,21.764975,4.604367,P1R1
-103.561596,-39.823383,76.150660,-73.609300,22.430109,5.101881,P1R1
-103.713187,-39.923344,76.156616,-73.249794,22.322372,5.720636,P1R1
-103.882735,-40.026223,76.164194,-73.576484,22.226485,6.138569,P1R1
-104.012684,-40.101013,76.164306,-73.301977,22.139343,5.750190,P1R1
-104.231672,-40.334159,76.390813,-72.586672,22.912147,6.379107,P1R1
-104.408947,-40.550122,76.649635,-71.693704,22.840957,7.788105,P1R1
-104.580825,-40.780059,76.891431,-71.493886,22.360891,8.399869,P1R1
-104.748858,-40.990336,77.116392,-72.181956,22.161295,8.081003,P1R1
-104.890157,-41.212189,77.273801,-72.856051,22.357068,7.833717,P1R1
-105.047915,-41.413485,77.402783,-74.317442,23.690886,6.271629,P1R1
-105.158584,-41.625456,77.426400,-74.670803,23.750730,5.901706,P1R1
-105.284265,-41.846782,77.370816,-73.833396,23.384917,6.048411,P1R1
-105.391395,-42.014990,77.290533,-73.035737,23.878554,5.960040,P1R1
-105.472428,-42.167351,77.283747,-73.025890,24.221157,5.172415,P1R1
-105.510675,-42.306157,77.292096,-71.847638,24.682185,6.603762,P1R1
-105.534903,-42.434379,77.364423,-71.697452,24.350522,7.114783,P1R1
-105.613750,-42.525324,77.409511,-71.648646,23.696260,7.760354,P1R1
-105.707620,-42.614869,77.472298,-71.897267,23.142187,8.272048,P1R1
-105.798703,-42.734110,77.571324,-73.220952,23.073118,8.087609,P1R1
-105.875801,-42.879371,77.558808,-74.845004,24.669294,6.143376,P1R1
-105.968817,-43.017610,77.572048,-75.275282,24.904842,5.365311,P1R1
-106.101789,-43.210196,77.496652,-75.252764,25.000513,4.897788,P1R1
-106.226689,-43.358301,77.478803,-74.801239,24.905718,4.707517,P1R1
-106.322065,-43.527467,77.461807,-74.792596,25.793238,3.767527,P1R1
-106.446553,-43.655442,77.455075,-74.502079,24.985593,5.014927,P1R1
-106.525200,-43.806977,77.469360,-74.177578,22.375269,6.329413,P1R1
-106.602556,-43.949538,77.531195,-74.699706,20.999385,6.391600,P1R1
-106.689266,-44.144547,77.542202,-76.224230,19.174512,6.271685,P1R1
-106.746428,-44.323547,77.478906,-77.083325,19.045491,6.013284,P1R1
-106.801445,-44.488529,77.403792,-77.699876,18.818420,5.554258,P1R1
-106.799820,-44.670413,77.310085,-77.612754,18.773391,5.605121,P1R1
-106.822361,-44.837608,77.191249,-77.182172,18.802329,5.371169,P1R1
-106.817895,-45.021209,77.114212,-75.749266,19.715914,5.247635,P1R1
-106.807736,-45.158970,77.053100,-74.789368,20.178217,6.166095,P1R1
-106.793617,-45.317490,77.006704,-73.307036,22.061721,7.368959,P1R1
-106.831207,-45.464999,76.981946,-73.618079,22.538539,7.069561,P1R1
-106.891081,-45.632876,76.925099,-74.299121,22.666194,6.722380,P1R1
-106.975684,-45.818332,76.911801,-74.960604,22.889881,6.509689,P1R1
-107.027587,-45.957687,76.926302,-75.734424,23.949676,5.797209,P1R1
-107.402704,-46.464031,77.250808,-75.675562,25.372164,4.885831,P1R1
-107.737624,-46.905746,77.579875,-74.520929,25.840031,5.394069,P1R1
-108.000503,-47.316646,77.948247,-73.694596,25.540089,6.257954,P1R1
-108.242288,-47.668262,78.212563,-73.203726,25.493638,7.162222,P1R1
-108.469694,-47.937302,78.454652,-73.446386,25.247295,7.296580,P1R1
-108.684462,-48.164684,78.676008,-75.182403,25.281446,6.750769,P1R1
-108.815626,-48.356216,78.888712,-76.396267,26.256189,5.952309,P1R1
-108.946158,-48.489358,79.081728,-77.432476,26.563723,4.767457,P1R1
-109.029543,-48.603133,79.319436,-77.085837,26.622158,4.278005,P1R1
-109.072149,-48.702918,79.594075,-76.139359,26.709822,4.288562,P1R1
-109.082278,-48.792707,79.899208,-74.822092,27.376459,3.645049,P1R1
-109.098668,-48.846715,80.187298,-73.776518,28.238922,3.888511,P1R1
-109.101166,-48.871692,80.408961,-72.538775,27.339718,5.845256,P1R1
-109.146057,-48.935259,80.582212,-72.887427,26.722672,6.012275,P1R1
-109.190657,-49.003252,80.684478,-73.577891,26.152262,5.726716,P1R1
-109.204126,-49.045768,80.768567,-74.161816,27.044324,5.560886,P1R1
-109.229458,-49.098376,80.868973,-74.128999,26.880499,5.680240,P1R1
-109.228978,-49.130054,80.955356,-75.586324,26.948006,3.529417,P1R1
-109.261559,-49.145834,81.040510,-75.120758,26.021228,3.993945,P1R1
-109.273500,-49.178699,81.187393,-74.718837,25.493198,4.193719,P1R1
-109.317426,-49.227876,81.326290,-73.952346,25.699222,4.357762,P1R1
-109.350651,-49.261239,81.428260,-73.031581,26.059204,5.028617,P1R1
-109.374809,-49.281608,81.499066,-72.212667,25.135053,6.152939,P1R1
-109.390970,-49.321558,81.544166,-71.795693,24.070394,6.805015,P1R1
-109.423217,-49.379032,81.619234,-71.976299,21.525780,7.545488,P1R1
-109.446897,-49.451445,81.670383,-72.311470,21.841794,7.354192,P1R1
-109.469241,-49.536586,81.772974,-72.114037,21.768316,8.014069,P1R1
-109.492181,-49.631872,81.920566,-72.300604,23.334119,6.753829,P1R1
-109.525027,-49.705883,82.014205,-72.206009,23.609425,6.521438,P1R1
-109.572559,-49.791239,82.132678,-71.881870,23.833265,5.831255,P1R1
-109.625386,-49.916193,82.201158,-72.480117,25.013544,4.659072,P1R1
-109.666309,-50.074162,82.247649,-72.548423,25.202017,4.309785,P1R1
-109.871807,-50.322071,82.679974,-72.365493,25.628601,4.355666,P1R1
-110.026355,-50.581634,83.057058,-72.781234,25.354809,4.054734,P1R1
-110.134752,-50.818756,83.381707,-72.591585,24.726352,4.346906,P1R1
-110.202563,-51.034534,83.658204,-71.963697,24.115866,4.967481,P1R1
-110.290805,-51.261094,83.901372,-69.034104,24.528508,6.532633,P1R1
-110.357837,-51.435512,84.084701,-68.013283,24.661566,7.553006,P1R1
-110.428248,-51.595030,84.267296,-67.544898,24.366795,8.320697,P1R1
-110.480528,-51.741297,84.399528,-67.886446,23.503112,8.962403,P1R1
-110.549039,-51.877227,84.448201,-68.753472,24.203649,8.711461,P1R1
-110.636584,-52.064834,84.498305,-69.086005,24.670294,8.632160,P1R1
-110.713754,-52.266065,84.430666,-71.087896,25.417203,6.239294,P1R1
-110.847082,-52.479669,84.416467,-71.633145,25.272107,5.762237,P1R1
-110.991593,-52.642390,84.421417,-72.015125,24.933787,5.235683,P1R1
-111.111110,-52.790968,84.485691,-72.121128,26.295584,4.507723,P1R1
-111.225412,-52.927858,84.581440,-70.689344,27.656607,5.367476,P1R1
-111.404458,-53.056587,84.692826,-69.192123,27.423942,6.944540,P1R1
-111.552533,-53.117557,84.849051,-67.760135,27.128164,8.233547,P1R1
-111.737446,-53.182546,84.960831,-67.197381,25.892934,9.386597,P1R1
-111.897924,-53.251842,85.024333,-67.400570,26.433208,9.429948,P1R1
-112.042948,-53.296183,85.117779,-67.799032,27.205459,8.652653,P1R1
-112.168790,-53.350115,85.166359,-68.954932,27.495800,6.877256,P1R1
-112.298871,-53.443986,85.227245,-69.032204,27.361438,6.325414,P1R1
-112.388964,-53.541980,85.198302,-68.865627,27.095434,6.240407,P1R1
-112.490524,-53.673920,85.195096,-67.807605,27.076407,6.155378,P1R1
-112.579358,-53.804718,85.164634,-66.723393,27.977312,6.827649,P1R1
-112.701788,-53.844781,84.979489,-65.705273,27.816852,8.506356,P1R1
-112.789022,-53.836330,84.747119,-65.230709,26.930676,10.181507,P1R1
-112.850917,-53.818162,84.549256,-66.032915,26.407366,10.221286,P1R1
-112.963034,-53.794450,84.373497,-68.927316,26.121984,9.045850,P1R1
-113.063461,-53.766972,84.209680,-70.269913,27.150809,8.291244,P1R1
-113.131892,-53.737424,84.007502,-70.939360,27.614088,7.282147,P1R1
-113.195106,-53.707842,83.824771,-71.035784,27.787005,6.491839,P1R1
-113.255028,-53.709150,83.660646,-70.522961,27.507679,5.982641,P1R1
-113.258175,-53.706939,83.504067,-69.943120,27.573480,5.873545,P1R1
-113.274714,-53.702890,83.435275,-68.918138,28.823751,5.353900,P1R1
-113.282000,-53.697280,83.390958,-67.210507,28.404413,8.057975,P1R1
-113.297724,-53.691120,83.345737,-66.800790,27.545838,8.909894,P1R1
-113.306264,-53.684360,83.319319,-67.485201,25.917860,9.007274,P1R1
-113.446445,-53.859777,83.285280,-68.772083,25.965839,8.190812,P1R1
-113.576937,-54.007869,83.245452,-69.344684,25.603634,8.331197,P1R1
-113.681309,-54.159792,83.220474,-69.822393,26.577907,8.029023,P1R1
-113.795511,-54.313432,83.166489,-70.360406,25.904599,7.164907,P1R1
-113.900885,-54.496599,83.107714,-70.558898,24.948165,6.753985,P1R1
-113.997822,-54.673534,83.044518,-69.950760,24.641661,7.121933,P1R1
-114.055379,-54.842882,83.018687,-69.862740,23.825037,7.126543,P1R1
-114.095925,-55.004619,83.004022,-68.711261,22.726820,8.697189,P1R1
-114.122176,-55.129060,82.998056,-68.819797,22.034443,9.025077,P1R1
-114.175105,-55.221760,83.028687,-69.443224,21.348870,8.878766,P1R1
-114.219521,-55.316812,83.130878,-70.512123,20.873474,8.589624,P1R1
-114.218021,-55.413880,83.262416,-72.282807,20.232725,7.968738,P1R1
-114.233539,-55.483726,83.426164,-72.975601,21.308467,7.151036,P1R1
-114.264026,-55.560763,83.614881,-71.986064,23.191109,6.094383,P1R1
-114.313320,-55.614845,83.893139,-71.693513,23.839177,5.928675,P1R1
-114.367040,-55.679648,84.102737,-71.169615,23.827725,5.913738,P1R1
-114.446864,-55.754561,84.301134,-69.674312,25.318144,5.660215,P1R1
-114.501143,-55.837550,84.549901,-67.778254,25.803343,7.818744,P1R1
-114.579968,-55.928755,84.777861,-67.789797,25.799599,8.151758,P1R1
-114.701061,-56.057347,85.036591,-68.064146,25.344996,8.600901,P1R1
-114.836522,-56.157214,85.269471,-68.565901,25.028659,8.566687,P1R1
-114.945357,-56.261289,85.448962,-72.084159,24.668265,7.414276,P1R1
-114.982736,-56.278251,85.643691,-72.895565,26.079622,6.895248,P1R1
-115.039093,-56.312350,85.748625,-72.689769,25.747397,6.689333,P1R1
-115.079116,-56.361886,85.818169,-72.452365,25.721591,6.404565,P1R1
-115.121720,-56.425568,85.838360,-72.496510,25.683146,5.902794,P1R1
-115.136090,-56.470988,85.859589,-72.350753,27.719386,4.620094,P1R1
-115.163726,-56.531868,85.913602,-71.102635,28.599030,5.398794,P1R1
-115.165050,-56.605690,85.967246,-69.711514,28.713391,6.844302,P1R1
-115.183361,-56.661169,86.051545,-68.971017,28.913163,7.484071,P1R1
-115.217734,-56.700816,86.162831,-69.021943,28.214579,8.075656,P1R1
-115.259419,-56.727333,86.226060,-69.470842,28.169823,7.939923,P1R1
-115.290785,-56.772873,86.268916,-69.745587,27.542198,8.183679,P1R1
-115.314232,-56.834929,86.295227,-70.189541,28.281244,7.598056,P1R1
-115.368863,-56.881955,86.338128,-70.013977,27.992313,7.536486,P1R1
-115.396278,-56.945075,86.386824,-69.079115,26.860681,8.165214,P1R1
-115.550037,-57.144583,86.560531,-69.352933,27.995528,8.135677,P1R1
-115.698606,-57.337702,86.750790,-69.445053,28.215176,7.688941,P1R1
-115.819413,-57.492766,86.902924,-69.288815,28.151980,7.448907,P1R1
-115.953688,-57.644164,87.051118,-69.083329,27.134344,7.086614,P1R1
-116.059559,-57.791047,87.165098,-68.675139,26.523343,7.253696,P1R1
-116.184421,-57.934045,87.350403,-68.487033,26.310724,6.846289,P1R1
-116.298043,-58.072536,87.474752,-67.050972,27.596132,8.331845,P1R1
-116.401551,-58.206764,87.546311,-66.832614,27.233631,9.392881,P1R1
-116.511435,-58.337522,87.552449,-67.041112,26.868345,9.507265,P1R1
-116.632466,-58.465251,87.575043,-67.851156,26.575965,9.037696,P1R1
-116.740261,-58.619944,87.562865,-68.482529,25.628149,9.479449,P1R1
-116.822188,-58.737016,87.543165,-69.687613,26.711174,8.806815,P1R1
-116.918891,-58.852532,87.548488,-70.232251,26.809540,8.047898,P1R1
-117.011622,-58.996709,87.597036,-70.893987,26.414954,7.684664,P1R1
-117.135228,-59.165478,87.642282,-71.296522,26.037332,7.363301,P1R1
-117.229624,-59.324294,87.675152,-71.532905,25.484453,7.224757,P1R1
-117.315862,-59.474110,87.677221,-70.967068,25.672002,8.558477,P1R1
-117.416446,-59.616454,87.703814,-70.732425,25.794624,9.039156,P1R1
-117.513778,-59.722027,87.772483,-71.321127,25.606657,8.895308,P1R1
-117.614561,-59.826309,87.948228,-73.437484,26.432394,7.881332,P1R1
-117.727220,-59.960396,88.122479,-73.871582,27.193584,7.319260,P1R1
-117.834908,-60.089833,88.314019,-74.239653,28.890535,5.726455,P1R1
-117.953657,-60.215675,88.497759,-74.186203,29.338316,5.207277,P1R1
-118.098292,-60.308768,88.652537,-73.783399,29.577342,5.318172,P1R1
-118.209366,-60.433302,88.772016,-73.264561,29.551106,5.481584,P1R1
-118.314705,-60.555246,88.911480,-71.636746,30.414181,6.073366,P1R1
-118.452440,-60.675800,89.097580,-70.725216,30.595471,7.026595,P1R1
-118.574586,-60.794315,89.222010,-69.424219,30.410554,8.786030,P1R1
-118.704208,-60.911708,89.343456,-69.722934,30.154901,8.846308,P1R1
-118.840031,-61.028236,89.462453,-70.057011,29.969321,8.779889,P1R1
-118.960606,-61.143392,89.529310,-72.748174,30.087980,7.237122,P1R1
-119.066239,-61.257848,89.551826,-73.452479,30.516370,6.505604,P1R1
-119.196842,-61.402415,89.567639,-73.592670,30.735172,5.758349,P1R1
-119.328672,-61.512058,89.528962,-73.083912,30.966968,5.694239,P1R1
-119.427729,-61.621374,89.486493,-72.459515,31.045229,5.764489,P1R1
-119.537438,-61.701257,89.472795,-72.013195,30.787651,5.488327,P1R1
-119.656914,-61.786194,89.485446,-70.089988,31.863115,7.081438,P1R1
-119.816200,-61.876753,89.480243,-69.829407,31.542595,7.838117,P1R1
-119.940146,-61.941208,89.471778,-69.049023,31.015897,9.627730,P1R1
-120.224236,-62.287128,89.681753,-68.441859,31.097308,10.392719,P1R1
-120.474376,-62.569466,89.907327,-68.283329,31.114951,10.816455,P1R1
-120.692867,-62.853850,90.143313,-69.555128,32.073367,10.287299,P1R1
-120.876870,-63.107700,90.314228,-70.309342,32.572218,9.902667,P1R1
-121.036614,-63.333754,90.498545,-70.953450,33.089667,9.357824,P1R1
-121.208287,-63.535443,90.652073,-71.723993,32.889245,8.324338,P1R1
-121.368713,-63.715421,90.727957,-72.990296,32.629924,7.356082,P1R1
-121.524587,-63.877170,90.808465,-72.893431,32.531019,7.340351,P1R1
-121.638647,-64.023092,90.863797,-72.286260,32.827727,7.573685,P1R1
-121.734112,-64.126369,90.877865,-71.936714,32.449075,7.500820,P1R1
-121.853184,-64.224595,90.887972,-71.395643,33.009192,8.835953,P1R1
-121.948426,-64.319279,90.795079,-71.724538,32.632909,8.964083,P1R1
-122.067471,-64.442816,90.717184,-72.242742,32.035986,9.063083,P1R1
-122.175710,-64.561325,90.695880,-73.048911,31.505041,8.922967,P1R1
-122.269623,-64.705703,90.653749,-74.470510,31.212730,8.396349,P1R1
-122.367574,-64.842908,90.574164,-75.206037,32.121304,7.784760,P1R1
-122.469543,-64.973999,90.463945,-75.907915,32.332592,6.814539,P1R1
-122.543971,-65.099269,90.370571,-76.068177,32.264697,5.929319,P1R1
-122.594022,-65.249966,90.293128,-75.725381,32.270034,5.857125,P1R1
-122.662738,-65.393075,90.260372,-75.175759,31.908376,5.950095,P1R1
-122.764396,-65.529812,90.245740,-75.186069,32.083600,5.191086,P1R1
-122.842014,-65.659821,90.237383,-74.660337,32.374193,5.875833,P1R1
-122.951711,-65.785459,90.243115,-74.399096,32.019440,6.571946,P1R1
-123.050803,-65.906931,90.230514,-74.483784,31.765634,6.847903,P1R1
-123.124550,-66.024815,90.222413,-75.115730,31.463288,6.777979,P1R1
-123.231448,-66.170571,90.227471,-77.163418,31.370314,6.094263,P1R1
-123.290177,-66.309179,90.183494,-78.001441,31.260093,5.896861,P1R1
-123.336231,-66.411968,90.219101,-78.294949,31.796435,5.597660,P1R1
-123.403919,-66.514845,90.281471,-78.575335,31.979345,4.742868,P1R1
-123.453404,-66.617481,90.335857,-78.922031,31.582003,4.217049,P1R1
-123.541104,-66.721429,90.391514,-78.858055,31.298583,3.927817,P1R1
-123.645081,-66.856592,90.467930,-78.042624,31.211113,4.464101,P1R1
-123.741833,-66.988002,90.510794,-76.762008,31.811164,4.890334,P1R1
-123.815751,-67.085883,90.544691,-76.432981,31.541287,5.896066,P1R1
-123.869517,-67.244971,90.570829,-76.348243,31.232004,6.670676,P1R1
-123.922112,-67.426802,90.569569,-77.225143,31.021216,6.414205,P1R1
-123.959899,-67.566832,90.565828,-79.836847,30.976923,5.184660,P1R1
-123.984187,-67.700738,90.560293,-81.559600,31.525875,4.066017,P1R1
-124.036630,-67.829764,90.583730,-83.361266,31.879959,2.340971,P1R1
-124.127444,-68.045104,90.611400,-83.120085,32.022701,3.052998,P1R1
-124.198137,-68.242810,90.633174,-83.552947,31.637692,3.406623,P1R1
-124.267924,-68.394542,90.629214,-83.847829,31.360652,3.709128,P1R1
-124.374895,-68.566881,90.633461,-85.189342,30.621008,3.306842,P1R1
-124.502163,-68.756749,90.736480,-87.105159,30.127419,2.248380,P1R1
-124.603414,-68.900368,90.822485,-88.599686,30.090905,1.628896,P1R1
-124.718852,-69.094742,90.922637,-90.147534,31.353602,-0.019059,P1R1
-124.840702,-69.242535,90.962647,-90.440881,31.365062,-0.026870,P1R1
-124.918113,-69.409484,91.012352,-90.695695,31.299559,-0.028448,P1R1
-125.012467,-69.593587,91.079855,-90.635285,30.861532,-0.284005,P1R1
-125.066788,-69.761478,91.152851,-90.883193,30.884039,-0.595832,P1R1
-125.088018,-69.915070,91.230287,-91.403917,30.537345,-0.306157,P1R1
-125.112701,-70.087227,91.269825,-92.477705,30.049653,-0.520612,P1R1
-125.125700,-70.245056,91.297410,-94.288614,29.555251,-1.280869,P1R1
-125.126099,-70.390334,91.477917,-98.535707,29.093056,-4.044788,P1R1
-125.163741,-70.556082,91.726575,-99.647762,28.628011,-4.270812,P1R1
-125.196528,-70.678927,92.000929,-101.484937,28.619410,-5.645728,P1R1
-125.264650,-70.765697,92.324287,-103.492967,28.181079,-6.934550,P1R1
-125.323979,-70.822123,92.656239,-103.883443,27.972706,-7.180815,P1R1
-125.376401,-70.853736,92.992406,-103.107435,27.155065,-6.539274,P1R1
-125.437110,-70.926214,93.308546,-103.999628,27.209169,-7.352463,P1R1
-125.505316,-71.004941,93.605188,-105.037261,27.391404,-7.576173,P1R1
-125.557649,-71.149094,93.833149,-105.825649,26.631228,-7.074574,P1R1
-125.618374,-71.289792,94.051988,-106.296716,26.225198,-6.920216,P1R1
-125.671494,-71.396491,94.283848,-108.451536,26.289840,-7.922463,P1R1
-125.710359,-71.534031,94.455712,-109.392785,26.305181,-8.362252,P1R1
-125.726918,-71.697688,94.668277,-110.237452,26.582849,-8.726721,P1R1
-125.719859,-71.882789,94.845351,-111.493786,26.697293,-9.855304,P1R1
-125.692489,-72.085554,94.992316,-111.911667,26.516216,-10.070269,P1R1
-125.665399,-72.272596,95.093882,-111.983879,26.291460,-10.176783,P1R1
-125.622997,-72.474943,95.178595,-111.763865,26.084506,-10.116483,P1R1
-125.608023,-72.659971,95.280736,-111.683795,26.832291,-10.207282,P1R1
-125.563452,-72.858364,95.390106,-110.118440,27.598637,-9.122115,P1R1
-125.542234,-73.038668,95.444888,-109.999299,27.698396,-9.107578,P1R1
-125.508008,-73.232760,95.495224,-110.893988,27.762767,-9.659578,P1R1
-125.464472,-73.408110,95.543560,-113.015884,28.334034,-11.126777,P1R1
-125.369300,-73.596397,95.490715,-114.439602,29.960496,-13.482604,P1R1
-125.284104,-73.796769,95.362543,-114.672974,30.190492,-13.823421,P1R1
-125.231154,-73.977506,95.223712,-114.536390,30.315713,-13.888815,P1R1
-125.207377,-74.140984,95.079513,-113.237384,29.993621,-13.321135,P1R1
-125.191609,-74.289779,94.954311,-112.444747,30.196307,-12.731894,P1R1
-125.221125,-74.786599,94.657230,-111.484098,29.904961,-10.917572,P1R1
-125.211981,-75.217779,94.377267,-111.856470,29.582938,-10.986711,P1R1
-125.207226,-75.588787,94.146232,-113.620040,29.800316,-12.122638,P1R1
-125.169838,-75.963730,93.930365,-117.829633,30.595434,-16.073172,P1R1
-125.103539,-76.280830,93.729562,-118.333344,30.308946,-16.711237,P1R1
-124.995925,-76.547338,93.563753,-118.088715,30.482354,-16.811557,P1R1
-124.963510,-76.712236,93.447506,-118.185290,30.904393,-17.368417,P1R1
-124.865122,-76.878907,93.304533,-116.596218,31.056726,-14.893612,P1R1
-124.785975,-77.050607,93.198337,-115.878384,30.918080,-13.932988,P1R1
-124.741702,-77.198101,93.102841,-116.288865,30.275138,-13.548240,P1R1
-124.688363,-77.326136,92.985968,-118.176578,30.338001,-14.884622,P1R1
-124.611087,-77.438922,92.870932,-118.959736,30.455493,-15.289046,P1R1
-124.546827,-77.540536,92.716156,-120.312391,31.188361,-17.190227,P1R1
-124.537000,-77.635354,92.628479,-120.698407,31.021620,-17.687427,P1R1
-124.513324,-77.724982,92.517738,-120.614974,30.601492,-17.688674,P1R1
-124.544380,-77.782447,92.538232,-120.352701,30.710267,-18.268753,P1R1
-124.543917,-77.842987,92.609884,-120.364977,30.859173,-18.640570,P1R1
-124.547787,-77.908272,92.681495,-119.953257,31.045266,-18.012720,P1R1
-124.549446,-78.008444,92.679277,-117.144618,30.547856,-14.525135,P1R1
-124.592163,-78.110317,92.713123,-116.237984,30.237692,-13.508851,P1R1
-124.614996,-78.213101,92.767349,-116.720032,29.961180,-13.563531,P1R1
-124.620486,-78.346567,92.837564,-119.284299,29.273215,-15.357922,P1R1
-124.626345,-78.476870,92.899352,-121.451884,30.300278,-17.265897,P1R1
-124.626467,-78.604089,92.881500,-122.283143,30.493403,-18.538528,P1R1
-124.611794,-78.728136,92.886651,-122.785499,30.555237,-19.444514,P1R1
-124.595305,-78.849352,92.820012,-122.070980,30.145271,-19.257885,P1R1
-124.597975,-78.998819,92.742945,-122.408152,31.019814,-20.101298,P1R1
-124.595082,-79.171861,92.607631,-122.719182,31.068299,-20.390098,P1R1
-124.594208,-79.364153,92.495066,-121.138946,30.583912,-17.985619,P1R1
-124.588143,-79.572252,92.332601,-120.332936,30.113382,-16.904832,P1R1
-124.584980,-79.762528,92.200095,-119.723774,28.194048,-15.327001,P1R1
-124.620936,-79.967600,92.124740,-121.576957,28.190377,-16.509746,P1R1
-124.614253,-80.153354,92.039058,-122.640632,28.018017,-17.330208,P1R1
-124.420288,-80.559518,91.896006,-123.738019,27.976919,-17.991822,P1R1
-124.257428,-80.914784,91.783053,-123.699741,26.802207,-16.704153,P1R1
-124.090269,-81.252938,91.737813,-124.711140,26.750396,-16.980318,P1R1
-123.938237,-81.544418,91.729810,-125.316498,26.692343,-16.932857,P1R1
-123.801196,-81.824262,91.752624,-127.910227,27.444890,-19.548615,P1R1
-123.677969,-82.063721,91.800356,-128.587420,27.741437,-20.439714,P1R1
-123.529264,-82.267847,91.837761,-128.899296,27.613628,-20.652748,P1R1
-123.398684,-82.442525,91.894618,-127.967119,27.268064,-19.716567,P1R1
-123.283358,-82.593359,91.966695,-127.627840,27.353018,-19.757811,P1R1
-123.138466,-82.724038,91.949281,-127.519604,27.501603,-18.939092,P1R1
-123.043440,-82.870546,91.914461,-127.141594,27.223330,-18.235416,P1R1
-122.938523,-83.000697,91.855712,-126.693571,26.309380,-17.384226,P1R1
-122.878192,-83.119217,91.786521,-128.387683,25.865959,-18.564456,P1R1
-122.855311,-83.229074,91.709255,-130.047140,25.701338,-19.439757,P1R1
-122.798671,-83.331207,91.474495,-131.003542,26.672678,-21.000074,P1R1
-122.761001,-83.429055,91.279146,-130.861775,26.961483,-21.223735,P1R1
-122.738867,-83.524338,91.120411,-130.190348,27.147442,-21.022675,P1R1
-122.708158,-83.617718,90.944313,-129.402534,27.924284,-22.043628,P1R1
-122.630156,-83.710093,90.724834,-129.257266,28.133077,-21.782855,P1R1
-122.555442,-83.803101,90.570876,-128.639564,28.076847,-20.679642,P1R1
-122.483734,-83.897320,90.474250,-128.048027,27.754854,-19.699406,P1R1
-122.421589,-83.992872,90.497713,-127.666386,26.471734,-18.319689,P1R1
-122.387848,-84.120811,90.672959,-128.171467,26.093191,-18.249415,P1R1
-122.369562,-84.245966,91.066033,-130.743097,26.459964,-20.395318,P1R1
-122.345235,-84.368632,91.426166,-131.672561,26.429289,-21.559275,P1R1
-122.299973,-84.488443,91.771667,-132.505746,25.673410,-22.317466,P1R1
-122.312184,-84.577372,92.158991,-132.514299,25.261887,-22.296894,P1R1
-122.242542,-84.697643,92.507937,-131.217788,24.191701,-21.258733,P1R1
-122.189022,-84.786726,92.788055,-131.039248,24.047216,-20.953211,P1R1
-122.089987,-84.818329,92.926164,-130.773142,23.672320,-19.999537,P1R1
-121.991457,-84.861618,92.972102,-131.002216,22.842076,-19.184093,P1R1
-121.898755,-84.886823,93.011856,-131.777218,22.324705,-19.336088,P1R1
-121.758462,-84.896376,93.039151,-133.902600,22.485311,-20.597352,P1R1
-121.615460,-84.894700,93.087777,-135.034392,23.085933,-21.576155,P1R1
-121.471890,-84.914290,93.156306,-135.314135,24.350729,-22.722491,P1R1
-121.344502,-84.923696,93.222408,-134.706358,24.450358,-22.760394,P1R1
-121.231738,-84.925126,93.287199,-134.168360,24.630800,-23.022198,P1R1
-121.132910,-84.920160,93.351525,-133.057381,25.645081,-23.565464,P1R1
-121.077347,-84.911399,93.374954,-132.483871,26.225800,-22.932945,P1R1
-120.850724,-85.226777,93.072577,-131.759900,26.133645,-21.742459,P1R1
-120.573901,-85.607519,92.697035,-133.258039,25.154481,-20.744256,P1R1
-120.330262,-85.951762,92.325592,-133.671678,25.216920,-21.078625,P1R1
-120.118851,-86.229762,91.963986,-134.627600,25.657555,-22.984171,P1R1
-119.918799,-86.478081,91.636706,-134.293837,25.429458,-22.739556,P1R1
-119.767421,-86.699814,91.372874,-133.355560,25.463530,-22.299266,P1R1
-119.641762,-86.897487,91.186605,-133.015336,26.015155,-22.653851,P1R1
-119.554797,-87.074011,91.047202,-132.880062,25.953231,-22.330312,P1R1
-119.422229,-87.261548,90.887966,-132.008825,25.630353,-20.976975,P1R1
-119.250894,-87.458230,90.711354,-131.406488,25.250104,-19.710597,P1R1
-119.106031,-87.633990,90.600320,-131.877919,24.995647,-19.759691,P1R1
-118.995290,-87.791668,90.453370,-134.051287,24.830419,-21.235943,P1R1
-118.912837,-87.904589,90.275116,-135.321902,25.003683,-22.300057,P1R1
-118.795100,-88.008901,90.223396,-135.912958,25.089463,-23.325117,P1R1
-118.635767,-88.076657,90.137110,-135.958060,24.903715,-23.811435,P1R1
-118.493664,-88.145753,90.029199,-135.851196,25.221459,-24.164861,P1R1
-118.335362,-88.216609,89.943105,-136.169994,25.444455,-24.845857,P1R1
-118.162406,-88.290576,89.875091,-136.032802,25.420463,-24.220665,P1R1
-117.994050,-88.398112,89.801047,-136.067373,24.591881,-23.270499,P1R1
-117.867697,-88.505924,89.750951,-136.357801,24.044317,-23.081651,P1R1
-117.746558,-88.583282,89.761535,-137.709906,23.656559,-23.866203,P1R1
-117.643615,-88.695593,89.802054,-138.781913,23.916920,-24.820320,P1R1
-117.556675,-88.778152,89.866141,-139.981400,24.026018,-25.810040,P1R1
-117.498324,-88.865722,89.927627,-140.281963,24.056836,-26.511234,P1R1
-117.409385,-88.927203,89.975477,-140.160458,23.776432,-26.709964,P1R1
-117.294207,-88.996420,90.009968,-140.122058,23.354513,-26.900557,P1R1
-117.139167,-89.072970,90.052491,-139.569035,23.357782,-26.487232,P1R1
-116.982635,-89.156707,90.059829,-139.459287,23.412073,-26.685892,P1R1
-116.858791,-89.246959,89.995313,-138.987086,23.266540,-25.300504,P1R1
-116.708420,-89.312336,89.860434,-138.696878,23.153975,-24.763031,P1R1
-116.535546,-89.356628,89.666934,-138.694953,22.976884,-24.557427,P1R1
-116.355795,-89.443257,89.567771,-140.396974,22.939774,-25.472024,P1R1
-115.976905,-89.773282,89.401566,-140.470267,21.850113,-25.016576,P1R1
-115.655723,-90.073470,89.287808,-140.555790,21.415242,-24.882480,P1R1
-115.351175,-90.343069,89.190163,-142.816480,21.245383,-26.121764,P1R1
-115.092242,-90.645054,89.065749,-143.599914,21.267988,-26.712081,P1R1
-114.875600,-90.852515,88.918911,-143.699849,21.310821,-27.146097,P1R1
-114.694058,-91.067639,88.753723,-143.486799,21.239428,-27.040857,P1R1
-114.528076,-91.228264,88.594409,-142.417869,21.384435,-26.974382,P1R1
-114.426910,-91.403486,88.450552,-141.741767,21.464528,-26.803138,P1R1
-114.288486,-91.530087,88.281335,-141.745669,21.631762,-27.150988,P1R1
-114.209183,-91.617166,88.130357,-141.291194,21.681799,-26.544442,P1R1
-114.157693,-91.700962,87.945093,-139.832164,21.726220,-24.725185,P1R1
-114.094792,-91.783241,87.772334,-139.883474,21.708619,-24.690864,P1R1
-114.074612,-91.866381,87.620402,-140.191654,21.440540,-24.712568,P1R1
-114.073651,-91.980725,87.507178,-141.341690,20.683326,-24.839234,P1R1
-114.088619,-92.092082,87.426837,-143.430068,20.383203,-25.654740,P1R1
-114.123343,-92.202095,87.282344,-143.991299,20.659361,-26.468346,P1R1
-114.157273,-92.281015,87.103102,-144.468322,20.804383,-27.087974,P1R1
-114.179381,-92.333333,86.986179,-144.530232,20.870535,-27.376338,P1R1
-114.203955,-92.424454,86.902281,-144.042825,20.928712,-27.402413,P1R1
-114.192830,-92.518531,86.816033,-144.715793,21.551830,-28.666712,P1R1
-114.143570,-92.675274,86.655907,-143.943998,21.524007,-27.762875,P1R1
-114.105565,-92.826395,86.533507,-143.065375,21.676990,-26.985620,P1R1
-114.039297,-92.971293,86.413755,-142.793449,21.687212,-26.538635,P1R1
-114.010348,-93.110894,86.376502,-142.472065,21.509376,-25.738195,P1R1
-113.959784,-93.214704,86.399675,-143.495969,21.056959,-25.689788,P1R1
-113.905353,-93.318523,86.452111,-143.863875,20.921320,-25.452407,P1R1
-113.865540,-93.392581,86.506550,-144.884765,21.201610,-26.592807,P1R1
-113.820694,-93.471795,86.580971,-144.969166,21.234761,-26.865317,P1R1
-113.733926,-93.525483,86.640389,-145.247613,21.369377,-27.316753,P1R1
-113.666045,-93.618558,86.694365,-145.209629,21.349876,-27.434827,P1R1
-113.614804,-93.686250,86.742282,-144.529236,21.451896,-27.315757,P1R1
-113.524783,-93.731291,86.774472,-143.153252,21.996472,-27.384551,P1R1
-113.438977,-93.758619,86.822383,-142.665664,22.152852,-27.212452,P1R1
-113.335951,-93.800985,86.832553,-141.682014,22.296620,-25.692927,P1R1
-113.250488,-93.827940,86.768967,-140.996105,22.425300,-25.056010,P1R1
-113.132808,-93.901047,86.704498,-140.814742,22.566664,-24.766110,P1R1
-112.879518,-94.192808,86.459181,-140.521859,22.653441,-24.662386,P1R1
-112.636206,-94.431736,86.222450,-140.565365,22.500562,-24.562696,P1R1
-112.441805,-94.652919,86.026671,-140.733413,22.353672,-24.616958,P1R1
-112.270160,-94.856122,85.818136,-141.631725,21.603962,-24.480430,P1R1
-112.139856,-95.043209,85.651279,-141.886443,21.944872,-25.172747,P1R1
-112.062378,-95.215444,85.501007,-141.244160,22.489006,-25.395603,P1R1
-111.996670,-95.344287,85.406892,-140.674833,22.989061,-25.477801,P1R1
-111.933619,-95.465929,85.289853,-139.892998,23.189747,-25.203495,P1R1
-111.878730,-95.581600,85.223944,-137.844494,23.801696,-24.599181,P1R1
-111.845135,-95.663416,85.180843,-136.030882,24.462500,-24.198548,P1R1
-111.757589,-95.775788,85.167433,-134.677158,24.751436,-23.677924,P1R1
-111.674240,-95.885051,85.116338,-132.634761,24.968776,-22.240221,P1R1
-111.614215,-95.993116,85.082496,-132.262509,25.115877,-22.050558,P1R1
-111.552891,-96.099765,85.012173,-132.163438,25.373421,-22.105997,P1R1
-111.511382,-96.176255,84.960691,-132.243142,25.398717,-22.080822,P1R1
-111.470132,-96.227213,84.945662,-132.391092,25.219165,-21.916864,P1R1
-111.397252,-96.256362,85.002237,-132.309583,25.075983,-21.249100,P1R1
-111.272975,-96.328056,85.068149,-132.090540,25.345572,-21.268173,P1R1
-111.159912,-96.407907,85.149422,-131.694295,25.697019,-21.190068,P1R1
-111.058749,-96.464661,85.241893,-130.506572,26.763600,-21.510512,P1R1
-110.967136,-96.502400,85.342135,-129.762127,27.147265,-21.278112,P1R1
-110.883398,-96.554540,85.447281,-128.894273,27.281066,-20.770653,P1R1
-110.841298,-96.589404,85.513821,-125.551420,27.651927,-18.780382,P1R1
-110.761405,-96.639647,85.557534,-123.505018,27.673135,-17.557957,P1R1
-110.687383,-96.674172,85.611240,-121.606030,27.864148,-16.468377,P1R1
-110.634945,-96.665935,85.652721,-119.737220,28.130400,-15.219129,P1R1
-110.585154,-96.651311,85.704092,-117.038060,28.546208,-13.514896,P1R1
-110.531316,-96.632287,85.692764,-116.259492,28.903406,-13.244327,P1R1
-110.494557,-96.611315,85.678643,-115.958736,29.041723,-13.279486,P1R1
-110.433377,-96.619027,85.633079,-115.828055,28.984167,-13.198481,P1R1
-110.351476,-96.621904,85.561636,-115.690237,28.747681,-12.886808,P1R1
-110.274067,-96.680909,85.519859,-114.983450,28.284164,-11.794822,P1R1
-110.201235,-96.757784,85.504616,-113.934598,28.333038,-11.007056,P1R1
-110.163158,-96.880058,85.471485,-113.206245,28.591088,-10.546803,P1R1
-110.139443,-96.979727,85.443947,-112.710714,28.802343,-10.326268,P1R1
-110.144130,-97.088680,85.400993,-112.221713,29.454722,-10.383395,P1R1
-110.139865,-97.144519,85.386428,-111.958926,29.416943,-10.118917,P1R1
-110.165237,-97.214689,85.426290,-110.912064,29.049202,-9.195718,P1R1
-110.176291,-97.266873,85.482356,-110.543570,28.926992,-8.512758,P1R1
-110.174129,-97.303671,85.551253,-110.062961,28.639928,-7.848984,P1R1
-110.193896,-97.297744,85.588836,-109.591200,28.904671,-7.809128,P1R1
-110.230299,-97.286373,85.598849,-109.244618,29.210261,-7.756212,P1R1
-110.263991,-97.271140,85.605641,-108.440233,29.600492,-7.559122,P1R1
-110.294543,-97.253583,85.609788,-107.962110,29.973640,-7.504677,P1R1
-110.300352,-97.264177,85.561294,-106.076255,30.526122,-6.544052,P1R1
-110.305808,-97.270250,85.518876,-104.339525,30.634851,-5.405577,P1R1
-110.311665,-97.242620,85.482560,-102.622108,30.748391,-4.533572,P1R1
-110.356530,-97.216914,85.482015,-100.026067,30.875836,-3.102147,P1R1
-110.357089,-97.192744,85.452507,-98.343733,30.833467,-2.010792,P1R1
-110.359716,-97.170338,85.428163,-96.561252,31.189860,-1.263981,P1R1
-110.439421,-97.151544,85.468430,-95.596830,31.618624,-0.861777,P1R1
-110.507205,-97.135360,85.503869,-95.120206,31.715830,-0.677059,P1R1
-110.563737,-97.121669,85.534373,-94.504081,31.677029,-0.280307,P1R1
-110.611017,-97.109901,85.560008,-93.721435,31.610189,0.297514,P1R1
-110.648886,-97.100280,85.581093,-93.386340,31.210512,0.835444,P1R1
-110.678507,-97.092556,85.598001,-93.022378,30.877497,1.404281,P1R1
-110.702126,-97.086089,85.611125,-91.893844,30.308039,3.063769,P1R1
-110.757768,-97.081687,85.650897,-91.060822,30.795069,3.371599,P1R1
-110.802566,-97.078397,85.683299,-90.877326,31.465664,3.141063,P1R1
-110.838374,-97.105601,85.708957,-89.950983,32.651430,2.959254,P1R1
-110.865823,-97.128977,85.728679,-89.427866,33.101743,3.074745,P1R1
-110.870068,-97.148309,85.763810,-88.558909,33.514415,3.481499,P1R1
-110.870925,-97.164076,85.791428,-87.357529,33.542400,4.217950,P1R1
-110.853853,-97.205891,85.832937,-83.286650,33.019886,7.140000,P1R1
-110.837614,-97.240254,85.865608,-81.678625,33.158535,7.782196,P1R1
-110.823837,-97.267350,85.890434,-77.575079,32.999950,10.701075,P1R1
-110.794554,-97.348029,85.929108,-76.140634,33.133090,11.358318,P1R1
-110.753558,-97.413930,85.979539,-75.433337,33.574561,11.708026,P1R1
-110.797788,-97.438346,86.009005,-73.312766,33.341178,13.228408,P1R1
-110.836580,-97.455176,86.030429,-71.552719,32.998527,14.279377,P1R1
-110.948539,-97.525752,86.104472,-66.447184,32.092166,17.530294,P1R1
-111.044511,-97.581649,86.163697,-62.439934,31.391944,20.471739,P1R1
-111.124222,-97.624829,86.209801,-61.042221,31.183110,21.359748,P1R1
-111.190044,-97.626713,86.244344,-59.972097,31.108683,21.825184,P1R1
-111.242361,-97.623711,86.269060,-59.242315,31.306006,21.924720,P1R1
-111.283933,-97.616770,86.285392,-58.116613,31.266973,22.178564,P1R1
-111.316289,-97.607071,86.294856,-57.592792,31.190475,22.351515,P1R1
-111.339831,-97.595982,86.298992,-57.434430,30.951375,22.729948,P1R1
-111.378109,-97.584591,86.349488,-57.312297,30.784056,23.138360,P1R1
-111.424413,-97.572929,86.368493,-56.158347,30.454393,25.754012,P1R1
-111.443725,-97.591295,86.401710,-55.575268,29.878852,26.222780,P1R1
-111.456688,-97.605721,86.426588,-54.874034,29.963246,26.450864,P1R1
-111.464621,-97.616625,86.444323,-53.895856,30.041757,26.540060,P1R1
-111.469768,-97.624064,86.455912,-51.951485,29.588740,26.935122,P1R1
-111.471897,-97.628930,86.462629,-50.777038,29.037015,27.344144,P1R1
-111.457350,-97.630810,86.485771,-47.866566,27.686780,28.331902,P1R1
-111.443589,-97.631073,86.502809,-47.227308,27.127674,28.102238,P1R1
-111.431095,-97.630075,86.514656,-46.145707,26.695407,28.615332,P1R1
-111.458887,-97.658346,86.551937,-44.138447,26.160903,29.701750,P1R1
-111.482992,-97.651327,86.581172,-43.579331,26.133060,29.976828,P1R1
-111.503783,-97.673636,86.603142,-41.925658,26.107329,30.580398,P1R1
-111.520981,-97.691445,86.619023,-41.192968,25.808887,30.967219,P1R1
-111.535023,-97.705187,86.629769,-40.697958,25.524423,31.061445,P1R1
-111.531296,-97.714689,86.656672,-40.371815,24.910919,31.098308,P1R1
-111.565711,-97.721811,86.706979,-40.552363,24.878559,31.118575,P1R1
-111.594618,-97.726317,86.747096,-40.532380,24.410430,31.521143,P1R1
-111.619574,-97.728271,86.777944,-40.756550,24.282923,31.174387,P1R1
-111.678018,-97.729157,86.830799,-40.476240,24.612256,31.104523,P1R1
-111.710461,-97.728374,86.892894,-40.534701,25.017138,30.587473,P1R1
-111.753569,-97.726426,86.921126,-40.455117,26.285531,30.045573,P1R1
-111.787897,-97.753735,86.940920,-40.184592,26.270038,30.140767,P1R1
-111.860046,-97.776287,87.054471,-39.837054,26.471687,29.693000,P1R1
-111.919086,-97.794128,87.146927,-39.357801,26.449125,29.812869,P1R1
-111.968949,-97.776979,87.219853,-38.708239,24.769635,29.725055,P1R1
-112.008042,-97.760832,87.275834,-38.612158,24.198211,29.329226,P1R1
-112.055037,-97.745863,87.296373,-37.323139,23.364936,30.237093,P1R1
-112.091549,-97.732389,87.307609,-36.723558,22.884825,31.013419,P1R1
-112.120145,-97.720089,87.311325,-36.717728,21.999097,31.593983,P1R1
-112.141037,-97.709403,87.309478,-37.489493,21.467205,31.446762,P1R1
-112.155595,-97.700265,87.303566,-37.955296,21.558663,31.473226,P1R1
-112.148938,-97.692306,87.315413,-37.561576,23.099498,32.010084,P1R1
-112.179977,-97.685918,87.352082,-37.614189,24.580866,32.039481,P1R1
-112.204125,-97.680781,87.380337,-38.098039,24.348890,31.133580,P1R1
-112.223711,-97.676235,87.401028,-38.152331,23.752012,30.717730,P1R1
-112.238417,-97.672575,87.415473,-37.855726,23.205126,30.656694,P1R1
-112.249110,-97.669653,87.424720,-37.503037,22.876968,30.428232,P1R1
-112.256585,-97.667334,87.429744,-37.067670,23.456348,30.075554,P1R1
-112.262626,-97.665106,87.431228,-36.222602,23.319069,30.655824,P1R1
-112.266620,-97.663303,87.430176,-35.813340,22.907566,31.124413,P1R1
-112.285238,-97.662086,87.406701,-35.551664,22.737704,31.359760,P1R1
-112.285283,-97.660418,87.405432,-35.933014,22.670605,31.371652,P1R1
-112.285094,-97.628987,87.403221,-36.444532,22.226996,31.226260,P1R1
-112.286092,-97.601728,87.400068,-37.843778,22.849760,30.920675,P1R1
-112.286714,-97.579035,87.396564,-38.149513,23.817549,30.590200,P1R1
-112.287191,-97.560528,87.392904,-38.526002,24.509708,29.893155,P1R1
-112.288771,-97.545380,87.389031,-38.917321,24.352269,29.302291,P1R1
-112.306480,-97.533830,87.364734,-38.778354,24.415446,29.126396,P1R1
-112.321821,-97.525101,87.343791,-38.848004,24.112649,28.860656,P1R1
-112.374172,-97.518969,87.355812,-38.776854,24.581663,27.638929,P1R1
-112.380458,-97.514120,87.336429,-38.519172,24.397389,27.679058,P1R1
-112.402843,-97.480758,87.299307,-37.154127,24.495473,29.079487,P1R1
-112.459452,-97.453864,87.298112,-36.655724,24.222442,29.649343,P1R1
-112.506808,-97.432196,87.297951,-36.271567,24.095615,30.217158,P1R1
-112.561798,-97.415426,87.277968,-35.992540,23.872536,30.902259,P1R1
-112.607791,-97.402255,87.261407,-35.575587,24.134434,31.776044,P1R1
-112.644607,-97.392523,87.248157,-35.080881,24.883478,32.133507,P1R1
-112.673390,-97.385646,87.237828,-34.836366,25.036851,32.882873,P1R1
-112.695289,-97.381086,87.230021,-34.647715,24.920708,33.441457,P1R1
-112.712497,-97.377968,87.224126,-34.793559,25.231809,33.813554,P1R1
-112.784933,-97.377282,87.300421,-35.234119,25.157248,33.740248,P1R1
-112.844264,-97.377535,87.365886,-35.852120,25.624750,33.414654,P1R1
-112.891790,-97.378415,87.420803,-36.436895,25.592600,33.158335,P1R1
-112.930486,-97.349294,87.465557,-37.443539,26.741493,31.967438,P1R1
-112.960001,-97.324982,87.501240,-37.718939,26.446927,31.731081,P1R1
-112.966698,-97.304454,87.549150,-37.390004,25.516703,31.980677,P1R1
-112.991762,-97.258370,87.637352,-37.031234,24.888856,31.861584,P1R1
-112.979710,-97.189508,87.749730,-36.494264,24.004707,31.558885,P1R1
-113.005178,-97.133380,87.870649,-35.534553,24.453891,31.932842,P1R1
-113.009967,-97.087587,87.988002,-34.644349,24.330097,32.876896,P1R1
-113.012784,-97.021689,88.080838,-34.693648,24.204404,32.879771,P1R1
-113.036848,-96.968971,88.202204,-35.311753,23.386973,32.861740,P1R1
-113.055896,-96.928078,88.297149,-36.062957,23.277734,32.772354,P1R1
-113.070893,-96.897352,88.368843,-36.553717,22.727776,32.822943,P1R1
-113.082479,-96.875261,88.420572,-36.496603,23.250856,32.844408,P1R1
-113.092817,-96.829965,88.455289,-37.541408,23.046841,31.460780,P1R1
-113.122655,-96.795475,88.526753,-37.807764,23.000717,31.270272,P1R1
-113.147150,-96.769932,88.579524,-37.818546,23.003157,31.264101,P1R1
-113.167987,-96.751541,88.616188,-37.764023,22.353001,31.076858,P1R1
-113.184564,-96.739410,88.639713,-37.506687,22.301441,31.006216,P1R1
-113.197518,-96.732315,88.652592,-36.588899,22.214548,31.496998,P1R1
-113.246871,-96.699490,88.686817,-35.756234,22.546044,32.376097,P1R1
-113.287753,-96.674165,88.710091,-35.662522,22.623667,32.593897,P1R1
-113.322041,-96.654911,88.724108,-36.101920,22.326762,32.659739,P1R1
-113.387505,-96.641773,88.760838,-36.642190,22.299315,32.509082,P1R1
-113.442730,-96.632501,88.787018,-36.551987,22.872113,32.682085,P1R1
-113.487539,-96.596883,88.804668,-37.217335,23.322655,31.743900,P1R1
-113.522675,-96.568696,88.815304,-37.714186,23.425427,31.278189,P1R1
-113.550546,-96.546638,88.820070,-37.777174,22.789892,31.077017,P1R1
-113.609346,-96.530844,88.850408,-37.489777,22.369057,31.016317,P1R1
-113.657174,-96.519416,88.872736,-37.003715,21.926177,30.613613,P1R1
-113.694535,-96.511841,88.888408,-36.213668,21.922776,30.949355,P1R1
-113.723372,-96.477355,88.898524,-35.146090,22.509891,31.844584,P1R1
-113.782672,-96.450455,88.934029,-35.004692,22.424888,32.175072,P1R1
-113.874894,-96.397928,88.989841,-35.511124,25.381804,32.350775,P1R1
-114.011289,-96.326053,89.114337,-35.104930,25.394055,32.583797,P1R1
-114.122625,-96.267670,89.216382,-34.988453,25.725812,32.610445,P1R1
-114.212891,-96.191063,89.297646,-35.324774,26.259424,32.979749,P1R1
-114.321074,-96.130413,89.390525,-35.393493,27.464791,33.427212,P1R1
-114.405974,-96.083296,89.462861,-35.488684,28.809926,33.560363,P1R1
-114.471913,-96.047447,89.516898,-35.383331,31.312167,32.868543,P1R1
-114.520325,-96.021652,89.555563,-35.077956,31.371881,32.955170,P1R1
-114.576564,-95.974582,89.631832,-34.291405,31.456816,33.249152,P1R1
-114.618483,-95.938445,89.689608,-32.487579,32.037797,33.757135,P1R1
-114.647457,-95.912044,89.731674,-32.003840,32.904751,33.792468,P1R1
-114.682047,-95.894055,89.739921,-31.279176,32.840981,34.539157,P1R1
-114.728926,-95.882660,89.790591,-30.383938,32.073756,35.709044,P1R1
-114.763562,-95.876542,89.827772,-31.183740,31.242485,35.514018,P1R1
-114.787983,-95.874500,89.853523,-32.190129,30.584989,35.100313,P1R1
-114.804293,-95.845597,89.869868,-33.557418,30.243973,34.293875,P1R1
-114.854240,-95.823263,89.907948,-36.192701,30.286521,33.414869,P1R1
-114.892914,-95.806707,89.935498,-36.426731,31.188347,32.873814,P1R1
-114.921933,-95.794997,89.954174,-36.903647,31.363203,32.352472,P1R1
-114.964855,-95.787616,90.016016,-37.179748,31.232248,32.224728,P1R1
-114.999359,-95.752980,90.064011,-36.934005,30.764744,32.151121,P1R1
-115.025144,-95.725397,90.100120,-36.876008,29.494875,32.101976,P1R1
-115.081779,-95.704647,90.155940,-35.854350,29.596132,32.361540,P1R1
-115.127746,-95.688775,90.198356,-34.256260,28.773403,33.601956,P1R1
-115.164383,-95.676999,90.229160,-33.701632,29.053073,34.296586,P1R1
-115.230570,-95.639598,90.280305,-33.604103,29.286325,34.504305,P1R1
-115.285423,-95.608930,90.318427,-34.349744,29.447078,34.511710,P1R1
-115.329193,-95.584636,90.345610,-35.990733,30.042435,33.998412,P1R1
-115.378462,-95.566514,90.343292,-35.819444,31.425712,34.058406,P1R1
-115.455499,-95.553599,90.366418,-36.715571,32.395956,32.617122,P1R1
-115.516808,-95.544772,90.382120,-36.697205,32.423841,32.615930,P1R1
-115.565375,-95.538863,90.391427,-36.494184,31.337954,32.288819,P1R1
-115.618253,-95.505976,90.375348,-35.848315,31.750661,32.205342,P1R1
-115.660658,-95.478877,90.358032,-34.388839,32.378025,33.241153,P1R1
-115.730141,-95.458309,90.370804,-33.901183,31.897318,33.989120,P1R1
-115.784596,-95.442772,90.379753,-33.646521,31.825839,34.231994,P1R1
-115.826019,-95.431491,90.385491,-33.502284,31.794840,34.599523,P1R1
-116.216987,-95.160330,90.413578,-34.244386,31.369224,34.830318,P1R1
-116.544184,-94.902285,90.435749,-34.299339,32.439433,34.950071,P1R1
-116.833922,-94.659740,90.503135,-34.876918,32.981893,34.471234,P1R1
-117.066912,-94.462842,90.557955,-35.604816,33.835116,33.486441,P1R1
-117.248758,-94.277483,90.601582,-35.858087,33.663161,32.972164,P1R1
-117.424776,-94.133564,90.664864,-35.715592,33.202029,32.960112,P1R1
-117.541874,-93.994910,90.735196,-34.446823,32.716920,33.007464,P1R1
-117.623541,-93.891523,90.790690,-34.247902,31.813471,32.835131,P1R1
-117.698049,-93.818465,90.883528,-32.934169,32.570528,33.730953,P1R1
-117.745807,-93.770261,90.957285,-32.108381,32.556855,34.738165,P1R1
-117.773203,-93.741862,91.013796,-31.511347,32.489949,35.418337,P1R1
-117.823433,-93.699707,91.085234,-31.787303,32.596036,35.446167,P1R1
-117.854909,-93.674315,91.139633,-32.062488,32.780329,35.770983,P1R1
-117.871479,-93.662231,91.179312,-32.012073,33.669128,36.496360,P1R1
-117.878117,-93.630048,91.206273,-32.553786,35.007672,35.822101,P1R1
-117.915188,-93.610347,91.252636,-33.107512,34.805406,34.605462,P1R1
-117.940038,-93.600343,91.286228,-32.899970,34.677573,34.510723,P1R1
-117.955548,-93.567845,91.309054,-32.472301,34.483739,34.615747,P1R1
-117.964379,-93.545163,91.322731,-32.014806,34.933429,33.922242,P1R1
-118.021437,-93.531727,91.338676,-31.827287,34.560643,34.056476,P1R1
-118.066294,-93.494846,91.347661,-31.250146,34.391287,34.590864,P1R1
-118.100158,-93.467591,91.351117,-31.177043,33.787719,34.995488,P1R1
-118.109705,-93.447828,91.370594,-31.171866,33.000007,35.283928,P1R1
-118.152046,-93.435447,91.413738,-31.545971,32.816897,35.103525,P1R1
-118.224307,-93.398695,91.476784,-32.391566,34.363339,34.569548,P1R1
-118.266070,-93.370394,91.547346,-33.131812,34.947485,33.746854,P1R1
-118.297618,-93.349592,91.603167,-34.009836,35.252411,32.737806,P1R1
-118.337773,-93.334985,91.625069,-34.079634,35.119233,32.429868,P1R1
-118.406832,-93.296167,91.668730,-33.750352,35.022741,32.321405,P1R1
-118.461814,-93.265962,91.701227,-33.547730,34.195471,32.196379,P1R1
-118.543861,-93.213592,91.753891,-32.724282,34.968790,31.828062,P1R1
-118.609288,-93.172090,91.794049,-32.207039,34.841652,32.368064,P1R1
-118.643951,-93.139895,91.843942,-31.672159,34.500314,33.135244,P1R1
-118.708167,-93.086255,91.911163,-31.660990,33.864030,33.438871,P1R1
-118.758052,-93.044139,91.963284,-31.994586,32.793328,33.581790,P1R1
-119.014126,-92.856052,92.049985,-31.740159,32.143806,33.966671,P1R1
-119.226874,-92.670655,92.118372,-31.601982,32.026406,34.276721,P1R1
-119.416845,-92.490077,92.150022,-31.974578,32.623993,34.384641,P1R1
-119.605639,-92.346094,92.200789,-31.992111,33.022485,34.229793,P1R1
-119.754169,-92.234103,92.238201,-32.442635,32.171737,33.618454,P1R1
-119.868933,-92.119904,92.264289,-32.560204,29.764813,33.267103,P1R1
-119.991317,-92.034755,92.310945,-32.355759,28.817645,32.982527,P1R1
-120.082748,-91.943801,92.345480,-31.454802,29.077493,33.002530,P1R1
-120.163675,-91.877877,92.349170,-30.678818,28.176107,33.494686,P1R1
-120.243658,-91.802965,92.397938,-28.671273,27.677438,35.399542,P1R1
-120.354695,-91.720548,92.444440,-27.768163,27.721129,35.953943,P1R1
-120.438921,-91.660432,92.479486,-28.077739,27.869083,35.744880,P1R1
-120.484766,-91.588820,92.525295,-28.240267,28.013218,35.811909,P1R1
-120.551227,-91.537978,92.589677,-27.963417,29.055937,35.520856,P1R1
-120.582353,-91.473636,92.660343,-28.267066,29.487897,35.335378,P1R1
-120.637804,-91.428193,92.745314,-28.660944,29.866140,34.860091,P1R1
-120.678267,-91.367788,92.812058,-29.063541,29.900565,34.429444,P1R1
-120.744120,-91.324809,92.892692,-28.491400,30.010265,34.439699,P1R1
-120.792939,-91.295923,92.954976,-28.422513,29.727117,34.406470,P1R1
-120.827940,-91.248548,93.001311,-28.404698,30.321721,33.960690,P1R1
-120.874664,-91.185130,93.084557,-26.840847,30.822320,35.298377,P1R1
-120.946460,-91.138285,93.178735,-26.306032,31.143848,35.994182,P1R1
-121.002932,-91.074842,93.251844,-25.825215,31.173146,36.403977,P1R1
-121.083103,-91.027845,93.336503,-26.578049,30.631875,36.108008,P1R1
-121.129690,-90.964005,93.421481,-27.117318,30.870261,35.895183,P1R1
-121.164234,-90.915829,93.485885,-28.093277,31.623373,34.481566,P1R1
-121.226420,-90.851794,93.562536,-28.644927,31.687742,33.590893,P1R1
-121.274914,-90.803403,93.619762,-28.936391,31.145280,33.248632,P1R1
-121.349293,-90.739149,93.690364,-28.539095,30.777557,33.286515,P1R1
-121.391028,-90.690422,93.763175,-28.130615,30.429264,33.344475,P1R1
-121.422019,-90.655108,93.817280,-27.256510,28.937504,33.415333,P1R1
-121.481747,-90.601777,93.885407,-26.057271,30.127157,34.419886,P1R1
-121.529176,-90.532097,93.935749,-25.564137,30.373753,35.177151,P1R1
-121.602661,-90.479307,94.000941,-25.808566,30.114596,35.327232,P1R1
-121.660693,-90.410487,94.049078,-25.951910,30.117339,35.446079,P1R1
-121.727784,-90.298408,94.133249,-26.684868,29.915825,34.835518,P1R1
-121.835358,-90.180275,94.207101,-27.440835,30.115161,35.315020,P1R1
-122.102059,-89.700078,94.432663,-27.830201,30.608293,34.855300,P1R1
-122.339671,-89.271154,94.595929,-27.506762,31.791221,35.492446,P1R1
-122.625092,-88.863551,94.763715,-27.440476,33.063775,35.484537,P1R1
-122.879414,-88.477467,94.945369,-26.674101,34.352740,35.370615,P1R1
-123.081627,-88.113088,95.087230,-26.386591,34.331202,35.364501,P1R1
-123.259381,-87.800251,95.244724,-26.307054,34.059772,35.276194,P1R1
-123.494460,-87.444265,95.474974,-25.140386,34.796733,34.999933,P1R1
-123.677141,-87.141155,95.656022,-24.296048,34.837273,35.294716,P1R1
-123.852933,-86.854948,95.823684,-23.300270,35.330457,36.045527,P1R1
-124.039496,-86.613593,95.958849,-22.819825,34.666274,36.795607,P1R1
-124.196507,-86.379850,96.036274,-22.847831,34.272203,36.869394,P1R1
-124.367029,-86.182387,96.094966,-24.285841,32.690089,36.300572,P1R1
-124.510639,-85.984517,96.109026,-24.857987,32.739956,36.208443,P1R1
-124.636897,-85.815236,96.157594,-24.785163,34.034722,36.510993,P1R1
-124.765079,-85.669461,96.216643,-24.759889,34.255623,36.221872,P1R1
-124.875148,-85.511829,96.235079,-24.828631,32.847038,35.741666,P1R1
-125.023139,-85.373679,96.229146,-24.722997,32.271732,35.643630,P1R1
-125.155153,-85.280172,96.265476,-24.213491,31.833711,35.643892,P1R1
-125.260559,-85.102912,96.359609,-23.411553,30.410379,35.215953,P1R1
-125.373462,-84.943560,96.462151,-22.325581,30.126402,35.303213,P1R1
-125.456344,-84.798467,96.541442,-20.763716,30.990092,35.986531,P1R1
-125.529534,-84.635472,96.579951,-20.302323,31.009053,36.274695,P1R1
-125.649422,-84.487555,96.593190,-20.290936,31.286810,36.473574,P1R1
-125.739390,-84.351058,96.596812,-20.989461,31.222651,36.376304,P1R1
-125.804514,-84.193823,96.593194,-21.550938,31.767273,36.337070,P1R1
-125.903922,-84.049210,96.593723,-22.189271,33.097165,36.007202,P1R1
-126.012177,-83.854816,96.548190,-22.688605,33.521764,35.813624,P1R1
-126.165232,-83.678523,96.494251,-23.143960,32.957877,35.256123,P1R1
-126.300907,-83.517353,96.425174,-23.473206,32.139956,35.123648,P1R1
-126.459741,-83.339782,96.374466,-23.833543,31.651023,34.667376,P1R1
-126.638172,-83.178101,96.340653,-24.629771,29.981636,33.857415,P1R1
-126.794108,-82.999548,96.292077,-24.265501,29.897328,34.408344,P1R1
-126.951614,-82.836937,96.281921,-23.690240,30.044828,35.304632,P1R1
-127.073011,-82.687255,96.275019,-23.111178,30.434622,35.889568,P1R1
-127.216640,-82.549441,96.280144,-22.785463,30.229509,36.219583,P1R1
-127.364803,-82.391001,96.315902,-22.290036,29.736082,36.744792,P1R1
-127.715976,-81.978036,96.597937,-21.524690,30.697187,37.040605,P1R1
-128.000005,-81.615490,96.837343,-20.823715,31.877373,37.372333,P1R1
-128.262944,-81.300168,97.065978,-21.261769,32.450835,36.028645,P1R1
-128.466998,-81.027007,97.252349,-21.399897,32.317371,35.700058,P1R1
-128.641934,-80.791412,97.450818,-21.492791,32.037520,35.324841,P1R1
-128.786339,-80.647993,97.586983,-21.083008,31.007523,34.734609,P1R1
-128.889031,-80.522477,97.689428,-20.646896,31.074940,34.474864,P1R1
-128.994834,-80.441187,97.792947,-20.053079,30.924392,34.675037,P1R1
-129.067587,-80.395004,97.867761,-18.973529,31.560384,35.995123,P1R1
-129.151468,-80.317258,97.948413,-18.600831,31.741382,36.456657,P1R1
-129.207644,-80.239809,98.004760,-18.451286,32.003124,36.833088,P1R1
-129.242237,-80.161026,98.040991,-18.466236,32.495006,37.363444,P1R1
-129.297221,-80.080560,98.090887,-18.502060,33.266713,37.941160,P1R1
-129.332867,-79.996988,98.123438,-18.979495,33.636729,37.796049,P1R1
-129.440200,-79.941156,98.110155,-20.067067,33.426813,36.807598,P1R1
-129.522288,-79.876871,98.090623,-20.056793,33.226359,36.717233,P1R1
-129.605875,-79.804602,98.117703,-19.995937,33.162617,35.830587,P1R1
-129.651779,-79.724339,98.155678,-19.831956,33.971502,35.246624,P1R1
-129.721283,-79.637532,98.212611,-19.423559,32.794277,35.607209,P1R1
-129.772935,-79.574236,98.255833,-19.353434,32.161456,36.167790,P1R1
-129.809139,-79.500844,98.287274,-19.447040,31.837372,36.193595,P1R1
-129.870410,-79.448992,98.338719,-19.738023,31.247574,36.209863,P1R1
-129.900925,-79.384112,98.398000,-20.864126,29.022920,36.118420,P1R1
-129.936743,-79.308272,98.422697,-21.153031,28.814527,36.537659,P1R1
-129.978303,-79.252717,98.417866,-23.179215,27.217050,35.531940,P1R1
-130.046108,-79.214766,98.438870,-23.669797,27.319810,34.936342,P1R1
-130.114950,-79.161001,98.432072,-23.897313,27.175832,34.885698,P1R1
-130.168983,-79.122821,98.422529,-23.327166,27.130496,34.863248,P1R1
-130.209720,-79.067728,98.411333,-22.673783,26.510174,34.917287,P1R1
-130.278242,-78.998344,98.429261,-21.597630,26.272306,35.126117,P1R1
-130.331674,-78.916198,98.442495,-20.733028,26.726041,35.815573,P1R1
-130.371652,-78.853344,98.451754,-20.389637,26.889700,36.128603,P1R1
-130.439531,-78.807610,98.487637,-20.342540,26.622562,36.387844,P1R1
-130.492125,-78.775853,98.516290,-20.306092,26.513109,36.319191,P1R1
-130.530073,-78.575603,98.701140,-19.529227,26.795489,37.177397,P1R1
-130.595792,-78.382739,98.885455,-18.685341,26.905442,37.983095,P1R1
-130.664438,-78.197903,99.016205,-18.563877,26.357668,38.385874,P1R1
-130.734765,-77.991840,99.099344,-19.095535,25.510252,38.348986,P1R1
-130.790787,-77.798803,99.161652,-20.679532,24.758735,38.139392,P1R1
-130.871995,-77.589123,99.236100,-21.019300,24.691891,38.283995,P1R1
-130.935987,-77.395831,99.291134,-20.427315,25.964207,38.348853,P1R1
-130.985035,-77.217639,99.329712,-20.552204,26.095309,37.663460,P1R1
-131.038618,-77.053137,99.334084,-20.456044,25.964932,37.345595,P1R1
-131.080611,-76.870406,99.330561,-19.973576,25.597623,36.894970,P1R1
-131.149440,-76.703121,99.351261,-20.135899,25.252934,36.629131,P1R1
-131.204261,-76.548578,99.363534,-18.851001,24.849349,37.824266,P1R1
-131.229795,-76.404811,99.389675,-18.447585,24.421009,38.175912,P1R1
-131.248292,-76.240186,99.407512,-18.202037,24.009553,38.504740,P1R1
-131.276378,-76.058024,99.397974,-18.222418,23.643157,38.767743,P1R1
-131.313969,-75.861001,99.365557,-19.087349,24.108264,38.276915,P1R1
-131.391858,-75.622391,99.273341,-19.408824,24.528805,38.098830,P1R1
-131.456232,-75.378160,99.193105,-19.562304,25.359387,37.184583,P1R1
-131.545639,-75.131060,99.154723,-19.395586,25.732160,37.141656,P1R1
-131.618503,-74.911816,99.123210,-18.817247,24.985494,36.838566,P1R1
-131.676127,-74.687278,99.097989,-18.273524,24.759699,36.753928,P1R1
-131.774841,-74.459496,99.087739,-17.389567,25.363048,36.746219,P1R1
-131.870893,-74.258593,99.060397,-15.144933,25.322008,37.805826,P1R1
-131.947928,-74.080584,99.039015,-14.673028,25.183880,38.343834,P1R1
-132.030211,-73.862393,99.073339,-14.270575,25.405126,38.776200,P1R1
-132.093369,-73.699323,99.104435,-14.046718,25.499946,39.195467,P1R1
-132.164693,-73.493459,99.182431,-14.021997,26.342277,39.780715,P1R1
-132.219496,-73.280453,99.249014,-13.757347,26.974704,39.770637,P1R1
-132.244783,-73.091105,99.325162,-14.516603,27.196421,38.902902,P1R1
-132.292608,-72.922942,99.346792,-14.778457,26.926549,38.498933,P1R1
-132.349952,-72.772369,99.412872,-14.940133,26.711321,38.344629,P1R1
-132.379059,-72.605448,99.486747,-14.803462,25.529490,38.341145,P1R1
-132.383179,-72.424111,99.566567,-14.303749,25.949832,37.975426,P1R1
-132.366344,-72.230249,99.650735,-13.764178,25.419391,38.208346,P1R1
-132.364623,-72.056190,99.696778,-12.922896,25.490399,38.804765,P1R1
-132.377851,-71.898909,99.709858,-12.829408,24.901695,39.323539,P1R1
-132.355366,-71.725022,99.756752,-12.882633,24.879318,39.507136,P1R1
-132.297997,-71.206567,99.924466,-12.945984,24.743684,39.916615,P1R1
-132.292013,-70.636863,100.091671,-13.965818,23.260601,40.598956,P1R1
-132.271299,-70.148673,100.247134,-14.451457,23.234192,40.410357,P1R1
-132.271737,-69.735369,100.349840,-16.025165,23.090062,40.040722,P1R1
-132.289442,-69.388989,100.406611,-16.401816,22.985574,39.370731,P1R1
-132.321828,-69.100964,100.424245,-16.698375,22.505840,39.355988,P1R1
-132.389524,-68.862931,100.459743,-17.597694,20.699264,38.818112,P1R1
-132.415694,-68.635628,100.522681,-17.547742,21.339063,38.492717,P1R1
-132.437525,-68.446581,100.568394,-18.032725,20.805065,38.401142,P1R1
-132.455548,-68.288626,100.599627,-18.187589,21.110619,38.575428,P1R1
-132.493411,-68.155485,100.669439,-17.913257,21.522553,39.473581,P1R1
-132.509353,-68.010926,100.742573,-18.195387,21.486713,39.503714,P1R1
-132.506427,-67.854607,100.818375,-19.023361,21.129073,39.299409,P1R1
-132.541380,-67.717601,100.905618,-19.588040,21.183091,39.174755,P1R1
-132.588142,-67.565332,100.951882,-19.318156,22.074885,39.299893,P1R1
-132.698534,-67.369815,100.972430,-18.972573,23.005202,38.993179,P1R1
-132.807188,-67.195885,100.962189,-19.367795,23.086825,38.548861,P1R1
-132.936100,-67.040400,100.977059,-19.101871,22.681898,38.587653,P1R1
-133.042273,-66.869694,100.984387,-19.403890,22.096335,38.171894,P1R1
-133.111260,-66.715193,101.006425,-19.251173,21.803288,38.428027,P1R1
-133.221672,-66.544918,101.030328,-18.904154,21.821380,38.635078,P1R1
-133.310080,-66.360251,101.046691,-18.645699,21.988024,39.033845,P1R1
-133.428662,-66.163842,100.995184,-18.649646,21.839937,39.382398,P1R1
-133.524175,-65.956776,100.948151,-18.437607,22.061868,39.549319,P1R1
-133.669349,-65.772066,100.895030,-16.984319,25.223535,39.635473,P1R1
-133.806861,-65.606046,100.899478,-16.164730,26.672730,39.557342,P1R1
-133.931040,-65.455736,100.882661,-15.931491,27.324649,39.098193,P1R1
-134.010944,-65.317891,100.888883,-16.023255,27.340021,38.991237,P1R1
-134.092189,-65.190549,100.944838,-16.224202,26.945136,38.725128,P1R1
-134.151335,-65.101244,100.992317,-16.255505,26.375018,38.780591,P1R1
-134.176891,-64.983204,101.052272,-15.713492,26.951929,38.497521,P1R1
-134.165453,-64.839285,101.213773,-15.817683,26.646899,38.296929,P1R1
-134.131892,-64.733146,101.368959,-15.791114,26.721010,38.775540,P1R1
-134.082695,-64.628795,101.516551,-16.290973,26.617260,39.206580,P1R1
-134.036385,-64.555681,101.635318,-16.542635,26.485121,39.576907,P1R1
-134.102733,-64.328804,101.742022,-15.904031,26.882709,39.764124,P1R1
-134.157313,-64.150387,101.824035,-14.873064,27.194129,40.593463,P1R1
-134.201758,-63.984629,101.884670,-14.647766,26.752411,40.988667,P1R1
-134.237912,-63.860153,101.927289,-15.107201,26.413575,41.455983,P1R1
-134.282360,-63.741240,101.934337,-15.760672,25.735195,41.664151,P1R1
-134.317222,-63.656363,101.932390,-15.665549,26.652813,41.895835,P1R1
-134.345465,-63.569883,101.923970,-16.641633,27.776869,41.259651,P1R1
-134.405118,-63.481759,101.940947,-17.170324,28.154405,40.508367,P1R1
-134.454067,-63.420843,101.950610,-17.255407,28.074505,40.333388,P1R1
-134.509033,-63.352648,101.933878,-16.822490,27.902949,40.159634,P1R1
-134.568459,-63.307317,101.895281,-15.799498,28.718242,39.961683,P1R1
-134.616949,-63.250392,101.859643,-14.460812,29.176185,39.960544,P1R1
-134.670402,-63.212939,101.806940,-14.268081,28.312601,40.579339,P1R1
-134.712364,-63.161091,101.761205,-14.324473,28.161179,40.907577,P1R1
-134.799884,-63.097060,101.731816,-16.101646,26.014566,40.428361,P1R1
-134.870182,-63.051332,101.707600,-16.803945,25.836511,40.132246,P1R1
-134.925715,-62.990891,101.688146,-16.902568,26.201030,40.057672,P1R1
-134.984093,-62.947745,101.652404,-17.253250,26.776517,39.346700,P1R1
-135.029904,-62.918798,101.623625,-18.052377,26.345165,38.469445,P1R1
-135.103624,-62.872076,101.631033,-17.979436,25.169320,38.843588,P1R1
-135.163024,-62.809086,101.639390,-17.954003,23.680310,38.477442,P1R1
-135.208331,-62.762085,101.648075,-17.248395,24.018718,38.929718,P1R1
-135.242145,-62.698708,101.656677,-16.958867,23.569051,39.784137,P1R1
-135.284399,-62.651490,101.644478,-16.704523,23.287171,40.558803,P1R1
-135.354292,-62.588441,101.664728,-16.894651,22.752317,40.635458,P1R1
-135.409156,-62.541176,101.682664,-17.354021,22.604762,40.308491,P1R1
-135.484607,-62.477914,101.657145,-18.122097,22.620487,41.217690,P1R1
-135.545511,-62.400403,101.635616,-17.646158,23.713726,40.711146,P1R1
-135.592090,-62.340932,101.617813,-17.565102,23.577290,40.690139,P1R1
-135.626954,-62.267080,101.603455,-17.581501,23.173157,40.456471,P1R1
-135.691363,-62.181646,101.622199,-17.628449,22.508169,40.003153,P1R1
-135.741363,-62.116000,101.639103,-17.802808,21.851245,40.028093,P1R1
-135.779459,-62.037501,101.654009,-17.696997,22.132077,40.478794,P1R1
-135.807056,-61.978102,101.666875,-18.065742,21.408623,40.778326,P1R1
-135.844978,-61.905345,101.657342,-18.767492,20.832806,41.089711,P1R1
-135.873065,-61.850887,101.649051,-19.275626,20.911890,41.111735,P1R1
-136.041993,-61.364059,101.407710,-15.587607,27.601690,42.446357,P1R1
-136.215468,-60.929202,101.162302,-15.472928,29.520710,41.585359,P1R2
-136.373002,-60.574843,100.937782,-15.717119,29.814736,41.343308,P1R1
-136.493744,-60.263255,100.683829,-15.647047,30.051870,41.465956,P1R1
-136.621841,-59.961434,100.437444,-15.078104,29.663515,41.445305,P1R1
-136.721756,-59.699159,100.241144,-13.707510,30.263364,41.683151,P1R1
-136.813876,-59.442034,100.068831,-13.412566,29.446907,41.604147,P1R1
-136.898904,-59.219804,99.917844,-11.954392,30.787365,42.723016,P1R1
-136.963098,-59.027254,99.806018,-11.688704,30.267049,43.728299,P1R1
-137.009644,-58.799636,99.727370,-11.811178,29.964423,44.112033,P1R1
-137.041968,-58.601614,99.676322,-12.413589,29.507321,44.369571,P1R1
-137.024140,-58.398050,99.617660,-12.603583,30.069091,44.549551,P1R1
-137.002786,-58.189920,99.581154,-12.340079,30.850459,44.546287,P1R1
-136.980663,-58.007587,99.562474,-12.537367,30.977811,43.902561,P1R1
-136.952683,-57.816819,99.486601,-12.502611,30.904985,43.791089,P1R1
-136.927951,-57.618416,99.432047,-11.445182,31.120425,43.322437,P1R1
-136.835492,-57.412041,99.406503,-11.525224,30.849685,43.138520,P1R1
-136.756914,-57.199859,99.393817,-11.002926,30.882649,43.594632,P1R1
-136.639348,-56.951856,99.381805,-11.341465,29.755152,44.219302,P1R1
-136.526050,-56.734161,99.399262,-11.805986,29.561306,44.201400,P1R1
-136.418136,-56.542770,99.440846,-12.971720,29.116129,43.921471,P1R1
-136.295903,-56.343380,99.451243,-14.382896,29.297254,44.297374,P1R1
-136.199609,-56.137447,99.463690,-14.989827,29.363133,44.143103,P1R1
-136.073131,-55.924901,99.467846,-15.870938,28.730430,43.120495,P1R1
-135.952573,-55.737198,99.423201,-16.794468,27.712710,42.546602,P1R1
-135.808416,-55.480108,99.377963,-17.780846,26.058945,41.703766,P1R1
-135.682178,-55.224481,99.362579,-17.864366,25.137659,41.359706,P1R1
-135.548482,-55.000530,99.322357,-17.401537,25.311879,41.471422,P1R1
-135.443484,-54.744629,99.219851,-17.279898,25.019584,42.420799,P1R1
-135.351474,-54.491537,99.156407,-17.706232,24.967714,42.275312,P1R1
-135.286186,-54.271644,99.106727,-18.578904,24.663577,41.927787,P1R1
-135.213777,-53.989830,99.110282,-18.775293,26.390647,41.582089,P1R1
-135.124744,-53.205261,99.179606,-18.862925,26.742747,41.391100,P1R1
-135.077052,-52.536449,99.221679,-18.781104,26.675755,41.429371,P1R1
-135.033763,-51.943972,99.280142,-18.184753,26.425505,41.394301,P1R1
-135.007965,-51.452042,99.330903,-17.651812,26.985650,41.353117,P1R1
-134.911489,-51.017499,99.405826,-17.425923,26.171313,41.427338,P1R1
-134.838825,-50.664399,99.468592,-17.161141,26.280594,41.829267,P1R1
-134.770914,-50.380361,99.540536,-17.188362,26.188434,41.839447,P1R1
-134.685007,-50.153448,99.569044,-17.429621,25.946233,41.708217,P1R1
-134.676614,-49.944458,99.599254,-17.846577,25.808525,41.555268,P1R1
-134.643138,-49.806563,99.591728,-17.995996,26.251960,42.011770,P1R1
-134.640176,-49.667268,99.561524,-18.303658,26.224330,41.607899,P1R1
-134.629809,-49.552979,99.553832,-18.421994,26.312540,41.275641,P1R1
-134.628378,-49.457367,99.545530,-18.702874,26.121056,41.076395,P1R1
-134.602780,-49.374306,99.578257,-18.021198,25.482954,41.342171,P1R1
-134.609055,-49.300094,99.655413,-17.211349,26.343407,41.110893,P1R1
-134.588045,-49.200042,99.760485,-16.876510,25.597488,41.428693,P1R1
-134.577691,-49.106396,99.847126,-16.399955,25.458331,41.874942,P1R1
-134.542035,-48.986135,99.957903,-16.523818,25.186635,42.018812,P1R1
-134.516412,-48.872454,100.047180,-16.430473,25.309371,42.143113,P1R1
-134.484986,-48.733355,100.137737,-17.228702,24.662733,41.837062,P1R1
-134.480154,-48.542493,100.187643,-16.582975,25.792874,42.521795,P1R1
-134.481296,-48.337269,100.223144,-16.329878,25.832935,42.606979,P1R1
-134.488323,-48.120522,100.246668,-17.227481,26.322488,41.494022,P1R1
-134.530502,-47.925273,100.219300,-17.838833,26.245871,41.175215,P1R1
-134.553324,-47.748290,100.211025,-17.999526,25.959991,41.002789,P1R1
-134.576429,-47.587433,100.199673,-18.447258,25.052768,40.428172,P1R1
-134.582437,-47.410000,100.207026,-18.236511,24.999283,40.615173,P1R1
-134.589178,-47.248537,100.210380,-17.898638,24.519684,40.904830,P1R1
-134.597649,-47.100683,100.210682,-17.198079,24.825079,41.674823,P1R1
-134.552529,-46.933272,100.199340,-17.435090,24.619602,41.892590,P1R1
-134.570408,-46.750658,100.197176,-17.997698,24.138927,41.680279,P1R1
-134.566900,-46.583917,100.143450,-19.360012,24.807387,41.133530,P1R1
-134.603835,-46.431810,100.126655,-20.296763,24.641088,40.768242,P1R1
-134.599017,-46.260811,100.082345,-20.480371,25.381478,40.589883,P1R1
-134.527898,-45.773039,100.218817,-21.433371,25.519090,40.175884,P1R1
-134.453842,-45.287782,100.355841,-22.288563,25.607365,39.735753,P1R1
-134.409287,-44.900263,100.449911,-22.766160,25.473574,39.622430,P1R1
-134.356033,-44.539309,100.475755,-23.343751,25.546517,38.588132,P1R1
-134.352581,-44.263903,100.523141,-23.074146,25.637772,38.638248,P1R1
-134.325307,-43.971292,100.600278,-22.937114,25.690713,38.568720,P1R1
-134.322505,-43.724649,100.640748,-23.456300,24.783401,38.506155,P1R1
-134.325584,-43.516829,100.670142,-23.403889,24.392081,38.851088,P1R1
-134.326249,-43.341153,100.619167,-23.733137,24.428755,38.947015,P1R1
-134.313736,-43.221375,100.591945,-24.170627,24.294893,38.839110,P1R1
-134.291470,-43.117482,100.586366,-24.471425,25.395861,38.493866,P1R1
-134.244056,-42.994604,100.620558,-24.560952,25.926802,38.539600,P1R1
-134.207242,-42.884043,100.647740,-24.559225,26.361094,38.243737,P1R1
-134.150561,-42.751949,100.709875,-23.663399,28.681640,37.804529,P1R1
-134.107161,-42.600620,100.760326,-23.261289,30.059893,37.729230,P1R1
-134.075077,-42.462071,100.800209,-22.939575,31.483603,37.653229,P1R1
-134.038397,-42.303647,100.851341,-21.871506,32.560261,38.454601,P1R1
-134.050420,-42.158629,100.921181,-21.264774,32.669221,38.635912,P1R1
-134.065383,-42.024148,100.976634,-20.612581,32.407928,38.805550,P1R1
-134.122276,-41.868867,101.049274,-18.693677,33.158019,39.453263,P1R1
-134.244626,-41.725960,101.095078,-17.648485,33.302477,40.177644,P1R1
-134.371113,-41.562640,101.108324,-16.989590,32.913569,41.407232,P1R1
-134.533497,-41.382301,101.123876,-17.495524,32.492243,41.446718,P1R1
-134.687070,-41.217032,101.112001,-19.765215,31.856987,41.375490,P1R1
-134.813681,-41.064598,101.097853,-20.324198,31.188298,41.371785,P1R1
-134.902071,-40.922884,101.103130,-20.732192,31.751600,40.876434,P1R1
-135.002536,-40.820821,101.063890,-20.776843,31.661878,40.773346,P1R1
-135.065075,-40.721273,101.048910,-20.738553,31.536291,40.564171,P1R1
-135.080649,-40.592739,101.076010,-20.135463,30.926698,40.171939,P1R1
-135.086765,-40.499325,101.098074,-20.356327,30.960786,39.674472,P1R1
-135.070195,-40.405196,101.136130,-20.322352,30.434529,40.023693,P1R1
-135.082807,-40.370476,101.125874,-20.089910,30.029584,40.383115,P1R1
-135.090792,-40.354975,101.115394,-20.877036,29.098170,40.289734,P1R1
-135.126938,-40.324780,101.064032,-21.530533,28.919723,40.209380,P1R1
-135.139840,-40.309799,101.040077,-22.568991,28.376292,40.442002,P1R1
-135.115706,-40.306314,101.060875,-22.832291,28.474412,40.366560,P1R1
-134.967155,-39.829889,101.405981,-22.572826,28.483264,40.611473,P1R1
-134.857641,-39.403865,101.677787,-22.225632,28.540014,40.879584,P1R1
-134.782264,-39.057043,101.881984,-22.709216,28.591790,40.709151,P1R1
-134.721907,-38.751848,102.045931,-23.524324,29.420200,40.286211,P1R1
-134.675703,-38.454734,102.173846,-24.512137,29.150631,40.156250,P1R1
-134.660152,-38.196502,102.249658,-24.676850,30.328031,39.862793,P1R1
-134.614116,-37.971618,102.271696,-24.662176,30.368926,39.704864,P1R1
-134.597155,-37.776410,102.258120,-24.263197,29.442390,39.976711,P1R1
-134.582652,-37.575897,102.165262,-23.644706,29.015643,40.265916,P1R1
-134.592722,-37.400718,102.057437,-23.310435,28.826432,39.755670,P1R1
-134.622135,-37.246592,101.939680,-22.522304,29.144605,40.663900,P1R1
-134.702545,-37.080154,101.774958,-21.896906,28.589974,41.677856,P1R1
-134.735869,-36.930860,101.604576,-22.203819,28.380725,41.655128,P1R1
-134.767266,-36.826130,101.462086,-22.442711,29.016162,41.925454,P1R1
-134.795120,-36.728316,101.345671,-22.698162,29.295476,41.819389,P1R1
-134.836902,-36.635252,101.232426,-23.034481,29.547765,41.339398,P1R1
-134.815385,-36.453701,101.063013,-22.149821,30.056560,42.191255,P1R1
-134.797173,-36.286907,100.927198,-21.828917,30.222939,42.595941,P1R1
-134.762216,-36.132696,100.770935,-22.298653,29.898269,42.434244,P1R1
-134.718283,-36.019336,100.669194,-22.416994,30.552915,42.646391,P1R1
-134.698426,-35.940972,100.573540,-23.179626,30.426960,42.094023,P1R1
-134.686490,-35.861314,100.503581,-24.174362,31.454126,41.077375,P1R1
-134.657022,-35.778948,100.404820,-24.592681,31.088208,41.056860,P1R1
-134.668241,-35.694195,100.290508,-24.404986,30.195413,41.056065,P1R1
-134.682973,-35.546107,100.204178,-24.038795,29.469191,40.730832,P1R1
-134.660600,-35.403054,100.111917,-22.742877,30.385135,41.842655,P1R1
-134.559616,-35.203967,100.076098,-22.457646,30.120886,42.301080,P1R1
-134.440519,-34.988492,100.026335,-22.481536,30.774878,42.746950,P1R1
-134.266310,-34.699629,100.096504,-22.943475,31.907855,42.828060,P1R1
-134.093285,-34.440575,100.205995,-22.760077,32.965695,42.330526,P1R1
-133.971736,-34.179796,100.284689,-22.254830,33.256101,42.689156,P1R1
-133.881389,-33.918766,100.355131,-20.684796,32.118235,43.674717,P1R1
-133.816223,-33.688736,100.416774,-19.463149,32.301207,44.791474,P1R1
-133.772597,-33.426039,100.469553,-18.715740,32.417991,45.470150,P1R1
-133.778243,-33.196584,100.472632,-18.619722,32.475173,45.359291,P1R1
-133.746883,-32.994924,100.535610,-19.999555,32.119572,45.384354,P1R1
-133.834151,-32.729479,100.535476,-20.946856,32.619132,43.985926,P1R1
-133.900449,-32.467760,100.553930,-21.332146,32.497368,43.461941,P1R1
-133.996288,-32.210807,100.526725,-21.206308,31.448905,43.386965,P1R1
-134.097662,-31.988219,100.481367,-21.002903,30.722782,43.296031,P1R1
-134.170078,-31.764690,100.462437,-21.124388,30.863023,42.519110,P1R1
-134.265418,-31.571005,100.405076,-20.478723,30.833538,43.285118,P1R1
-134.361841,-31.402191,100.336056,-20.620474,30.366671,43.452890,P1R1
-134.473628,-31.284121,100.237490,-21.072052,29.984701,43.350308,P1R1
-134.560993,-31.177570,100.084904,-22.377403,29.596795,42.845971,P1R1
-134.631908,-31.109299,99.958867,-22.790265,30.847934,43.048099,P1R1
-134.704438,-31.072192,99.836714,-23.130143,31.618729,41.860240,P1R1
-134.794241,-31.059836,99.698533,-23.292581,31.377414,41.683807,P1R1
-134.945580,-30.797093,99.648750,-22.574238,32.240320,41.704266,P1R1
-135.052332,-30.558419,99.635696,-23.302728,31.147051,41.188011,P1R1
-135.136812,-30.372530,99.632711,-22.371170,30.631687,42.325747,P1R1
-135.200721,-30.232755,99.637294,-22.985119,30.197003,42.228268,P1R1
-135.265016,-30.102711,99.626708,-24.615886,29.545605,41.907372,P1R1
-135.335309,-30.010576,99.673340,-26.085616,29.410987,41.494896,P1R1
-135.388933,-29.949685,99.717385,-25.983848,30.471032,41.391479,P1R1
-135.427311,-29.914193,99.757839,-25.326403,31.043203,41.508339,P1R1
-135.454855,-29.868864,99.794070,-23.017344,32.560863,42.213774,P1R1
-135.518766,-29.814372,99.855564,-21.955858,31.780229,42.805575,P1R1
-135.552546,-29.779880,99.928495,-22.586672,32.415097,42.940023,P1R1
-135.613774,-29.762311,100.019468,-23.071858,32.444358,42.913191,P1R1
-135.661073,-29.727405,100.094748,-23.655391,32.898563,42.576194,P1R1
-135.666263,-29.706134,100.196610,-24.012137,33.013138,41.318806,P1R1
-135.650080,-29.665913,100.299718,-23.733528,32.710718,41.168981,P1R1
-135.618486,-29.608831,100.402767,-22.490190,32.987825,41.197496,P1R1
-135.588658,-29.567266,100.484300,-21.549620,33.150013,42.057640,P1R1
-135.579053,-29.449050,100.526241,-21.316592,32.623307,42.245796,P1R1
-135.571848,-29.295315,100.554839,-21.894590,31.688106,42.508730,P1R1
-135.546861,-29.142118,100.521959,-23.299718,31.537167,42.469073,P1R1
-135.526049,-28.991051,100.488033,-23.825481,31.657843,41.659760,P1R1
-135.525508,-28.843218,100.434073,-24.045220,31.493128,41.428843,P1R1
-135.526456,-28.698823,100.384923,-24.097857,31.042771,41.499425,P1R1
-135.551961,-28.558490,100.391668,-24.368094,29.624390,41.098886,P1R1
-135.559414,-28.391572,100.416963,-24.398604,29.921585,40.641727,P1R1
-135.566847,-28.232827,100.437450,-24.298376,29.625787,40.626965,P1R1
-135.600207,-27.718523,100.512157,-23.295654,29.447693,41.245708,P1R1
-135.631336,-27.236705,100.573997,-22.207555,29.978940,41.371472,P1R1
-135.643530,-26.818297,100.644497,-20.534518,31.179438,42.279556,P1R1
-135.670810,-26.428921,100.680625,-20.245513,31.166857,42.801478,P1R1
-135.728308,-26.067379,100.666318,-20.568062,30.607649,43.053726,P1R1
-135.794250,-25.701330,100.629864,-21.346451,30.325144,42.845888,P1R1
-135.866187,-25.362815,100.575422,-22.008723,30.326482,42.691164,P1R1
-135.887749,-25.077971,100.497394,-22.078091,30.609054,43.092500,P1R1
-135.922436,-24.780065,100.409826,-22.202395,31.402964,42.662434,P1R1
-135.931123,-24.500076,100.285547,-22.366644,31.684666,42.076691,P1R1
-135.952495,-24.265900,100.161539,-22.492828,31.276962,41.682644,P1R1
-135.985807,-24.040188,100.039453,-22.734057,30.718061,41.311314,P1R1
-135.997900,-23.850038,99.961498,-22.384868,30.388299,41.185486,P1R1
-136.007267,-23.659318,99.901646,-21.539329,31.250809,41.630978,P1R1
-135.998947,-23.436426,99.878016,-21.606208,30.782463,42.118273,P1R1
-135.994296,-23.245182,99.864320,-23.157107,29.496388,41.816534,P1R1
-135.968056,-23.079992,99.808154,-24.195756,28.748479,41.648005,P1R1
-135.948315,-22.906232,99.765725,-25.675305,28.330020,41.493366,P1R1
-135.948462,-22.754300,99.714587,-25.356184,29.235479,41.511374,P1R1
-135.933341,-22.619439,99.697087,-25.140749,29.813960,41.078359,P1R1
-135.921819,-22.498166,99.687544,-25.282867,29.798616,40.833831,P1R1
-135.909570,-22.357041,99.613130,-24.773395,29.142845,40.755886,P1R1
-135.869226,-22.197449,99.595422,-24.218533,28.725627,40.827425,P1R1
-135.822204,-22.051654,99.605692,-23.169803,28.708868,40.601845,P1R1
-135.784978,-21.917496,99.618741,-22.148232,29.197686,41.460534,P1R1
-135.811744,-21.823495,99.642621,-22.338164,28.486306,41.787076,P1R1
-135.870795,-21.702591,99.624530,-22.738160,28.425862,41.829142,P1R1
-135.923754,-21.587182,99.611198,-23.404073,28.170849,41.858995,P1R1
-135.955598,-21.475547,99.622380,-23.184269,29.241840,42.464035,P1R1
-135.967409,-21.366572,99.654307,-23.588620,29.769671,42.250546,P1R1
-136.033047,-21.290381,99.692073,-23.936961,31.091418,41.428991,P1R1
-136.089220,-21.210622,99.724765,-24.013236,31.081690,41.216344,P1R1
-136.136020,-21.156867,99.752444,-23.831452,31.000935,41.371673,P1R1
-136.158640,-21.094126,99.795906,-23.763279,30.459557,41.234358,P1R1
-136.210103,-21.023447,99.790622,-23.482076,30.470385,40.574939,P1R1
-136.257915,-20.974881,99.855694,-22.508237,30.747076,41.217145,P1R1
-136.318664,-20.884520,99.888796,-22.922240,29.829201,42.754765,P1R1
-136.387841,-20.578185,99.894213,-23.299309,29.442913,42.603841,P1R1
-136.443700,-20.328507,99.896499,-24.299800,29.058078,42.124965,P1R1
-136.472930,-20.129966,99.916871,-26.106017,28.756031,42.019199,P1R1
-136.456086,-19.976466,99.902411,-26.034092,29.219264,42.272478,P1R1
-136.493791,-19.803553,99.897639,-25.689496,30.502058,41.963727,P1R1
-136.524717,-19.673302,99.892147,-26.036993,30.384230,41.290857,P1R1
-136.602788,-19.580482,99.895739,-26.099009,30.375034,41.094489,P1R1
-136.667083,-19.488131,99.897913,-26.461186,30.132251,40.679232,P1R1
-136.734637,-19.425512,99.878385,-26.221011,30.516741,40.646489,P1R1
-136.811398,-19.387358,99.911528,-25.493771,31.395135,40.842085,P1R1
-136.872616,-19.368457,99.939282,-25.543826,30.754250,41.337253,P1R1
-136.920190,-19.364497,99.961977,-25.778109,30.218918,41.511322,P1R1
-136.957832,-19.341681,99.979980,-26.409950,29.021648,41.684722,P1R1
-136.985360,-19.331429,99.993880,-26.678751,28.636076,41.619311,P1R1
-137.005035,-19.300855,100.004203,-26.271059,29.508958,42.100656,P1R1
-137.057347,-19.282596,100.041321,-25.940245,30.892705,42.332196,P1R1
-137.114941,-19.243906,100.050775,-26.073048,31.057259,41.807817,P1R1
-137.160240,-19.216961,100.056957,-26.366148,30.895670,41.347233,P1R1
-137.194906,-19.199721,100.060473,-26.347106,30.641682,41.361817,P1R1
-137.237676,-19.190535,100.041258,-25.536240,30.276264,41.372748,P1R1
-137.256044,-19.157158,100.044049,-24.854169,30.859899,41.206097,P1R1
-137.268112,-19.133026,100.045502,-25.254860,30.222655,41.363469,P1R1
-137.260906,-19.086346,100.066382,-25.496919,29.842823,41.709360,P1R1
-137.253142,-18.990658,100.083330,-25.623809,29.716639,41.967398,P1R1
-137.246405,-18.883572,100.096634,-25.948704,29.908974,42.277932,P1R1
-137.239843,-18.767803,100.106789,-25.320430,31.244203,42.728623,P1R1
-137.195798,-18.645032,100.084296,-24.907340,32.139592,42.483058,P1R1
-137.159994,-18.487895,100.063998,-24.443626,32.601463,42.392441,P1R1
-137.131804,-18.302593,100.046100,-23.660173,32.499655,42.782989,P1R1
-137.127527,-18.095024,100.010041,-22.374378,32.942926,42.698790,P1R1
-137.128499,-17.869909,99.979416,-21.797906,33.450244,43.823026,P1R1
-137.093862,-17.631090,99.924158,-21.944683,32.976404,44.033233,P1R1
-137.085347,-17.413193,99.857593,-22.248213,31.989873,44.195657,P1R1
-137.060207,-17.124232,99.752434,-22.742978,31.971564,43.903644,P1R1
-137.111458,-16.388739,99.441257,-24.300697,31.406499,43.729658,P1R1
-137.173859,-15.755119,99.160766,-24.698443,31.641447,43.949250,P1R1
-137.190466,-15.215854,98.901314,-24.628688,32.714207,43.879146,P1R1
-137.205381,-14.763133,98.692865,-24.809689,33.393864,43.241525,P1R1
-137.220449,-14.357377,98.529893,-25.362884,32.995393,42.569846,P1R1
-137.249479,-14.053303,98.386344,-25.356742,32.677343,42.423655,P1R1
-137.329355,-13.776706,98.289528,-25.300475,31.871094,42.212503,P1R1
-137.396795,-13.581453,98.222943,-24.396233,32.142272,42.133206,P1R1
-137.492976,-13.394469,98.210958,-22.315100,33.048485,42.946100,P1R1
-137.550965,-13.241039,98.163894,-22.317636,32.611019,43.452308,P1R1
-137.582634,-13.113963,98.156131,-22.886749,32.716400,43.868721,P1R1
-137.607088,-12.977033,98.160289,-24.182209,32.043570,43.440795,P1R1
-137.572094,-12.858426,98.163527,-26.774189,30.804996,42.557903,P1R1
-137.540490,-12.724232,98.174070,-27.219314,30.867084,42.560168,P1R1
-137.512445,-12.604857,98.189575,-27.976416,30.526556,41.783000,P1R1
-137.456097,-12.496086,98.249246,-28.314561,30.627887,41.372975,P1R1
-137.371890,-12.394786,98.274045,-29.041638,29.654649,40.727928,P1R1
-137.270282,-12.268479,98.338906,-28.942186,29.700949,40.519711,P1R1
-137.226930,-12.120841,98.425502,-26.444459,32.095972,40.979615,P1R1
-137.210364,-11.983988,98.478917,-25.653159,32.768755,41.536830,P1R1
-137.202221,-11.855777,98.523060,-25.048575,32.771411,42.268691,P1R1
-137.215453,-11.764692,98.538225,-24.893636,32.456740,42.751937,P1R1
-137.199099,-11.643814,98.590038,-24.853411,33.556292,42.543013,P1R1
-137.190113,-11.527236,98.631644,-24.761837,34.794948,42.581136,P1R1
-137.131856,-11.412996,98.654881,-25.195066,35.173181,41.733111,P1R1
-137.103829,-11.271526,98.650865,-25.300609,35.133766,41.562566,P1R1
-137.051969,-11.135776,98.685661,-24.921712,34.837799,41.621842,P1R1
-136.981863,-11.005053,98.753535,-24.502534,34.060369,41.499702,P1R1
-136.945509,-10.819377,98.787618,-23.251129,35.191335,42.245808,P1R1
-136.883209,-10.646166,98.782994,-23.677260,33.826845,42.778521,P1R1
-136.870947,-10.425512,98.734206,-24.645005,33.542770,42.705054,P1R1
-136.829549,-10.223981,98.659849,-25.318480,34.442578,42.190592,P1R1
-136.816553,-10.010675,98.574551,-26.093749,34.742280,41.276171,P1R1
-136.772990,-9.817205,98.472041,-26.809012,34.495457,40.788477,P1R1
-136.757912,-9.612214,98.365686,-27.185753,34.117399,40.596200,P1R1
-137.056138,-8.446528,98.481294,-24.208782,33.897055,40.577381,P1R1
-137.379907,-7.075749,98.599504,-22.958713,34.634980,41.598696,P2R1
-137.705683,-5.943381,98.786316,-23.199591,33.817849,41.858130,P2R1
-137.999972,-5.173461,98.880445,-23.465760,33.748934,41.945262,P2R1
-138.262668,-4.626467,98.987143,-24.054943,33.453462,41.884907,P2R1
-138.363792,-4.320435,99.046911,-24.051230,34.368617,41.965503,P2R1
-138.516345,-4.103875,99.067624,-24.874462,34.723777,41.220427,P2R1
-138.560577,-4.021642,99.034228,-24.945186,35.340570,40.789165,P2R1
-138.547230,-3.951967,98.932753,-24.041586,35.945935,41.218846,P2R1
-138.519369,-3.921294,98.848052,-23.438831,35.904079,41.313090,P2R1
-138.483989,-3.911290,98.779748,-22.464335,35.939055,41.792450,P2R1
-138.447008,-3.868320,98.726755,-22.300540,35.417179,41.606168,P2R1
-138.433657,-3.870790,98.659912,-20.397185,36.487485,43.447852,P2R1
-138.419483,-3.862801,98.610581,-19.721396,36.555051,44.286849,P2R1
-138.406877,-3.800468,98.576204,-19.177799,36.771116,44.770953,P2R1
-138.376200,-3.730100,98.581091,-19.581152,36.964415,45.034887,P2R1
-138.280716,-3.610476,98.577342,-19.234195,38.456648,45.498371,P2R1
-138.115444,-3.450226,98.592640,-20.418463,39.702584,44.043250,P2R1
-138.010892,-3.299839,98.580280,-20.491930,40.042358,43.806347,P2R1
-137.918966,-3.038294,98.599420,-19.816651,40.271285,44.243598,P2R1
-137.835192,-2.809463,98.643574,-19.436468,40.251938,44.310469,P2R1
-137.783206,-2.610636,98.678598,-18.521671,40.598716,44.194398,P2R1
-137.504222,-1.835121,98.722861,-18.354740,40.722082,44.033052,P2R1
-137.347558,-1.208933,98.795643,-17.897037,40.262241,43.993437,P2R1
-137.263244,-0.676932,98.823106,-17.658095,39.735854,43.765213,P2R1
-137.236628,-0.268204,98.813265,-17.605159,38.518882,43.331582,P2R1
-137.191004,-0.000132,98.855757,-16.495479,38.926141,44.906715,P2R1
-137.191461,0.195792,98.858862,-16.341553,39.110298,45.131794,P2R1
-137.177671,0.339447,98.790228,-17.618186,39.240110,44.480745,P2R1
-137.249477,0.405521,98.745498,-18.380445,39.650986,43.968107,P2R1
-137.244495,0.418208,98.696944,-19.380690,39.791042,43.399957,P2R1
-137.225221,0.434470,98.686757,-19.865571,40.038614,42.463445,P2R1
-137.281260,0.458789,98.598324,-21.021549,39.092737,41.565055,P2R1
-137.330707,0.495764,98.530344,-21.117594,38.558624,41.444641,P2R1
-137.372722,0.546602,98.480560,-20.770267,37.619030,41.587706,P2R1
-137.408133,0.571151,98.445871,-20.727284,37.587565,40.832001,P2R1
-137.393567,0.617377,98.478382,-20.207506,37.170183,41.600551,P2R1
-137.402652,0.641919,98.481699,-20.580264,36.224921,41.416331,P2R1
-137.433414,0.690258,98.459659,-21.672216,35.637753,41.033025,P2R1
-137.457736,0.719370,98.444498,-22.452376,34.799827,40.722034,P2R1
-137.497205,0.693598,98.407525,-23.177632,35.003636,40.206366,P2R1
-137.550744,0.705183,98.353003,-23.493931,35.508161,40.680764,P2R1
-137.570081,0.709382,98.340070,-23.587666,35.668803,40.240139,P2R1
-137.561550,0.708517,98.360828,-23.780516,35.620083,39.926546,P2R1
-137.576311,0.743582,98.352708,-23.849611,35.450358,39.537056,P2R1
-137.566047,0.808512,98.375497,-23.849627,35.110138,39.293648,P2R1
-137.631223,0.895007,98.407215,-23.453571,34.238819,38.836298,P2R1
-137.662462,0.958995,98.459816,-22.912207,35.248608,39.490361,P2R1
-137.664617,1.043652,98.528113,-22.775011,35.573014,39.853668,P2R1
-137.665067,1.143684,98.580002,-22.612883,35.719857,40.219898,P2R1
-137.074954,1.583362,98.855514,-23.172549,36.413122,39.309365,P2R1
-136.654198,1.920314,99.013205,-22.595662,36.500325,39.445761,P2R1
-136.341804,2.206267,99.125745,-22.232833,36.132560,39.511911,P2R1
-136.071535,2.407516,99.160906,-21.495924,35.702488,39.355245,P2R1
-135.888205,2.578204,99.174722,-20.895148,35.747659,39.738842,P2R1
-135.812531,2.764135,99.024102,-19.902400,35.426729,40.809179,P2R1
-135.920834,2.881641,98.825454,-20.919840,34.514477,40.603343,P2R1
-136.102314,3.106082,98.582444,-22.650457,35.022261,39.729804,P2R1
-136.317489,3.377420,98.432881,-22.416442,36.098779,39.130053,P2R1
-136.568315,3.564559,98.336320,-22.411338,35.484778,39.118629,P2R1
-136.840530,3.722832,98.283775,-22.238725,34.910198,39.116838,P2R1
-137.071798,3.859686,98.226493,-22.651761,33.541324,38.767673,P2R1
-137.295908,4.020204,98.231274,-23.499927,30.556115,38.056495,P2R1
-137.457126,4.122104,98.244906,-22.959281,30.917474,38.596967,P2R1
-137.595845,4.217771,98.330363,-23.079771,30.422405,39.262818,P2R1
-137.707947,4.270897,98.375964,-23.320914,30.073379,39.508757,P2R1
-137.851521,4.291455,98.425945,-24.540048,29.722205,39.339124,P2R1
-137.926466,4.330451,98.492853,-25.492120,30.252188,38.792515,P2R1
-137.992408,4.346320,98.516262,-26.307641,31.001109,38.985830,P2R1
-138.050123,4.345969,98.504364,-26.223426,31.635075,38.470866,P2R1
-138.155234,4.334094,98.503976,-25.691114,31.253608,38.517083,P2R1
-138.204240,4.316867,98.528801,-24.904810,31.678214,38.555321,P2R1
-138.232519,4.336906,98.546245,-23.733929,33.174888,38.110133,P2R1
-138.294532,4.347454,98.597573,-22.943525,33.437776,38.620529,P2R1
-138.290713,4.312510,98.690400,-21.976549,33.474179,39.541626,P2R1
-138.300446,4.281073,98.732901,-21.426420,33.510265,39.937096,P2R1
-138.375908,4.293102,98.773179,-21.695520,33.835505,40.211610,P2R1
-138.484417,4.420735,98.838879,-21.225948,33.224719,40.285724,P2R1
-138.564106,4.520538,98.885109,-20.398601,33.500948,41.427936,P2R1
-138.620187,4.634827,98.915224,-20.183653,33.132009,41.944568,P2R1
-138.678327,4.758260,98.905326,-20.469325,32.695192,41.920803,P2R1
-138.767401,4.846593,98.931318,-21.209576,32.384686,41.659950,P2R1
-138.856126,4.985547,98.919276,-23.824767,32.411952,41.014043,P2R1
-138.971710,5.123660,98.944656,-23.617365,32.601512,40.162746,P2R1
-139.054999,5.260244,98.961453,-23.329407,32.664156,40.069945,P2R1
-139.090196,5.394589,98.998697,-23.175966,32.186272,39.846916,P2R1
-139.061482,5.566353,98.984502,-22.107803,30.930621,40.073757,P2R1
-139.056020,5.845462,98.941990,-22.515953,29.948651,40.287946,P2R1
-138.996187,6.089144,98.866148,-23.177416,29.914804,40.240605,P2R1
-138.990168,6.298968,98.750459,-24.318729,30.058830,40.160333,P2R1
-139.009416,6.479944,98.632602,-24.377271,31.181619,40.053952,P2R1
-138.997115,6.638088,98.476515,-24.728632,31.259604,39.397841,P2R1
-139.009621,6.817379,98.332776,-24.656145,31.228948,39.223759,P2R1
-139.041806,6.974144,98.201725,-24.620873,30.713979,39.018594,P2R1
-139.071229,7.153198,98.109391,-24.261799,30.783084,39.077042,P2R1
-139.065998,7.350989,97.982297,-24.257137,30.338474,39.498826,P2R1
-139.155191,7.521528,97.879883,-24.184837,30.265007,39.840058,P2R1
-139.228886,7.671322,97.812006,-25.245531,31.258577,40.195785,P2R1
-139.235181,7.845816,97.732274,-25.298972,31.977881,40.324590,P2R1
-139.282138,8.038984,97.626974,-25.706329,32.848144,39.308273,P2R1
-139.317018,8.207684,97.556098,-25.717445,32.588492,39.247316,P2R1
-139.341941,8.356506,97.512735,-25.639516,32.503112,38.997921,P2R1
-139.382592,8.529341,97.462695,-25.417626,31.982212,38.671420,P2R1
-139.412983,8.722250,97.433771,-25.648628,31.418263,38.197124,P2R1
-139.476662,8.850458,97.365973,-25.065708,32.302140,38.708848,P2R1
-139.504502,8.967876,97.347902,-25.769568,30.936743,38.994894,P2R1
-139.523189,9.077823,97.342148,-25.881019,30.925235,39.077842,P2R1
-139.556445,9.182880,97.317439,-26.643261,30.372684,38.756560,P2R1
-139.582407,9.325515,97.303366,-28.354945,30.005452,38.274413,P2R1
-139.736257,9.895589,97.133460,-28.666821,30.005505,38.211166,P2R1
-139.836051,10.406133,97.030935,-29.544640,30.197785,38.105369,P2R1
-139.909090,10.817416,96.958350,-30.101235,30.133171,37.942094,P2R1
-139.961978,11.182293,96.910111,-28.862238,31.819109,37.964939,P2R1
-139.995997,11.427406,96.881453,-28.859067,31.258191,37.889533,P2R1
-139.994112,11.576991,96.894902,-28.810638,30.918382,37.604832,P2R1
-139.938332,11.733637,96.873005,-29.044368,29.341663,37.182329,P2R1
-139.893949,11.899407,96.860616,-29.377449,28.272557,36.592335,P2R1
-139.878573,11.995743,96.828487,-29.182400,27.933791,37.247369,P2R1
-139.891821,12.159256,96.779593,-29.521160,27.321855,37.523948,P2R1
-139.903746,12.300252,96.745223,-30.168278,27.219234,37.267812,P2R1
-139.945772,12.463974,96.789493,-30.728935,28.064949,37.145109,P2R1
-139.939249,12.648329,96.883253,-31.365386,29.988231,36.570991,P2R1
-139.985662,12.808181,96.999037,-31.231601,30.564150,36.499331,P2R1
-140.023724,12.949418,97.089220,-30.370654,31.512143,36.807214,P2R1
-140.040434,13.116692,97.278018,-29.790055,31.806561,36.677674,P2R1
-140.021300,13.305712,97.569404,-26.736676,33.725950,37.790587,P2R1
-140.008796,13.511381,97.788441,-27.889199,30.343813,38.044208,P2R1
-139.999376,13.689837,97.944863,-28.331022,29.158261,38.107279,P2R1
-139.971004,13.806397,98.076383,-28.544649,29.628322,38.456368,P2R1
-139.929667,13.874141,98.187405,-28.715606,29.906689,38.597504,P2R1
-139.878166,13.945113,98.282919,-29.198303,29.735223,37.901419,P2R1
-139.819738,14.021418,98.367023,-29.748351,29.360156,37.478956,P2R1
-139.782089,14.143443,98.415177,-28.874306,29.245918,37.024059,P2R1
-139.718400,14.263858,98.490842,-27.596700,28.346328,38.426070,P2R1
-139.652912,14.382695,98.563514,-27.352032,28.250522,38.839357,P2R1
-139.637005,14.459578,98.674365,-27.623902,28.638839,38.893037,P2R1
-139.653849,14.543411,98.721567,-28.282642,28.633109,38.959080,P2R1
-139.652219,14.594754,98.772733,-29.960380,29.073451,38.360846,P2R1
-139.659594,14.660647,98.800381,-30.303029,30.128841,38.495731,P2R1
-139.671880,14.739596,98.810812,-30.212325,30.383039,37.816952,P2R1
-139.591479,15.150249,99.040560,-30.072614,30.574101,37.729860,P2R1
-139.531133,15.502088,99.213799,-29.990520,30.566838,37.556640,P2R1
-139.418345,15.799508,99.324717,-30.432753,29.310755,36.880529,P2R1
-139.357316,16.046974,99.369675,-29.866012,29.300821,36.845567,P2R1
-139.318580,16.292385,99.389918,-29.994756,28.589389,36.293637,P2R1
-139.246447,16.496247,99.352724,-28.987352,29.621451,36.782987,P2R1
-139.199821,16.665842,99.311815,-29.412283,29.440278,37.076686,P2R1
-139.172468,16.809147,99.271642,-29.261204,29.513995,37.406445,P2R1
-139.182206,16.972743,99.207446,-29.354310,29.532846,37.624854,P2R1
-139.172157,17.115077,99.086002,-29.581253,29.343656,38.203120,P2R1
-139.215528,17.240498,98.934579,-29.822373,30.170950,38.009088,P2R1
-139.219535,17.395168,98.656489,-30.254447,30.516926,37.355530,P2R1
-139.227675,17.494050,98.443361,-30.247654,30.461415,36.839585,P2R1
-139.216251,17.589632,98.315562,-30.135779,30.211171,36.895698,P2R1
-139.188869,17.684505,98.258293,-29.586845,31.006477,37.060847,P2R1
-139.171982,17.779996,98.229114,-29.005983,32.957640,36.682645,P2R1
-139.120183,17.917886,98.275240,-29.637561,32.376412,36.656630,P2R1
-139.106193,18.049224,98.296117,-30.615943,31.311504,36.571036,P2R1
-139.058565,18.255833,98.375530,-31.128301,30.827849,36.553166,P2R1
-139.028712,18.480969,98.443513,-31.945389,30.115232,36.390077,P2R1
-139.033709,18.678292,98.471779,-32.168813,30.517883,35.603043,P2R1
-139.014976,18.812358,98.426482,-32.354038,29.421552,35.197520,P2R1
-139.005038,18.934989,98.389808,-31.977630,29.088538,35.220358,P2R1
-139.074128,19.048402,98.373780,-31.430426,28.952513,35.301889,P2R1
-139.133119,19.156809,98.362456,-31.089844,29.055736,35.110336,P2R1
-139.131876,19.223279,98.314823,-29.695622,28.330568,35.739746,P2R1
-139.160567,19.296365,98.345749,-29.888296,28.161961,35.912527,P2R1
-139.165571,19.377365,98.399118,-30.359299,27.862716,35.722542,P2R1
-139.170665,19.425843,98.441766,-30.524723,28.738227,36.351861,P2R1
-139.176070,19.449567,98.474189,-30.926681,29.706252,36.079975,P2R1
-139.210294,19.494858,98.564904,-31.152706,29.661254,35.579336,P2R1
-139.258939,19.519390,98.606548,-31.279456,29.409596,35.437598,P2R1
-139.297454,19.568733,98.634737,-30.992638,28.967385,35.564459,P2R1
-139.306428,19.599395,98.679026,-29.511669,29.312681,35.576634,P2R1
-139.362915,19.654458,98.748945,-29.645340,28.931691,35.085298,P2R1
-139.405988,19.690525,98.798964,-29.243763,28.756290,35.414076,P2R1
-139.266126,20.113114,98.956190,-29.019924,28.156876,36.022797,P2R1
-139.153047,20.439359,99.073828,-29.436338,28.276160,35.954381,P2R1
-139.045130,20.719360,99.184396,-29.822577,28.526708,36.050690,P2R1
-138.965810,20.956955,99.260640,-30.258474,28.416180,36.262877,P2R1
-138.889883,21.158334,99.336237,-30.440873,29.036383,36.311208,P2R1
-138.840587,21.329471,99.383881,-30.976383,29.311837,35.236254,P2R1
-138.812342,21.436907,99.409698,-31.104427,28.685247,34.808794,P2R1
-138.801144,21.534842,99.419274,-30.904683,28.379357,34.687971,P2R1
-138.779048,21.588310,99.445090,-31.131647,28.429123,34.168068,P2R1
-138.790180,21.608260,99.430586,-31.136854,27.605193,34.294676,P2R1
-138.807670,21.644960,99.412054,-30.493926,27.915894,35.362904,P2R1
-138.828807,21.698210,99.392091,-31.023025,27.466914,35.733304,P2R1
-138.849407,21.726872,99.372838,-30.951770,27.646048,35.857279,P2R1
-138.899864,21.776728,99.422140,-31.668129,28.849365,35.760974,P2R1
-138.942259,21.845518,99.459661,-31.832087,30.051640,35.175669,P2R1
-138.955332,21.930320,99.514046,-32.032489,30.021741,34.691517,P2R1
-138.987201,22.027102,99.526453,-31.583383,29.753002,34.690537,P2R1
-139.013351,22.093329,99.531811,-31.179407,29.635584,34.232716,P2R1
-139.055092,22.174387,99.505048,-30.376807,29.986414,34.429367,P2R1
-139.108901,22.267472,99.453501,-30.037397,29.548554,34.091699,P2R1
-139.099481,22.371055,99.371311,-29.223918,30.033093,34.197812,P2R1
-139.113022,22.481222,99.278819,-29.529813,29.503945,34.630139,P2R1
-139.144285,22.595984,99.180802,-29.788387,29.585974,34.810369,P2R1
-139.116990,22.674960,99.068069,-30.326624,29.208098,34.990703,P2R1
-139.096063,22.764011,98.984976,-30.117259,29.125203,35.748297,P2R1
-139.080055,22.861533,98.927423,-31.030732,29.163790,35.102104,P2R1
-139.134325,22.964725,98.808371,-31.629201,29.081472,34.518838,P2R1
-139.174351,23.073309,98.627759,-31.264254,27.886664,34.743582,P2R1
-139.214214,23.185711,98.589727,-30.214508,27.773673,35.149281,P2R1
-139.226947,23.301078,98.599283,-28.867244,29.111581,35.270415,P2R1
-139.235454,23.378281,98.618011,-28.711293,29.026266,35.880266,P2R1
-139.241548,23.464861,98.641302,-28.846625,28.910713,36.092067,P2R1
-139.262434,23.917604,98.782291,-30.639772,29.758684,35.235092,P2R1
-139.227902,24.302133,98.857894,-31.480800,29.242287,35.226694,P2R1
-139.200591,24.621976,98.916734,-31.783308,29.870716,35.347539,P2R1
-139.180414,24.884776,98.960315,-31.894629,30.256875,35.549500,P2R1
-139.168311,25.099578,98.990389,-32.576424,31.810566,34.551360,P2R1
-139.133012,25.316213,98.942564,-32.869616,31.362633,34.295757,P2R1
-139.109731,25.494658,98.900111,-32.309340,30.434101,34.483871,P2R1
-139.067927,25.763692,98.797323,-31.796395,30.242060,34.409948,P2R1
-139.039774,26.025441,98.715669,-31.658126,30.783464,33.686949,P2R1
-138.952540,26.281198,98.640871,-29.985866,30.409701,35.188904,P2R1
-138.952872,26.489366,98.504077,-30.140689,29.772250,35.324255,P2R1
-138.981564,26.660184,98.374191,-30.537039,29.431051,35.404237,P2R1
-138.984375,26.922859,98.212352,-31.458039,29.394968,35.371884,P2R1
-138.991608,27.179582,98.094696,-31.842144,29.421009,35.767572,P2R1
-139.004161,27.390451,98.013658,-31.775611,30.465531,35.547373,P2R1
-139.017980,27.604410,97.962817,-31.701853,30.559295,35.436810,P2R1
-138.981527,27.822320,97.895515,-31.301962,30.720774,35.522274,P2R1
-138.962771,28.002985,97.948209,-31.065468,30.400693,35.247275,P2R1
-138.974797,28.194128,97.972882,-29.783451,30.696266,34.846414,P2R1
-138.987423,28.355339,97.999403,-28.975646,31.394273,35.186679,P2R1
-139.000923,28.533507,98.025081,-28.669199,31.043038,35.864834,P2R1
-138.986012,28.766781,97.981182,-28.412501,30.947224,36.128632,P2R1
-138.977093,28.923985,97.947813,-29.325477,29.968099,36.178150,P2R1
-138.995225,29.139479,97.896587,-29.331540,29.686563,36.368077,P2R1
-139.012786,29.362709,97.858991,-28.782786,30.448399,36.921562,P2R1
-139.052466,29.511223,97.804970,-29.334212,32.153551,36.124257,P2R1
-139.079013,29.640549,97.671460,-29.115093,32.439011,35.663527,P2R1
-139.143382,29.755539,97.516044,-28.935012,32.133170,35.605197,P2R1
-139.174326,29.861974,97.427820,-28.604390,31.791107,35.616938,P2R1
-139.243804,30.082035,97.313367,-27.841994,32.995282,35.016165,P2R1
-139.276358,30.314709,97.260881,-27.277376,32.591008,35.696517,P2R1
-139.299388,30.515230,97.230910,-27.129138,31.985151,36.129985,P2R1
-139.338600,30.728022,97.190082,-27.461569,31.589114,36.417150,P2R1
-139.345844,30.910813,97.194288,-28.094707,31.529154,36.199996,P2R1
-139.306249,31.069518,97.260529,-29.318337,31.472519,35.608835,P2R1
-139.227657,31.329065,97.278701,-30.535834,32.282171,34.571681,P2R1
-139.165302,31.508796,97.296125,-30.564088,32.226895,34.328425,P2R1
-139.094255,32.301786,97.460843,-30.359065,31.812509,34.437075,P2R1
-139.044996,32.940165,97.591143,-28.677584,30.607948,34.771999,P2R1
-139.012166,33.439876,97.689880,-28.666482,29.670441,33.950452,P2R1
-138.993529,33.861138,97.760819,-27.565570,30.842837,34.636599,P2R1
-138.986314,34.137548,97.808115,-26.156049,30.768756,36.282035,P2R1
-138.986834,34.339365,97.836748,-26.086163,30.795792,36.375153,P2R1
-139.013613,34.445986,97.823738,-26.193462,30.983852,36.774890,P2R1
-139.041968,34.482907,97.805468,-26.446239,31.969242,37.312889,P2R1
-139.067854,34.511636,97.785506,-25.887767,33.138057,37.702317,P2R1
-139.112152,34.540874,97.738483,-25.800469,33.406143,37.216583,P2R1
-139.172986,34.656217,97.671138,-26.480541,32.844029,36.523513,P2R1
-139.200656,34.805080,97.644562,-26.815117,32.438839,36.120804,P2R1
-139.253010,34.980813,97.691597,-26.525530,32.173152,35.761415,P2R1
-139.251028,35.179075,97.784965,-25.801080,32.693657,35.996903,P2R1
-139.262818,35.353580,97.736376,-25.935245,32.678477,36.471496,P2R1
-139.270528,35.468611,97.695291,-26.635560,32.461528,36.254450,P2R1
-139.297925,35.536112,97.634445,-27.894681,32.209473,36.074383,P2R1
-139.391387,35.606716,97.599305,-27.797614,32.414858,36.314239,P2R1
-139.466929,35.643450,97.572943,-27.983368,33.612538,35.644596,P2R1
-139.523871,35.695388,97.554637,-28.056447,33.453360,35.409861,P2R1
-139.564366,35.721905,97.542847,-28.182233,32.909233,35.336245,P2R1
-139.572241,35.770060,97.563120,-28.115414,31.812852,35.076439,P2R1
-139.603728,35.836430,97.648491,-28.087505,31.868030,34.653979,P2R1
-139.625646,35.918545,97.716959,-28.058908,31.329629,34.494472,P2R1
-139.641067,35.973352,97.769077,-27.244484,31.925587,35.711547,P2R1
-139.673218,36.006012,97.779297,-26.924686,31.998022,36.276246,P2R1
-139.696087,36.022169,97.783269,-26.918005,31.983601,36.563015,P2R1
-139.714382,36.106052,97.782508,-26.724392,32.912575,37.407402,P2R1
-139.726453,36.164948,97.778890,-27.493351,32.819539,36.917390,P2R1
-139.713108,36.243488,97.800938,-28.158196,33.075314,36.107046,P2R1
-139.730814,36.336703,97.883531,-28.611386,33.237252,35.437300,P2R1
-139.724232,36.401837,97.973477,-28.913343,32.753837,35.149635,P2R1
-139.719015,36.483567,98.040255,-28.881213,32.382968,34.959823,P2R1
-139.693425,36.538978,98.114359,-28.338347,32.597847,34.909090,P2R1
-139.726547,36.611908,98.205640,-28.158213,31.966569,34.235247,P2R1
-139.607753,37.978506,97.962019,-28.038044,32.477906,33.960368,P2R1
-139.499666,38.970028,97.835399,-27.795188,31.796263,33.193787,P1R1
-139.401962,40.003266,97.722065,-27.510849,31.484095,33.197702,P2R1
-139.329312,40.829274,97.629844,-27.109259,31.997208,32.912940,P2R1
-139.237768,41.444508,97.615858,-26.952096,32.588982,33.263148,P2R1
-139.124670,41.916617,97.573194,-27.126900,32.389537,33.446644,P2R1
-139.097165,42.195073,97.586233,-27.475448,32.094503,33.359423,P2R1
-139.111186,42.369119,97.574630,-28.761914,31.356579,33.182714,P2R1
-139.133004,42.472607,97.569806,-29.434245,30.559899,32.954975,P2R1
-139.131771,42.612031,97.501984,-30.198606,31.024045,32.757873,P2R1
-139.096012,42.709709,97.506174,-30.339183,32.089102,31.995366,P2R1
-139.053523,42.860932,97.540982,-30.421171,32.097677,31.885806,P2R1
-139.027652,42.980677,97.571205,-30.033371,31.428208,31.816871,P2R1
-138.992283,43.079838,97.623797,-30.007753,30.920015,31.722280,P2R1
-138.941478,43.166830,97.598424,-29.567694,30.661578,31.826530,P2R1
-138.909392,43.247409,97.576755,-28.756394,30.516057,32.208897,P2R1
-138.891087,43.326301,97.559248,-28.719467,30.412217,32.702855,P2R1
-138.885655,44.283834,97.667102,-27.348890,30.999807,33.683148,P2R1
-138.866365,45.059539,97.780059,-27.143308,31.170710,33.917627,P2R1
-138.886095,45.668024,97.933573,-27.376637,31.178512,34.008326,P2R1
-138.880102,46.172337,97.981817,-27.876179,31.354790,33.801206,P2R1
-138.883852,46.548430,98.010337,-29.132878,30.067032,33.640394,P2R1
-138.911605,46.781871,97.997220,-30.132895,29.636742,33.203180,P2R1
-138.918490,46.985615,98.006326,-31.132066,29.641987,32.915489,P2R1
-138.947164,47.091541,97.980603,-31.313534,30.056420,32.700786,P2R1
-139.037822,47.165009,97.873282,-31.507892,30.769886,31.968132,P2R1
-139.165159,47.220172,97.824593,-30.455335,31.277186,32.225530,P2R1
-139.315202,47.267628,97.826505,-30.126209,31.639732,32.114373,P2R1
-139.430416,47.275624,97.829423,-29.099711,31.226592,32.975289,P2R1
-139.565012,47.296377,97.872739,-28.507173,31.450370,33.447391,P2R1
-139.634489,47.293431,97.840305,-28.542044,30.994838,33.753907,P2R1
-139.730044,47.313940,97.853887,-29.218232,31.022114,33.436514,P2R1
-139.773932,47.317678,97.892286,-29.766296,31.712983,33.241308,P2R1
-139.819680,47.309567,97.895057,-30.186362,32.424574,32.836409,P2R1
-139.869639,47.294159,97.868318,-31.794178,32.972062,32.087991,P2R1
-139.922304,47.275069,97.818749,-31.661708,32.885241,32.005183,P2R1
-139.956262,47.255220,97.779447,-31.624721,32.445261,31.812064,P2R1
-140.500283,47.894912,97.865370,-31.739599,32.303722,32.117989,P2R1
-140.922686,48.397410,97.935257,-32.374623,31.998632,32.102800,P2R1
-141.256939,48.773768,97.962277,-32.885017,31.484755,32.076317,P2R1
-141.492823,49.040940,97.980994,-33.522565,31.690811,32.120536,P2R1
-141.647758,49.217602,97.992918,-34.380462,31.101091,31.932203,P2R1
-141.741002,49.362578,97.999407,-33.382830,32.387798,31.984577,P2R1
-141.764479,49.445041,98.029279,-33.134256,32.437844,31.845046,P2R1
-141.741285,49.600925,98.077682,-32.291566,30.949761,31.381952,P2R1
-141.753527,49.697319,98.152963,-31.594552,31.350921,32.468425,P2R1
-141.749500,49.788609,98.208762,-31.167487,31.410987,33.086066,P2R1
-141.735767,49.838579,98.247722,-31.425342,31.678090,33.047994,P2R1
-141.737322,49.857492,98.245615,-32.110679,31.598493,32.734968,P2R1
-141.734082,49.895183,98.238371,-33.528751,32.131230,31.997982,P2R1
-141.777302,49.909876,98.268135,-33.705514,33.158284,31.683084,P2R1
-141.830700,49.909075,98.260922,-34.692887,33.385785,30.620213,P2R1
-141.869730,49.938235,98.251817,-34.563742,33.296070,30.719366,P2R1
-141.896986,49.993178,98.242111,-34.341651,33.356094,30.728038,P2R1
-141.914367,50.029442,98.232690,-34.058768,34.179565,30.686011,P2R1
-141.925727,50.051164,98.223989,-34.587021,34.312388,30.437538,P2R1
-141.931527,50.061697,98.216453,-34.548179,34.490663,30.738493,P2R1
-141.934216,50.104083,98.210195,-34.887427,33.908290,30.871456,P2R1
-141.935850,50.132884,98.205072,-35.630359,33.638038,30.605526,P2R1
-141.935516,50.150554,98.201164,-36.304842,33.298322,30.323885,P2R1
-141.935134,50.199640,98.198282,-37.780834,32.951558,29.381210,P2R1
-141.935914,50.234367,98.196128,-39.200825,33.622473,28.549885,P2R1
-141.936582,50.257088,98.194677,-39.321175,33.986073,28.094785,P2R1
-141.988099,50.269557,98.233534,-39.163338,34.283246,28.163859,P2R1
-142.029871,50.315002,98.264362,-38.925497,34.380362,28.207637,P2R1
-142.063427,50.347373,98.287570,-38.330993,33.899702,28.246182,P2R1
-142.088387,50.368740,98.304205,-37.943407,33.376057,28.355736,P2R1
-142.108259,50.421515,98.315197,-37.035139,32.425964,28.111321,P2R1
-142.126236,50.459929,98.321401,-36.677840,32.600497,28.848635,P2R1
-142.160747,50.525242,98.296975,-36.860539,32.791112,28.853343,P2R1
-142.186350,50.572134,98.275950,-37.408870,32.590134,28.758195,P2R1
-142.208062,50.604211,98.258332,-38.308612,32.790138,29.229486,P2R1
-142.223196,50.623913,98.244427,-38.491422,32.648799,28.656816,P2R1
-142.233878,50.674031,98.233924,-38.718020,32.251405,28.337702,P2R1
-142.240661,50.708846,98.226376,-38.829506,31.834811,28.239359,P2R1
-142.246735,50.771294,98.221159,-38.741025,31.335271,27.956487,P2R1
-142.252326,50.815825,98.217765,-37.816756,31.905406,27.929228,P2R1
-142.256111,50.845279,98.215898,-36.951978,32.313330,28.906094,P2R1
-142.288452,50.943314,98.187216,-36.880262,32.251997,28.881438,P2R1
-142.314540,51.015414,98.165141,-38.161602,32.280710,28.264026,P2R1
-142.385081,51.064517,98.188767,-37.703523,34.086127,28.584965,P2R1
-142.461127,51.095414,98.181647,-37.522121,34.975710,28.237788,P2R1
-142.598573,51.629902,97.878274,-37.523955,35.182506,28.381601,P2R1
-142.660846,52.085226,97.694423,-37.832980,34.985981,28.415029,P2R1
-142.653279,52.464602,97.518758,-38.128754,34.408007,28.536972,P2R1
-142.643291,52.814776,97.392486,-38.913919,34.314283,28.979973,P2R1
-142.631250,53.097178,97.307638,-38.547913,34.472371,29.452077,P2R1
-142.662800,53.282943,97.201138,-38.171920,35.043973,29.060114,P2R1
-142.686378,53.432517,97.131573,-37.807895,35.246492,29.072828,P2R1
-142.698369,53.636091,96.996551,-37.258523,34.728031,29.047835,P2R1
-142.685600,53.845314,96.930775,-36.971773,35.066186,28.978413,P2R1
-142.695293,53.979373,96.865931,-36.610497,35.451695,28.906523,P2R1
-142.653612,54.095927,96.788111,-35.097126,35.424729,30.356886,P2R1
-142.642969,54.239670,96.711684,-35.190800,34.748352,30.602307,P2R1
-142.565448,54.448715,96.650873,-35.284334,34.796866,30.657323,P2R1
-142.551343,54.668922,96.559687,-36.259212,33.979540,30.639227,P2R1
-142.527117,54.938146,96.525750,-36.217143,35.080937,30.664922,P2R1
-142.492158,55.165031,96.537344,-36.345820,36.155892,30.419752,P2R1
-142.496586,55.475693,96.528548,-36.422951,35.305293,29.240361,P2R1
-142.529125,55.811544,96.501534,-36.761002,34.675669,28.934415,P2R1
-142.655281,56.123525,96.471226,-35.657778,34.467972,30.304836,P2R1
-142.737512,56.375661,96.480086,-36.155188,34.094878,30.410166,P2R1
-142.772203,56.578890,96.425182,-36.517417,33.671853,30.555229,P2R1
-142.796947,56.743477,96.385761,-37.527335,33.620153,30.042017,P2R1
-142.813835,56.879291,96.359268,-38.712164,33.379992,29.640721,P2R1
-142.775515,56.995885,96.303215,-39.867934,34.438880,28.641042,P2R1
-142.786284,57.098335,96.208822,-40.007517,34.841232,28.292405,P2R1
-142.794119,57.153172,96.139502,-39.204065,35.223836,29.375321,P2R1
-142.800276,59.007469,96.024422,-39.036736,35.263599,29.594885,P2R1
-142.820853,60.183019,95.942748,-38.814355,35.495647,29.956259,P1R1
-142.825207,61.382414,95.879542,-39.802449,34.820642,29.689101,P2R1
-142.760215,62.431914,95.828112,-40.464427,34.632453,29.213227,P2R1
-142.686339,63.200792,95.825302,-41.949667,34.058154,29.182608,P2R1
-142.578586,63.727042,95.793558,-42.124871,34.985271,28.761230,P2R1
-142.491066,64.023635,95.680465,-41.873890,35.382218,28.334695,P2R1
-142.353060,64.273768,95.490073,-41.185865,35.647371,28.466462,P2R1
-142.264780,64.540899,95.444278,-40.995268,35.398199,28.326102,P2R1
-142.174074,64.793827,95.569844,-40.614645,34.589250,28.096070,P2R1
-142.155071,65.003286,95.840649,-39.786874,35.075224,29.178556,P2R1
-142.001737,65.348740,96.155078,-40.793449,35.191781,28.928207,P2R1
-141.891058,65.565580,96.398942,-41.133500,34.627625,28.723771,P2R1
-141.044021,66.731922,97.063617,-40.676333,34.850660,28.626821,P2R1
-140.549619,67.372817,97.429880,-40.551917,35.336336,28.113425,P1R1
-140.197346,67.864595,97.692298,-40.201451,35.612822,28.181709,P1R1
-139.970403,68.263327,97.919447,-39.649108,35.936635,28.335486,P1R1
-139.815576,68.595419,98.074104,-38.566233,36.216648,29.286662,P1R1
-139.703691,68.902233,98.189696,-37.898690,35.631676,30.227564,P1R1
-139.628716,69.187420,98.271827,-37.413248,35.606298,30.509819,P1R1
-139.504230,69.455359,98.355148,-35.595030,36.845199,31.570488,P1R1
-139.432380,69.678056,98.390132,-34.815255,36.977935,32.026110,P1R1
-139.422832,69.861903,98.363670,-34.420947,37.081907,32.056940,P1R1
-139.432552,69.984489,98.326093,-34.762306,36.938294,31.838367,P1R1
-139.397464,70.087079,98.202276,-35.013927,36.736036,31.680438,P1R1
-139.365956,70.175177,98.107421,-36.057869,36.463165,31.432502,P1R1
-139.335116,70.253788,98.041424,-36.025185,36.446473,31.264119,P1R1
-139.281671,70.327455,97.952171,-35.682316,36.939795,31.159282,P1R1
-139.209136,70.399516,97.844749,-34.103263,38.206814,31.973515,P1R1
-139.140525,70.441709,97.774390,-33.078616,38.764982,32.742804,P1R1
-139.069359,70.460452,97.665978,-31.956582,39.422423,33.799161,P1R1
-139.080637,70.520511,97.422969,-28.360674,39.954796,37.152555,P1R1
-139.166640,70.569879,97.207913,-28.086074,39.538854,37.582232,P1R1
-139.148042,70.841145,97.085330,-27.855737,38.904224,37.833262,P1R1
-139.121761,71.089816,97.011565,-27.474905,38.198548,37.826908,P1R1
-139.122873,71.316563,96.938134,-24.785247,38.267977,38.547018,P1R1
-139.145098,71.522526,96.865053,-23.548294,37.705668,39.107006,P1R1
-139.224464,71.739217,96.821657,-21.035820,36.402944,40.192710,P1R1
-139.257359,71.935549,96.764136,-20.254524,35.270902,40.095303,P1R1
-139.271270,72.113471,96.744442,-19.194888,34.583186,40.619273,P1R1
-139.335410,72.274815,96.673696,-15.755307,34.449875,42.787130,P1R1
-139.390576,72.392461,96.620966,-15.263888,34.127831,42.948766,P1R1
-139.454723,72.503231,96.562775,-15.372928,33.379098,43.300076,P1R1
-139.492050,72.579447,96.541028,-14.434008,33.726331,44.122709,P1R1
-139.528378,72.656906,96.600505,-14.531501,33.016279,44.224477,P1R1
-139.572944,72.676581,96.636511,-14.868534,32.316171,44.130524,P1R1
-139.662447,72.647774,96.680658,-14.728827,32.350112,43.977669,P1R1
-139.753081,72.610530,96.700335,-15.116281,31.600699,43.007464,P1R1
-139.811457,72.569023,96.739216,-14.395872,30.703815,43.075747,P1R1
-139.841195,72.555870,96.793959,-13.631694,30.122627,43.237338,P1R1
-139.900723,72.537854,96.870558,-13.221432,28.387815,43.369962,P1R1
-139.932501,72.547841,96.955246,-12.142580,26.298677,43.422667,P1R1
-139.900970,72.553085,97.015912,-11.018501,26.017021,43.722710,P1R1
-139.940691,72.552758,97.053245,-9.553667,26.474385,44.245213,P1R1
-139.918331,72.550380,97.071864,-7.914126,26.465983,44.465879,P1R1
-139.864794,72.576222,97.125196,-7.475496,26.158682,44.430516,P1R1
-139.779408,72.596531,97.137096,-7.528274,26.154690,44.399059,P1R1
-139.691756,72.641894,97.163769,-7.130626,27.159058,45.079813,P1R1
-139.603289,72.678528,97.203283,-6.046661,27.827705,45.673455,P1R1
-139.546832,72.706699,97.212815,-5.746472,27.931084,45.402736,P1R1
-139.466378,72.788558,97.187200,-5.318131,27.470962,45.136975,P1R1
-139.402300,72.855119,97.162279,-4.810085,27.210924,45.101641,P1R1
-139.330928,72.908204,97.088317,-4.439955,26.867311,44.944751,P1R1
-139.530177,72.871933,96.356798,-3.359609,26.180716,44.747797,P1R1
-139.713077,72.842987,95.485841,-2.935444,25.824346,44.581244,P2R1
-139.890186,72.798520,94.734347,-1.959744,26.881414,45.189519,P2R1
-140.009080,72.755199,94.217924,-1.605258,26.984703,45.559268,P2R1
-140.037538,72.677772,93.844951,-1.616954,27.202033,45.596390,P2R1
-140.094763,72.617917,93.565275,-2.278800,26.685112,45.621503,P2R1
-140.100736,72.574832,93.338485,-2.817257,25.910750,45.719103,P2R1
-140.076868,72.504797,93.242703,-3.857675,26.320051,46.029372,P2R1
-140.023185,72.454748,93.148205,-3.872336,26.833509,46.104198,P2R1
-139.978502,72.420673,93.115206,-3.284235,27.845346,45.924980,P2R1
-139.934562,72.359690,93.030624,-3.327007,28.183241,45.806683,P2R1
-139.920894,72.276828,92.966829,-3.068212,28.197156,45.603283,P2R1
-139.861579,72.178568,92.902665,-3.604936,27.901033,44.591614,P2R1
-139.787448,72.108598,92.807730,-3.148189,27.690185,44.540819,P2R1
-139.732336,72.061818,92.752526,-2.558017,27.649055,44.233314,P2R1
-139.693229,71.993745,92.727159,-2.677730,27.120302,43.799233,P2R1
-139.617936,71.909334,92.682678,-1.976286,28.567298,44.974078,P2R1
-139.564467,71.851223,92.660732,-1.915410,28.193223,45.207409,P2R1
-139.499455,71.775104,92.587848,-2.023120,27.943090,45.255339,P2R1
-139.333612,71.646417,92.486712,-2.033721,28.040076,44.457401,P2R1
-139.254273,71.593343,92.361886,-1.880900,27.969137,44.282309,P2R1
-139.173620,71.562912,92.206697,-1.617889,27.766627,44.311270,P2R1
-139.143872,71.548856,92.068062,-2.784638,25.903653,43.844679,P2R1
-139.153307,71.546366,91.944883,-3.097064,25.559245,43.660943,P2R1
-139.048068,71.553894,91.810011,-3.988970,24.410051,43.193692,P2R1
-138.966139,71.566064,91.623640,-4.281053,24.479998,43.861103,P2R1
-138.881849,71.580721,91.425034,-4.300946,24.533973,44.076149,P2R1
-138.846939,71.595242,91.258497,-4.306772,24.972657,44.280954,P2R1
-138.830022,71.608923,91.146454,-4.637272,24.957899,44.569756,P2R1
-138.828056,71.661065,91.077406,-3.960513,26.470080,45.250965,P2R1
-138.834825,71.702896,91.041723,-3.252561,27.419883,45.955257,P2R1
-138.796355,71.735821,90.990502,-2.676828,28.638833,46.082990,P2R1
-138.750525,71.720513,90.991001,-2.393809,29.439499,45.414947,P2R1
-138.586544,71.788190,91.072610,-1.346358,29.649167,45.375578,P2R1
-138.484727,71.839769,91.119371,-1.041040,29.436643,45.176070,P2R1
-138.393280,71.917629,91.188880,-0.579167,29.380373,45.209420,P2R1
-138.296632,72.015757,91.084334,-0.335689,29.490514,44.788708,P2R1
-138.254390,72.127479,90.974417,-0.156755,29.519844,45.068815,P2R1
-138.133392,72.250300,90.810576,0.203056,29.833736,46.009588,P2R1
-138.070309,72.338200,90.659383,0.278703,30.323473,46.283748,P2R1
-137.961806,72.398536,90.535887,-0.170006,31.367896,46.612231,P2R1
-137.867364,72.435964,90.476476,-0.881591,32.719872,46.244315,P2R1
-137.733355,72.456591,90.429308,-1.296181,33.386805,45.762254,P2R1
-137.642863,72.503892,90.402392,-0.883749,35.457916,45.045909,P2R1
-137.556477,72.533973,90.324099,-0.691648,35.952704,44.868781,P2R1
-137.545287,72.549596,90.216293,-0.562578,35.943040,44.955327,P2R1
-137.492409,72.596045,90.005981,-0.481891,35.229716,44.947597,P2R1
-137.455487,72.627175,89.755116,0.039809,33.312672,45.113721,P2R1
-137.294678,72.688213,89.545579,0.062557,31.107006,45.467239,P2R1
-137.094822,72.772343,89.506336,-0.078562,29.594119,46.231767,P2R1
-136.928384,72.832985,89.522618,-0.754489,29.409934,46.365985,P2R1
-136.771210,72.874463,89.606253,-2.478123,29.360751,46.029793,P2R1
-136.614080,72.900646,89.645076,-3.701304,29.175190,45.301259,P2R1
-136.479464,72.914804,89.616119,-4.666471,29.304331,44.779425,P2R1
-136.344825,72.960652,89.557069,-5.643168,29.492610,44.026184,P2R1
-136.206680,72.952442,89.475207,-5.895076,29.154091,43.884757,P2R1
-136.088521,72.980842,89.348645,-6.009931,28.775107,43.613194,P2R1
-135.907866,72.876947,89.231068,-5.024176,29.489911,43.511302,P2R1
-135.784372,72.790841,89.146882,-4.565882,29.646695,43.602980,P2R1
-135.663521,72.683396,89.145252,-4.059934,29.264458,43.686788,P2R1
-135.516319,72.561985,89.141220,-2.678872,28.805046,43.786484,P2R1
-135.419582,72.470938,89.146033,-2.671837,27.613099,43.417378,P2R1
-135.362342,72.366395,89.156170,-1.877697,28.241667,44.043768,P2R1
-135.315771,72.252464,89.195323,-1.998755,27.930868,44.452489,P2R1
-135.252680,72.172758,89.284255,-2.486118,28.353100,44.452054,P2R1
-135.166230,72.081530,89.316076,-3.164034,28.552874,44.752813,P2R1
-135.111655,72.020279,89.339732,-3.596449,28.796170,44.698740,P2R1
-135.061658,71.983255,89.383098,-3.427920,30.171076,44.420469,P2R1
-134.985003,71.965226,89.374558,-3.471159,31.280137,44.372377,P2R1
-134.863888,71.961468,89.352107,-3.466050,31.906692,44.210339,P2R1
-134.760521,71.966524,89.358286,-3.179666,31.915130,44.395242,P2R1
-134.691736,71.976810,89.361733,-2.933775,31.703514,44.482425,P2R1
-134.578988,71.950955,89.350102,-2.127116,31.773359,44.304612,P2R1
-134.432303,71.975036,89.326668,-1.025665,30.944411,45.265144,P2R1
-134.280033,72.038206,89.267595,-0.490548,31.237996,45.860490,P2R1
-134.155228,72.130201,89.247748,-0.226412,31.074808,46.316161,P2R1
-134.051129,72.163037,89.260913,-0.848054,30.831749,46.093420,P2R1
-133.913654,72.187345,89.260475,-1.406279,31.651332,46.013945,P2R1
-133.823380,72.243161,89.260412,-2.162973,31.537672,45.822681,P2R1
-133.688736,72.245411,89.154021,-2.638158,31.448435,45.351277,P2R1
-133.643483,72.282158,89.015276,-3.501767,31.364948,44.671560,P2R1
-133.544819,72.309086,88.802169,-3.707174,30.801479,44.533128,P2R1
-133.483396,72.286563,88.639415,-3.521474,29.063283,44.467572,P2R1
-133.406245,72.225923,88.576670,-3.253903,28.688156,44.332911,P2R1
-133.338715,72.176054,88.567113,-2.961113,28.722672,44.480874,P2R1
-133.291305,72.176616,88.477310,-3.216538,28.608469,44.574092,P2R1
-133.266537,72.178332,88.416211,-3.183949,28.997303,44.651921,P2R1
-133.228671,72.141265,88.311040,-3.273341,29.344676,44.770722,P2R1
-133.209935,72.112656,88.237209,-4.545972,29.567357,44.448962,P2R1
-133.268755,72.090642,88.107477,-5.209449,30.102982,44.642600,P2R1
-133.315406,72.075457,87.921035,-5.660186,30.118365,44.555466,P2R1
-133.306453,72.066527,87.745967,-4.829632,31.104045,44.643411,P2R1
-133.346160,72.060870,87.567147,-5.055969,30.806242,43.950418,P2R1
-133.372376,72.058488,87.347973,-4.918123,31.027004,43.622339,P2R1
-133.342956,72.019250,87.153215,-5.076858,31.028364,43.346420,P2R1
-132.582408,71.682335,86.704405,-5.092467,28.982647,42.736729,P2R1
-132.017582,71.438598,86.476426,-4.449345,29.437083,43.626169,P1R1
-131.614995,71.264346,86.312094,-4.431481,29.213034,43.878079,P1R1
-131.240818,71.133363,86.199817,-4.429281,29.307950,44.039892,P1R1
-130.898050,71.061328,86.106756,-5.517380,28.765268,43.874738,P1R1
-130.560753,70.980601,86.049584,-5.871355,28.986657,44.119193,P1R1
-130.242985,70.920585,86.003850,-6.416365,28.882909,43.814844,P1R1
-129.927470,70.878880,85.987381,-6.083395,29.756304,43.876543,P1R1
-129.615351,70.824074,85.995408,-5.950900,29.992021,43.561460,P1R1
-129.307238,70.786415,86.023851,-5.745178,30.336212,43.392087,P1R1
-129.014906,70.822160,85.978162,-5.485770,29.978324,43.243201,P1R1
-128.812594,70.860186,85.924927,-4.419449,29.523328,43.258398,P1R1
-128.617857,70.899303,85.876245,-4.147614,28.841022,42.958890,P1R1
-128.379548,70.938449,85.893187,-2.795950,30.587811,43.253119,P1R1
-128.168297,70.975084,85.883120,-1.704430,31.298575,44.567887,P1R1
-127.985678,71.068521,85.920504,-1.467061,31.480680,44.876005,P1R1
-127.787703,71.149678,85.967403,-1.715996,31.401736,44.996410,P1R1
-127.630894,71.217793,86.030034,-2.429122,31.514052,45.097752,P1R1
-127.485507,71.274088,86.054584,-3.031847,31.318498,44.663619,P1R1
-127.364788,71.319313,86.025041,-2.799098,32.598772,44.490802,P1R1
-127.200005,71.445736,85.797259,-2.972210,33.091739,44.014994,P1R1
-127.044180,71.549873,85.574639,-2.772194,33.626737,44.059109,P1R1
-126.934391,71.632968,85.389417,-2.518079,32.891743,43.940419,P1R1
-126.807993,71.698265,85.229838,-1.996139,32.972976,43.866158,P1R1
-126.736521,71.746906,85.082777,-2.217186,32.280345,43.572342,P1R1
-126.641254,71.722352,84.957806,-1.899307,32.678047,44.048831,P1R1
-126.577944,71.695187,84.862577,-1.932691,32.561682,44.114215,P1R1
-126.535814,71.697176,84.721675,-1.911217,32.815556,44.364320,P1R1
-126.483362,71.665453,84.653856,-2.374804,32.959418,44.350236,P1R1
-126.414549,71.635840,84.577935,-2.178881,33.552751,44.700334,P1R1
-126.353282,71.638637,84.544961,-2.500661,33.799311,44.450286,P1R1
-125.875025,71.375937,84.538595,-4.034368,29.656070,43.417583,P1R1
-125.410593,71.093072,84.553274,-4.368137,29.765497,43.914571,P1R1
-125.002267,70.856939,84.614799,-4.604567,29.836601,43.740159,P1R1
-124.623972,70.634837,84.664067,-4.315808,30.830975,43.584296,P1R1
-124.259918,70.427490,84.720653,-4.951217,30.731509,42.766564,P1R1
-123.925337,70.264592,84.762223,-5.179547,30.411038,42.698740,P1R1
-123.601788,70.141139,84.810015,-5.331200,29.891751,42.470769,P1R1
-123.272911,70.051948,84.882467,-5.336464,29.135620,42.191050,P1R1
-122.940344,70.021704,84.975108,-5.075526,29.295102,42.332428,P1R1
-122.653177,69.979975,85.021783,-4.601035,29.201973,43.294990,P1R1
-122.404342,69.927089,85.028611,-4.489581,29.510418,43.545560,P1R1
-122.226435,69.893039,85.031201,-4.635693,29.412080,43.707791,P1R1
-122.069373,69.814794,85.000262,-4.529703,30.579507,43.776615,P1R1
-121.966700,69.757573,84.971474,-5.111166,30.979394,43.570230,P1R1
-121.783445,69.660055,84.946734,-4.511319,32.409109,43.290719,P1R1
-121.615680,69.556627,84.894746,-4.314804,32.534093,43.168651,P1R1
-121.466412,69.418337,84.890777,-2.901882,32.788332,43.384766,P1R1
-121.341365,69.250739,84.837181,-1.976125,32.809233,43.601346,P1R1
-121.258723,69.118781,84.791978,-0.966510,33.420167,43.687833,P1R1
-121.149433,68.899164,84.673819,0.785173,33.287118,45.082052,P1R1
-121.039220,68.695345,84.544838,1.314587,33.339620,45.457905,P1R1
-120.942767,68.476440,84.387729,1.376875,33.534150,45.875863,P1R1
-120.856728,68.276065,84.208766,1.372617,34.174106,46.049902,P1R1
-120.817596,68.152074,84.042968,1.748832,35.450971,46.417122,P1R1
-120.751509,68.064655,83.738301,1.470796,37.102615,45.679580,P1R1
-120.720275,68.006796,83.398176,1.371492,37.610736,45.245708,P1R1
-120.684863,67.943496,83.072518,1.232807,37.769742,45.009265,P1R1
-120.684735,67.903501,82.791598,0.933794,36.596898,44.531888,P1R1
-120.647283,67.883352,82.634434,1.229186,36.389844,44.577726,P1R1
-120.657667,67.847385,82.480467,0.948487,35.135068,44.389670,P1R1
-120.692254,67.826865,82.349155,1.480252,35.753148,44.939307,P1R1
-120.724180,67.878888,82.186440,1.330848,35.454437,45.139743,P1R1
-120.772844,67.900992,82.046747,1.600491,35.417339,45.381957,P1R1
-120.819090,67.895892,81.946443,1.760358,35.335851,46.373687,P1R1
-120.840427,67.896809,81.828469,3.019498,37.519281,47.910582,P1R1
-120.838745,67.902232,81.694873,3.058772,38.199136,47.621743,P1R1
-120.816520,67.880827,81.547379,2.661377,38.240260,46.950058,P1R1
-120.891550,67.534163,80.450760,2.483224,37.064213,46.413746,P1R1
-120.905974,67.108266,79.188391,2.985154,37.515081,45.825052,P2R1
-120.843659,66.673130,78.163795,2.528066,36.348298,45.391617,P2R1
-120.782991,66.272446,77.364911,2.403520,36.541458,46.396237,P2R1
-120.761726,66.043456,76.836341,2.041024,36.242228,46.690688,P2R1
-120.673049,65.867118,76.524168,1.743870,36.254348,46.885341,P2R1
-120.631781,65.725902,76.347893,0.646488,36.216854,47.122980,P2R1
-120.649533,65.689370,76.236518,0.212821,36.369963,47.197055,P2R1
-120.639425,65.691195,76.151887,0.033341,37.140450,47.262991,P2R1
-120.584882,65.638791,76.105070,0.020011,38.098870,46.691895,P2R1
-120.508471,65.579073,75.957941,-0.195248,38.449332,46.487353,P2R1
-120.467283,65.510083,75.762339,0.114768,37.932709,46.425776,P2R1
-120.461863,65.431711,75.618768,0.583731,37.669876,46.306383,P2R1
-120.456858,65.424610,75.446810,0.785170,37.654493,45.886439,P2R1
-120.386719,65.394215,75.330227,1.110336,37.348066,46.627777,P2R1
-120.298406,65.342219,75.107008,0.769446,36.665487,46.825097,P2R1
-120.205432,65.311413,74.890931,0.571828,36.568175,46.832419,P2R1
-120.109635,65.256877,74.681040,-0.238294,35.897561,46.786191,P2R1
-120.014634,65.222362,74.475602,-2.968759,32.860847,46.223234,P2R1
-119.898873,65.203902,74.301678,-4.009226,31.618987,45.864431,P2R1
-119.768255,65.237277,74.152477,-4.562527,31.715530,45.774171,P2R1
-119.698031,65.229596,74.034219,-5.099105,31.735803,45.121329,P2R1
-119.627203,65.188042,73.898443,-4.686127,32.035890,44.923869,P2R1
-119.510731,65.080068,73.802144,-4.623961,31.513483,44.711745,P2R1
-119.359539,64.959980,73.735187,-4.274761,30.755238,44.321201,P2R1
-119.188010,64.792668,73.784449,-4.459936,29.520894,44.091219,P2R1
-119.090449,64.628580,73.812428,-4.248702,30.062811,44.765972,P2R1
-118.936922,64.511922,73.861813,-4.238265,30.025063,45.053532,P2R1
-118.715341,64.315685,73.951894,-4.362710,29.942270,45.228890,P2R1
-118.486496,64.136155,74.015353,-3.461326,32.330065,46.095859,P2R1
-118.283330,63.932071,74.121099,-2.606696,35.263107,46.198588,P2R1
-118.094654,63.750316,74.164109,-2.359781,36.204821,45.818424,P2R1
-117.598690,63.393860,74.037138,-1.824103,37.472345,45.260097,P2R1
-117.254384,63.173457,73.905529,-1.739953,37.632547,45.122729,P2R1
-116.987408,63.026919,73.734807,-1.318305,38.133207,45.430070,P2R1
-116.655410,62.861523,73.700136,-0.707698,38.046582,45.526765,P2R1
-116.328437,62.718716,73.600853,-0.233298,38.023398,45.444118,P2R1
-115.921998,62.554444,73.558557,0.993386,37.753665,46.171480,P2R1
-115.612466,62.449306,73.466193,0.594973,36.740470,46.242816,P2R1
-115.382029,62.350567,73.333735,0.234930,36.182355,46.252461,P2R1
-115.172022,62.255546,73.224576,0.273022,36.207973,46.475062,P2R1
-115.017015,62.121250,73.081649,-0.048987,36.166205,46.473695,P2R1
-114.889054,61.954767,73.034858,-0.438049,36.331264,46.321734,P2R1
-114.801316,61.802359,73.037943,-0.535075,36.737204,46.582222,P2R1
-114.763232,61.661564,73.051562,-0.781238,36.882587,46.316643,P2R1
-114.718544,61.530828,73.124912,-0.357726,39.661792,45.959065,P2R1
-114.706644,61.447176,73.189038,-0.133192,40.568504,45.747213,P2R1
-114.696421,61.440494,73.269699,-0.049603,40.847250,45.880049,P2R1
-114.685364,61.452841,73.359482,0.734417,40.724160,46.340178,P2R1
-114.647219,61.477244,73.482694,1.088272,40.295203,46.393708,P2R1
-114.556213,61.508352,73.562937,1.724256,39.848159,46.635125,P2R1
-114.422506,61.541811,73.606608,2.285460,39.337884,46.687533,P2R1
-114.256199,61.614505,73.620699,2.446522,38.400866,46.799570,P2R1
-114.127004,61.794757,73.745109,3.871623,39.200489,47.744231,P2R1
-114.041970,62.056922,73.836478,4.277284,39.246786,48.221492,P2R1
-113.993565,62.378373,73.898830,4.790673,39.907360,48.519438,P2R1
-113.979497,62.700213,74.032588,4.232129,39.973842,48.412760,P2R1
-113.919881,63.016674,74.209623,3.322326,40.037351,48.018233,P2R1
-113.927702,63.282000,74.282905,2.674349,39.978148,47.291886,P2R1
-113.966790,63.503262,74.299001,2.456955,41.115896,46.887508,P2R1
-114.073889,63.726987,74.214668,1.659960,42.042308,45.965647,P2R1
-114.153151,64.033641,74.258600,1.459705,42.569484,45.862176,P2R1
-114.221776,64.445014,74.285732,1.368847,41.977910,46.099256,P2R1
-114.213975,64.857718,74.381632,1.308015,41.800900,45.736790,P2R1
-114.165377,65.306135,74.505621,0.659438,41.029113,45.447932,P2R1
-114.149584,65.697881,74.567458,0.289130,41.614370,46.135312,P2R1
-113.967390,66.881510,74.946780,0.759417,41.909572,46.614035,P2R1
-113.790688,67.607820,75.158480,1.486832,41.924443,47.883791,P1R1
-113.625928,68.160743,75.278218,1.820860,41.596058,48.351986,P1R1
-113.495281,68.517730,75.296726,1.334688,41.236933,48.258750,P1R1
-113.356029,68.729840,75.277612,0.776397,41.024994,48.070563,P1R1
-113.193587,68.851509,75.245816,0.191777,41.141352,47.999720,P1R1
-113.011621,68.895092,75.202117,0.140236,41.815894,48.151848,P1R1
-112.806718,68.871641,75.081361,-0.019164,41.762578,47.696356,P1R1
-112.568281,68.850349,74.913882,-0.048884,41.728793,47.462358,P1R1
-112.323949,68.806158,74.756685,0.381069,41.190701,47.336633,P1R1
-112.129011,68.716393,74.621788,0.353301,40.791946,47.083046,P1R1
-111.986267,68.621305,74.578976,-0.055405,40.152628,46.150950,P1R1
-111.876004,68.467023,74.476613,0.900061,41.075473,46.947765,P1R1
-111.802083,68.445866,74.394155,1.283157,40.951932,47.732959,P1R1
-111.741210,68.482785,74.350269,1.184565,40.510487,47.888522,P1R1
-111.728623,68.539522,74.369029,0.838622,39.743250,48.080216,P1R1
-111.732847,68.613488,74.390597,0.255722,39.042211,47.788664,P1R1
-111.694090,68.642492,74.403899,-0.090217,38.893484,47.873790,P1R1
-111.585117,68.603316,74.449722,-1.100895,37.963344,47.293612,P1R1
-111.464540,68.566062,74.461084,-1.538654,37.087374,46.772751,P1R1
-111.280728,68.562640,74.432735,-1.698385,35.804264,46.378344,P1R1
-111.176444,68.586648,74.438103,-1.516902,33.755691,46.043198,P1R1
-111.077878,68.575401,74.393278,-1.721153,32.625450,45.656149,P1R1
-111.022744,68.563567,74.335536,-1.396480,32.746999,45.177406,P1R1
-110.950818,68.552517,74.257431,-0.905219,30.672434,45.341681,P1R1
-110.864371,68.572533,74.162720,0.029115,30.600490,46.039131,P1R1
-110.802554,68.618655,74.085302,0.317401,30.944218,46.209354,P1R1
-110.777137,68.656439,74.002990,0.124719,31.077273,46.227989,P1R1
-110.750301,68.717075,73.958237,-0.054973,31.029178,46.419389,P1R1
-110.738661,68.826362,73.924758,0.131181,31.615874,46.843963,P1R1
-110.659898,68.857550,73.841606,0.747921,32.502619,47.138769,P1R1
-110.562113,68.850558,73.745868,1.007592,32.843774,46.765034,P1R1
-110.432341,68.811565,73.660589,0.979003,32.634839,46.279804,P1R1
-110.298278,68.715735,73.634761,2.819254,34.057176,46.346481,P1R1
-110.130736,68.663336,73.700842,4.150240,34.125686,45.768283,P1R1
-109.945200,68.559477,73.986849,4.677721,33.148272,45.290294,P1R1
-109.571043,68.445675,74.052814,5.566335,32.640209,45.566335,P1R1
-109.267392,68.381353,74.107221,5.996226,32.320443,45.598458,P1R1
-109.011061,68.330723,74.171476,6.143412,32.902129,45.071143,P1R1
-108.813710,68.261861,74.222334,6.234504,32.579833,45.502215,P1R1
-108.721636,68.296926,74.037425,6.334159,32.249388,45.931588,P1R1
-108.638510,68.361736,73.754333,5.692930,31.931961,46.131325,P1R1
-108.603284,68.389881,73.493340,4.953312,31.755701,46.113224,P1R1
-108.607698,68.415391,73.255594,3.933229,31.876397,45.801943,P1R1
-108.612231,68.438384,73.081590,2.326869,32.296929,45.793575,P1R1
-108.575925,68.429282,72.934286,1.824979,33.255703,45.215679,P1R1
-108.502731,68.422580,72.811402,1.549900,33.401003,45.180757,P1R1
-108.500669,68.416302,72.656908,0.791644,32.469286,44.810703,P1R1
-108.500102,68.471441,72.629627,0.958409,32.112803,44.637974,P1R1
-108.470583,68.519131,72.589226,0.633095,30.876541,44.128095,P1R1
-108.453934,68.588942,72.566120,1.650657,32.944763,44.745863,P1R1
-108.463264,68.646558,72.536029,2.000766,33.655452,45.627499,P1R1
-108.440931,68.723718,72.488881,3.266198,34.691123,46.580748,P1R1
-108.459879,68.785757,72.415756,2.848643,34.303875,46.626159,P1R1
-108.515505,68.864011,72.318953,2.972969,33.726384,46.522535,P1R1
-108.529290,68.956814,72.214444,2.661004,34.306321,46.152952,P1R1
-108.539265,69.060704,72.062063,1.642706,33.909701,44.890231,P1R1
-108.496110,69.174060,71.931975,1.542977,33.665026,44.777874,P1R1
-108.477641,69.263437,71.810562,1.732069,33.060134,45.021587,P1R1
-108.448343,69.332140,71.738236,1.948260,32.008245,45.038083,P1R1
-108.426829,69.382631,71.686736,2.772100,30.911548,44.632775,P1R1
-108.411828,69.447769,71.653013,3.720713,31.860836,45.450455,P1R1
-108.364578,69.496189,71.603121,3.611213,31.190824,46.293482,P1R1
-108.338343,69.529689,71.476949,3.119649,30.984506,46.527720,P1R1
-108.313949,69.581151,71.306789,3.615260,32.468233,47.011169,P1R1
-108.279932,69.588502,71.191742,3.867513,33.056686,47.326084,P1R1
-108.233974,69.588566,71.052541,3.487573,33.669368,46.391052,P1R1
-108.144246,69.583921,70.935466,3.429922,33.804627,45.847109,P1R1
-108.120421,69.574434,70.785447,3.370770,33.711198,45.782708,P1R1
-108.100434,69.592417,70.597751,3.818438,32.706169,45.968444,P1R1
-108.049961,69.605000,70.420530,3.687278,31.320884,45.301584,P1R1
-107.995411,69.612833,70.303852,4.045080,31.298963,44.992322,P1R1
-107.933587,69.676903,70.167677,4.060542,31.786874,46.117491,P1R1
-107.619276,69.732960,69.856383,3.175904,31.531675,46.296819,P1R1
-107.391029,69.806706,69.565122,2.239960,30.925039,46.161317,P1R1
-107.206819,69.835550,69.334840,1.482195,30.676553,45.897272,P1R1
-107.058155,69.885712,69.086732,1.373117,31.693706,45.911984,P1R1
-106.940117,69.954164,68.824964,1.497759,31.305990,45.819246,P1R1
-106.815812,70.008445,68.593754,1.764384,31.187906,45.797133,P1R1
-106.702296,70.049993,68.368954,2.034303,30.904223,45.723562,P1R1
-106.582637,70.080785,68.169988,2.257555,29.491885,45.360658,P1R1
-106.473017,70.102317,67.973211,1.591362,27.678703,44.579734,P1R1
-106.371907,70.116225,67.778104,2.275834,28.030152,44.785947,P1R1
-106.262014,70.094225,67.604189,2.302693,28.271591,45.483662,P1R1
-106.182236,70.071644,67.478548,2.106783,28.509513,45.679858,P1R1
-106.089762,70.050110,67.363390,1.973519,28.908956,46.087351,P1R1
-106.024094,70.029642,67.285835,1.664085,28.761668,45.880216,P1R1
-105.926903,69.981568,67.229008,0.387677,29.096321,45.751967,P1R1
-105.889050,69.969291,67.156949,0.647688,30.764026,45.842880,P1R1
-105.832291,70.019333,67.080894,0.724230,32.192150,45.340834,P1R1
-105.756762,70.062454,67.000823,1.090020,32.514702,45.431748,P1R1
-105.664293,70.068897,66.916378,1.028267,31.963346,45.318077,P1R1
-105.559439,70.103568,66.826593,1.628483,31.302179,45.710190,P1R1
-105.474830,70.131808,66.691452,2.615755,31.695040,46.088963,P1R1
-105.413055,70.124132,66.588507,3.139276,31.637289,46.940770,P1R1
-105.365189,70.115892,66.442175,3.381310,31.972410,47.416129,P1R1
-105.367593,70.106886,66.288224,2.491663,32.262379,47.453701,P1R1
-105.356976,70.098500,66.119569,1.731124,32.041676,47.426270,P1R1
-105.350646,70.120668,65.918466,1.446206,32.763510,47.948018,P1R1
-105.348311,70.198906,65.690008,1.332585,33.513934,48.039097,P1R1
-105.332191,70.264609,65.459490,2.372198,33.161407,47.586611,P1R1
-105.253957,70.289406,65.290894,4.197987,32.841041,47.063890,P1R1
-105.192753,70.307672,65.165371,5.206583,33.071859,46.539749,P1R1
-105.168587,70.320049,65.126880,5.641355,32.285977,45.923808,P1R1
-105.122579,70.328368,65.151548,7.134055,33.085337,46.551934,P1R1
-105.082830,70.303065,65.116218,7.098943,32.888588,46.728721,P1R1
-105.039405,70.279606,65.118409,6.260663,32.338829,47.278839,P1R1
-104.925553,70.229562,65.000230,5.934142,31.900481,46.933015,P1R1
-104.818486,70.186503,64.929785,6.132472,33.163517,46.429065,P1R1
-104.697076,70.150598,64.849170,4.983439,35.546192,46.561341,P1R1
-104.568957,70.091399,64.831199,4.293798,35.761549,46.552828,P1R1
-104.419974,70.013189,64.886710,3.962642,36.357969,46.883706,P1R1
-104.264503,69.919476,64.911749,3.487224,36.109865,47.272599,P1R1
-104.176304,69.842383,64.897036,3.517673,37.132133,48.059391,P1R1
-104.080365,69.751543,64.930136,3.487938,37.204546,48.523543,P1R1
-104.010732,69.649127,64.961519,4.358662,39.393100,48.315909,P1R1
-103.941858,69.568020,64.939766,5.865464,38.542124,49.422784,P1R1
-103.840144,69.506382,64.913721,6.950470,38.464584,50.088239,P1R1
-103.641370,69.462663,64.894034,10.186650,37.143466,51.173975,P1R1
-103.414032,69.433304,64.889760,12.883320,35.164688,51.867451,P1R1
-103.233826,69.414739,64.887904,15.339439,34.379029,52.251692,P1R1
-103.089613,69.404948,64.816773,17.651207,33.741522,52.510545,P1R1
-102.967773,69.432132,64.777643,21.424470,33.581831,53.214509,P1R1
-102.879454,69.429823,64.746548,22.841565,34.434714,53.540661,P1R1
-102.765367,69.372246,64.712497,23.585552,36.186832,53.925231,P1R1
-102.699808,69.356232,64.665431,23.570825,36.357212,54.308871,P1R1
-102.652495,69.286238,64.556315,24.196530,35.684964,55.014858,P1R1
-102.625757,69.230173,64.466599,24.694990,35.250088,55.174748,P1R1
-102.537165,69.067814,64.334726,25.820580,35.157550,55.974893,P1R1
-102.488547,68.904201,64.207322,27.214802,34.851653,56.781864,P1R1
-102.475155,68.771423,64.084178,28.287176,30.594302,56.012159,P1R1
-102.490613,68.696512,63.966357,28.027661,27.854289,54.538784,P1R1
-102.475376,68.642428,63.843836,26.842716,24.385498,52.344167,P1R1
-102.486646,68.635042,63.727985,26.509831,23.474693,51.716397,P1R1
-102.481789,68.637376,63.587787,25.988475,21.969939,51.118888,P1R1
-102.477556,68.646627,63.407488,25.878934,21.392819,51.176136,P1R1
-102.385712,68.602057,63.225711,25.980320,21.165384,51.265335,P1R1
-102.329336,68.569008,63.061974,26.104470,20.922243,51.559759,P1R1
-102.283210,68.575979,62.863446,27.220267,20.719549,52.458106,P1R1
-102.282836,68.586086,62.666698,28.111828,19.804801,52.515067,P1R1
-102.282342,68.598700,62.443353,28.536870,18.954717,52.367095,P1R1
-102.367848,68.581237,62.165920,28.832598,18.170606,52.524734,P1R1
-102.580543,68.626757,61.853933,28.340685,17.667308,52.596715,P1R1
-102.994471,68.364007,61.228560,28.070387,17.406512,52.570998,P1R1
-103.366490,68.172348,60.769759,28.483489,17.705803,52.379946,P1R1
-103.677860,68.045051,60.405535,29.376793,18.495514,52.041425,P1R1
-103.924576,68.004867,60.056502,29.670362,18.889853,51.917752,P1R1
-104.101897,68.009631,59.813891,29.670722,18.891095,51.917582,P1R1
-104.273896,68.050926,59.670850,29.719036,19.128384,51.840115,P1R1
-104.403825,68.122490,59.580469,29.598046,19.572810,51.791283,P1R1
-104.518214,68.157773,59.583462,29.421380,19.755545,51.773912,P1R1
-104.565754,68.161310,59.653262,29.199565,20.385078,51.820371,P1R1
-104.557712,68.106871,59.774886,28.606821,24.201741,52.918506,P1R1
-104.526432,68.062622,59.987177,28.716524,25.702868,53.320247,P1R1
-104.477598,68.027631,60.271828,28.531458,26.100774,53.452146,P1R1
-104.410593,68.000922,60.541132,27.358200,24.999114,53.255102,P1R1
-104.385551,67.980450,60.800218,25.463481,24.137103,53.145789,P1R1
-104.326632,67.936471,61.057954,24.947671,24.342707,53.216882,P1R1
-104.224448,67.842691,61.330468,24.950073,25.016217,53.112582,P1R1
-104.173894,67.765642,61.581292,25.471782,25.133150,52.803019,P1R1
-104.072195,67.645345,61.933276,28.014662,23.978064,51.362541,P1R1
-103.993113,67.517970,62.286493,30.667317,22.758386,49.978050,P1R1
-103.863610,67.387022,62.649271,31.621940,22.402995,49.668492,P1R1
-103.730524,67.253584,63.047055,32.276359,22.224073,49.576805,P1R1
-103.596412,67.089030,63.470925,33.243037,22.602041,49.779047,P1R1
-103.398394,66.900089,63.996241,33.795942,23.130494,50.064984,P1R1
-103.227830,66.720516,64.502682,33.874716,23.249214,50.138071,P1R1
-103.083130,66.580360,64.989055,33.859655,23.330244,50.175664,P1R1
-102.939231,66.445089,65.404770,33.767176,23.182389,50.181810,P1R1
-102.669511,66.286305,66.155512,33.695229,23.056883,50.112563,P1R1
-102.437684,66.165506,66.771359,33.697370,23.149463,50.113921,P1R1
-102.279474,66.076764,67.295803,33.713482,23.281102,50.041926,P1R1
-102.152104,66.015621,67.781745,33.735495,23.286888,49.997620,P1R1
-102.046860,65.977211,68.161030,33.759887,23.395481,49.985245,P1R1
-101.996713,65.986585,68.481544,33.782218,23.484294,49.965591,P1R1
-101.937577,65.976129,68.744058,33.791430,23.558153,49.975668,P1R1
-101.869870,65.977077,68.959547,33.786384,23.589870,49.949952,P1R1
-101.848931,65.985542,69.146340,33.647979,23.495080,50.012068,P1R1
-101.811718,66.000103,69.303480,33.550343,23.398200,50.027364,P1R1
-101.775430,66.018415,69.418019,33.500160,23.347431,50.101463,P1R1


==> images/plots/results/GPS-IMU_c_f_results/Data9_positions_rotations_constant.txt <==
x,y,z,yaw,pitch,roll,motionModel
0.584792,-0.038887,0.887439,-0.102030,-0.060809,-0.067792,P0R0
1.734236,0.273328,2.082384,-0.087251,-0.041807,-0.088595,P1R1
2.967160,0.286877,3.818337,-0.078169,-0.044463,-0.074756,P1R1
3.673879,0.159192,5.157108,-0.094547,-0.023387,-0.112105,P1R1
4.035101,0.037833,5.943395,-0.107858,-0.127634,0.002469,P1R1
4.197118,-0.049695,6.358931,-0.112667,-0.138713,0.015704,P1R1
4.262042,-0.064501,6.574356,-0.109976,-0.174114,-0.002714,P1R1
4.300254,-0.075118,6.707479,-0.086610,-0.171733,-0.021325,P1R1
4.303834,-0.083209,6.765786,-0.106569,-0.148397,-0.026101,P1R1
4.238626,-0.090309,6.811658,-0.104203,-0.177172,-0.015835,P1R1
4.169187,-0.096013,6.814172,-0.135423,-0.197872,-0.024238,P1R1
4.096434,-0.100702,6.784683,-0.135577,-0.181781,-0.023368,P1R1
4.021209,-0.104620,6.730971,-0.077130,-0.176466,0.026398,P1R1
3.944546,-0.107922,6.659034,-0.064200,-0.175171,0.070694,P1R1
3.867721,-0.110712,6.573977,-0.010627,-0.238886,0.123442,P1R1
3.792170,-0.113058,6.480409,0.001207,-0.287682,0.129541,P1R1
3.719358,-0.115010,6.382536,-0.003645,-0.291026,0.102914,P1R1
3.650644,-0.116610,6.284115,-0.011861,-0.268562,0.066010,P1R1
3.587172,-0.117894,6.188353,-0.018371,-0.222980,0.018673,P1R1
3.529779,-0.118897,6.097826,-0.061156,-0.097977,0.001300,P1R1
3.478971,-0.119656,6.014447,-0.083984,-0.087259,0.029601,P1R1
3.434941,-0.120205,5.939472,-0.066714,-0.110470,0.065124,P1R1
3.413735,-0.120319,5.894118,-0.130170,0.069356,0.060342,P1R1
3.396461,-0.120329,5.854877,-0.144641,0.117141,0.031841,P1R1
3.382759,-0.120259,5.821667,-0.150156,0.031807,0.015805,P1R1
3.372233,-0.120135,5.794195,-0.086836,-0.075345,0.037808,P1R1
3.364454,-0.119975,5.772022,-0.085285,-0.034682,0.055106,P1R1
3.359005,-0.119794,5.754619,-0.098045,-0.039017,0.055299,P1R1
3.355492,-0.119605,5.741404,-0.079583,0.000054,0.052703,P1R1
3.353541,-0.119418,5.731792,-0.087717,0.034924,0.035673,P1R1
3.314690,-0.119848,5.755133,-0.019371,0.027674,0.022511,P1R1
3.282605,-0.120197,5.776391,-0.015701,0.079867,0.019262,P1R1
3.256758,-0.120474,5.795288,-0.053587,0.189707,0.007735,P1R1
3.236507,-0.120686,5.811718,-0.040255,0.188441,0.014765,P1R1
3.221168,-0.120843,5.825694,-0.038181,0.204748,0.005147,P1R1
3.215219,-0.121201,5.833392,-0.108187,0.245986,-0.058277,P1R1
3.212051,-0.121484,5.839484,-0.155732,0.207938,-0.053747,P1R1
3.211207,-0.121708,5.844043,-0.313079,0.188991,-0.010465,P1R1
3.173394,-0.092492,5.877301,-0.313371,0.248519,-0.004255,P1R1
3.142657,-0.067714,5.904956,-0.316022,0.348370,0.008047,P1R1
3.118335,-0.047167,5.927407,-0.299262,0.353614,0.005436,P1R1
3.099717,-0.030537,5.945124,-0.276072,0.294026,-0.019806,P1R1
3.086012,-0.017438,5.958678,-0.261026,0.304277,-0.052923,P1R1
3.076504,-0.007453,5.968604,-0.287443,0.357642,-0.090382,P1R1
3.070437,-0.000150,5.975488,-0.279046,0.467108,-0.122645,P1R1
3.067148,0.004889,5.979855,-0.238660,0.540972,-0.146484,P1R1
3.066045,0.008064,5.982192,-0.221744,0.512008,-0.141695,P1R1
3.066641,0.009736,5.982905,-0.240428,0.519872,-0.110821,P1R1
3.068443,0.010236,5.982411,-0.253076,0.496498,-0.087119,P1R1
3.071110,0.009848,5.981011,-0.287709,0.451417,-0.108249,P1R1
3.074277,0.008821,5.979023,-0.280614,0.401013,-0.142381,P1R1
3.077706,0.007361,5.976667,-0.267683,0.399029,-0.191013,P1R1
3.081202,0.005637,5.974124,-0.287925,0.392828,-0.230709,P1R1
3.084618,0.003783,5.971536,-0.305797,0.340815,-0.216235,P1R1
3.087889,0.001903,5.968980,-0.310818,0.302451,-0.188475,P1R1
3.090898,0.000077,5.966566,-0.346172,0.379951,-0.176298,P1R1
3.093606,-0.001640,5.964346,-0.348820,0.398570,-0.149780,P1R1
3.095991,-0.003210,5.962349,-0.324791,0.356728,-0.156792,P1R1
3.098091,-0.004614,5.960558,-0.326908,0.399790,-0.123033,P1R1
3.099873,-0.005840,5.959010,-0.389172,0.315705,-0.125523,P1R1
3.101357,-0.006888,5.957695,-0.430268,0.219168,-0.132113,P1R1
3.102609,-0.007766,5.956568,-0.509833,0.181813,-0.107262,P1R1
3.103604,-0.008483,5.955652,-0.542957,0.240676,-0.130123,P1R1
3.104384,-0.009055,5.954917,-0.515462,0.294630,-0.109044,P1R1
3.105022,-0.009499,5.954305,-0.462173,0.271077,-0.111642,P1R1
3.105503,-0.009832,5.953831,-0.507955,0.272687,-0.104402,P1R1
3.105893,-0.010071,5.953439,-0.534425,0.236220,-0.125321,P1R1
3.106174,-0.010230,5.953147,-0.570323,0.229535,-0.130870,P1R1
3.106410,-0.010328,5.952900,-0.583442,0.305925,-0.133967,P1R1
3.106575,-0.010374,5.952721,-0.556026,0.250874,-0.109004,P1R1
3.106687,-0.010381,5.952592,-0.559294,0.247269,-0.110473,P1R1
3.106761,-0.010359,5.952501,-0.609847,0.236281,-0.099607,P1R1
3.106852,-0.010319,5.952404,-0.696870,0.296628,-0.056929,P1R1
3.106922,-0.010266,5.952328,-0.737630,0.338650,-0.042756,P1R1
3.106980,-0.010206,5.952267,-0.745022,0.459726,-0.083676,P1R1
3.107074,-0.010145,5.952179,-0.805044,0.442435,-0.151312,P1R1
3.107162,-0.010084,5.952100,-0.737353,0.477232,-0.140626,P1R1
3.107289,-0.010030,5.951989,-0.698256,0.466017,-0.025487,P1R1
3.107412,-0.009979,5.951883,-0.695410,0.417433,0.022318,P1R1
3.107532,-0.009934,5.951780,-0.730635,0.381477,0.038269,P1R1
3.107653,-0.009896,5.951678,-0.787804,0.299819,0.077506,P1R1
3.107857,-0.009869,5.951504,-0.799191,0.247774,0.021317,P1R1
3.108053,-0.009848,5.951339,-0.798885,0.163401,0.016941,P1R1
3.108239,-0.009832,5.951181,-0.758556,0.103479,-0.003271,P1R1
3.108460,-0.009823,5.950994,-0.739440,0.208911,-0.005468,P1R1
3.108669,-0.009819,5.950818,-0.798306,0.281817,-0.046057,P1R1
3.108867,-0.009818,5.950651,-0.876964,0.331655,-0.068033,P1R1
3.109056,-0.009820,5.950492,-0.876923,0.412134,-0.125103,P1R1
3.109278,-0.009828,5.950303,-0.847004,0.485922,-0.217231,P1R1
3.109488,-0.009837,5.950124,-1.022104,0.435178,-0.318782,P1R1
3.109686,-0.009848,5.949955,-1.141077,0.453458,-0.494160,P1R1
3.109914,-0.009862,5.949757,-1.184968,0.445208,-0.786597,P1R1
3.211338,0.081735,6.001897,-1.174657,0.483800,-0.929283,P1R1
3.297292,0.159341,6.046057,-1.325967,0.552771,-0.959906,P1R1
3.368600,0.223624,6.082546,-1.911315,0.790341,-1.068727,P1R1
3.410155,0.275340,6.091462,-1.974852,1.164334,-1.116786,P1R1
3.441900,0.316007,6.097200,-1.850345,0.889442,-1.166423,P1R1
3.465185,0.346948,6.100364,-1.673459,0.592546,-1.163139,P1R1
3.443245,0.368903,6.131381,-1.701761,0.176130,-1.121823,P1R1
3.421234,0.383899,6.156287,-1.371899,-0.086564,-1.123292,P1R1
3.383889,0.392920,6.155157,-1.031005,-0.272213,-1.137841,P1R1
3.349978,0.427388,6.152334,-0.716618,-0.244935,-1.265368,P1R1
3.320288,0.453749,6.148397,-0.743070,-0.169061,-1.216918,P1R1
3.294862,0.473109,6.143781,-0.603679,-0.106261,-1.233754,P1R1
3.273605,0.486549,6.138802,0.127080,-0.249607,-1.218886,P1R1
3.256218,0.495103,6.133770,0.339856,-0.317368,-1.142385,P1R1
3.242437,0.499712,6.128818,0.012199,-0.209092,-0.882273,P1R1
3.231792,0.501234,6.124170,0.096660,-0.348389,-0.693849,P1R1
3.223876,0.500419,6.119919,0.168969,-0.457094,-0.469795,P1R1
3.218288,0.497906,6.116121,0.293029,-0.353339,-0.232240,P1R1
3.214674,0.494234,6.112762,0.494986,-0.469535,0.089019,P1R1
3.212632,0.489848,6.109881,0.559805,-0.546807,0.190809,P1R1
3.210905,0.545084,6.107433,1.122379,-0.568169,0.182885,P1R1
3.210275,0.591076,6.105415,1.757841,-0.407249,0.022682,P1R1
3.210485,0.628472,6.103788,2.090351,-0.446488,-0.078934,P1R1
3.211348,0.658078,6.102470,1.788080,-0.698801,0.118778,P1R1
3.212635,0.680794,6.101456,1.792327,-0.996971,0.221419,P1R1
3.214191,0.697547,6.100700,1.769935,-1.168466,0.284283,P1R1
3.215890,0.709251,6.100159,1.809951,-1.181986,0.388884,P1R1
3.217670,0.716771,6.099755,1.757769,-1.296036,0.536632,P1R1
3.219418,0.720915,6.099494,1.734274,-1.181023,0.583620,P1R1
3.221165,0.722397,6.099251,1.878629,-0.944089,0.617337,P1R1
3.222777,0.721862,6.099102,1.963998,-0.886924,0.667377,P1R1
3.224231,0.719857,6.099024,2.088627,-0.844613,0.679246,P1R1
3.209386,0.716585,6.078433,2.525447,-0.890578,0.680849,P1R1
3.196871,0.712719,6.060976,3.070793,-0.774806,0.670856,P1R1
3.186534,0.708566,6.046530,3.350818,-0.438734,0.714027,P1R1
3.178207,0.704358,6.034858,3.502653,-0.294352,0.646714,P1R1
3.171724,0.700268,6.025638,3.728080,-0.219517,0.758345,P1R1
3.166828,0.696425,6.018611,3.720658,-0.200474,0.878204,P1R1
3.163332,0.692908,6.013428,2.600682,-0.216323,0.985977,P1R1
3.199584,0.660387,5.979915,2.404587,-0.465522,0.920519,P1R1
3.230880,0.632752,5.952278,2.349543,-0.542407,0.890901,P1R1
3.241222,0.609526,5.909435,1.817600,-0.159921,0.937864,P1R1
3.249423,0.590671,5.874572,1.519602,-0.384755,0.807066,P1R1
3.255767,0.575766,5.846896,1.089565,-0.466710,0.491869,P1R1
3.260470,0.564353,5.825620,1.345792,-0.612912,0.574475,P1R1
3.263787,0.555959,5.809883,1.929737,-0.870395,0.209296,P1R1
3.265990,0.550112,5.798794,2.436052,-1.085907,-0.271686,P1R1
3.267261,0.546374,5.791592,2.257054,-0.980669,-0.342760,P1R1
3.267799,0.544336,5.787534,1.913030,-0.962827,-0.176205,P1R1
3.250691,0.603357,5.765384,1.895077,-1.040019,-0.053209,P1R1
3.235816,0.654264,5.748210,2.033554,-0.795773,0.085436,P1R1
3.223142,0.697223,5.735402,2.271814,-1.158912,0.118416,P1R1
3.228714,0.732918,5.746865,2.300645,-1.340838,0.075058,P1R1
3.233853,0.761645,5.758181,2.117617,-1.059738,0.156734,P1R1
3.238428,0.784127,5.769024,2.383317,-1.089594,0.165516,P1R1
3.242442,0.801126,5.779046,2.380455,-1.026288,0.306739,P1R1
3.245867,0.813427,5.788110,2.544085,-1.133590,0.397092,P1R1
3.248756,0.821776,5.796063,2.928411,-1.315898,0.676537,P1R1
3.251118,0.826891,5.802922,2.925251,-1.327843,0.572706,P1R1
3.253004,0.829419,5.808703,2.916620,-1.295963,0.698420,P1R1
3.254496,0.829931,5.813408,2.753131,-1.023214,0.958748,P1R1
3.255622,0.828940,5.817173,2.801429,-0.939336,0.918368,P1R1
3.256438,0.826875,5.820090,3.155267,-1.124054,0.800153,P1R1
3.256996,0.824096,5.822262,3.466273,-1.610412,0.654338,P1R1
3.257374,0.820888,5.823744,4.320118,-2.284579,0.454294,P1R1
3.257585,0.817491,5.824694,4.459987,-2.347623,0.385455,P1R1
3.257668,0.814085,5.825209,4.462795,-2.314323,0.483882,P1R1
3.202470,0.869911,5.834682,4.812244,-2.502490,0.835620,P1R1
3.155636,0.916926,5.842463,4.738766,-2.621643,0.991201,P1R1
3.116782,0.955624,5.848687,4.524622,-2.713783,1.002490,P1R1
3.085315,0.986693,5.853526,4.278196,-2.831961,0.897785,P1R1
3.060547,1.010924,5.857091,4.340822,-2.366966,0.618542,P1R1
3.041661,1.029176,5.859611,4.601195,-2.126791,0.641958,P1R1
3.027849,1.042310,5.861255,4.929733,-1.994535,0.616971,P1R1
3.018344,1.051150,5.862132,4.883396,-1.817130,0.678833,P1R1
3.012367,1.056485,5.862444,4.714816,-1.855418,0.843040,P1R1
3.009230,1.059023,5.862319,4.459378,-1.736090,0.928319,P1R1
3.008315,1.059398,5.861869,4.015451,-1.692258,0.988555,P1R1
3.009114,1.058149,5.861115,3.932253,-2.028106,1.021910,P1R1
3.011147,1.055748,5.860173,4.311583,-1.774561,0.827072,P1R1
3.013994,1.052595,5.859163,3.813771,-1.698264,0.796149,P1R1
3.017338,1.049005,5.858133,3.461851,-2.011805,0.970293,P1R1
3.020946,1.045223,5.857070,3.449210,-2.304500,0.650154,P1R1
3.024595,1.041449,5.856060,3.004231,-2.611386,0.519981,P1R1
3.028135,1.037826,5.855121,2.743708,-2.844184,0.517834,P1R1
3.031484,1.034444,5.854213,2.741461,-2.886941,0.518905,P1R1
3.037960,1.030146,5.844961,2.784365,-2.667490,0.657099,P1R1
3.043608,1.026377,5.837039,2.756440,-2.510653,0.751676,P1R1
3.048413,1.023148,5.830438,2.727969,-2.394613,0.608147,P1R1
3.052431,1.020433,5.825006,2.292081,-2.816587,0.337285,P1R1
3.055700,1.018209,5.820684,2.429479,-3.346461,0.251095,P1R1
3.058293,1.016431,5.817340,2.725178,-3.574511,0.144687,P1R1
3.060285,1.015052,5.814851,3.202813,-3.532017,0.101673,P1R1
3.061780,1.014010,5.813020,3.508063,-3.642071,-0.119485,P1R1
3.062839,1.013262,5.811782,3.357932,-3.137253,-0.236279,P1R1
3.084571,1.073092,5.760542,3.431435,-3.052692,-0.210318,P1R1
3.102816,1.123900,5.717334,3.693606,-2.395165,-0.065410,P1R1
3.117772,1.166096,5.681756,3.879898,-2.284372,-0.137005,P1R1
3.129743,1.200301,5.653119,4.631452,-2.767307,-0.656061,P1R1
3.139036,1.227293,5.630747,5.082956,-3.001918,-0.685574,P1R1
3.145996,1.247917,5.613856,5.252020,-3.440338,-0.689855,P1R1
3.150964,1.263047,5.601667,5.078778,-3.710969,-0.269144,P1R1
3.154289,1.273525,5.593349,5.505645,-3.876935,-0.034424,P1R1
3.156262,1.280171,5.588245,5.177885,-4.040823,0.101902,P1R1
3.157163,1.283729,5.585706,4.918423,-4.046989,0.244057,P1R1
3.157239,1.284868,5.585149,4.662408,-3.996102,0.352471,P1R1
3.156719,1.284167,5.586018,4.207008,-3.767612,0.624334,P1R1
3.155769,1.282139,5.587943,4.046354,-3.712241,0.826254,P1R1
3.154075,1.309190,5.590514,4.265335,-3.172411,0.830466,P1R1
3.135266,1.390797,5.572720,5.379086,-4.325066,-0.280219,P1R1
3.119065,1.458650,5.558284,5.352022,-4.561790,-0.497048,P1R1
3.105415,1.513737,5.546874,5.335158,-4.517689,-0.592707,P1R1
3.094188,1.557263,5.538076,5.745259,-4.434297,-0.626187,P1R1
3.085185,1.590576,5.531527,5.892543,-4.699524,-0.609392,P1R1
3.078173,1.615062,5.526876,5.736782,-4.726166,-0.442269,P1R1
3.072893,1.632092,5.523844,5.823925,-4.946112,-0.315351,P1R1
3.069095,1.642959,5.522116,5.969106,-5.036307,-0.173886,P1R1
3.066551,1.648846,5.521355,6.556296,-4.831019,-0.252764,P1R1
3.065022,1.650833,5.521376,6.784568,-4.614328,-0.210048,P1R1
3.063825,1.679854,5.521967,7.026292,-4.412634,-0.162798,P1R1
3.101461,1.702745,5.492973,7.173865,-4.149059,-0.553282,P1R1
3.133811,1.719716,5.468799,7.127509,-3.695827,-0.536035,P1R1
3.161014,1.731661,5.449105,6.993100,-3.368929,-0.424151,P1R1
3.167245,1.739167,5.412865,6.136495,-3.894953,-0.374285,P1R1
3.171499,1.743331,5.383363,5.765104,-4.413749,-0.329748,P1R1
3.174132,1.744863,5.359962,5.470193,-4.618558,-0.115480,P1R1
3.175479,1.744371,5.341852,5.106886,-4.360829,-0.137048,P1R1
3.175815,1.742419,5.328429,4.923829,-4.528448,-0.175775,P1R1
3.175391,1.739462,5.318977,5.064751,-4.679988,-0.287581,P1R1
3.165568,1.730702,5.282623,4.892433,-4.677792,-0.156872,P1R1
3.156681,1.722387,5.253438,4.595840,-4.999017,-0.017903,P1R1
3.148799,1.714703,5.230569,4.601191,-5.226839,-0.116809,P1R1
3.141974,1.707787,5.213288,4.668884,-5.169586,-0.360188,P1R1
3.136139,1.701675,5.200620,4.909870,-5.032927,-0.547225,P1R1
3.128897,1.846364,5.191955,4.810996,-4.684495,-0.282968,P1R1
3.122930,1.968975,5.186556,4.857535,-4.443520,-0.098250,P1R1
3.118128,2.070563,5.183754,5.055486,-4.442292,-0.068474,P1R1
3.114317,2.152686,5.182797,4.937252,-4.529728,0.104485,P1R1
3.095287,2.217036,5.162790,5.136033,-4.489166,0.076793,P1R1
3.079453,2.265975,5.146836,5.891073,-4.528308,-0.110376,P1R1
3.066620,2.301667,5.134600,6.404704,-4.592001,-0.230037,P1R1
3.056447,2.326169,5.125400,7.037251,-4.910749,-0.399931,P1R1
3.048615,2.341456,5.118750,7.428901,-5.279165,-0.606410,P1R1
3.042845,2.349369,5.114349,7.425704,-5.242051,-0.637358,P1R1
3.038814,2.351525,5.111756,7.396459,-5.206323,-0.637797,P1R1
3.035735,2.379335,5.110574,7.237186,-5.541562,-0.646599,P1R1
3.033835,2.399411,5.110298,7.011265,-5.083057,-0.716459,P1R1
3.032909,2.413023,5.110811,6.867342,-4.633076,-0.736075,P1R1
3.032732,2.421333,5.111865,6.555836,-4.780470,-0.619341,P1R1
3.033060,2.425374,5.113092,5.836169,-5.327179,-0.346480,P1R1
3.033781,2.426126,5.114515,5.177687,-5.769175,-0.153428,P1R1
3.034662,2.424358,5.115685,5.212650,-6.202704,0.189045,P1R1
3.035702,2.420841,5.116874,5.171305,-5.993693,0.233092,P1R1
3.036812,2.416163,5.118006,5.127999,-6.140887,0.146116,P1R1
3.075044,2.471365,5.088952,5.788254,-6.173604,-0.278880,P1R1
3.107559,2.517017,5.064349,5.783750,-5.782809,-0.441889,P1R1
3.134594,2.553855,5.043954,6.106246,-5.699444,-0.641467,P1R1
3.156487,2.582732,5.027267,6.500065,-5.848201,-0.965088,P1R1
3.173774,2.604641,5.014075,6.328530,-5.368814,-1.083744,P1R1
3.186459,2.650517,5.003785,6.215264,-3.852387,-0.838206,P1R1
3.195700,2.686774,4.996146,6.250104,-3.693693,-0.753088,P1R1
3.201937,2.714467,4.990409,6.649523,-3.598116,-0.758661,P1R1
3.205792,2.734817,4.986550,6.795688,-3.521012,-0.875163,P1R1
3.207732,2.748956,4.984203,6.809097,-3.362612,-1.040578,P1R1
3.208127,2.757929,4.982872,6.955257,-3.718686,-1.259376,P1R1
3.207399,2.762763,4.982458,7.215483,-4.110647,-1.350778,P1R1
3.205862,2.764349,4.982714,7.266652,-4.319393,-1.359222,P1R1
3.203251,2.793429,4.983262,7.045314,-4.375685,-1.425726,P1R1
3.200339,2.816110,4.983955,7.013033,-4.868833,-1.366932,P1R1
3.197352,2.833216,4.984845,7.188493,-4.781929,-1.227991,P1R1
3.194417,2.845541,4.985823,7.350666,-4.650510,-1.118450,P1R1
3.191626,2.853856,4.986802,7.301922,-4.624224,-1.071322,P1R1
3.189001,2.858861,4.987591,7.540482,-4.570469,-1.207734,P1R1
3.186626,2.861245,4.988292,7.829808,-4.420528,-1.292933,P1R1
3.184519,2.861595,4.988876,8.163713,-4.800496,-1.451352,P1R1
3.182151,2.890383,4.989155,8.555783,-4.442681,-1.599597,P1R1
3.180127,2.913514,4.989318,8.435310,-4.072763,-1.591453,P1R1
3.178427,2.931571,4.989362,8.229238,-3.796395,-1.665341,P1R1
3.177022,2.945181,4.989292,7.951041,-3.654705,-1.692312,P1R1
3.175828,2.954947,4.988938,7.225821,-3.800086,-1.649498,P1R1
3.174817,2.961488,4.988334,6.811716,-4.195484,-1.717895,P1R1
3.174019,2.965418,4.987694,6.329710,-4.739928,-1.707270,P1R1
3.173399,2.967263,4.987024,6.086343,-5.148204,-1.455942,P1R1
3.172448,2.997482,4.986335,5.992781,-5.457006,-1.111883,P1R1
3.171632,3.021881,4.985454,5.089476,-5.320063,-1.036475,P1R1
3.170987,3.041065,4.984590,4.830964,-5.717681,-1.035044,P1R1
3.170427,3.055623,4.983569,5.769787,-5.870905,-1.366594,P1R1
3.190069,3.186541,4.932116,5.973672,-5.464077,-1.468901,P1R1
3.206744,3.295752,4.888419,6.092570,-5.147714,-1.606298,P1R1
3.220521,3.384693,4.851925,5.478766,-4.658511,-1.913026,P1R1
3.231668,3.455266,4.822280,5.297030,-4.616596,-1.951522,P1R1
3.240376,3.509520,4.798626,4.793189,-4.573347,-2.069076,P1R1
3.230857,3.549401,4.759872,4.240507,-4.608813,-2.005109,P1R1
3.221990,3.577347,4.728964,3.784267,-5.064320,-1.919917,P1R1
3.213876,3.595363,4.704830,3.327343,-5.471354,-1.816725,P1R1
3.206673,3.605375,4.686755,2.990490,-5.710365,-1.666859,P1R1
3.200410,3.609086,4.673823,2.838359,-5.929913,-1.506225,P1R1
3.194594,3.637986,4.665160,2.890337,-6.026562,-1.612157,P1R1
3.189671,3.658759,4.659773,3.274572,-5.710873,-1.687054,P1R1
3.185638,3.672756,4.657141,3.547036,-5.746778,-1.790467,P1R1
3.171475,3.710925,4.564462,4.586108,-5.163197,-1.988797,P1R1
3.159628,3.740091,4.487220,5.052184,-6.541758,-2.437155,P1R1
3.149990,3.761511,4.424481,4.932179,-7.089289,-2.495367,P1R1
3.142281,3.776344,4.374655,5.633822,-7.175162,-2.234149,P1R1
3.136338,3.785767,4.336413,6.007049,-7.233874,-2.251304,P1R1
3.131855,3.790791,4.307985,6.091637,-7.183994,-2.265991,P1R1
3.128665,3.792398,4.288029,6.223204,-7.227014,-2.217085,P1R1
3.126067,3.821404,4.275071,6.500171,-6.842446,-2.220912,P1R1
3.108206,3.843654,4.247006,6.907724,-5.961278,-2.468656,P1R1
3.093562,3.860304,4.226528,7.109411,-5.727303,-2.394483,P1R1
3.081848,3.872172,4.212412,7.196184,-5.841558,-2.246663,P1R1
3.072738,3.880046,4.203513,7.376187,-5.824464,-2.223310,P1R1
3.065826,3.884625,4.198591,6.952395,-5.539637,-2.094203,P1R1
3.060850,3.886620,4.196930,6.556699,-5.491175,-1.957708,P1R1
3.057484,3.886624,4.197712,6.136851,-5.458657,-1.857834,P1R1
3.055361,3.885116,4.200052,5.263671,-5.560504,-1.825754,P1R1
3.054284,3.882573,4.203587,5.005337,-5.755754,-1.782666,P1R1
3.054012,3.879360,4.207840,5.158677,-5.898803,-1.766081,P1R1
3.054334,3.875768,4.212433,5.405283,-6.159715,-1.742675,P1R1
3.055005,3.871991,4.216883,5.154221,-5.887349,-1.656806,P1R1
3.055957,3.868250,4.221190,4.819012,-5.742482,-1.882763,P1R1
3.057068,3.864673,4.225197,4.491166,-5.752082,-1.826722,P1R1
3.058245,3.861350,4.228799,4.506166,-5.826165,-1.935904,P1R1
3.059347,3.858298,4.231745,4.388962,-5.841638,-2.042615,P1R1
3.060329,3.855551,4.234037,4.252930,-5.819383,-2.204585,P1R1
3.061233,3.853164,4.235891,3.954385,-5.496174,-2.154525,P1R1
3.062035,3.851127,4.237322,3.536736,-5.008910,-1.973389,P1R1
3.062582,3.849344,4.237968,3.247809,-4.772345,-1.965517,P1R1
3.062548,3.877869,4.238311,3.028446,-4.869691,-1.979902,P1R1
3.062415,3.902058,4.238193,3.037260,-4.555753,-1.928482,P1R1
3.062262,3.922144,4.237876,2.545628,-4.851915,-1.967006,P1R1
3.066633,3.998299,4.165368,1.854145,-4.853571,-2.227274,P1R1
3.069810,4.091854,4.103726,2.060513,-4.496271,-2.343296,P1R1
3.072305,4.169039,4.052247,2.017234,-4.520703,-1.982366,P1R1
3.074253,4.231194,4.010395,1.796513,-4.430205,-1.796054,P1R1
3.075709,4.279852,3.977234,1.986196,-4.512654,-1.636159,P1R1
3.076661,4.316623,3.951534,2.537381,-4.563313,-1.558375,P1R1
3.077255,4.343230,3.932475,3.008592,-4.734918,-1.602617,P1R1
3.077476,4.361259,3.918821,3.362211,-5.341442,-1.513023,P1R1
3.077467,4.372286,3.909828,3.400537,-5.419886,-1.504555,P1R1
3.077275,4.377713,3.904593,3.648032,-5.581939,-1.426965,P1R1
3.076869,4.378746,3.902100,4.166670,-5.826062,-1.140379,P1R1
3.076373,4.376524,3.901873,4.220691,-5.971937,-0.929388,P1R1
3.075341,4.401968,3.903297,4.335008,-5.984213,-0.805972,P1R1
3.074272,4.421240,3.905652,4.135475,-5.788121,-0.631797,P1R1
3.057140,4.434985,3.888185,4.124606,-5.595134,-0.686775,P1R1
3.042550,4.444333,3.874256,4.112738,-5.535171,-0.747892,P1R1
3.030385,4.450067,3.863445,4.034424,-5.277607,-0.728057,P1R1
3.020392,4.452862,3.855114,4.479153,-5.144062,-0.405629,P1R1
3.032997,4.543733,3.798603,4.781116,-5.272583,-0.263233,P1R1
3.044266,4.619122,3.751699,5.255269,-5.130230,-0.356110,P1R1
3.054026,4.680129,3.713456,5.481784,-4.776763,-0.749384,P1R1
3.062370,4.728207,3.683279,5.542254,-4.560947,-1.021702,P1R1
3.069320,4.764873,3.660143,5.910961,-4.161359,-1.249385,P1R1
3.074881,4.791651,3.642856,5.785076,-4.213734,-1.319770,P1R1
3.079258,4.810126,3.630701,5.518977,-4.296217,-1.246206,P1R1
3.082101,4.851742,3.622774,5.136932,-4.272136,-0.986247,P1R1
3.084018,4.883222,3.618032,4.333190,-4.598005,-0.578009,P1R1
3.085235,4.906034,3.615972,4.410106,-4.985488,-0.651523,P1R1
3.085876,4.921561,3.615942,4.752625,-5.029754,-0.909181,P1R1
3.085974,4.931060,3.617168,4.180537,-4.920773,-1.047939,P1R1
3.085724,4.935771,3.619422,3.901489,-4.802297,-0.886226,P1R1
3.085214,4.936758,3.622318,3.677330,-4.770923,-0.748352,P1R1
3.068391,4.934693,3.604983,3.696437,-4.440337,-0.677542,P1R1
3.053352,4.960611,3.590659,3.498901,-4.319294,-0.929608,P1R1
3.040675,4.980655,3.579261,3.375076,-4.214930,-0.920142,P1R1
3.030138,4.995538,3.570213,3.630840,-3.946434,-1.259634,P1R1
3.021564,5.006024,3.563182,3.877642,-4.063552,-1.960080,P1R1
3.014825,5.012888,3.558064,4.153086,-4.098571,-1.983420,P1R1
3.009609,5.016763,3.554305,4.376625,-4.246813,-2.113011,P1R1
3.005775,5.018312,3.551847,4.493500,-4.311676,-2.186274,P1R1
3.003018,5.018029,3.550193,4.356300,-3.857506,-2.381328,P1R1
3.001138,5.016391,3.549128,5.074405,-3.864388,-2.504374,P1R1
3.004460,5.103912,3.477653,5.054447,-4.227364,-2.604876,P1R1
3.045354,5.207701,3.387560,5.101019,-4.523921,-2.701981,P1R1
3.080228,5.293361,3.312437,5.185083,-4.669509,-2.954594,P1R1
3.109371,5.362373,3.251417,5.070680,-4.596531,-2.833743,P1R1
3.133147,5.416427,3.203124,5.056906,-4.645243,-2.624363,P1R1
3.151950,5.457301,3.165829,5.242341,-5.009494,-2.324683,P1R1
3.166415,5.486901,3.138250,5.585490,-4.966856,-2.374182,P1R1
3.177107,5.507029,3.118875,5.857458,-4.517443,-2.376495,P1R1
3.184589,5.519379,3.106269,6.031387,-4.518044,-2.377596,P1R1
3.189315,5.525456,3.098886,5.259765,-4.527829,-2.444917,P1R1
3.191402,5.556689,3.095806,4.933301,-4.033541,-2.303126,P1R1
3.191857,5.579717,3.095988,4.414737,-3.752967,-2.003694,P1R1
3.190904,5.595692,3.098079,3.620133,-3.661364,-1.460713,P1R1
3.189081,5.605919,3.101856,3.674778,-3.811195,-1.493046,P1R1
3.186673,5.611501,3.106699,3.172256,-4.011070,-1.466728,P1R1
3.183826,5.613381,3.111875,2.628356,-4.027595,-1.534573,P1R1
3.180826,5.612487,3.117263,2.468469,-4.215283,-1.518373,P1R1
3.177728,5.609523,3.122328,2.278309,-4.083633,-1.504722,P1R1
3.217287,5.695853,3.026168,2.028333,-3.699938,-1.558936,P1R1
3.250530,5.767474,2.945009,2.225815,-3.405086,-1.575827,P1R1
3.277816,5.825471,2.878014,2.287898,-3.224517,-1.495041,P1R1
3.299076,5.901107,2.823782,2.044377,-3.285862,-1.112943,P1R1
3.315535,5.961321,2.781229,2.127397,-3.371845,-1.074130,P1R1
3.327805,6.007822,2.748904,2.329058,-3.246270,-1.182302,P1R1
3.320276,6.042090,2.704537,2.659442,-3.414525,-1.389584,P1R1
3.312146,6.066208,2.670447,3.046480,-4.207895,-1.633121,P1R1
3.303945,6.081939,2.645428,3.378860,-4.669522,-1.968529,P1R1
3.295994,6.090862,2.628036,3.524088,-4.799612,-2.135373,P1R1
3.287951,6.124344,2.616670,4.255266,-5.308330,-2.090308,P1R1
3.280621,6.149138,2.610362,4.183705,-5.372303,-1.995470,P1R1
3.274085,6.166552,2.607996,3.917724,-5.434879,-1.761070,P1R1
3.268192,6.177735,2.608114,3.383447,-5.367694,-1.294399,P1R1
3.263140,6.183966,2.610440,3.229340,-5.070530,-1.198143,P1R1
3.258412,6.216283,2.614270,3.139153,-4.621151,-1.152831,P1R1
3.254500,6.241038,2.619028,3.298404,-4.232311,-1.135811,P1R1
3.251233,6.259195,2.624008,3.576377,-4.049436,-1.183444,P1R1
3.232504,6.271561,2.608572,3.676794,-3.843216,-1.337350,P1R1
3.216723,6.279333,2.595905,3.893704,-3.519332,-1.574646,P1R1
3.203792,6.283449,2.585941,3.895985,-3.580597,-1.530895,P1R1
3.193355,6.284647,2.578076,3.611045,-3.979690,-1.332918,P1R1
3.185226,6.283680,2.572235,3.696959,-3.931356,-1.449067,P1R1
3.179005,6.281089,2.567832,4.068565,-4.837527,-1.327659,P1R1
3.174499,6.277437,2.564833,4.446433,-5.154455,-1.392781,P1R1
3.171418,6.273133,2.562950,4.481074,-5.033093,-1.203185,P1R1
3.169299,6.268398,2.561428,4.690918,-4.974806,-1.084547,P1R1
3.168122,6.263610,2.560618,4.688304,-4.388245,-1.030561,P1R1
3.167573,6.258905,2.560077,5.175617,-3.754946,-0.936266,P1R1
3.187456,6.374685,2.508946,5.519663,-3.906797,-0.880901,P1R1
3.204696,6.472476,2.465861,5.425078,-3.727014,-0.823816,P1R1
3.219308,6.553213,2.430337,5.222048,-3.588559,-0.778150,P1R1
3.231200,6.618131,2.401217,4.194816,-3.608988,-0.374217,P1R1
3.240782,6.668954,2.378342,3.965939,-3.353538,-0.231481,P1R1
3.248275,6.707403,2.360921,3.620083,-3.283943,-0.251882,P1R1
3.237792,6.734970,2.327599,2.773375,-3.560269,-0.179066,P1R1
3.228075,6.753595,2.301053,1.948492,-3.957113,-0.346103,P1R1
3.219267,6.764880,2.280453,1.587318,-3.922342,-0.406438,P1R1
3.210961,6.800285,2.264958,1.272162,-3.885907,-0.123171,P1R1
3.203824,6.826605,2.254013,1.461933,-3.711192,-0.413900,P1R1
3.197811,6.845194,2.246810,1.582124,-3.407951,-0.585863,P1R1
3.192741,6.857294,2.242346,2.053365,-3.701177,-0.450480,P1R1
3.226759,6.864783,2.210345,2.455832,-3.809589,-0.492341,P1R1
3.255707,6.867994,2.184449,3.043591,-3.682453,-0.867573,P1R1
3.279870,6.867962,2.164243,3.637195,-3.731715,-1.017083,P1R1
3.299452,6.865469,2.148713,5.574418,-3.877419,-1.262688,P1R1
3.314995,6.861309,2.137487,5.760535,-3.946438,-1.215225,P1R1
3.326920,6.856056,2.129775,5.905470,-3.931246,-1.273381,P1R1
3.335117,6.880123,2.124649,6.025004,-4.068077,-1.096868,P1R1
3.340621,6.899323,2.121547,5.994934,-4.497059,-0.659097,P1R1
3.343998,6.914232,2.120250,6.314833,-4.393164,-0.600771,P1R1
3.345659,6.925389,2.120296,6.456902,-4.208738,-0.550466,P1R1
3.345972,6.933337,2.121291,6.268909,-4.223637,-0.540231,P1R1
3.321540,7.118249,1.904722,5.892443,-3.917828,-0.636536,P1R1
3.299937,7.273492,1.721790,5.788417,-3.877201,-0.576139,P1R1
3.281231,7.400837,1.570690,5.658598,-3.930857,-0.578584,P1R1
3.265204,7.502568,1.448550,5.515220,-4.003758,-0.797001,P1R1
3.235751,7.581280,1.332156,5.518723,-4.123155,-0.742577,P1R1
3.211249,7.640170,1.241969,5.495424,-4.188585,-0.779219,P1R1
3.190842,7.712130,1.174562,5.425501,-4.142601,-0.800646,P1R1
3.174473,7.765284,1.126210,5.137815,-4.049169,-0.675546,P1R1
3.161668,7.802474,1.093696,5.181524,-3.938155,-0.862807,P1R1
3.152100,7.826514,1.074354,5.107727,-3.844549,-0.920932,P1R1
3.145265,7.839901,1.065438,4.953607,-3.811100,-0.873824,P1R1
3.140730,7.844915,1.064597,4.892362,-3.813204,-0.849743,P1R1
3.137849,7.843414,1.069322,5.039839,-3.457816,-1.009323,P1R1
3.136414,7.837230,1.078199,5.244325,-3.304336,-1.086192,P1R1
3.136078,7.827810,1.089754,5.621629,-3.147657,-1.169670,P1R1
3.136383,7.816244,1.102477,6.040365,-3.137935,-1.424070,P1R1
3.137261,7.803609,1.115798,6.142501,-3.059241,-1.444159,P1R1
3.176151,7.821256,1.099084,6.317663,-2.862319,-1.416448,P1R1
3.209490,7.834477,1.086297,6.591956,-2.566910,-1.429501,P1R1
3.237263,7.843804,1.076531,6.927415,-2.977442,-1.603360,P1R1
3.259970,7.849968,1.069599,7.075746,-3.592042,-1.705566,P1R1
3.278038,7.853542,1.064979,7.381540,-4.050239,-2.179909,P1R1
3.291633,7.854845,1.061548,8.116110,-4.527076,-2.876069,P1R1
3.301655,7.854580,1.059633,8.431557,-5.254709,-3.136147,P1R1
3.308460,7.853048,1.058539,8.628255,-5.437464,-2.881154,P1R1
3.312744,7.850714,1.058323,8.709424,-5.400068,-2.737815,P1R1
3.314497,7.877851,1.058715,8.547194,-5.202611,-2.570375,P1R1
3.314526,7.900015,1.059169,8.620121,-5.182789,-1.954600,P1R1
3.313399,7.917727,1.059879,8.585221,-4.963720,-1.778330,P1R1
3.311437,7.931454,1.060703,8.517083,-4.645348,-1.498869,P1R1
3.308780,7.941617,1.061287,8.987459,-4.178609,-1.816949,P1R1
3.305795,7.948807,1.061831,8.711635,-3.996445,-1.773310,P1R1
3.302657,7.953511,1.062277,8.254365,-3.836821,-1.576953,P1R1
3.299022,7.986172,1.062584,7.891851,-3.714989,-1.455114,P1R1
3.295369,8.012528,1.062401,7.337396,-3.850198,-1.348956,P1R1
3.275835,8.033030,1.041533,7.039587,-4.011094,-1.202746,P1R1
3.259053,8.048623,1.023676,6.925616,-4.159848,-1.216158,P1R1
3.244750,8.059871,1.008352,6.788303,-3.822812,-1.324064,P1R1
3.232950,8.067551,0.995719,6.474318,-4.221728,-1.256794,P1R1
3.260895,8.102778,0.955262,6.167948,-4.491734,-1.275915,P1R1
3.284963,8.130869,0.921228,6.001166,-4.582644,-1.312410,P1R1
3.305366,8.152684,0.893480,6.054546,-4.479178,-1.231405,P1R1
3.322250,8.169008,0.871391,5.997244,-4.596455,-1.197174,P1R1
3.335860,8.180633,0.854283,5.701131,-4.597892,-1.237227,P1R1
3.346324,8.188219,0.841129,5.257486,-3.760238,-0.765323,P1R1
3.354188,8.192604,0.831636,5.134301,-3.683195,-0.697954,P1R1
3.359324,8.224432,0.825161,5.056326,-3.597563,-0.623602,P1R1
3.362451,8.249604,0.820782,5.543277,-3.548424,-0.555901,P1R1
3.364100,8.268967,0.818353,5.600407,-3.309903,-0.676119,P1R1
3.364389,8.283173,0.817073,5.905888,-3.726791,-0.952362,P1R1
3.363789,8.293098,0.816928,5.995974,-3.540671,-1.104199,P1R1
3.362529,8.299463,0.817575,5.933024,-3.359954,-1.099037,P1R1
3.360803,8.302939,0.818734,6.192723,-3.060272,-1.231453,P1R1
3.383577,8.484412,0.698319,5.512970,-2.434791,-1.841148,P1R1
3.402389,8.636604,0.596617,5.504175,-2.311730,-1.902556,P1R1
3.417525,8.761302,0.512595,5.528559,-2.147358,-2.048264,P1R1
3.429156,8.860774,0.444471,4.083899,-1.876480,-1.501179,P1R1
3.437924,8.937892,0.391033,3.826453,-1.839026,-1.009401,P1R1
3.482299,8.996104,0.320455,3.817608,-2.076842,-0.809586,P1R1
3.518725,9.037578,0.265396,3.702533,-2.331243,-0.818433,P1R1
3.530765,9.124803,0.203306,3.914247,-2.418735,-0.899312,P1R1
3.538742,9.191431,0.155636,4.571286,-1.900041,-0.959909,P1R1
3.543501,9.240337,0.120619,4.425084,-1.394087,-0.859699,P1R1
3.545672,9.274257,0.096243,4.367292,-1.413784,-0.849357,P1R1
3.545641,9.295678,0.080268,4.334758,-1.811381,-1.076039,P1R1
3.544113,9.307120,0.071355,4.636279,-2.007652,-1.206932,P1R1
3.541030,9.340726,0.067950,4.805290,-2.132067,-1.403656,P1R1
3.537117,9.363705,0.068349,4.326212,-2.148822,-1.396164,P1R1
3.532870,9.378028,0.071785,4.433052,-2.275142,-1.354472,P1R1
3.528327,9.385282,0.076936,4.198654,-2.040280,-1.422806,P1R1
3.523870,9.387111,0.083398,4.248801,-2.012533,-1.333543,P1R1
3.503010,9.414582,0.069969,4.530680,-2.066967,-1.303267,P1R1
3.484790,9.434448,0.059500,5.079164,-2.456282,-1.350901,P1R1
3.469350,9.448012,0.051865,5.019320,-2.430896,-1.280635,P1R1
3.456344,9.456271,0.046216,5.348518,-2.178023,-1.141610,P1R1
3.429634,9.460115,0.021937,5.464541,-1.594126,-1.081309,P1R1
3.445498,9.461252,-0.027956,5.594937,-0.906909,-1.238811,P1R1
3.459623,9.459791,-0.069438,4.997683,-0.583902,-0.950806,P1R1
3.471388,9.486427,-0.103220,4.338797,-0.812755,-0.863413,P1R1
3.481497,9.507290,-0.129766,3.950024,-1.042004,-0.903844,P1R1
3.489967,9.523071,-0.150000,3.822253,-1.287380,-0.835503,P1R1
3.496683,9.534361,-0.165200,3.841460,-1.869392,-0.567198,P1R1
3.501979,9.541980,-0.175847,3.689756,-1.850321,-0.568266,P1R1
3.505993,9.546577,-0.182775,3.187666,-1.814471,-0.422959,P1R1
3.508689,9.548637,-0.187099,2.923849,-2.188328,-0.381994,P1R1
3.510442,9.548822,-0.189081,2.858677,-2.306435,-0.440384,P1R1
3.510924,9.577590,-0.189311,2.972422,-2.505882,-0.550115,P1R1
3.510637,9.600655,-0.188648,2.892800,-1.679180,-0.856485,P1R1
3.509977,9.618729,-0.187010,2.959792,-1.059260,-0.940076,P1R1
3.508805,9.632267,-0.185203,3.512906,-0.849401,-0.915557,P1R1
3.507435,9.642014,-0.183090,3.755384,-0.630897,-0.742924,P1R1
3.489622,9.648198,-0.201807,3.850971,-1.011320,-0.865931,P1R1
3.474240,9.651812,-0.217399,3.894414,-1.337766,-1.048647,P1R1
3.460548,9.683249,-0.230499,4.810541,-1.883549,-1.255426,P1R1
3.471165,9.708879,-0.291478,4.905559,-2.229693,-1.362132,P1R1
3.480543,9.728920,-0.342478,4.898682,-2.480331,-1.456856,P1R1
3.488035,9.743700,-0.385291,5.190699,-2.768584,-1.678145,P1R1
3.501724,10.024408,-0.561616,5.220357,-2.868291,-1.644664,P1R1
3.513113,10.260356,-0.708651,5.195629,-2.844985,-1.537872,P1R1
3.522141,10.454040,-0.828819,5.008775,-2.843436,-1.490911,P1R1
3.529216,10.609145,-0.924267,5.193876,-2.752717,-1.589078,P1R1
3.534546,10.729772,-0.997839,5.234851,-2.767102,-1.621061,P1R1
3.537480,10.850040,-1.053215,5.150819,-2.958721,-1.389462,P1R1
3.539246,10.940020,-1.092450,5.193209,-3.024357,-1.245174,P1R1
3.539656,11.003919,-1.119044,5.312009,-2.602943,-0.769301,P1R1
3.539160,11.046164,-1.135075,5.450669,-2.721967,-0.694874,P1R1
3.521063,11.130595,-1.162988,5.626412,-2.982758,-0.720031,P1R1
3.543134,11.192476,-1.211408,6.055501,-3.006049,-0.992975,P1R1
3.561451,11.234769,-1.247706,6.529419,-2.956566,-0.847112,P1R1
3.576430,11.261049,-1.273396,6.618828,-3.283248,-0.919500,P1R1
3.572206,11.274216,-1.310878,6.598355,-3.596088,-0.938765,P1R1
3.567212,11.307385,-1.338147,6.603841,-3.754600,-0.905962,P1R1
3.562019,11.328339,-1.357250,6.829385,-3.714803,-0.690515,P1R1
3.557020,11.339548,-1.369326,7.087240,-4.269367,-0.640322,P1R1
3.552126,11.342994,-1.376173,7.488989,-4.863248,-0.762844,P1R1
3.547638,11.340655,-1.378633,7.796366,-4.920875,-0.896878,P1R1
3.543115,11.364107,-1.377810,7.765973,-4.489683,-0.860231,P1R1
3.577040,11.380603,-1.404940,8.057402,-3.668208,-0.875313,P1R1
3.605737,11.390919,-1.425801,7.885465,-3.389064,-0.871154,P1R1
3.629194,11.396114,-1.441736,6.989737,-3.287477,-0.998928,P1R1
3.648022,11.397410,-1.453157,6.097037,-3.355095,-0.791407,P1R1
3.662675,11.395758,-1.460861,5.485248,-3.666928,-0.114870,P1R1
3.673653,11.391975,-1.465576,5.543877,-3.859501,0.172454,P1R1
3.681262,11.386627,-1.468329,5.043958,-4.198914,0.070448,P1R1
3.686233,11.380412,-1.469265,4.831065,-4.607269,-0.099855,P1R1
3.672223,11.403396,-1.489810,4.619699,-4.626773,-0.691853,P1R1
3.659039,11.421785,-1.506250,4.785226,-4.371911,-0.948105,P1R1
3.646942,11.436056,-1.519082,4.767286,-4.369492,-1.027682,P1R1
3.635881,11.446602,-1.529182,4.366504,-3.774719,-0.891846,P1R1
3.626152,11.454074,-1.536614,4.388281,-3.502881,-1.046039,P1R1
3.617751,11.458971,-1.541845,4.449861,-3.401377,-0.999796,P1R1
3.610421,11.461643,-1.545678,4.800652,-3.564774,-0.762877,P1R1
3.603827,11.492642,-1.548066,4.988091,-3.390638,-0.836152,P1R1
3.598410,11.517776,-1.549350,5.428485,-3.265901,-1.031342,P1R1
3.593836,11.537476,-1.550199,6.121553,-3.691775,-1.289669,P1R1
3.590205,11.552489,-1.550430,6.038916,-3.751610,-1.447224,P1R1
3.587378,11.563445,-1.550250,6.047911,-3.669445,-1.425260,P1R1
3.584918,11.570787,-1.550391,6.528667,-3.695577,-1.343157,P1R1
3.583053,11.575311,-1.550340,6.719203,-3.504064,-1.249984,P1R1
3.581192,11.607554,-1.550205,7.025347,-3.248603,-1.132270,P1R1
3.579578,11.633315,-1.550444,7.926670,-2.388364,-1.298879,P1R1
3.578147,11.653262,-1.551065,8.239207,-2.523775,-1.874247,P1R1
3.577050,11.668232,-1.551677,8.337733,-2.622181,-1.975478,P1R1
3.671100,11.890437,-1.662631,8.624821,-2.662716,-1.912827,P1R1
3.750642,12.076638,-1.757169,8.441113,-3.180078,-1.740477,P1R1
3.816556,12.229173,-1.835680,8.070122,-3.367320,-1.642349,P1R1
3.869840,12.350961,-1.899392,7.753057,-3.475212,-1.593753,P1R1
3.911715,12.445337,-1.949779,7.562695,-3.400749,-1.492378,P1R1
3.943312,12.515699,-1.988826,7.143261,-3.523430,-1.567186,P1R1
3.966250,12.565706,-2.017727,6.883584,-3.551086,-1.802419,P1R1
3.981880,12.598735,-2.038079,6.740288,-3.583650,-1.896753,P1R1
3.991265,12.617816,-2.051774,6.826702,-3.663577,-1.884738,P1R1
3.995615,12.625824,-2.060137,7.322811,-3.717492,-1.925755,P1R1
3.995269,12.685413,-2.063970,7.590290,-3.260741,-1.962919,P1R1
3.992253,12.729634,-2.064368,7.785398,-2.803217,-2.099884,P1R1
3.987135,12.760663,-2.062653,7.880240,-2.921459,-2.281317,P1R1
3.980594,12.780719,-2.059557,7.887793,-2.567957,-2.435049,P1R1
3.973406,12.791985,-2.055291,7.279010,-2.386891,-2.346240,P1R1
3.949416,12.795805,-2.071718,5.901637,-2.433834,-2.297312,P1R1
3.928035,12.794387,-2.084658,5.807145,-2.497049,-2.250643,P1R1
3.909149,12.789014,-2.094974,5.612865,-2.450103,-2.103337,P1R1
3.892509,12.811003,-2.102681,5.537417,-2.730216,-1.991542,P1R1
3.878322,12.826635,-2.108613,5.823670,-2.996813,-1.931573,P1R1
3.866647,12.837059,-2.112732,6.284822,-3.084920,-2.082326,P1R1
3.857021,12.843092,-2.115802,6.390538,-2.930336,-1.981911,P1R1
3.849436,12.845738,-2.117704,6.698008,-2.781749,-2.087974,P1R1
3.843391,12.845637,-2.119121,6.413445,-2.918501,-2.114285,P1R1
3.838873,12.843599,-2.119848,6.566163,-3.135576,-2.099299,P1R1
3.835456,12.840096,-2.120391,6.220544,-3.838904,-1.963201,P1R1
3.833092,12.835708,-2.120583,6.262804,-3.718081,-2.039315,P1R1
3.831338,12.830692,-2.120961,6.537009,-3.128478,-2.379965,P1R1
3.830261,12.825491,-2.121185,6.442058,-2.885373,-2.295185,P1R1
3.829691,12.820335,-2.121344,6.372162,-3.087913,-2.198062,P1R1
3.829255,12.815268,-2.121904,6.650399,-3.127806,-2.132779,P1R1
3.829097,12.810549,-2.122458,7.078064,-2.746656,-2.163798,P1R1
3.829115,12.806251,-2.123046,7.551470,-2.465462,-2.104385,P1R1
3.828271,12.862391,-2.123695,7.673970,-2.549036,-1.991473,P1R1
3.827377,12.909711,-2.124820,7.872051,-2.959172,-2.223494,P1R1
3.826642,12.948785,-2.125974,7.784569,-3.040286,-1.898568,P1R1
3.826018,12.980249,-2.127164,8.140040,-3.180026,-1.913001,P1R1
3.825235,13.004737,-2.128793,7.949467,-3.205384,-1.828139,P1R1
3.824528,13.023219,-2.130403,7.840460,-3.180944,-1.879536,P1R1
3.823869,13.036537,-2.131997,7.596910,-3.253053,-1.718900,P1R1
3.940366,13.227248,-2.294771,7.590277,-3.158590,-1.807936,P1R1
4.038985,13.386631,-2.432916,7.366136,-3.271167,-1.770134,P1R1
4.120574,13.516727,-2.547620,7.416445,-3.324364,-1.776742,P1R1
4.186413,13.620173,-2.640659,7.425176,-3.414313,-1.787972,P1R1
4.237823,13.699811,-2.714581,7.491128,-3.628886,-1.970966,P1R1
4.276527,13.758763,-2.771660,7.115408,-3.367576,-2.299238,P1R1
4.304524,13.800261,-2.813821,7.280833,-2.946148,-2.205430,P1R1
4.290759,13.856728,-2.884521,7.499362,-2.566598,-2.174627,P1R1
4.274333,13.896793,-2.938976,7.723235,-1.828755,-2.071003,P1R1
4.256260,13.953285,-2.979053,7.879393,-2.026958,-2.129859,P1R1
4.238038,13.994141,-3.007030,8.175954,-2.179130,-2.237889,P1R1
4.220372,14.021857,-3.025052,8.322211,-2.429779,-2.395544,P1R1
4.203586,14.038686,-3.035393,9.479150,-2.964419,-3.149920,P1R1
4.188209,14.046891,-3.039462,9.623348,-3.347654,-3.135961,P1R1
4.212316,14.048871,-3.069125,9.931111,-3.391423,-2.895078,P1R1
4.231595,14.075611,-3.091155,9.559252,-3.596580,-2.475070,P1R1
4.247142,14.094122,-3.106414,9.062744,-3.604220,-2.494375,P1R1
4.259300,14.105825,-3.116145,8.354436,-3.473215,-2.458268,P1R1
4.268213,14.111901,-3.121886,7.886366,-2.746004,-2.044547,P1R1
4.274555,14.113678,-3.124173,7.769619,-2.513535,-1.957103,P1R1
4.278479,14.112064,-3.124289,7.952006,-1.842056,-2.099004,P1R1
4.280635,14.108096,-3.122511,8.004063,-1.605267,-2.421192,P1R1
4.281366,14.102525,-3.119462,7.884950,-1.799929,-2.753157,P1R1
4.280739,14.095835,-3.116063,7.916457,-1.605373,-2.970993,P1R1
4.279301,14.088666,-3.112248,7.741081,-1.669355,-3.040622,P1R1
4.277041,14.081271,-3.108745,6.944543,-2.163067,-2.680844,P1R1
4.273951,14.104075,-3.105316,6.572635,-2.245280,-2.293637,P1R1
4.270739,14.122709,-3.102135,6.841289,-2.345673,-2.118811,P1R1
4.267525,14.137527,-3.099321,6.948738,-2.395885,-2.091107,P1R1
4.264151,14.148808,-3.097361,5.775846,-2.920905,-1.459330,P1R1
4.260717,14.157004,-3.096230,5.774053,-3.245477,-1.339372,P1R1
4.257542,14.162698,-3.095463,5.812132,-3.343162,-1.518043,P1R1
4.254400,14.166176,-3.095471,5.566525,-3.339035,-1.580522,P1R1
4.289700,14.168584,-3.125676,5.419621,-3.116603,-1.606133,P1R1
4.319485,14.169570,-3.151568,5.297376,-2.448133,-1.748697,P1R1
4.344014,14.169449,-3.173342,4.940567,-1.743943,-1.797978,P1R1
4.362957,14.198355,-3.191717,4.668757,-1.792691,-1.475265,P1R1
4.377628,14.222102,-3.206581,4.994851,-1.744090,-1.535406,P1R1
4.388543,14.241108,-3.218343,5.206822,-1.919918,-1.714643,P1R1
4.395733,14.255597,-3.228263,6.020414,-2.519934,-1.993058,P1R1
4.400281,14.266398,-3.235787,6.428415,-2.811838,-2.153327,P1R1
4.402664,14.274040,-3.241315,6.548689,-3.605601,-2.077715,P1R1
4.403071,14.278904,-3.245639,6.801567,-4.564277,-2.054247,P1R1
4.426136,14.431225,-3.372664,7.282622,-2.803277,-2.366518,P1R1
4.444071,14.558724,-3.480547,6.283111,-2.972533,-2.173175,P1R1
4.457441,14.693185,-3.569481,5.842888,-3.097494,-1.852312,P1R1
4.467296,14.802020,-3.641063,5.706301,-3.136063,-1.326563,P1R1
4.473885,14.887589,-3.697566,6.539485,-3.511562,-1.295512,P1R1
4.477987,14.952779,-3.740459,6.367081,-3.330274,-1.207019,P1R1
4.479802,15.000256,-3.772145,6.382180,-4.186595,-1.179033,P1R1
4.518160,15.033529,-3.823949,6.470402,-4.759731,-1.179450,P1R1
4.549484,15.054492,-3.863168,6.138201,-4.580762,-1.015176,P1R1
4.574369,15.065536,-3.891648,5.897923,-4.269726,-0.938404,P1R1
4.592772,15.098666,-3.911594,5.423566,-3.891515,-1.011071,P1R1
4.606267,15.121352,-3.924168,5.084356,-3.601095,-1.094637,P1R1
4.599450,15.135173,-3.951437,5.007987,-3.387659,-1.161822,P1R1
4.591357,15.141981,-3.971473,5.181864,-2.913290,-1.511992,P1R1
4.582812,15.143441,-3.985091,5.076242,-2.479045,-1.655568,P1R1
4.574224,15.140876,-3.993510,5.203903,-2.502133,-1.715612,P1R1
4.565383,15.135144,-3.998704,5.764330,-2.859945,-1.843051,P1R1
4.557159,15.127539,-4.000527,6.119910,-2.989292,-1.828618,P1R1
4.549614,15.118793,-3.999948,6.198309,-3.358364,-1.972705,P1R1
4.525953,15.139118,-4.018683,6.271014,-3.879368,-2.006982,P1R1
4.505647,15.154871,-4.033118,6.211258,-4.033961,-1.981277,P1R1
4.488560,15.166622,-4.043886,6.046004,-4.218141,-2.032776,P1R1
4.474210,15.174809,-4.052038,5.840854,-4.174878,-1.727748,P1R1
4.462616,15.180144,-4.057633,5.851096,-4.238619,-1.484026,P1R1
4.453464,15.183148,-4.061190,5.896152,-4.013119,-1.305238,P1R1
4.446430,15.184295,-4.063171,6.117804,-3.941373,-1.168445,P1R1
4.479120,15.184512,-4.094227,7.013211,-3.849015,-1.311069,P1R1
4.507028,15.213572,-4.119829,7.518117,-3.686037,-1.401501,P1R1
4.530701,15.237221,-4.140485,7.881840,-3.456534,-1.564205,P1R1
4.550035,15.255808,-4.157204,7.541652,-3.025281,-1.759722,P1R1
4.565343,15.269901,-4.170506,6.843134,-3.307914,-1.698847,P1R1
4.577272,15.280229,-4.180458,6.338854,-3.390325,-1.598808,P1R1
4.586209,15.287359,-4.187619,5.841762,-3.336341,-1.328345,P1R1
4.591811,15.321687,-4.192958,5.888073,-4.812705,-0.939136,P1R1
4.595065,15.349165,-4.196876,6.112844,-4.975192,-1.024805,P1R1
4.596646,15.370624,-4.199279,6.530784,-5.481027,-1.286941,P1R1
4.596891,15.386792,-4.200537,6.853491,-5.349102,-1.838028,P1R1
4.595837,15.398274,-4.201414,6.593476,-4.729131,-2.134164,P1R1
4.594048,15.405949,-4.201660,6.514059,-4.742768,-1.970308,P1R1
4.591269,15.440488,-4.201498,6.552260,-4.364262,-1.901087,P1R1
4.588233,15.467943,-4.201106,6.502904,-3.991663,-1.911115,P1R1
4.584820,15.488952,-4.201075,6.325013,-3.446163,-2.056428,P1R1
4.581446,15.504490,-4.200995,6.556867,-3.297537,-2.246843,P1R1
4.578191,15.515368,-4.200950,6.687933,-3.206221,-2.311217,P1R1
4.574162,15.552119,-4.201788,7.361123,-3.347623,-2.255287,P1R1
4.554354,15.580914,-4.223201,7.709597,-3.511539,-2.257060,P1R1
4.537372,15.602924,-4.241518,8.142207,-3.596555,-2.303764,P1R1
4.519598,15.810038,-4.596604,8.532919,-3.406681,-2.135442,P1R1
4.504854,15.982827,-4.897325,8.878184,-3.348948,-2.050182,P1R1
4.492597,16.123263,-5.147081,8.839070,-3.666485,-2.036854,P1R1
4.482841,16.234624,-5.349131,8.726874,-3.827886,-1.869084,P1R1
4.474991,16.319871,-5.508926,8.932930,-3.918818,-1.582310,P1R1
4.469044,16.382771,-5.630908,8.859285,-3.970179,-1.459021,P1R1
4.463855,16.425763,-5.722330,8.102660,-3.305167,-1.715462,P1R1
4.497262,16.513742,-5.816006,7.655519,-3.407302,-1.665435,P1R1
4.526151,16.579844,-5.882325,7.379035,-3.408679,-1.747456,P1R1
4.550552,16.627200,-5.925984,7.254539,-3.383469,-1.789162,P1R1
4.570374,16.658527,-5.951979,7.485935,-3.711440,-1.455996,P1R1
4.586252,16.677033,-5.963465,7.516396,-3.933771,-1.487969,P1R1
4.597802,16.714989,-5.964544,7.738451,-4.344283,-1.608322,P1R1
4.606319,16.740493,-5.957432,8.404831,-4.263497,-1.776591,P1R1
4.611942,16.755459,-5.945296,8.248932,-4.097204,-1.862590,P1R1
4.615411,16.762287,-5.929453,7.676451,-3.623697,-1.749490,P1R1
4.617185,16.762874,-5.911414,7.320370,-3.135297,-1.607215,P1R1
4.617058,16.788705,-5.892684,6.903452,-2.962339,-1.630663,P1R1
4.599478,16.805991,-5.895482,6.432331,-2.732854,-1.571540,P1R1
4.583645,16.816743,-5.896071,6.540150,-2.535658,-1.502504,P1R1
4.569380,16.821894,-5.895764,6.915132,-2.010275,-1.386866,P1R1
4.556544,16.852922,-5.894343,7.309129,-1.903080,-1.326249,P1R1
4.583748,16.876855,-5.922169,7.732083,-1.995704,-1.330283,P1R1
4.606634,16.893744,-5.945772,7.656790,-2.133556,-1.299919,P1R1
4.625654,16.905003,-5.964882,7.503236,-2.034608,-1.199115,P1R1
4.641044,16.911625,-5.980036,7.671150,-2.270293,-1.186261,P1R1
4.652062,16.943879,-5.993118,7.718440,-3.279780,-0.939463,P1R1
4.660286,16.968739,-6.003129,7.043915,-3.649703,-0.917555,P1R1
4.682219,16.987393,-5.990024,6.608828,-4.168251,-1.033291,P1R1
4.699341,17.000162,-5.978651,6.849351,-4.149503,-1.059320,P1R1
4.712458,17.008318,-5.968524,7.109128,-3.973818,-1.049201,P1R1
4.721588,17.042696,-5.959803,7.205812,-3.023635,-1.021741,P1R1
4.711658,17.069237,-5.973118,7.362804,-2.170101,-1.058586,P1R1
4.701453,17.088826,-5.985429,7.552681,-1.588585,-0.980030,P1R1
4.691718,17.102829,-5.995886,7.419553,-1.241247,-0.970924,P1R1
4.682597,17.112053,-6.004815,7.010297,-1.394843,-1.086910,P1R1
4.673944,17.117029,-6.013044,6.468388,-2.023027,-1.180168,P1R1
4.703820,17.149498,-6.049883,6.619487,-2.804875,-1.301280,P1R1
4.728856,17.174881,-6.081021,6.446040,-3.029144,-1.418778,P1R1
4.749310,17.194007,-6.106850,5.938747,-2.765882,-1.301256,P1R1
4.765254,17.207410,-6.128540,5.921547,-3.031998,-1.163490,P1R1
4.776984,17.246287,-6.145863,6.236258,-3.024484,-1.314443,P1R1
4.785217,17.276540,-6.160072,6.252276,-3.367050,-1.393378,P1R1
4.790761,17.299484,-6.170957,6.095883,-3.401833,-1.369927,P1R1
4.794061,17.316101,-6.179069,6.098215,-3.138617,-1.426700,P1R1
4.795533,17.327359,-6.184920,6.067306,-2.964560,-1.436165,P1R1
4.794777,17.363850,-6.189655,5.893329,-2.446299,-1.292248,P1R1
4.793023,17.392221,-6.192905,5.919608,-2.064596,-1.324798,P1R1
4.789956,17.412815,-6.196398,5.437102,-1.630716,-1.587574,P1R1
4.786501,17.427373,-6.198876,5.166710,-1.364194,-1.603042,P1R1
4.782849,17.436864,-6.200609,5.075636,-0.972411,-1.627130,P1R1
4.872368,17.798344,-6.394702,4.341917,-2.352009,-0.135758,P1R1
4.947224,18.132101,-6.559020,4.204120,-2.440274,-0.006501,P1R1
5.008735,18.406925,-6.695131,4.165920,-2.430277,0.125155,P1R1
5.057978,18.627608,-6.805278,4.335876,-2.164665,0.192095,P1R1
5.095910,18.799443,-6.892806,5.159422,-1.270013,0.147561,P1R1
5.124248,18.928823,-6.959775,5.941354,-0.692977,-0.033165,P1R1
5.144364,19.021821,-7.009087,6.371488,-0.475356,-0.164917,P1R1
5.157276,19.084000,-7.044259,6.389256,0.228593,-0.194331,P1R1
5.164589,19.121252,-7.067146,6.081434,0.573178,-0.166459,P1R1
5.166648,19.168276,-7.080883,5.625914,0.679726,-0.259402,P1R1
5.165062,19.195034,-7.087543,5.274568,0.427496,-0.400179,P1R1
5.161065,19.206024,-7.088226,4.942157,0.472559,-0.575387,P1R1
5.155394,19.204897,-7.084573,4.413568,0.582671,-0.532459,P1R1
5.186466,19.195096,-7.108584,4.292127,0.502487,-0.536616,P1R1
5.211189,19.178975,-7.126094,4.302034,0.544341,-0.583485,P1R1
5.230225,19.158758,-7.138232,4.288794,0.411086,-0.563498,P1R1
5.243803,19.166235,-7.146042,4.361497,0.166822,-0.528460,P1R1
5.252870,19.167924,-7.151170,4.671740,-0.230953,-0.470450,P1R1
5.258480,19.165504,-7.153618,4.734434,-0.391114,-0.480675,P1R1
5.261274,19.160093,-7.154099,4.915795,-0.849263,-0.542263,P1R1
5.261514,19.152305,-7.153925,5.110138,-1.641819,-0.847248,P1R1
5.260083,19.143291,-7.152772,4.826311,-1.912902,-0.885289,P1R1
5.257424,19.133670,-7.151045,4.668497,-1.925360,-0.814289,P1R1
5.253435,19.153913,-7.149065,4.398953,-1.580771,-0.680170,P1R1
5.248656,19.169478,-7.147791,4.146378,-0.853760,-0.359245,P1R1
5.243703,19.181222,-7.146587,4.222990,-0.249838,-0.105747,P1R1
5.238604,19.189479,-7.145945,4.315470,0.023891,0.113139,P1R1
5.271486,19.195214,-7.176177,4.976361,-0.261647,-0.014447,P1R1
5.298545,19.198245,-7.202747,5.084630,-0.504676,-0.108311,P1R1
5.320492,19.199396,-7.225085,5.230421,-0.770583,-0.247302,P1R1
5.337446,19.198735,-7.244264,5.986505,-1.129849,-0.143198,P1R1
5.349811,19.226985,-7.259866,6.076444,-1.612739,-0.089077,P1R1
5.358672,19.249875,-7.272333,6.046329,-1.921450,-0.238357,P1R1
5.364554,19.267877,-7.282111,5.915859,-2.154469,-0.311042,P1R1
5.367639,19.281195,-7.290356,6.040521,-2.263169,-0.138196,P1R1
5.368766,19.290777,-7.296641,6.343790,-1.963112,-0.106115,P1R1
5.352225,19.296923,-7.321906,6.650827,-1.398465,-0.096951,P1R1
5.381842,19.438361,-7.451643,5.635549,-0.635719,0.446437,P1R1
5.405755,19.556286,-7.561595,4.737077,-0.774793,0.834222,P1R1
5.424773,19.652550,-7.652179,4.882361,-1.059921,0.871538,P1R1
5.439396,19.729064,-7.725086,4.877671,-1.380712,0.911182,P1R1
5.449006,19.817309,-7.783746,3.863298,-1.765818,0.941330,P1R1
5.455479,19.885779,-7.828459,3.889144,-2.376930,0.830371,P1R1
5.459336,19.936958,-7.861263,4.177268,-2.785833,0.657737,P1R1
5.460726,19.973009,-7.884870,4.303759,-1.993522,0.784847,P1R1
5.444347,19.996483,-7.920807,4.174882,-1.200376,0.901875,P1R1
5.429182,20.009933,-7.947046,4.115978,-0.883752,0.882080,P1R1
5.415110,20.015073,-7.965978,4.917988,-1.000943,0.586868,P1R1
5.402625,20.014116,-7.978253,5.570402,-1.090902,0.317990,P1R1
5.391741,20.008642,-7.985251,6.003821,-1.327281,0.064724,P1R1
5.381930,20.029984,-7.988193,6.283346,-1.617635,-0.101594,P1R1
5.373311,20.044339,-7.988892,6.343138,-1.758553,-0.109597,P1R1
5.404264,20.053831,-8.017294,6.650416,-2.177235,-0.146671,P1R1
5.430691,20.058798,-8.039661,6.855802,-2.354805,-0.226431,P1R1
5.452708,20.060181,-8.056821,6.611404,-2.026724,-0.193743,P1R1
5.470232,20.058472,-8.070347,5.291578,-1.924423,0.159132,P1R1
5.484002,20.054784,-8.080135,5.113216,-1.854154,0.417880,P1R1
5.494081,20.049384,-8.087656,5.119463,-1.453050,0.601879,P1R1
5.501284,20.043168,-8.092680,5.384573,-1.596631,0.709866,P1R1
5.510123,20.126262,-8.167577,6.029966,-2.365818,0.703054,P1R1
5.515817,20.225544,-8.230078,5.895652,-1.957305,0.571447,P1R1
5.519326,20.307335,-8.281133,5.579104,-1.719159,0.452023,P1R1
5.520354,20.372327,-8.323409,5.343628,-1.104290,0.193943,P1R1
5.520040,20.422947,-8.356387,5.471994,-0.794453,0.205310,P1R1
5.518696,20.460955,-8.381344,5.740407,-0.544583,0.296933,P1R1
5.516592,20.488135,-8.399529,5.777333,-0.187694,0.387579,P1R1
5.513615,20.505879,-8.412891,5.496094,-0.284928,0.488952,P1R1
5.510347,20.516212,-8.421638,5.016386,-0.678183,0.537291,P1R1
5.506941,20.520625,-8.426753,4.484470,-0.850669,0.715750,P1R1
5.502688,20.550090,-8.429866,3.257831,-0.774684,0.926892,P1R1
5.498626,20.571590,-8.430840,2.842752,-0.588912,0.899490,P1R1
5.494465,20.585985,-8.431080,2.477436,-0.617212,0.882312,P1R1
5.490634,20.594822,-8.430226,2.343097,-0.997560,0.871713,P1R1
5.487143,20.599163,-8.428711,2.419244,-1.270573,0.809529,P1R1
5.483641,20.599621,-8.427649,1.700462,-0.643424,0.649077,P1R1
5.480510,20.597437,-8.426420,1.435649,-0.265680,0.700883,P1R1
5.477807,20.593420,-8.425036,1.576915,0.238544,0.781706,P1R1
5.458924,20.587476,-8.445204,1.889389,0.271884,0.896562,P1R1
5.442817,20.580801,-8.462434,2.152818,0.363453,0.871117,P1R1
5.429330,20.573792,-8.476945,2.268315,0.554589,0.710144,P1R1
5.417075,20.596056,-8.490559,2.820101,0.114519,0.374478,P1R1
5.407148,20.614042,-8.501776,2.786230,0.063007,0.136632,P1R1
5.399272,20.628128,-8.510907,2.458306,0.119105,-0.034845,P1R1
5.393160,20.638739,-8.518261,2.497331,-0.069574,-0.030412,P1R1
5.388188,20.645979,-8.524912,2.959895,-0.167381,-0.068969,P1R1
5.426563,20.771360,-8.631198,3.249392,0.073814,0.123532,P1R1
5.459548,20.876217,-8.721001,3.705575,0.176419,0.119945,P1R1
5.486880,20.961486,-8.796076,4.292718,0.275126,-0.011133,P1R1
5.493102,21.028994,-8.877395,4.214640,0.331711,0.025280,P1R1
5.496366,21.110602,-8.943566,3.937023,0.696119,0.042863,P1R1
5.536100,21.174761,-9.025370,3.588031,0.718260,0.050329,P1R1
5.568322,21.222648,-9.090964,2.659624,0.366465,0.058664,P1R1
5.594006,21.256919,-9.141508,2.143331,0.234332,0.139065,P1R1
5.613821,21.279764,-9.179110,1.583119,-0.079444,0.342260,P1R1
5.627650,21.322882,-9.206616,1.062746,-0.488460,0.392701,P1R1
5.637187,21.353983,-9.225050,0.821117,-0.585103,0.595701,P1R1
5.642954,21.374786,-9.236589,0.641084,-0.777510,0.488480,P1R1
5.645457,21.386931,-9.243166,0.288789,-1.345333,0.952768,P1R1
5.645704,21.392461,-9.245265,0.137179,-1.301865,1.078489,P1R1
5.644313,21.392927,-9.243894,0.047754,-1.143856,0.941530,P1R1
5.641277,21.389160,-9.241099,0.146680,-1.633080,0.804553,P1R1
5.636916,21.412648,-9.236796,0.474053,-1.911377,0.546161,P1R1
5.631740,21.429382,-9.232461,-0.111181,-1.400991,0.670254,P1R1
5.610282,21.440475,-9.248268,-0.481011,-1.044409,1.042857,P1R1
5.591329,21.447142,-9.260926,-0.222142,-1.049454,1.477667,P1R1
5.574901,21.450233,-9.270889,0.044488,-0.858233,1.530196,P1R1
5.560557,21.450161,-9.279399,0.703741,-0.706582,1.414126,P1R1
5.548078,21.477993,-9.285943,1.162449,-1.037356,1.411070,P1R1
5.537813,21.499736,-9.290903,1.422613,-1.288832,1.276406,P1R1
5.529164,21.515740,-9.295423,2.069790,-2.457994,1.210087,P1R1
5.522294,21.527138,-9.298878,1.741034,-2.850992,1.332545,P1R1
5.580054,21.715644,-9.452970,0.976567,-3.102268,1.864757,P1R1
5.629093,21.872939,-9.584166,0.970753,-3.236149,1.968953,P1R1
5.669582,22.031375,-9.692841,1.026449,-3.520780,2.157756,P1R1
5.702554,22.158932,-9.780821,1.511116,-3.578477,2.182340,P1R1
5.728290,22.258373,-9.851061,2.678677,-2.861032,2.267537,P1R1
5.747947,22.333471,-9.904930,3.260915,-2.777197,2.187146,P1R1
5.783455,22.417641,-9.996043,3.471567,-2.380467,1.775959,P1R1
5.811213,22.479644,-10.067540,3.162563,-2.109733,1.852951,P1R1
5.831760,22.522486,-10.122732,2.682871,-2.034486,2.090368,P1R1
5.846448,22.549777,-10.163186,2.523444,-2.277198,2.148487,P1R1
5.856191,22.564479,-10.191320,2.438964,-2.565831,2.165976,P1R1
5.844967,22.598732,-10.230565,3.017990,-3.176448,2.050383,P1R1
5.833036,22.620924,-10.258570,2.734733,-3.289782,1.957468,P1R1
5.820620,22.632947,-10.278136,2.206038,-3.875938,1.960474,P1R1
5.808582,22.637247,-10.290140,1.710130,-3.582881,2.136842,P1R1
5.797233,22.635624,-10.296217,1.371257,-3.009362,2.330751,P1R1
5.786774,22.629637,-10.297805,1.306701,-2.733835,2.253045,P1R1
5.776476,22.650239,-10.296957,1.729791,-2.258761,2.138239,P1R1
5.767361,22.664361,-10.293765,2.472731,-2.155030,1.924262,P1R1
5.759416,22.673100,-10.289085,3.428583,-2.526923,1.657467,P1R1
5.752586,22.677475,-10.283608,4.474938,-2.861745,1.414247,P1R1
5.682499,22.600264,-10.430438,4.469146,-3.932110,0.865897,P1R1
5.642758,22.682572,-10.604646,3.905479,-4.015764,0.846043,P1R1
5.594150,22.751131,-10.769796,3.975168,-3.803512,0.917448,P1R1
5.554116,22.806515,-10.905555,3.700927,-2.862809,0.811399,P1R1
5.560338,22.850960,-11.043691,3.776841,-2.487901,1.040283,P1R1
5.567545,22.884587,-11.153756,3.268413,-1.890681,1.450141,P1R1
5.575463,22.909245,-11.238242,3.118036,-1.815204,1.610392,P1R1
5.583069,22.956256,-11.300714,3.255048,-2.088787,1.601677,P1R1
5.590132,22.991879,-11.345529,2.859012,-2.102189,1.707673,P1R1
5.596785,23.018035,-11.374961,3.059467,-2.598010,1.910525,P1R1
5.602824,23.036127,-11.392029,2.837596,-3.082905,2.102799,P1R1
5.607751,23.047055,-11.400311,1.856913,-2.724619,2.212825,P1R1
5.611929,23.052585,-11.401170,1.230744,-2.678084,2.113488,P1R1
5.598728,23.083584,-11.417202,0.913737,-2.486451,2.075624,P1R1
5.587310,23.106778,-11.426418,0.687542,-2.270696,2.058413,P1R1
5.577219,23.122802,-11.431254,0.604470,-1.873621,1.829797,P1R1
5.606509,23.133390,-11.462848,1.030960,-0.787680,1.521074,P1R1
5.631136,23.138905,-11.487737,1.933344,-1.227254,1.569645,P1R1
5.651635,23.140776,-11.506094,2.012087,-1.122153,1.572174,P1R1
5.667763,23.169808,-11.519053,1.635449,-0.893532,1.524537,P1R1
5.679643,23.191244,-11.529426,1.470944,-1.126885,1.933780,P1R1
5.688514,23.206943,-11.536113,1.633998,-1.301859,2.147158,P1R1
5.694767,23.217737,-11.539951,1.919412,-1.702622,2.191963,P1R1
5.698415,23.223976,-11.542554,1.769377,-1.780261,2.049353,P1R1
5.688078,23.346729,-11.635121,1.953568,-0.968779,1.968744,P1R1
5.678146,23.448577,-11.712585,2.297951,-0.815305,1.762710,P1R1
5.652709,23.530748,-11.796608,2.534650,-0.855481,1.544831,P1R1
5.668248,23.595537,-11.895650,3.040250,-0.799525,1.521721,P1R1
5.681204,23.644795,-11.975833,3.214952,-0.766423,1.527530,P1R1
5.691700,23.680621,-12.039136,3.410944,-0.920782,1.479377,P1R1
5.699439,23.735074,-12.087670,3.767176,-1.375851,1.441030,P1R1
5.704445,23.774641,-12.125348,4.493449,-2.497752,1.497818,P1R1
5.707826,23.802395,-12.152167,4.355326,-3.018119,1.588443,P1R1
5.709443,23.819841,-12.170960,4.641917,-3.415488,1.774436,P1R1
5.709961,23.829320,-12.182471,4.990800,-3.193110,1.876207,P1R1
5.709213,23.832031,-12.189186,5.585600,-3.049247,1.499882,P1R1
5.691214,23.859692,-12.212032,5.912567,-2.645154,1.486107,P1R1
5.675278,23.879291,-12.228509,6.324687,-2.082527,1.445770,P1R1
5.661420,23.892116,-12.239781,5.949108,-1.571221,1.338366,P1R1
5.648811,23.929029,-12.247580,5.199707,-1.578677,1.465866,P1R1
5.676326,23.957568,-12.281992,4.603305,-1.840825,1.542966,P1R1
5.699469,23.977784,-12.310250,3.940153,-2.193734,1.988695,P1R1
5.702629,23.991138,-12.352804,4.096912,-2.322517,1.810379,P1R1
5.704230,23.998609,-12.387777,3.160073,-2.636916,1.754379,P1R1
5.704405,24.031759,-12.415173,2.924973,-2.856090,1.812291,P1R1
5.703493,24.056502,-12.436951,3.634584,-3.466289,1.801334,P1R1
5.702081,24.074405,-12.453108,3.719053,-3.383860,1.641882,P1R1
5.699916,24.086045,-12.465525,3.592779,-2.967194,1.722615,P1R1
5.697547,24.092933,-12.474068,3.635122,-2.900304,1.667438,P1R1
5.590875,23.991210,-12.697615,3.840766,-2.361364,1.700430,P1R1
5.500000,23.902468,-12.885564,4.013324,-2.229316,1.607734,P1R1
5.423768,23.826204,-13.041076,3.811151,-1.722144,1.568626,P1R1
5.361148,23.761956,-13.166930,3.271342,-1.224064,1.683493,P1R1
5.341192,23.949837,-13.457933,2.803847,-1.007099,1.554067,P1R1
5.327960,24.111563,-13.695639,2.454300,-1.133387,1.560927,P1R1
5.341676,24.247585,-13.936404,1.883529,-1.713909,1.752988,P1R1
5.356332,24.359413,-14.126453,1.243348,-1.960840,1.873742,P1R1
5.370572,24.478996,-14.271876,0.999552,-2.687011,1.972697,P1R1
5.384301,24.574064,-14.378885,1.020511,-2.994375,1.933578,P1R1
5.397056,24.647303,-14.453546,1.452365,-2.883822,1.810017,P1R1
5.408081,24.701082,-14.502531,2.053784,-2.342420,1.892675,P1R1
5.417725,24.738740,-14.529998,2.302447,-2.040632,1.783228,P1R1
5.396919,24.733986,-14.603261,2.880900,-1.459528,1.280037,P1R1
5.399643,24.813076,-14.704778,3.056449,-0.872543,1.231566,P1R1
5.402041,24.873951,-14.780352,3.098789,-0.740006,1.298154,P1R1
5.404042,24.918964,-14.834000,3.088207,-0.326998,1.198023,P1R1
5.405151,24.950015,-14.870508,2.845914,0.185018,1.085056,P1R1
5.404945,24.999418,-14.893240,2.494180,-0.230580,1.059859,P1R1
5.404503,25.035215,-14.904237,2.498207,-0.528508,1.156559,P1R1
5.440574,25.089217,-14.938153,2.616719,-1.350577,0.943428,P1R1
5.470827,25.129195,-14.960658,2.122421,-1.231085,0.768377,P1R1
5.495097,25.156760,-14.974990,0.985795,-1.206844,0.723850,P1R1
5.497725,25.204147,-15.002606,0.576921,-0.648385,0.785359,P1R1
5.497909,25.238476,-15.022561,0.936672,0.108272,0.747119,P1R1
5.496124,25.292150,-15.035401,1.010263,0.145656,0.780277,P1R1
5.493294,25.332403,-15.042636,0.831582,0.142834,0.944987,P1R1
5.489733,25.361128,-15.045599,0.678391,0.202940,1.140663,P1R1
5.485242,25.379716,-15.046418,0.865303,0.044214,1.004680,P1R1
5.518684,25.391030,-15.074847,1.281812,-0.142871,1.016098,P1R1
5.544992,25.425147,-15.098923,1.853232,-0.596075,0.948760,P1R1
5.566045,25.449824,-15.117538,1.614120,-0.499499,1.099116,P1R1
5.581879,25.466061,-15.132532,2.153647,-1.257763,1.049596,P1R1
5.593573,25.475759,-15.143582,2.201852,-1.663009,1.212834,P1R1
5.601229,25.479733,-15.152424,2.373490,-1.588717,1.502972,P1R1
5.605456,25.509638,-15.158600,2.348026,-1.508391,1.729834,P1R1
5.607095,25.531674,-15.163210,2.680273,-1.367775,1.800621,P1R1
5.606427,25.546721,-15.167196,3.143650,-0.296564,1.702213,P1R1
5.604521,25.556463,-15.169627,3.227061,0.086813,1.588414,P1R1
5.601608,25.561748,-15.171172,3.410369,0.659776,1.432671,P1R1
5.597166,25.593120,-15.172893,2.834646,0.289753,1.341870,P1R1
5.592402,25.617199,-15.174190,2.273730,0.099014,1.321941,P1R1
5.587515,25.634899,-15.175270,1.619751,0.196891,1.523387,P1R1
5.581723,25.646222,-15.178284,0.746238,-0.203997,1.827638,P1R1
5.576211,25.653114,-15.181062,0.521258,-0.790472,1.810025,P1R1
5.571050,25.656400,-15.183706,0.413127,-1.378491,1.923376,P1R1
5.603455,25.686972,-15.217208,0.557999,-1.971589,1.912715,P1R1
5.630116,25.710290,-15.246993,0.930369,-1.634572,1.813792,P1R1
5.651839,25.727677,-15.272185,1.232910,-1.511398,1.666558,P1R1
5.669012,25.739945,-15.293163,1.454551,-1.555391,1.612126,P1R1
5.681625,25.747437,-15.311368,1.268334,-1.609193,1.638562,P1R1
5.690833,25.751551,-15.325870,1.619489,-1.684493,1.606368,P1R1
5.697004,25.752845,-15.337441,2.366766,-1.938488,1.533219,P1R1
5.846903,26.113808,-15.467219,3.635844,-3.214002,1.204065,P1R1
5.972370,26.417849,-15.576546,3.636959,-3.875096,1.076178,P1R1
6.110174,26.757299,-15.699626,1.230941,-3.665170,1.914290,P1R1
6.221636,27.033699,-15.800209,0.885957,-3.478397,2.371469,P1R1
6.309288,27.252837,-15.880454,0.780710,-3.445070,2.520014,P1R1
6.375442,27.420729,-15.943744,-1.067552,-3.631276,2.667985,P1R1
6.439158,27.574887,-15.970809,-1.959442,-3.639068,2.674707,P1R1
6.485206,27.687108,-15.987762,-2.438486,-3.700159,2.528086,P1R1
6.500232,27.763713,-16.017303,-2.483876,-3.664510,2.433431,P1R1
6.543226,27.811483,-16.068290,-2.167959,-3.496341,2.377435,P1R1
6.572462,27.865814,-16.107146,-2.379211,-2.927718,2.454413,P1R1
6.590750,27.897257,-16.135696,-2.433737,-2.600706,2.613802,P1R1
6.600179,27.910515,-16.155686,-2.217613,-2.467554,2.771512,P1R1
6.602634,27.909765,-16.168734,-1.959287,-2.298590,2.839288,P1R1
6.598821,27.928159,-16.177309,-1.144948,-2.160691,2.454310,P1R1
6.591267,27.934731,-16.181541,-0.724057,-2.309356,2.295668,P1R1
6.581171,27.932250,-16.182551,-0.130673,-2.401449,2.359579,P1R1
6.569035,27.953100,-16.181291,0.464219,-2.647531,2.364315,P1R1
6.555727,27.964271,-16.179566,0.617910,-2.546612,2.179981,P1R1
6.542398,27.968189,-16.176850,0.800793,-2.782724,2.119071,P1R1
6.567619,27.967141,-16.203574,1.003164,-3.233427,2.007869,P1R1
6.587280,27.991867,-16.225649,1.136555,-3.478474,2.017690,P1R1
6.601943,28.008571,-16.244607,1.267853,-3.222080,1.912275,P1R1
6.611731,28.048561,-16.260837,0.957100,-3.611840,1.723487,P1R1
6.618285,28.078960,-16.273712,0.767946,-3.987946,1.675603,P1R1
6.622126,28.101038,-16.283763,0.608339,-4.218725,1.664567,P1R1
6.623270,28.115589,-16.292513,0.093857,-4.295954,1.826355,P1R1
6.622233,28.154340,-16.299247,-0.248020,-4.278460,1.924233,P1R1
6.657610,28.183971,-16.335324,-0.429700,-4.307117,2.021626,P1R1
6.685864,28.205072,-16.366471,-0.499516,-4.001083,2.140865,P1R1
6.708109,28.219387,-16.392058,-0.332445,-3.626022,2.191954,P1R1
6.723551,28.257134,-16.414757,0.201050,-3.144586,2.073345,P1R1
6.734529,28.285880,-16.432853,0.408663,-2.875844,1.976632,P1R1
6.741718,28.306806,-16.447006,0.497219,-2.605175,1.851027,P1R1
6.744317,28.350141,-16.459910,0.094704,-2.568460,1.617478,P1R1
6.782708,28.384119,-16.499712,-0.160767,-2.433783,1.860726,P1R1
6.813474,28.409290,-16.532486,-0.158203,-2.366053,1.898871,P1R1
6.837473,28.427037,-16.558704,-0.309930,-2.535548,1.977377,P1R1
6.854414,28.467972,-16.580474,-0.675613,-2.971577,2.288036,P1R1
6.850109,28.498953,-16.617955,-1.071393,-3.335167,2.387795,P1R1
6.843964,28.521543,-16.648216,-1.530473,-3.715885,2.553225,P1R1
6.836140,28.536529,-16.673166,-1.419111,-4.107597,2.619772,P1R1
6.827718,28.545651,-16.692505,-1.482195,-4.402590,2.582100,P1R1
6.945297,28.822027,-16.776302,-2.060846,-4.517580,2.575073,P1R1
7.043723,29.053115,-16.845626,-2.227269,-4.489733,2.729822,P1R1
7.124146,29.241802,-16.901747,-1.919586,-4.653482,2.841720,P1R1
7.187623,29.391379,-16.947147,-2.032964,-4.918194,2.944324,P1R1
7.235997,29.506179,-16.983190,-2.170132,-5.141598,3.038670,P1R1
7.271222,29.621200,-17.010205,-2.129268,-5.118427,3.078830,P1R1
7.295716,29.706315,-17.029665,-2.144483,-5.028131,3.162230,P1R1
7.310782,29.765529,-17.043989,-2.070510,-5.065383,3.192622,P1R1
7.334302,29.833916,-17.032675,-2.058539,-5.027712,3.274303,P1R1
7.387375,29.880719,-17.051508,-2.047234,-5.002440,3.355813,P1R1
7.427087,29.908650,-17.067714,-2.259281,-5.076272,3.385386,P1R1
7.456166,29.922303,-17.079737,-2.255774,-5.208314,3.354356,P1R1
7.475233,29.954334,-17.089403,-2.122811,-5.312217,3.335977,P1R1
7.486924,29.973462,-17.096221,-2.430209,-5.576491,3.557736,P1R1
7.512244,30.132560,-17.151306,-2.538410,-6.065973,3.629665,P1R1
7.529381,30.260191,-17.198068,-2.425339,-6.980901,3.610433,P1R1
7.540160,30.360006,-17.236149,-2.436614,-6.705566,3.800344,P1R1
7.545757,30.435368,-17.266507,-2.531056,-6.443813,3.889867,P1R1
7.585363,30.490312,-17.320066,-2.794502,-5.945846,3.990603,P1R1
7.615012,30.556994,-17.364384,-2.193947,-5.249650,3.807051,P1R1
7.636432,30.604062,-17.400481,-1.399429,-5.010307,3.178152,P1R1
7.651295,30.635168,-17.428382,-0.664360,-4.932055,2.784280,P1R1
7.660672,30.653217,-17.449311,-0.080454,-5.038069,2.414370,P1R1
7.665075,30.660386,-17.465487,1.182642,-5.844979,2.063040,P1R1
7.665979,30.659576,-17.476792,1.390211,-6.163020,1.868881,P1R1
7.663714,30.682825,-17.484219,1.244196,-6.698757,1.944449,P1R1
7.659531,30.697301,-17.488649,1.685051,-6.874887,1.551133,P1R1
7.653529,30.704200,-17.491900,2.116838,-6.321020,0.867667,P1R1
7.646758,30.705570,-17.493415,2.318034,-6.362171,0.889104,P1R1
7.639731,30.702851,-17.493481,2.237652,-6.031736,0.978914,P1R1
7.632607,30.697046,-17.492854,1.913939,-5.209453,1.055621,P1R1
7.625612,30.689116,-17.491894,2.024232,-4.702957,0.857311,P1R1
7.617934,30.709368,-17.491935,2.451911,-4.752747,0.564036,P1R1
7.610307,30.723938,-17.493025,1.732490,-4.833008,0.740746,P1R1
7.603360,30.734085,-17.494105,1.273960,-4.722030,0.862825,P1R1
7.596611,30.740031,-17.496347,0.649165,-5.150499,1.213994,P1R1
7.590617,30.742980,-17.498616,0.089203,-5.290984,1.793038,P1R1
7.585339,30.743531,-17.500974,-0.400984,-5.467403,2.278220,P1R1
7.580720,30.742220,-17.503463,-0.502774,-5.372267,2.339155,P1R1
7.613961,30.769757,-17.536819,-1.070089,-5.927948,2.679261,P1R1
7.642027,30.791679,-17.565654,-1.430917,-6.246099,2.792316,P1R1
7.665119,30.808542,-17.590198,-1.861634,-6.226170,2.898255,P1R1
7.683075,30.820473,-17.611844,-2.211096,-6.002157,3.199429,P1R1
7.696901,30.828639,-17.629771,-2.286232,-5.876254,3.072967,P1R1
7.706571,30.833162,-17.645479,-1.747695,-5.309173,2.718483,P1R1
7.802657,31.016580,-17.697471,-1.556153,-5.056748,2.615923,P1R1
7.881967,31.169800,-17.741986,-1.422091,-4.907683,2.535889,P1R1
7.946189,31.295163,-17.778519,-1.176577,-4.958111,2.449752,P1R1
7.996724,31.395060,-17.807909,-0.823641,-5.137524,2.391901,P1R1
8.034156,31.501749,-17.832113,0.117901,-5.406556,2.228771,P1R1
8.060733,31.583633,-17.851873,0.377023,-5.699313,2.097891,P1R1
8.078122,31.643907,-17.867905,0.547478,-6.644619,1.887704,P1R1
8.126534,31.686848,-17.909733,0.981816,-6.680288,1.719030,P1R1
8.162928,31.744738,-17.943647,1.270120,-6.788220,1.788251,P1R1
8.188882,31.785315,-17.971637,2.568850,-7.197181,1.420958,P1R1
8.206480,31.811882,-17.993421,3.028656,-7.233032,1.132138,P1R1
8.217155,31.827009,-18.009943,3.495435,-6.929064,0.933832,P1R1
8.221752,31.863025,-18.022098,4.145468,-6.622289,0.721595,P1R1
8.222018,31.887435,-18.030720,4.403109,-6.416295,0.558029,P1R1
8.218498,31.901787,-18.037626,3.910254,-5.599195,0.071429,P1R1
8.212670,31.908494,-18.042247,3.308614,-5.536270,0.165298,P1R1
8.204808,31.939217,-18.045160,2.550121,-5.724401,0.480124,P1R1
8.196078,31.960847,-18.046856,1.667244,-5.934570,0.975895,P1R1
8.186465,31.974379,-18.048818,1.182700,-6.676660,1.180772,P1R1
8.176924,31.981748,-18.050145,0.901561,-6.559779,1.227961,P1R1
8.208360,32.194849,-18.152067,0.811868,-6.476232,1.229448,P1R1
8.234125,32.371994,-18.238424,0.980445,-6.168804,1.202719,P1R1
8.254130,32.515220,-18.311193,1.348464,-5.283840,1.298146,P1R1
8.269469,32.628225,-18.370375,1.528229,-5.236399,1.362679,P1R1
8.280191,32.714012,-18.418477,2.586373,-5.644549,1.466311,P1R1
8.325571,32.777344,-18.485709,2.674282,-5.941508,1.418502,P1R1
8.361737,32.851057,-18.539126,2.769298,-6.217648,1.321438,P1R1
8.389658,32.903594,-18.581254,2.726694,-6.300506,1.254865,P1R1
8.410667,32.938704,-18.612894,2.675452,-6.436231,1.282401,P1R1
8.425686,32.959524,-18.635728,2.662844,-6.495395,1.394148,P1R1
8.435120,32.968435,-18.652419,2.757253,-6.066881,1.225803,P1R1
8.440425,32.968546,-18.663170,2.667750,-6.065594,1.152214,P1R1
8.441922,32.992073,-18.669279,2.486333,-6.257214,1.215909,P1R1
8.440371,33.005860,-18.672964,2.206600,-6.329760,1.206614,P1R1
8.436989,33.012261,-18.673955,2.090374,-6.283188,1.176571,P1R1
8.416178,33.012633,-18.693637,2.175006,-6.263713,1.134317,P1R1
8.396975,33.008685,-18.708993,2.414778,-6.326910,1.005672,P1R1
8.379112,33.001145,-18.721803,2.423671,-6.436322,0.994158,P1R1
8.363286,32.991581,-18.731477,2.334104,-6.447863,1.182628,P1R1
8.349017,33.010811,-18.738622,2.385992,-6.311109,1.183239,P1R1
8.361733,33.104481,-18.798457,-0.303703,-4.050611,2.680097,P1R1
8.372532,33.181601,-18.848451,-0.269326,-4.144057,2.612544,P1R1
8.380907,33.242974,-18.890510,0.682045,-4.659401,2.138892,P1R1
8.386538,33.320205,-18.925417,1.981324,-5.195439,1.720560,P1R1
8.390699,33.380942,-18.952924,2.127326,-5.183865,1.696473,P1R1
8.393539,33.427090,-18.974071,2.072831,-5.016547,1.836434,P1R1
8.432307,33.460251,-19.021986,2.364059,-5.452263,1.924915,P1R1
8.464411,33.482785,-19.060602,2.304436,-5.547675,1.887402,P1R1
8.490283,33.496530,-19.091028,2.236163,-5.254236,1.985595,P1R1
8.509963,33.502697,-19.115500,1.939315,-5.126214,2.269535,P1R1
8.508068,33.533105,-19.154417,1.975680,-5.410999,2.330602,P1R1
8.503882,33.554331,-19.186238,2.722728,-4.967201,2.277792,P1R1
8.498530,33.568303,-19.210816,3.128302,-4.611027,2.189605,P1R1
8.492446,33.576307,-19.229262,3.169181,-4.190308,1.920900,P1R1
8.485460,33.579035,-19.243742,2.921418,-3.758229,1.503923,P1R1
8.477963,33.608098,-19.253954,2.333036,-3.572862,1.492160,P1R1
8.470837,33.629964,-19.260509,1.339475,-3.733102,1.752852,P1R1
8.463032,33.644517,-19.266734,-0.524771,-4.813164,2.197073,P1R1
8.455835,33.653873,-19.270743,-1.043916,-5.346546,2.503780,P1R1
8.448809,33.688950,-19.273126,-0.970842,-5.649697,2.705406,P1R1
8.441470,33.715044,-19.276608,-1.254338,-6.367419,2.646762,P1R1
8.434993,33.734265,-19.279032,-1.494214,-6.138130,2.635039,P1R1
8.428285,33.746616,-19.282980,-1.045947,-6.175980,2.376530,P1R1
8.421472,33.783682,-19.287279,-0.778072,-5.837639,1.849899,P1R1
8.415753,33.812468,-19.290606,-0.450129,-5.632311,1.936266,P1R1
8.410872,33.833854,-19.293490,-0.227000,-5.334794,1.965229,P1R1
8.406721,33.848881,-19.296100,0.099034,-5.160484,1.959771,P1R1
8.403191,33.858560,-19.298572,0.627597,-5.206053,1.983049,P1R1
8.399179,33.893345,-19.302131,1.409150,-5.427664,1.877052,P1R1
8.395740,33.920103,-19.305567,1.259678,-5.427788,1.921188,P1R1
8.449021,34.150237,-19.390462,1.820534,-5.327847,2.079657,P1R1
8.494102,34.342216,-19.462901,1.955408,-5.250738,2.033042,P1R1
8.514136,34.497317,-19.546325,1.695412,-5.322378,2.578103,P1R1
8.528950,34.619712,-19.616496,1.104445,-5.299720,2.792831,P1R1
8.539710,34.713592,-19.673387,0.625681,-5.005593,2.845374,P1R1
8.546984,34.782728,-19.718449,0.436739,-4.604525,2.982319,P1R1
8.551458,34.830981,-19.752926,0.829071,-4.319604,3.053610,P1R1
8.589138,34.951373,-19.810838,1.707482,-4.674537,2.792018,P1R1
8.619427,35.043930,-19.856559,2.237430,-5.070911,2.606205,P1R1
8.643013,35.112296,-19.891685,2.504936,-5.264403,2.531136,P1R1
8.660139,35.159600,-19.918929,2.323286,-5.226335,2.663812,P1R1
8.672206,35.189876,-19.938508,2.872533,-5.435528,2.633929,P1R1
8.679470,35.205845,-19.952969,2.947606,-6.128640,2.713195,P1R1
8.683278,35.210981,-19.962298,2.901882,-6.503309,2.629954,P1R1
8.683830,35.237835,-19.967644,2.886700,-6.605685,2.558836,P1R1
8.682286,35.254046,-19.970009,2.814147,-6.743707,2.588488,P1R1
8.678649,35.261206,-19.971378,3.350312,-6.080593,2.484470,P1R1
8.673978,35.261754,-19.971162,3.543162,-5.616374,2.430507,P1R1
8.668644,35.257324,-19.969951,3.531062,-5.278969,2.341463,P1R1
8.662469,35.279305,-19.968220,3.395740,-5.266502,2.232138,P1R1
8.655711,35.293802,-19.967472,2.964008,-5.561839,2.262689,P1R1
8.649155,35.302563,-19.966678,2.049957,-5.499090,2.673871,P1R1
8.680517,35.306790,-19.997102,0.829195,-5.810664,3.239852,P1R1
8.706537,35.307336,-20.023096,0.592457,-5.900755,3.295842,P1R1
8.727533,35.305069,-20.044987,0.417180,-6.245273,3.332256,P1R1
8.744067,35.300863,-20.062889,0.493359,-6.536102,3.203930,P1R1
8.755946,35.294710,-20.078702,0.301053,-6.756157,3.186118,P1R1
8.763825,35.317698,-20.091563,0.223195,-6.968850,3.432436,P1R1
8.768779,35.335674,-20.101916,0.269843,-7.141733,3.504553,P1R1
8.771303,35.349184,-20.110186,-0.060108,-7.111844,3.628089,P1R1
8.771327,35.358306,-20.117904,-0.381936,-6.414285,3.645522,P1R1
8.769348,35.363692,-20.125253,-0.692404,-5.706603,3.606960,P1R1
8.766339,35.366460,-20.131244,-0.442692,-5.466273,3.548202,P1R1
8.745947,35.366362,-20.157871,0.268439,-5.558031,3.180819,P1R1
8.727631,35.364719,-20.180375,0.769583,-5.742339,3.086906,P1R1
8.710994,35.391918,-20.199138,1.132583,-6.016471,3.061197,P1R1
8.696570,35.413720,-20.214584,1.352201,-6.246550,3.001762,P1R1
8.684254,35.430626,-20.227152,1.538495,-6.126717,3.004974,P1R1
8.673361,35.442695,-20.238422,2.201658,-6.027074,3.090067,P1R1
8.664312,35.451077,-20.247495,2.218857,-6.376086,3.069659,P1R1
8.656895,35.456341,-20.254764,2.171891,-6.677348,3.437448,P1R1
8.650357,35.458531,-20.261728,2.028756,-6.977423,3.677394,P1R1
8.645095,35.458715,-20.267393,1.618741,-6.823392,3.867765,P1R1
8.643354,35.636881,-20.344230,1.539633,-6.015629,4.330842,P1R1
8.641576,35.785957,-20.410428,1.587496,-5.961956,4.482942,P1R1
8.640215,35.908166,-20.465418,1.407762,-5.983023,4.443207,P1R1
8.677260,36.006370,-20.540102,1.142096,-5.660695,4.526586,P1R1
8.708120,36.081977,-20.602253,0.946597,-5.119823,4.664719,P1R1
8.733602,36.138337,-20.651952,0.600182,-4.883055,4.823161,P1R1
8.753574,36.208233,-20.690712,0.651988,-4.850629,4.882561,P1R1
8.769039,36.259786,-20.720070,0.625196,-4.804840,4.968857,P1R1
8.779970,36.295239,-20.742665,0.066445,-4.323963,4.936857,P1R1
8.787506,36.317787,-20.758590,-0.501891,-4.579127,5.084489,P1R1
8.791633,36.329365,-20.770288,-1.303567,-5.290703,5.194333,P1R1
8.813537,36.453061,-20.828085,-1.679892,-5.496012,5.209319,P1R1
8.829190,36.550880,-20.877681,-1.979964,-5.196821,5.231057,P1R1
8.840152,36.626315,-20.918187,-1.833972,-5.253127,5.263926,P1R1
8.847605,36.682668,-20.949618,-2.083332,-5.339764,5.291181,P1R1
8.851620,36.752678,-20.973304,-2.287671,-5.456744,5.405297,P1R1
8.852739,36.803933,-20.991672,-2.595984,-5.782360,5.556717,P1R1
8.852052,36.839717,-21.004598,-2.930593,-5.663053,5.625705,P1R1
8.849978,36.862624,-21.013177,-3.308996,-5.536817,5.789623,P1R1
8.847015,36.875190,-21.018097,-3.607551,-5.509546,6.000437,P1R1
8.842781,36.878956,-21.021683,-4.061491,-5.577747,6.268135,P1R1
8.838150,36.876429,-21.023338,-4.273362,-5.626062,6.433331,P1R1
8.832309,36.898770,-21.024816,-5.093574,-5.353061,6.644784,P1R1
8.826587,36.913392,-21.025298,-5.149963,-5.117271,6.620669,P1R1
8.820557,36.921178,-21.026341,-5.156842,-4.636724,6.537530,P1R1
8.814911,36.923968,-21.026950,-5.238884,-4.554960,6.528417,P1R1
8.809015,36.922264,-21.028814,-6.249311,-4.469431,6.821192,P1R1
8.803176,36.947754,-21.030482,-6.896165,-4.411139,6.978028,P1R1
8.781935,36.966565,-21.052384,-7.353373,-4.365489,7.080234,P1R1
8.763701,36.979759,-21.071265,-7.670706,-4.336766,7.015576,P1R1
8.747773,36.987723,-21.088506,-8.865457,-3.976241,7.050258,P1R1
8.734539,36.991871,-21.103063,-9.354583,-4.088281,6.987397,P1R1
8.761849,36.993577,-21.145166,-9.742739,-4.109912,6.903694,P1R1
8.784445,37.022310,-21.181796,-10.199802,-4.020690,7.045905,P1R1
8.803477,37.044676,-21.212166,-10.323044,-4.010262,7.044923,P1R1
8.818531,37.060906,-21.238064,-10.497708,-4.073105,7.143041,P1R1
8.830446,37.072331,-21.258852,-10.711279,-4.008879,7.239899,P1R1
8.839505,37.079695,-21.275236,-10.927463,-3.860160,7.221232,P1R1
8.846028,37.083703,-21.287908,-10.990690,-3.821122,7.127770,P1R1
8.849332,37.114494,-21.298670,-11.105579,-3.532901,7.111412,P1R1
8.850919,37.138658,-21.306797,-11.163135,-3.406857,7.151038,P1R1
8.695209,37.005248,-21.664651,-11.423534,-3.249473,7.173670,P1R1
8.562161,36.889830,-21.967272,-11.411223,-3.339143,7.181781,P1R1
8.453871,36.972097,-22.288688,-11.422718,-3.324447,7.186093,P1R1
8.364846,37.043042,-22.552481,-11.537915,-3.210618,7.300230,P1R1
8.293865,37.103277,-22.762685,-11.541908,-3.219434,7.344253,P1R1
8.215314,37.176174,-22.961681,-11.560405,-2.386680,7.301974,P1R1
8.153638,37.235410,-23.115260,-11.239618,-2.307932,7.207758,P1R1
8.091057,37.282403,-23.249064,-11.098720,-2.322284,7.148183,P1R1
8.043336,37.318144,-23.347025,-11.465510,-2.262410,7.177928,P1R1
8.008816,37.344584,-23.413858,-11.565313,-2.282647,7.191235,P1R1
7.984740,37.362514,-23.456575,-11.948442,-2.375908,7.152967,P1R1
7.969694,37.373853,-23.478948,-12.189982,-2.219493,7.085953,P1R1
7.961815,37.379806,-23.485619,-12.363966,-2.193516,7.040952,P1R1
7.959451,37.381474,-23.480623,-12.478426,-2.163317,7.047212,P1R1
7.960060,37.378745,-23.469911,-13.346835,-2.271903,7.234178,P1R1
8.001831,37.374329,-23.483341,-13.730286,-2.279021,7.359035,P1R1
8.023191,37.397971,-23.509314,-13.932911,-2.341889,7.403921,P1R1
8.042185,37.415445,-23.527467,-14.316591,-2.298968,7.452484,P1R1
8.059093,37.428075,-23.538256,-14.499755,-2.222126,7.473166,P1R1
8.073729,37.436561,-23.543375,-14.779932,-2.254768,7.497855,P1R1
8.085487,37.441038,-23.545561,-15.110295,-2.233937,7.654570,P1R1
8.095060,37.442763,-23.544605,-15.318568,-2.216750,7.680080,P1R1
8.102568,37.442311,-23.541551,-15.502638,-2.214559,7.732344,P1R1
8.107702,37.470178,-23.537250,-15.720077,-2.146126,7.765142,P1R1
8.110658,37.491687,-23.533647,-16.269941,-1.781157,7.759263,P1R1
8.112283,37.508059,-23.529805,-16.365069,-1.812814,7.776916,P1R1
8.112226,37.519381,-23.527387,-16.560313,-1.769727,7.643154,P1R1
8.111320,37.526922,-23.525222,-16.714778,-1.737775,7.653398,P1R1
8.109261,37.561291,-23.523511,-16.827190,-1.721632,7.628349,P1R1
8.106200,37.587951,-23.523659,-17.193762,-1.652728,7.659560,P1R1
8.102910,37.608277,-23.524278,-17.324816,-1.627516,7.660353,P1R1
8.098938,37.622516,-23.526679,-17.690826,-1.594239,7.712698,P1R1
8.095008,37.632098,-23.529408,-17.873722,-1.594285,7.747299,P1R1
8.091178,37.637791,-23.532461,-18.104693,-1.579578,7.800580,P1R1
8.087008,37.670303,-23.535824,-18.331229,-1.487910,7.844773,P1R1
8.082518,37.695169,-23.540745,-18.853091,-1.451410,7.902651,P1R1
8.116479,37.714426,-23.575648,-19.018420,-1.356095,7.948600,P1R1
8.144940,37.728200,-23.606026,-19.119699,-1.222240,7.956091,P1R1
8.167046,37.736222,-23.634627,-19.410938,-1.140722,7.939836,P1R1
8.184477,37.740538,-23.658834,-19.592062,-1.120717,7.995205,P1R1
8.197703,37.741871,-23.679052,-19.796248,-1.131527,8.109513,P1R1
8.207232,37.740867,-23.695734,-19.964586,-1.157217,8.225152,P1R1
8.213582,37.738097,-23.709351,-20.075093,-1.171460,8.265972,P1R1
8.216221,37.763492,-23.721644,-20.359547,-1.179176,8.165618,P1R1
8.531809,38.448522,-23.787728,-20.433078,-1.138984,8.134269,P1R1
8.797202,39.057171,-23.843309,-20.420872,-1.101836,8.132209,P1R1
9.015085,39.559799,-23.890458,-20.510731,-1.082105,8.080107,P1R1
9.243672,39.996040,-23.938025,-20.512059,-1.081086,8.057985,P1R1
9.425429,40.340077,-23.976278,-20.503897,-1.011754,8.086341,P1R1
9.565049,40.632693,-24.006370,-20.474527,-0.966554,8.100668,P1R1
9.667947,40.849875,-24.030743,-20.483585,-0.788744,8.079848,P1R1
9.739681,41.033364,-24.049053,-20.503471,-0.661130,8.049855,P1R1
9.785484,41.189245,-24.062370,-20.497897,-0.688356,8.039930,P1R1
9.826276,41.292792,-24.052394,-20.501897,-0.682086,7.996821,P1R1
9.886556,41.354477,-24.072148,-20.507822,-0.637980,7.990923,P1R1
9.925835,41.412260,-24.087773,-20.568443,-0.657174,7.961755,P1R1
9.948420,41.439281,-24.099937,-20.581852,-0.661028,8.006010,P1R1
9.957167,41.441911,-24.110547,-20.466807,-0.451463,7.944354,P1R1
9.955271,41.456801,-24.118697,-20.549806,-0.540582,7.974665,P1R1
9.945911,41.454514,-24.124907,-20.517037,-0.554219,7.947506,P1R1
9.931318,41.439547,-24.129633,-20.522701,-0.515624,7.887015,P1R1
9.912301,41.445150,-24.134555,-20.420531,-0.594572,7.945263,P1R1
9.891550,41.440539,-24.138526,-20.320120,-0.658151,7.957645,P1R1
9.870233,41.428480,-24.141832,-20.299545,-0.678549,7.966237,P1R1
9.849236,41.411302,-24.144708,-20.320087,-0.658160,7.940613,P1R1
9.827608,41.419816,-24.149918,-20.306115,-0.673210,7.884890,P1R1
9.807622,41.422255,-24.154647,-20.246443,-0.815925,7.858009,P1R1
9.788221,41.449200,-24.160959,-20.303159,-0.762790,7.793865,P1R1
9.808604,41.468311,-24.197946,-20.131348,-0.490912,7.724995,P1R1
9.824987,41.510761,-24.229744,-20.094495,-0.446834,7.670203,P1R1
9.838112,41.543157,-24.256677,-20.163783,-0.370358,7.657969,P1R1
9.847687,41.566251,-24.280460,-20.531245,-0.213310,7.759313,P1R1
9.854666,41.581974,-24.300093,-20.808165,-0.266774,7.801441,P1R1
9.858340,41.621009,-24.317386,-21.421253,-0.288907,7.850625,P1R1
9.860234,41.650570,-24.331377,-21.686758,-0.258168,7.908726,P1R1
9.860102,41.671366,-24.343872,-22.110645,-0.105784,8.004759,P1R1
9.858870,41.685276,-24.353870,-22.363816,0.006275,8.085926,P1R1
9.856236,41.692935,-24.363124,-22.926650,0.188848,8.228599,P1R1
9.852581,41.726061,-24.370560,-23.246214,0.279560,8.231069,P1R1
9.848638,41.751063,-24.376559,-23.583166,0.379299,8.212696,P1R1
9.844554,41.769022,-24.381456,-23.898985,0.456546,8.219660,P1R1
9.839882,41.780458,-24.386838,-24.294146,0.643353,8.201859,P1R1
9.835350,41.787023,-24.391457,-24.530620,0.673917,8.208275,P1R1
9.830534,41.819649,-24.395527,-24.853804,0.766649,8.203306,P1R1
9.826019,41.844608,-24.399225,-25.237665,0.853775,8.205198,P1R1
9.821262,41.862313,-24.403998,-26.109962,0.904708,8.201928,P1R1
9.816344,41.873816,-24.409763,-26.753433,1.002934,8.319583,P1R1
9.811890,41.880685,-24.415125,-27.026206,0.974301,8.381084,P1R1
9.807388,41.913777,-24.420174,-27.236664,0.936372,8.468295,P1R1
9.803351,41.939305,-24.424990,-27.409817,0.968302,8.520458,P1R1
9.799311,41.957769,-24.430616,-27.702198,1.076657,8.599871,P1R1
9.795700,41.970577,-24.435985,-27.831075,1.166347,8.670076,P1R1
9.792462,41.978634,-24.441149,-27.905065,1.296007,8.723611,P1R1
9.788984,41.982238,-24.447460,-28.075266,1.504047,8.741322,P1R1
9.839330,42.250424,-24.573022,-28.038429,0.753060,8.037737,P1R1
9.881790,42.475382,-24.680098,-28.097209,0.453605,8.028677,P1R1
9.953779,42.689717,-24.800870,-28.322521,0.226703,7.937612,P1R1
10.013109,42.862264,-24.900648,-28.529203,-0.002831,8.091109,P1R1
10.060245,43.027221,-24.981281,-28.679240,-0.086010,8.276411,P1R1
10.096312,43.154005,-25.046225,-28.941665,0.218061,8.404323,P1R1
10.138395,43.308356,-25.075569,-28.936760,0.314611,8.318281,P1R1
10.170278,43.425674,-25.095226,-28.915171,0.211116,8.115134,P1R1
10.193318,43.511045,-25.107171,-28.912831,0.214074,8.018596,P1R1
10.207704,43.568325,-25.115866,-28.181132,0.321998,8.026235,P1R1
10.215564,43.633525,-25.119718,-27.652664,0.575307,7.868487,P1R1
10.218479,43.676263,-25.120381,-27.274302,1.017624,7.906091,P1R1
10.255217,43.700849,-25.149851,-26.891728,0.400544,7.734060,P1R1
10.282792,43.740809,-25.173329,-27.017968,0.215822,7.637004,P1R1
10.303129,43.765189,-25.191052,-27.271443,-0.182589,7.831293,P1R1
10.316553,43.776354,-25.205689,-27.752149,-0.878348,7.934063,P1R1
10.324762,43.777727,-25.216526,-27.995425,-0.933919,8.185772,P1R1
10.327660,43.801157,-25.225700,-27.668252,-0.648384,8.344017,P1R1
10.327341,43.814797,-25.232333,-27.601011,-0.468207,8.403345,P1R1
10.307962,43.850332,-25.257597,-27.345484,-0.543520,8.564010,P1R1
10.288755,43.874663,-25.279674,-27.759403,-0.371224,8.745429,P1R1
10.270820,43.890183,-25.297589,-28.022719,-0.079442,8.686396,P1R1
10.253951,43.928507,-25.311943,-28.292035,-0.001683,8.607343,P1R1
10.238263,43.955969,-25.324676,-28.458820,0.060236,8.546316,P1R1
10.223734,43.974044,-25.336465,-28.881302,-0.365796,8.534658,P1R1
10.211152,43.985012,-25.345852,-28.848452,-0.281978,8.494671,P1R1
10.199927,44.020215,-25.353305,-28.965899,0.052057,8.209567,P1R1
10.190459,44.046303,-25.359243,-28.938336,0.084528,8.372853,P1R1
10.181988,44.064004,-25.365401,-28.615331,-0.515524,8.024282,P1R1
10.190640,44.105478,-25.349960,-29.120798,-0.557958,7.976299,P1R1
10.197591,44.136468,-25.338262,-29.973972,-0.336547,8.464944,P1R1
10.202370,44.188346,-25.330183,-30.350707,0.196442,8.240613,P1R1
10.244447,44.229229,-25.353699,-30.421471,0.337148,8.193019,P1R1
10.279251,44.289687,-25.374626,-30.196189,0.464874,8.186192,P1R1
10.323222,44.336305,-25.373845,-30.567363,0.682495,8.074342,P1R1
10.358444,44.401081,-25.373632,-30.697422,0.768712,7.910007,P1R1
10.385593,44.450545,-25.375418,-30.900735,0.952382,7.547565,P1R1
10.405664,44.517191,-25.377647,-30.647226,0.746491,7.395817,P1R1
10.420059,44.568303,-25.380318,-30.258589,0.610660,7.392205,P1R1
10.429040,44.605321,-25.384787,-29.612234,0.484252,7.759936,P1R1
10.434087,44.630908,-25.389446,-29.660461,0.127230,7.873479,P1R1
10.435469,44.676975,-25.394268,-29.714608,-0.234101,7.913202,P1R1
10.472101,44.710917,-25.430174,-29.159173,-0.002330,8.185116,P1R1
10.501132,44.734359,-25.461468,-28.879956,-0.059065,8.096697,P1R1
10.522867,44.779051,-25.488354,-29.245660,-0.287481,8.048063,P1R1
10.538117,44.811488,-25.512530,-29.078080,-0.327657,8.230075,P1R1
10.548403,44.834027,-25.532805,-29.135567,-0.269630,8.351645,P1R1
10.554540,44.848305,-25.549621,-29.202180,-0.355408,8.447282,P1R1
10.556227,44.885267,-25.564818,-28.903259,-0.424818,8.625935,P1R1
10.679655,45.304355,-25.646455,-28.686522,-0.390742,8.656606,P1R1
10.782328,45.655330,-25.714872,-28.614146,0.028686,8.573948,P1R1
10.862104,45.969427,-25.778294,-29.417202,1.188627,7.716741,P1R1
10.924720,46.220986,-25.829908,-29.664962,1.225927,7.754167,P1R1
10.971579,46.416025,-25.872402,-29.722455,1.919863,7.944065,P1R1
11.005413,46.562223,-25.905550,-29.885269,1.897482,8.135293,P1R1
11.026694,46.726051,-25.932109,-29.483356,2.293042,8.416153,P1R1
11.039118,46.845848,-25.951804,-29.241759,2.553442,8.391809,P1R1
11.044434,46.928433,-25.965875,-28.825597,2.570292,8.281818,P1R1
11.044211,46.980272,-25.975456,-28.424284,2.455971,8.238208,P1R1
11.038792,47.006319,-25.983980,-28.078177,2.157271,8.354743,P1R1
11.030533,47.013086,-25.989532,-28.053225,1.626994,8.409386,P1R1
11.019928,47.035258,-25.992879,-28.006591,1.251620,8.323461,P1R1
11.007732,47.041717,-25.996060,-28.113445,0.955954,8.564253,P1R1
10.995245,47.036729,-25.998017,-28.189579,1.125956,8.759585,P1R1
10.982936,47.023390,-25.999200,-28.220037,1.366742,9.039112,P1R1
10.970560,47.003739,-26.001358,-28.324493,1.996517,9.120969,P1R1
10.959024,46.980584,-26.003175,-28.302326,1.888766,9.105687,P1R1
10.948466,46.955648,-26.004876,-28.000099,1.929638,9.020302,P1R1
10.938363,46.929694,-26.008020,-27.843828,2.266564,8.892489,P1R1
10.928333,46.933809,-26.012520,-27.343749,2.733095,8.784049,P1R1
10.919566,46.934800,-26.016868,-27.306256,3.082805,8.649355,P1R1
10.911395,46.932788,-26.022536,-27.373526,3.340793,8.500680,P1R1
10.904393,46.929038,-26.027977,-27.515414,3.128899,8.388484,P1R1
10.897372,46.953479,-26.034642,-27.984942,3.168811,8.337916,P1R1
10.891429,46.972631,-26.040973,-28.238604,2.804002,8.264148,P1R1
10.885839,46.986478,-26.048416,-28.744707,2.017673,8.161397,P1R1
10.881137,46.996282,-26.055409,-29.020034,2.416336,7.852415,P1R1
10.877187,47.002638,-26.062007,-29.275027,2.737132,7.852085,P1R1
10.873377,47.036108,-26.068267,-29.221490,2.715574,7.891769,P1R1
10.869554,47.062079,-26.075643,-28.945743,3.379600,7.886304,P1R1
10.866282,47.081917,-26.082574,-29.198852,3.367585,7.785708,P1R1
10.862284,47.095226,-26.091922,-29.186302,3.622332,7.480243,P1R1
10.858816,47.104099,-26.100511,-28.890018,3.722083,7.384764,P1R1
10.855787,47.109269,-26.108416,-28.578325,3.590974,7.263662,P1R1
10.852046,47.140834,-26.117125,-28.431706,3.358203,7.259158,P1R1
10.848744,47.165508,-26.125101,-28.171972,3.471384,7.398453,P1R1
10.845808,47.184059,-26.132438,-28.019533,3.452402,7.572903,P1R1
10.842581,47.196710,-26.140636,-28.077639,3.247379,7.636779,P1R1
10.839677,47.204926,-26.148163,-27.953865,3.024134,7.761556,P1R1
10.836448,47.208886,-26.156524,-27.545685,2.059325,8.012737,P1R1
10.832929,47.209379,-26.165595,-28.008004,1.512830,8.011252,P1R1
10.829747,47.207702,-26.173847,-28.135996,1.555447,8.021837,P1R1
10.826848,47.204400,-26.181384,-28.365345,1.484768,8.218432,P1R1
10.834564,47.560088,-26.167751,-28.842624,0.951257,8.429209,P1R1
10.839706,47.858845,-26.159575,-29.039128,0.894530,8.489524,P1R1
10.843666,48.104971,-26.153543,-29.638619,0.930467,8.474323,P1R1
10.846516,48.302674,-26.149536,-29.540897,0.809913,8.407632,P1R1
10.863522,48.517166,-26.126825,-29.154204,0.767569,8.289480,P1R1
10.877450,48.684495,-26.108563,-28.458531,0.809094,8.051847,P1R1
10.887766,48.809763,-26.096218,-27.518935,0.323574,7.728702,P1R1
10.895434,48.899559,-26.087718,-27.309878,0.149229,7.573203,P1R1
10.900765,48.959616,-26.082593,-27.403585,0.116551,7.639190,P1R1
10.903484,48.994730,-26.081786,-27.282956,0.296358,7.727232,P1R1
10.904588,49.010481,-26.083200,-27.209809,0.374928,7.741031,P1R1
10.903297,49.040648,-26.087833,-27.609453,0.314337,7.826032,P1R1
10.901112,49.055132,-26.093662,-28.040713,0.430756,7.900649,P1R1
10.898264,49.057392,-26.100362,-28.375113,0.534367,7.972675,P1R1
10.894947,49.050448,-26.107657,-28.677767,0.524184,8.065180,P1R1
10.891473,49.037033,-26.114966,-28.555503,0.659463,8.161174,P1R1
10.887207,49.018560,-26.123947,-28.147288,0.844290,8.003307,P1R1
10.882345,48.996888,-26.134240,-27.608461,1.166820,7.977940,P1R1
10.877649,48.974099,-26.144101,-27.479139,1.302349,7.987327,P1R1
10.872688,48.981264,-26.153474,-27.597791,1.272454,7.986288,P1R1
10.867744,48.984321,-26.163054,-27.627907,1.397681,7.988318,P1R1
10.862573,48.983805,-26.173455,-27.698083,1.536255,8.147273,P1R1
10.857853,48.981082,-26.183051,-28.041976,1.587576,8.082543,P1R1
10.853110,48.976308,-26.192973,-28.516211,1.192598,8.039027,P1R1
10.848828,48.970491,-26.202048,-28.628293,1.102986,8.102626,P1R1
10.844962,48.964039,-26.210361,-28.562803,1.208828,8.124584,P1R1
10.839785,48.986100,-26.220887,-28.707514,1.102868,8.291842,P1R1
10.834581,49.003119,-26.231843,-28.696686,1.021745,8.496569,P1R1
10.829381,49.015587,-26.243123,-28.841151,1.121283,8.751356,P1R1
10.824808,49.024629,-26.253190,-29.025014,1.093044,8.821709,P1R1
10.820784,49.030705,-26.262188,-29.562523,1.212297,8.760491,P1R1
10.816033,49.033095,-26.273166,-30.178781,1.433415,8.879715,P1R1
10.811862,49.033587,-26.282927,-30.177416,1.437043,8.668630,P1R1
10.806991,49.031393,-26.294536,-30.336337,1.463569,8.395028,P1R1
10.802724,49.028217,-26.304801,-30.195393,1.334573,8.472822,P1R1
10.798980,49.024351,-26.313892,-30.161739,1.236871,8.521937,P1R1
10.794597,49.049438,-26.323440,-30.037197,1.178085,8.428659,P1R1
10.790742,49.069783,-26.331929,-30.051287,1.119378,8.300011,P1R1
10.786736,49.085167,-26.340986,-29.480733,0.502015,8.223182,P1R1
10.783196,49.096712,-26.349085,-29.290363,0.483669,8.017306,P1R1
10.757914,49.296197,-26.439170,-27.972146,4.279137,8.391517,P1R1
10.736309,49.463559,-26.516065,-28.011049,4.155510,8.368339,P1R1
10.718160,49.600671,-26.580494,-27.929396,4.016624,8.340746,P1R1
10.702539,49.709469,-26.635048,-28.084512,3.897473,8.218385,P1R1
10.689830,49.793602,-26.679101,-28.255751,3.973240,8.192635,P1R1
10.679667,49.856191,-26.713939,-28.330811,4.006747,8.197205,P1R1
10.670424,49.899151,-26.744037,-28.233431,3.936681,8.214294,P1R1
10.663196,49.926911,-26.767009,-28.301798,3.853841,8.259114,P1R1
10.640551,50.002011,-26.804630,-28.253867,3.702174,8.294894,P1R1
10.621243,50.057550,-26.835916,-28.241840,3.627698,8.435962,P1R1
10.605586,50.096936,-26.860200,-28.257218,3.564911,8.437426,P1R1
10.593135,50.122788,-26.878613,-28.204096,3.455780,8.404573,P1R1
10.581696,50.166323,-26.895415,-28.287411,3.463476,8.283696,P1R1
10.572836,50.196621,-26.907894,-28.308944,3.480253,8.261276,P1R1
10.566128,50.215888,-26.916935,-28.304714,3.474350,8.268791,P1R1
10.561175,50.226174,-26.923327,-28.260073,3.446145,8.279471,P1R1
10.556503,50.258718,-26.929358,-28.224949,3.535003,8.251351,P1R1
10.553074,50.281305,-26.933760,-28.228415,3.681185,8.280250,P1R1
10.550759,50.295733,-26.936626,-28.181737,3.743940,8.332705,P1R1
10.548494,50.302741,-26.940436,-27.893412,3.685224,8.378105,P1R1
10.546321,50.334426,-26.943664,-27.852778,3.541248,8.428294,P1R1
10.544615,50.357448,-26.946577,-27.672666,3.381157,8.570604,P1R1
10.542593,50.372480,-26.950999,-27.436550,3.047204,8.639217,P1R1
10.540861,50.381468,-26.955228,-27.483507,2.967448,8.612593,P1R1
10.539317,50.385553,-26.959390,-27.419238,2.871472,8.613798,P1R1
10.536927,50.384847,-26.966014,-26.727348,2.730990,8.683505,P1R1
10.534242,50.411316,-26.972369,-26.523670,2.552343,8.677471,P1R1
10.531758,50.431169,-26.978523,-26.512870,2.443259,8.663793,P1R1
10.529424,50.445282,-26.984530,-26.529713,2.038256,8.498803,P1R1
10.526561,50.453904,-26.992066,-26.284863,1.528165,8.265286,P1R1
10.523865,50.458573,-26.999295,-26.348812,1.722168,8.269738,P1R1
10.520665,50.459435,-27.007889,-25.925538,2.211795,8.511770,P1R1
10.517027,50.457268,-27.017646,-25.364362,2.959774,8.741727,P1R1
10.513176,50.483376,-27.026737,-25.722466,2.913487,8.640581,P1R1
10.509631,50.503692,-27.035227,-26.447582,2.865910,8.592695,P1R1
10.505714,50.518240,-27.044827,-26.962231,3.022950,9.031260,P1R1
10.501487,50.527783,-27.055365,-27.228289,2.825401,9.046549,P1R1
10.497644,50.533700,-27.065034,-27.055468,2.755431,8.984630,P1R1
10.493499,50.535998,-27.075575,-27.428205,2.774653,8.989424,P1R1
10.489740,50.535973,-27.085198,-28.063901,2.840074,9.079217,P1R1
10.485839,50.564134,-27.094016,-28.348676,3.124388,9.096664,P1R1
10.482298,50.586358,-27.102144,-28.727978,3.232849,8.954790,P1R1
10.478426,50.602631,-27.111345,-28.836799,3.231108,8.680171,P1R1
10.474270,50.613699,-27.121476,-28.405631,3.966020,8.233511,P1R1
10.470516,50.620935,-27.130741,-28.413952,4.276395,8.192025,P1R1
10.465831,50.623725,-27.142573,-28.155580,4.657475,7.971038,P1R1
10.461633,50.624095,-27.153266,-27.555136,4.844314,7.768440,P1R1
10.457863,50.622570,-27.162951,-27.090998,4.602495,7.602786,P1R1
10.453820,50.618989,-27.173431,-26.690685,4.429724,7.404091,P1R1
10.450181,50.614467,-27.182921,-26.711573,4.518364,7.349917,P1R1
10.447047,50.609487,-27.191145,-26.830312,4.520117,7.388038,P1R1
10.442896,50.602887,-27.202056,-27.048629,4.715978,7.321105,P1R1
10.438510,50.595692,-27.213605,-26.959657,4.502609,7.137104,P1R1
10.434571,50.588775,-27.224002,-26.600760,4.972295,7.048438,P1R1
10.431019,50.582237,-27.233396,-26.436805,5.289994,6.979752,P1R1
10.427794,50.576138,-27.241933,-26.480134,5.492514,7.106131,P1R1
10.424360,50.570037,-27.251013,-26.256051,5.708937,7.183140,P1R1
10.421220,50.564477,-27.259320,-26.111366,5.376847,7.161794,P1R1
10.418323,50.559438,-27.266985,-26.162372,4.961865,7.196970,P1R1
10.351511,50.763234,-27.195405,-26.025751,4.657422,7.301305,P1R1
10.294644,50.935654,-27.135433,-26.254799,4.788504,7.341082,P1R1
10.246574,51.077550,-27.088267,-25.913962,4.810763,7.536976,P1R1
10.207301,51.191889,-27.051190,-25.801565,4.598972,7.656578,P1R1
10.175942,51.281385,-27.023238,-25.878456,4.458382,7.748621,P1R1
10.150255,51.347746,-27.006714,-26.455687,3.925382,8.035394,P1R1
10.130906,51.395600,-26.996224,-26.664675,3.701306,8.120641,P1R1
10.116109,51.427091,-26.992885,-26.660971,3.186439,8.180069,P1R1
10.105697,51.445729,-26.993768,-26.705491,2.888404,8.152855,P1R1
10.098829,51.454064,-26.997984,-26.786348,2.892247,8.161548,P1R1
10.094107,51.453748,-27.006432,-26.986532,3.254491,8.217419,P1R1
10.091603,51.447498,-27.016492,-27.129626,3.229658,8.440509,P1R1
10.090742,51.437011,-27.027605,-27.155250,3.333979,8.498752,P1R1
10.089911,51.453070,-27.041003,-27.567679,3.240800,8.419828,P1R1
10.089997,51.462981,-27.054383,-27.847652,2.870475,8.380918,P1R1
10.090822,51.468035,-27.067063,-27.845454,2.906603,8.287442,P1R1
10.091291,51.468452,-27.081032,-28.245450,2.692528,7.904104,P1R1
10.091929,51.465872,-27.094226,-28.639186,2.360551,7.928445,P1R1
10.091933,51.460456,-27.108274,-28.611007,1.924161,8.236962,P1R1
10.091921,51.453598,-27.121225,-28.442683,2.095893,8.297616,P1R1
10.091804,51.445846,-27.133114,-28.303083,2.095738,8.180795,P1R1
10.091520,51.437638,-27.144010,-28.074142,2.104811,7.992914,P1R1
10.090548,51.428846,-27.155269,-28.441557,2.048149,7.841885,P1R1
10.089423,51.420270,-27.165530,-28.493540,2.095553,7.797129,P1R1
10.088132,51.412090,-27.174908,-28.343913,2.515228,7.707274,P1R1
10.086836,51.404582,-27.183101,-28.319362,2.744757,7.752518,P1R1
10.068582,51.396747,-27.212958,-28.102514,2.530044,8.036118,P1R1
10.052238,51.419626,-27.238942,-28.089419,2.389611,7.950699,P1R1
10.037607,51.438012,-27.263000,-28.187787,1.813584,7.799625,P1R1
9.915308,51.541054,-27.264807,-28.330761,1.633762,7.884847,P1R1
9.811864,51.627314,-27.266319,-28.260544,1.566095,7.994288,P1R1
9.725593,51.697140,-27.269488,-28.124654,1.907994,7.849524,P1R1
9.655773,51.752588,-27.272571,-28.262469,2.002966,7.832125,P1R1
9.600055,51.794564,-27.277407,-28.398643,1.997303,7.728174,P1R1
9.557347,51.825418,-27.282161,-28.333765,2.055040,7.599540,P1R1
9.525795,51.846779,-27.286920,-28.411544,2.214081,7.474577,P1R1
9.486355,51.889318,-27.313998,-28.613809,2.062659,7.485950,P1R1
9.456584,51.920321,-27.339477,-28.677594,2.067187,7.382859,P1R1
9.434911,51.941426,-27.363293,-29.131121,2.792567,7.547897,P1R1
9.420024,51.984843,-27.383774,-29.258717,3.115641,7.588023,P1R1
9.372274,52.016161,-27.373021,-29.449922,2.968535,7.786811,P1R1
9.335055,52.038303,-27.363938,-29.626762,3.041791,7.835513,P1R1
9.306949,52.052724,-27.356685,-29.381584,3.102010,7.549876,P1R1
9.285925,52.060165,-27.352997,-28.536180,2.964485,7.265281,P1R1
9.271389,52.062608,-27.350894,-28.409178,2.609260,7.167489,P1R1
9.262111,52.061173,-27.350290,-28.656805,2.232847,7.159513,P1R1
9.255859,52.086198,-27.352751,-28.701529,2.266236,7.038466,P1R1
9.252943,52.104670,-27.356191,-28.646782,1.996874,7.254444,P1R1
9.251869,52.116870,-27.362156,-28.210028,1.606484,7.293771,P1R1
9.252649,52.124413,-27.368567,-27.999007,1.724598,7.499508,P1R1
9.254033,52.127503,-27.376995,-27.296621,2.655234,7.705537,P1R1
9.256262,52.127630,-27.385400,-27.162184,3.135232,7.683905,P1R1
9.258935,52.125470,-27.393713,-27.064986,3.253862,7.688957,P1R1
9.261100,52.120983,-27.403575,-26.817774,3.481992,7.506074,P1R1
9.246647,52.145127,-27.433572,-26.849797,3.713508,7.290640,P1R1
9.234547,52.164038,-27.460000,-26.741142,3.983064,7.232846,P1R1
9.224557,52.178263,-27.483026,-27.095086,3.831953,7.206159,P1R1
9.215774,52.187758,-27.504590,-27.587612,3.794020,7.033160,P1R1
9.208671,52.193838,-27.523054,-27.749176,3.869074,7.197926,P1R1
9.202988,52.197069,-27.538769,-27.618113,3.584145,7.399934,P1R1
9.159712,52.196740,-27.523870,-27.781571,3.265685,7.422144,P1R1
9.123303,52.194758,-27.511257,-28.219214,2.947656,7.359286,P1R1
9.077138,52.191281,-27.521627,-28.651901,2.674349,7.356881,P1R1
9.038086,52.216321,-27.532979,-29.304000,2.953924,7.360776,P1R1
9.006811,52.236485,-27.543001,-29.439337,3.367301,7.359366,P1R1
8.982252,52.252045,-27.552267,-29.585020,3.869386,7.338683,P1R1
8.963503,52.263514,-27.560868,-29.376030,4.386316,7.390165,P1R1
8.949031,52.270796,-27.570592,-28.477593,4.318350,7.472624,P1R1
8.938727,52.275151,-27.579577,-28.418305,4.084713,7.323830,P1R1
8.931163,52.276452,-27.589617,-27.853648,3.719415,7.032076,P1R1
8.926367,52.275893,-27.598852,-27.529260,3.224752,7.020786,P1R1
8.923225,52.303879,-27.607388,-27.091346,3.043212,6.932994,P1R1
8.921099,52.325569,-27.617027,-27.288156,2.419841,6.589999,P1R1
8.920257,52.342221,-27.625912,-27.080919,2.320353,6.412115,P1R1
8.920302,52.354420,-27.634148,-26.745646,2.490054,6.388362,P1R1
8.920263,52.362134,-27.643537,-26.831844,2.853567,6.556077,P1R1
8.919974,52.366055,-27.653919,-27.712104,2.833551,6.721071,P1R1
8.919965,52.367468,-27.663436,-28.029495,2.517747,6.897756,P1R1
8.920069,52.366881,-27.672199,-28.238802,2.469525,7.133334,P1R1
8.920158,52.364745,-27.680319,-28.408875,2.584086,7.130826,P1R1
8.919498,52.360823,-27.689604,-28.012551,3.403642,7.095837,P1R1
8.918762,52.356177,-27.698194,-27.576054,3.574245,7.111308,P1R1
8.917265,52.350450,-27.707894,-26.864046,4.157244,7.027057,P1R1
8.915716,52.344591,-27.716841,-26.723505,4.277269,6.914802,P1R1
8.731681,52.515220,-27.719336,-25.576184,3.932646,6.696397,P1R1
8.575419,52.659057,-27.722171,-25.192902,3.833269,6.578555,P1R1
8.406180,52.775603,-27.698901,-25.060191,3.528297,6.392180,P1R1
8.267375,52.869020,-27.680100,-24.950007,3.099744,6.406854,P1R1
8.156290,52.941668,-27.665573,-24.916368,3.058411,6.358015,P1R1
8.068575,52.994819,-27.658441,-24.828826,3.161415,6.539729,P1R1
8.002491,53.032516,-27.654378,-24.853032,3.188593,6.612539,P1R1
7.954832,53.057255,-27.652991,-25.107562,2.930819,6.649068,P1R1
7.921399,53.100734,-27.655604,-24.753566,2.823672,6.650041,P1R1
7.900620,53.131252,-27.659860,-24.284278,3.429536,6.619127,P1R1
7.889893,53.150929,-27.665420,-24.185665,3.910325,6.684043,P1R1
7.886427,53.161272,-27.673275,-24.212346,4.252980,6.529345,P1R1
7.888132,53.163999,-27.683400,-24.328489,4.018727,6.492741,P1R1
7.894044,53.161445,-27.693598,-24.765163,3.614258,6.567312,P1R1
7.902741,53.154994,-27.703713,-25.225140,3.372641,6.722335,P1R1
7.913066,53.145818,-27.713632,-25.515926,3.187917,6.827509,P1R1
7.923461,53.134251,-27.725006,-25.838798,2.324465,7.091784,P1R1
7.933483,53.151803,-27.735799,-26.034688,2.174400,7.279806,P1R1
7.943157,53.164514,-27.746003,-26.169030,2.114732,7.674618,P1R1
7.951469,53.172430,-27.757363,-26.869658,1.123181,7.697213,P1R1
7.958269,53.176312,-27.769649,-26.594757,1.129672,7.806774,P1R1
7.926019,53.176907,-27.751009,-26.168602,1.203829,7.659960,P1R1
7.898588,53.175476,-27.736014,-26.294536,1.240585,7.382147,P1R1
7.875038,53.171872,-27.726274,-26.640791,1.443017,7.078048,P1R1
7.855711,53.167252,-27.719569,-26.467992,1.714726,7.103106,P1R1
7.839035,53.191317,-27.717350,-26.569329,1.880488,6.702465,P1R1
7.825818,53.210516,-27.717308,-26.459611,2.214726,6.640616,P1R1
7.814933,53.224649,-27.720864,-25.951165,3.061406,6.444164,P1R1
7.805683,53.233991,-27.728322,-26.465720,3.268284,6.706779,P1R1
7.798719,53.240158,-27.736413,-26.431168,3.634824,6.680451,P1R1
7.793616,53.243647,-27.744916,-26.294269,3.814132,6.659505,P1R1
7.789354,53.244291,-27.755391,-26.000627,3.673658,6.510413,P1R1
7.785688,53.242621,-27.767433,-26.629104,3.509754,6.523991,P1R1
7.783051,53.239757,-27.778943,-26.741734,3.458634,6.655289,P1R1
7.781184,53.236027,-27.789872,-26.610373,3.562206,6.761114,P1R1
7.779861,53.231706,-27.800209,-26.890586,3.700723,6.776915,P1R1
7.778259,53.226381,-27.811708,-27.565956,4.046097,6.998636,P1R1
7.692458,53.369613,-27.691521,-28.141465,3.898884,7.123260,P1R1
7.619744,53.490195,-27.590568,-28.721916,3.771336,7.208699,P1R1
7.520635,53.588069,-27.479785,-28.397459,3.582117,7.413590,P1R1
7.438807,53.666379,-27.390287,-28.340240,3.576936,7.521317,P1R1
7.372795,53.727134,-27.320210,-28.328849,3.315816,7.621562,P1R1
7.321069,53.772652,-27.266990,-28.365209,3.203141,7.476157,P1R1
7.281016,53.804295,-27.230645,-28.517056,4.264127,7.186210,P1R1
7.251574,53.824925,-27.206929,-28.507030,4.352345,7.166372,P1R1
7.230369,53.835891,-27.195460,-28.528394,4.355524,7.015840,P1R1
7.216516,53.839751,-27.192245,-28.558216,4.318645,7.038302,P1R1
7.208530,53.838118,-27.195508,-28.447289,4.489078,6.987803,P1R1
7.204455,53.831756,-27.205440,-28.019787,4.769140,7.061662,P1R1
7.203874,53.822597,-27.218681,-28.048509,4.561323,7.121725,P1R1
7.205166,53.810988,-27.235870,-27.772365,4.500666,6.919492,P1R1
7.208242,53.798468,-27.254078,-28.168650,4.893104,6.688943,P1R1
7.211785,53.785020,-27.274355,-28.058322,4.610632,6.574720,P1R1
7.215988,53.771855,-27.294142,-27.653306,4.418963,6.549210,P1R1
7.220422,53.759312,-27.313066,-27.276752,4.536624,6.520691,P1R1
7.224123,53.746972,-27.332645,-28.089567,4.417350,6.574408,P1R1
7.227111,53.765701,-27.350714,-28.684373,4.297984,6.556544,P1R1
7.229133,53.780341,-27.368995,-29.287706,4.221280,6.795724,P1R1
7.230815,53.791851,-27.385488,-29.218207,4.188230,6.897366,P1R1
7.232086,53.800513,-27.400287,-29.127171,4.223341,6.954960,P1R1
7.233072,53.806805,-27.413084,-29.241196,3.998470,7.016225,P1R1
7.232937,53.810227,-27.426313,-29.681092,3.585902,7.195606,P1R1
7.232431,53.811852,-27.438107,-29.794678,3.437508,7.302998,P1R1
7.230937,53.811349,-27.450416,-29.578171,2.883711,7.314739,P1R1
7.229223,53.809748,-27.461383,-29.349945,3.056613,7.177781,P1R1
7.227318,53.807302,-27.471200,-29.299787,3.217532,7.068147,P1R1
7.225250,53.804232,-27.480050,-29.287868,3.248671,7.028882,P1R1
7.222408,53.800079,-27.489874,-29.028695,3.745423,7.305480,P1R1
7.219554,53.795741,-27.498795,-28.719639,4.150058,7.465078,P1R1
7.216709,53.791337,-27.506966,-28.669585,4.051473,7.493612,P1R1
7.152169,53.845335,-27.435907,-28.465716,3.716169,7.283663,P1R1
7.097085,53.890510,-27.376379,-28.468778,3.745126,7.127746,P1R1
7.051007,53.927337,-27.327919,-28.811038,3.826985,7.144927,P1R1
7.013259,53.956487,-27.289758,-29.060709,3.558836,7.185869,P1R1
6.982380,53.978103,-27.262711,-29.026937,3.236429,7.252076,P1R1
6.958214,53.993780,-27.243660,-29.059149,3.029052,7.184231,P1R1
6.939201,54.003726,-27.233290,-29.363991,2.468787,7.083779,P1R1
6.925176,54.009513,-27.228473,-29.261743,2.436911,7.056264,P1R1
6.914801,54.041900,-27.228208,-29.198716,2.437395,7.023301,P1R1
6.907194,54.066369,-27.233357,-29.208761,2.288972,6.936684,P1R1
6.902376,54.084505,-27.241052,-29.189295,2.302651,6.909630,P1R1
6.899709,54.097170,-27.250593,-29.245786,2.571712,6.971545,P1R1
6.897997,54.104564,-27.263176,-28.942232,3.590290,7.243157,P1R1
6.897509,54.108237,-27.276267,-28.736668,3.798797,7.253351,P1R1
6.897206,54.108278,-27.291277,-28.649239,4.702785,7.211450,P1R1
6.881375,54.105833,-27.326432,-28.980941,5.038369,7.417928,P1R1
6.867703,54.101122,-27.359632,-29.834856,4.424805,7.427651,P1R1
6.855963,54.094726,-27.390640,-30.456448,3.919333,7.424661,P1R1
6.808430,54.087181,-27.387656,-30.463641,4.148690,7.442718,P1R1
6.768710,54.079499,-27.385462,-30.780920,4.402727,7.362875,P1R1
6.734907,54.070617,-27.387791,-31.394633,3.972988,7.157252,P1R1
6.707775,54.062202,-27.390575,-31.195326,4.064639,7.159319,P1R1
6.686518,54.054360,-27.393853,-31.171472,4.014241,7.133141,P1R1
6.670325,54.047147,-27.397637,-31.532134,3.424195,7.065600,P1R1
6.657754,54.039930,-27.403711,-31.791405,3.067985,7.429107,P1R1
6.648798,54.033445,-27.409975,-31.451640,3.157535,7.551693,P1R1
6.642762,54.027656,-27.416404,-31.311621,3.069070,7.578369,P1R1
6.639020,54.022506,-27.422973,-31.397401,3.250982,7.437176,P1R1
6.635901,54.047271,-27.431461,-31.374430,3.896068,7.456630,P1R1
6.634224,54.068060,-27.439769,-31.364473,4.132344,7.472938,P1R1
6.632940,54.084365,-27.449696,-31.374657,4.269880,7.540041,P1R1
6.631808,54.096540,-27.460971,-30.559194,4.758556,7.476310,P1R1
6.630645,54.105003,-27.473343,-29.681774,4.256080,7.249478,P1R1
6.629954,54.110859,-27.484775,-29.623826,4.283263,7.169002,P1R1
6.628905,54.113816,-27.497150,-29.256273,4.696084,7.093647,P1R1
6.628083,54.114978,-27.508470,-29.215819,4.625227,7.137909,P1R1
6.627367,54.114673,-27.518843,-29.200546,4.372310,7.125605,P1R1
6.626020,54.112546,-27.530200,-29.294195,4.012191,7.077617,P1R1
6.608581,54.109359,-27.561129,-29.075631,4.056036,7.151305,P1R1
6.592949,54.104981,-27.589874,-28.293356,3.691449,7.138967,P1R1
6.579705,54.100353,-27.614621,-28.446042,3.782016,7.122951,P1R1
6.567996,54.094967,-27.637553,-28.704080,3.401758,7.309547,P1R1
6.558324,54.089690,-27.656979,-28.310804,3.380696,7.485194,P1R1
6.550434,54.084600,-27.673337,-27.663029,3.800737,7.492093,P1R1
6.544069,54.079747,-27.687070,-27.256396,4.168849,7.670311,P1R1
6.500215,54.073895,-27.670512,-26.402799,4.145668,8.013728,P1R1
6.463324,54.068512,-27.656446,-26.556374,4.073615,7.900307,P1R1
6.262357,54.180854,-27.545922,-26.862088,4.324799,7.897444,P1R1
6.092642,54.275062,-27.455030,-27.391070,4.387970,7.824696,P1R1
5.951697,54.351403,-27.384506,-27.933013,4.464354,8.064148,P1R1
5.836483,54.410666,-27.334386,-28.234802,4.690084,8.190381,P1R1
5.668334,54.462300,-27.353122,-28.406117,4.508013,8.278876,P1R1
5.533911,54.501364,-27.374295,-28.305105,4.315949,8.268622,P1R1
5.428811,54.528879,-27.398591,-28.095828,4.135387,8.260885,P1R1
5.349875,54.547275,-27.422946,-27.947880,4.157127,8.263922,P1R1
5.293202,54.558130,-27.446683,-27.700100,4.177869,8.229724,P1R1
5.255055,54.562900,-27.469325,-27.297164,4.177180,8.269590,P1R1
5.231962,54.562893,-27.490564,-26.897705,4.230363,8.213214,P1R1
5.220120,54.558595,-27.512092,-26.629015,3.981181,8.254691,P1R1
5.217509,54.551762,-27.531688,-26.530975,3.820376,8.305094,P1R1
5.219925,54.571879,-27.553117,-26.302058,3.644515,8.435267,P1R1
5.227395,54.586588,-27.572164,-26.421378,3.777615,8.409995,P1R1
5.237556,54.595971,-27.590865,-26.754215,3.950467,8.367950,P1R1
5.249780,54.601532,-27.607274,-26.901312,4.215917,8.351401,P1R1
5.224179,54.602680,-27.593588,-26.664921,4.072884,8.509888,P1R1
5.204603,54.601514,-27.582397,-26.636857,3.985970,8.569191,P1R1
5.190134,54.598587,-27.573755,-26.718857,3.932883,8.618738,P1R1
5.179238,54.593705,-27.569478,-26.387861,3.869941,8.781070,P1R1
5.172030,54.588204,-27.566799,-26.260226,3.846981,8.811607,P1R1
5.167106,54.612208,-27.566080,-26.268998,3.883381,8.802170,P1R1
5.163715,54.630737,-27.568989,-26.084800,3.858561,8.820157,P1R1
5.162049,54.644981,-27.573143,-26.039569,3.721835,8.872820,P1R1
5.161626,54.655413,-27.578334,-25.902543,3.747033,8.952858,P1R1
5.107785,54.661664,-27.575011,-25.799618,3.647566,9.039770,P1R1
5.062079,54.664558,-27.575665,-25.860234,3.542856,9.066242,P1R1
5.024603,54.665335,-27.577905,-26.036504,3.473266,9.019375,P1R1
4.994549,54.664418,-27.581508,-26.230073,3.470207,8.902479,P1R1
4.971038,54.662188,-27.586257,-26.306284,3.378974,8.869275,P1R1
4.952509,54.658306,-27.593828,-26.058791,3.029349,9.036198,P1R1
4.938838,54.653825,-27.601865,-26.169958,2.891849,9.085515,P1R1
4.929183,54.648975,-27.610215,-26.329084,2.780919,9.071465,P1R1
4.922115,54.643271,-27.620637,-26.211430,2.797623,8.955833,P1R1
4.917692,54.637629,-27.630859,-26.209604,2.784024,8.873080,P1R1
4.915296,54.632150,-27.640818,-26.183421,2.993817,8.772232,P1R1
4.914394,54.626903,-27.650477,-26.304873,3.280710,8.741933,P1R1
4.913878,54.621262,-27.661709,-26.527810,3.549995,8.725064,P1R1
4.914131,54.616018,-27.672339,-26.628849,3.646056,8.670353,P1R1
4.914844,54.611171,-27.682395,-26.457174,3.958358,8.576771,P1R1
4.877815,54.606263,-27.661528,-26.402203,4.250449,8.540185,P1R1
4.845957,54.601106,-27.646712,-26.443848,4.280353,8.563928,P1R1
4.819606,54.596437,-27.635600,-26.472648,4.379136,8.484842,P1R1
4.798238,54.592208,-27.627932,-26.422928,4.488145,8.510360,P1R1
4.797407,54.588627,-27.602820,-26.450350,4.436617,8.593477,P1R1
4.618227,54.497219,-27.979581,-26.895617,4.219582,8.716298,P1R1
4.467427,54.419482,-28.301403,-26.891683,4.177000,8.722503,P1R1
4.343297,54.354727,-28.570576,-27.048514,4.201058,8.687293,P1R1
4.204830,54.300632,-28.762953,-27.216629,4.329380,8.897128,P1R1
4.094035,54.257507,-28.915280,-27.091947,4.387471,8.898468,P1R1
4.007849,54.224040,-29.032471,-27.239608,4.459981,8.849669,P1R1
3.942471,54.198182,-29.121564,-27.333368,4.479522,8.945759,P1R1
3.894916,54.209429,-29.185027,-27.454381,4.467843,8.873936,P1R1
3.878808,54.222224,-29.206862,-27.614952,4.461950,8.876985,P1R1
3.872105,54.234640,-29.217008,-27.804921,4.462052,8.846220,P1R1
3.873027,54.246799,-29.216676,-27.791311,4.450291,8.864679,P1R1
3.879459,54.258196,-29.208922,-27.770415,4.393808,8.836047,P1R1
3.889626,54.268487,-29.196287,-27.764012,4.146057,8.877432,P1R1
3.901478,54.276757,-29.182896,-27.527717,3.829708,8.864976,P1R1
3.914243,54.283360,-29.169038,-27.532536,3.925072,8.891715,P1R1
3.926763,54.287970,-29.156854,-27.739579,4.118527,8.950778,P1R1
3.939041,54.291428,-29.144921,-27.852844,4.108226,8.998066,P1R1
3.950580,54.293798,-29.133935,-27.982578,3.995340,9.058979,P1R1
3.960449,54.294464,-29.126438,-28.195467,4.002580,9.151248,P1R1
3.969125,54.294343,-29.120350,-28.328090,4.100104,9.120911,P1R1
3.915423,54.352563,-29.035445,-28.529441,4.069413,9.135242,P1R1
3.869124,54.400487,-28.966527,-28.939208,4.108508,9.084335,P1R1
3.830489,54.439462,-28.910609,-29.106047,4.202072,9.085290,P1R1
3.798322,54.469517,-28.868815,-29.259076,4.328660,9.154735,P1R1
3.772587,54.492329,-28.837600,-29.354580,4.214049,9.145293,P1R1
3.751912,54.508101,-28.817773,-29.588924,4.287201,9.162823,P1R1
3.736189,54.518566,-28.805660,-29.649195,4.391450,9.148953,P1R1
3.724047,54.523898,-28.802084,-30.026054,4.493235,9.149137,P1R1
3.715436,54.525731,-28.803493,-30.160459,4.412300,9.134971,P1R1
3.709085,54.524098,-28.810905,-30.384360,4.285162,9.166989,P1R1
3.705066,54.520467,-28.821005,-30.607494,4.333055,9.197539,P1R1
3.701764,54.544677,-28.835080,-30.885113,4.484370,9.296346,P1R1
3.699947,54.563442,-28.850088,-30.830929,4.457253,9.402909,P1R1
3.698618,54.576650,-28.867587,-31.173622,4.552750,9.534766,P1R1
3.659995,54.585136,-28.854874,-31.625428,4.706789,9.667054,P1R1
3.627739,54.590224,-28.846155,-31.986768,4.707326,9.819591,P1R1
3.600749,54.591792,-28.843103,-32.493785,5.326301,9.984229,P1R1
3.579105,54.591202,-28.842890,-32.717754,5.376704,10.080696,P1R1
3.562153,54.588935,-28.845090,-32.848513,5.226436,10.204403,P1R1
3.549234,54.585412,-28.849292,-33.033091,5.184398,10.202204,P1R1
3.538527,54.579573,-28.859277,-33.906393,4.966400,10.086733,P1R1
3.530305,54.603345,-28.869909,-34.132381,4.940549,10.129751,P1R1
3.524556,54.622390,-28.880917,-34.356306,5.010491,10.134809,P1R1
3.520184,54.636398,-28.894167,-34.695344,5.019608,9.919742,P1R1
3.517410,54.646648,-28.907094,-34.659317,4.978930,9.966586,P1R1
3.515837,54.653624,-28.919594,-34.632315,4.979920,10.033672,P1R1
3.515127,54.657808,-28.931604,-34.690832,4.992025,10.032632,P1R1
3.300465,54.776230,-28.743028,-34.627185,4.948467,10.043564,P1R1
3.118328,54.874247,-28.586569,-34.651171,4.790330,9.945492,P1R1
2.967628,54.953924,-28.458379,-34.752979,4.904464,9.904187,P1R1
2.845856,55.016888,-28.356302,-34.866426,5.002606,9.902358,P1R1
2.711922,55.064373,-28.247826,-34.945904,5.065360,9.942713,P1R1
2.606145,55.098482,-28.166179,-34.576774,5.058850,10.309881,P1R1
2.525521,55.121750,-28.106461,-34.417506,5.054208,10.403277,P1R1
2.482621,55.136270,-28.044981,-34.466497,5.077627,10.318844,P1R1
2.454222,55.142025,-28.006573,-34.715862,5.082845,10.390095,P1R1
2.438537,55.142192,-27.983437,-34.671838,4.819666,10.572305,P1R1
2.432760,55.138120,-27.972776,-34.631812,4.769182,10.637534,P1R1
2.434439,55.130969,-27.972047,-34.627775,4.857011,10.695510,P1R1
2.440893,55.121004,-27.981072,-34.335114,5.086162,10.723982,P1R1
2.450558,55.139836,-27.995484,-34.277632,5.218421,10.584076,P1R1
2.424569,55.153099,-27.983189,-34.350716,5.274085,10.452843,P1R1
2.405551,55.162002,-27.977909,-34.514368,5.384199,10.465852,P1R1
2.391747,55.166528,-27.980406,-34.586365,5.321804,10.501510,P1R1
2.382736,55.168148,-27.987079,-34.451263,5.296844,10.595401,P1R1
2.376946,55.166745,-27.998972,-34.416067,5.286297,10.600218,P1R1
2.373011,55.162244,-28.016965,-34.511800,5.450969,10.462447,P1R1
2.371500,55.156735,-28.035520,-34.542222,5.479480,10.405426,P1R1
2.371752,55.150588,-28.054085,-34.690013,5.395573,10.310616,P1R1
2.351220,55.143751,-28.021772,-34.838924,5.292450,10.209965,P1R1
2.334221,55.136152,-27.998568,-34.910448,5.123510,10.038261,P1R1
2.320892,55.128783,-27.981512,-34.814644,5.073245,10.000953,P1R1
2.310702,55.121763,-27.969960,-34.752541,5.004405,9.938093,P1R1
2.302560,55.114457,-27.965312,-34.927461,5.018364,9.850287,P1R1
2.296651,55.107721,-27.964469,-35.090109,5.068486,9.824385,P1R1
2.292534,55.101560,-27.966775,-35.230371,5.086710,9.825109,P1R1
2.289237,55.095247,-27.973714,-35.607058,5.073625,9.890042,P1R1
2.303211,55.089823,-27.961774,-35.746415,5.155440,9.913550,P1R1
2.315083,55.114931,-27.954191,-35.874119,5.222594,9.929846,P1R1
2.286712,55.134799,-27.922075,-36.136370,5.273770,9.980693,P1R1
2.262509,55.150904,-27.897560,-36.320449,5.244127,9.983205,P1R1
2.242230,55.163504,-27.879909,-36.520303,5.370664,9.943013,P1R1
2.224968,55.172218,-27.870403,-36.990631,5.357459,9.978040,P1R1
2.211004,55.178226,-27.865805,-37.319883,5.314489,9.981133,P1R1
2.199929,55.181902,-27.865315,-37.657685,5.360021,9.993186,P1R1
2.191328,55.183608,-27.868187,-37.968675,5.302564,10.006724,P1R1
2.184227,55.182979,-27.875827,-38.255438,5.236362,10.089666,P1R1
2.178912,55.181151,-27.885222,-38.494704,5.218763,10.111446,P1R1
2.175036,55.178403,-27.895859,-38.853654,5.172382,10.129158,P1R1
2.171712,55.174267,-27.909401,-39.218059,5.372132,10.290577,P1R1
2.169331,55.169765,-27.923093,-39.370144,5.532471,10.316980,P1R1
2.129530,55.164453,-27.906760,-39.680803,5.657947,10.293217,P1R1
2.096050,55.159161,-27.894703,-40.031182,5.667630,10.343858,P1R1
2.067868,55.153273,-27.888664,-40.269525,5.734092,10.366709,P1R1
2.045088,55.147672,-27.885827,-40.583047,5.623816,10.340724,P1R1
2.027089,55.142395,-27.885773,-40.876833,5.534132,10.370105,P1R1
2.012751,55.167445,-27.888084,-41.089988,5.604880,10.422257,P1R1
2.001418,55.187539,-27.894449,-41.540184,5.813577,10.436698,P1R1
1.993146,55.203701,-27.902090,-41.500872,6.092227,10.597018,P1R1
1.986796,55.215523,-27.912781,-41.562442,6.362579,10.753150,P1R1
1.982516,55.224185,-27.923838,-41.578642,6.434528,10.603120,P1R1
1.826296,55.256920,-27.817471,-42.087966,6.817533,10.279700,P1R1
1.693017,55.281045,-27.735339,-42.150488,6.608889,10.142669,P1R1
1.582613,55.298885,-27.671310,-42.613587,6.746855,10.033737,P1R1
1.471282,55.341539,-27.571155,-42.854582,6.790196,9.998111,P1R1
1.382628,55.375497,-27.491529,-43.022599,6.835652,9.950158,P1R1
1.312904,55.400199,-27.434636,-43.443969,6.946906,9.804314,P1R1
1.260735,55.418223,-27.393449,-43.528790,6.811730,9.765205,P1R1
1.223453,55.430517,-27.365756,-43.656837,6.726192,9.757386,P1R1
1.196801,55.435865,-27.355711,-43.885829,6.856400,9.787687,P1R1
1.180405,55.437594,-27.354019,-43.913304,6.743660,9.829265,P1R1
1.172131,55.436479,-27.358873,-43.831081,6.764566,9.817957,P1R1
1.169519,55.432489,-27.370788,-43.969344,6.993223,9.783175,P1R1
1.171592,55.427030,-27.385977,-44.204283,7.159385,9.709311,P1R1
1.176392,55.419880,-27.405418,-44.573372,7.318033,9.861418,P1R1
1.183424,55.412258,-27.425766,-44.545321,7.183525,9.946425,P1R1
1.191465,55.404118,-27.447367,-44.588375,6.969591,10.014223,P1R1
1.161408,55.394786,-27.440665,-45.014865,6.838140,9.986825,P1R1
1.137428,55.386134,-27.436817,-45.338533,7.107540,9.923424,P1R1
1.118082,55.377345,-27.438097,-45.470527,7.210350,9.988425,P1R1
1.119437,55.369555,-27.421066,-45.504884,7.162857,10.027288,P1R1
1.122187,55.362476,-27.409011,-45.404243,7.127388,10.048614,P1R1
1.125780,55.356091,-27.401408,-45.440718,7.044322,10.091164,P1R1
1.129773,55.350358,-27.397695,-45.488909,6.846995,10.176858,P1R1
1.133256,55.344508,-27.399424,-45.603213,6.482462,10.316028,P1R1
1.136630,55.339301,-27.403613,-45.661482,6.443536,10.418813,P1R1
1.139710,55.334663,-27.409771,-45.708004,6.414448,10.449390,P1R1
1.142372,55.330520,-27.417458,-45.841062,6.440931,10.474692,P1R1
1.143972,55.326081,-27.428403,-45.954815,6.616472,10.438673,P1R1
1.107002,55.321490,-27.409926,-45.902340,6.668485,10.380649,P1R1
1.075399,55.317378,-27.396255,-45.915076,6.684570,10.296271,P1R1
1.048890,55.313671,-27.386972,-45.900067,6.704841,10.235804,P1R1
1.026513,55.309588,-27.383715,-45.913971,6.759195,10.218882,P1R1
1.008448,55.305888,-27.383540,-45.864768,6.850531,10.217788,P1R1
0.993897,55.302150,-27.387020,-45.869969,6.945190,10.208685,P1R1
0.982093,55.298013,-27.394594,-45.768012,7.152337,10.235296,P1R1
0.989302,55.294502,-27.382845,-45.691373,7.217508,10.235535,P1R1
0.995305,55.289834,-27.379368,-45.805319,7.299772,10.173112,P1R1
1.001069,55.285604,-27.378828,-46.237318,7.027038,10.131238,P1R1
1.005219,55.280325,-27.385036,-46.994741,6.982670,10.204198,P1R1
0.873016,55.243419,-27.252450,-47.314590,7.197414,10.107450,P1R1
0.760429,55.211187,-27.144487,-48.059426,7.941139,9.702063,P1R1
0.667057,55.184152,-27.057363,-48.306043,7.889951,9.705008,P1R1
0.591385,55.161890,-26.989295,-48.197897,7.882374,9.757593,P1R1
0.531612,55.143902,-26.938231,-48.085648,7.825182,9.697675,P1R1
0.363611,54.963477,-27.402496,-48.092241,7.728183,9.800234,P1R1
0.226261,54.811591,-27.803164,-48.430674,7.491504,9.907539,P1R1
-0.036788,54.713300,-28.024425,-48.879257,8.021404,10.015918,P1R1
-0.251699,54.635413,-28.205111,-48.896014,8.065053,10.076807,P1R1
-0.423158,54.575097,-28.350373,-48.958872,8.175510,9.979641,P1R1
-0.927357,54.335956,-28.597299,-55.078547,7.747871,8.655059,P1R1
-1.341706,54.138767,-28.798282,-55.109933,7.689500,8.652745,P1R1
-1.674516,53.979136,-28.960686,-55.057526,7.594608,8.565330,P1R1
-2.009645,53.853379,-29.024806,-54.907526,7.656059,8.562331,P1R1
-2.268658,53.758401,-29.065250,-54.796969,7.629293,8.620126,P1R1
-2.462160,53.688914,-29.089384,-55.097570,7.552788,8.580423,P1R1
-2.599425,53.641478,-29.098862,-55.169768,7.443501,8.600240,P1R1
-2.689960,53.612037,-29.097500,-55.210279,7.434597,8.587549,P1R1
-2.743168,53.596127,-29.090918,-54.976581,7.455264,8.639125,P1R1
-2.766347,53.591372,-29.079050,-54.723932,7.493161,8.585507,P1R1
-2.767710,53.593367,-29.068854,-54.585506,7.380554,8.720591,P1R1
-2.751994,53.601485,-29.056568,-54.980055,7.572963,8.826955,P1R1
-2.724937,53.612921,-29.045947,-54.854883,8.073487,8.976192,P1R1
-2.690129,53.626918,-29.035282,-54.661280,8.061522,8.832502,P1R1
-2.652481,53.640205,-29.031311,-54.332833,7.591668,8.672398,P1R1
-2.613022,53.654005,-29.027700,-54.214071,7.711334,8.669421,P1R1
-2.573828,53.667538,-29.024845,-54.354839,7.843017,8.510508,P1R1
-2.536422,53.680240,-29.023009,-54.629842,7.720066,8.527612,P1R1
-2.502443,53.690946,-29.024735,-54.807126,8.169924,8.637974,P1R1
-2.473635,53.697977,-29.034502,-55.094056,9.229846,8.483136,P1R1
-2.448349,53.703905,-29.044078,-55.061024,9.250498,8.569158,P1R1
-2.426722,53.708674,-29.053495,-55.156777,9.401182,8.610484,P1R1
-2.409295,53.711510,-29.065173,-55.430733,9.862459,8.592361,P1R1
-2.395231,53.713360,-29.076387,-55.028733,9.987835,8.670853,P1R1
-2.482618,53.681955,-28.979253,-54.280654,10.203738,8.756434,P1R1
-2.557789,53.654663,-28.898226,-54.223494,10.317749,8.783400,P1R1
-2.621134,53.631343,-28.832563,-54.545430,10.488925,8.708682,P1R1
-2.673974,53.610961,-28.783513,-55.424256,10.287999,8.475578,P1R1
-2.716613,53.594082,-28.746934,-55.817526,10.342330,8.444008,P1R1
-2.750165,53.580323,-28.721323,-56.123966,10.284648,8.553467,P1R1
-2.760248,53.568763,-28.686980,-56.067885,10.013031,8.567444,P1R1
-2.765958,53.559601,-28.663357,-56.691357,10.032718,8.359518,P1R1
-2.768303,53.552448,-28.648911,-57.213738,9.963965,8.242254,P1R1
-2.768737,53.546160,-28.644544,-57.658566,10.129898,7.940148,P1R1
-2.767334,53.541304,-28.646101,-57.953376,10.035276,7.775126,P1R1
-2.764712,53.537576,-28.652326,-58.270951,9.774991,7.759787,P1R1
-2.761956,53.533933,-28.664501,-58.483708,9.767198,7.855782,P1R1
-2.759374,53.530262,-28.681309,-57.868207,10.479614,8.151708,P1R1
-2.756613,53.527263,-28.699203,-57.906221,10.686293,8.041495,P1R1
-2.770041,53.524503,-28.738127,-57.562291,10.778100,8.221877,P1R1
-2.781236,53.522130,-28.773902,-57.125264,10.855072,8.352094,P1R1
-2.791014,53.519242,-28.808721,-56.417995,10.799311,8.253790,P1R1
-2.798962,53.516634,-28.839808,-55.900436,10.479940,8.319138,P1R1
-2.805335,53.514218,-28.867294,-55.179041,10.221974,8.412388,P1R1
-2.811538,53.510364,-28.896203,-54.937848,9.554466,8.355456,P1R1
-2.816478,53.506810,-28.921321,-54.627703,9.667607,8.517549,P1R1
-2.820380,53.503501,-28.943026,-54.866036,9.412033,8.539191,P1R1
-2.823450,53.500384,-28.961727,-55.352467,9.310749,8.502246,P1R1
-2.826446,53.496637,-28.980238,-56.373624,9.550835,8.608018,P1R1
-2.828868,53.493117,-28.996207,-56.579516,9.560788,8.646010,P1R1
-2.830855,53.489785,-29.010036,-56.494008,9.512112,8.661822,P1R1
-2.833106,53.485828,-29.024500,-55.722934,9.991374,9.096518,P1R1
-2.835058,53.482109,-29.037188,-55.362618,10.325730,9.201782,P1R1
-2.837946,53.477038,-29.053220,-55.225074,10.289114,9.135231,P1R1
-2.824818,53.472051,-29.048609,-55.743920,10.630032,8.843057,P1R1
-2.868096,53.466614,-29.035927,-56.264348,10.561406,8.489472,P1R1
-2.905183,53.461679,-29.026103,-56.981487,10.206303,7.894321,P1R1
-2.936930,53.456410,-29.021517,-58.072761,10.536745,7.735759,P1R1
-2.962628,53.421655,-29.019284,-57.913829,10.711266,7.805464,P1R1
-2.983937,53.391144,-29.021626,-57.973153,9.646725,7.986783,P1R1
-3.000780,53.365490,-29.025565,-57.849772,9.472989,7.977442,P1R1
-3.013762,53.344296,-29.030884,-58.033956,9.481661,7.916747,P1R1
-3.024049,53.326315,-29.039768,-58.025133,10.285620,8.347098,P1R1
-3.031545,53.311951,-29.049251,-57.908216,10.524294,8.569759,P1R1
-3.036776,53.300694,-29.059166,-57.631172,10.780461,8.668844,P1R1
-3.040787,53.291272,-29.071770,-57.266741,11.460743,8.110830,P1R1
-3.043338,53.284118,-29.084184,-57.013591,11.559045,7.772979,P1R1
-3.045655,53.277629,-29.099932,-56.639203,11.556688,7.089041,P1R1
-3.047062,53.272764,-29.114821,-56.927641,11.677830,6.804007,P1R1
-3.047829,53.269169,-29.128857,-56.985254,11.662168,6.916103,P1R1
-3.048178,53.266537,-29.142077,-56.783906,11.416667,7.160865,P1R1
-3.177445,53.141772,-29.087748,-56.301333,11.364220,7.309289,P1R1
-3.286891,53.036239,-29.042932,-55.986601,11.234591,7.398543,P1R1
-3.378144,52.948074,-29.009621,-55.812881,11.341320,7.428155,P1R1
-3.452049,52.876677,-28.984394,-55.696870,11.462609,7.383457,P1R1
-3.510954,52.819514,-28.968863,-55.740336,11.599552,7.355449,P1R1
-3.605208,52.729385,-28.977576,-56.764740,12.389056,6.450600,P1R1
-3.680162,52.657683,-28.988714,-56.688449,11.850168,6.737738,P1R1
-3.738640,52.601450,-29.003974,-56.857562,11.838458,6.884590,P1R1
-3.782294,52.559358,-29.019994,-56.960763,12.067095,6.849822,P1R1
-3.813979,52.528430,-29.038722,-57.145264,11.947711,6.648075,P1R1
-3.835057,52.507687,-29.056429,-57.132808,11.892731,6.664562,P1R1
-3.847697,52.494980,-29.073569,-56.946176,11.857953,6.649772,P1R1
-3.853701,52.488584,-29.089985,-56.896797,12.095472,6.269240,P1R1
-3.855333,52.455423,-29.110409,-57.214872,13.175160,5.880365,P1R1
-3.853184,52.430566,-29.129255,-57.022296,13.331447,5.876382,P1R1
-3.848410,52.412683,-29.146565,-56.753885,13.191027,6.047836,P1R1
-3.842542,52.399741,-29.164841,-56.345315,13.126648,6.362717,P1R1
-3.835684,52.391498,-29.181428,-56.016677,13.159368,6.484736,P1R1
-3.828445,52.386928,-29.196484,-55.782082,12.778865,6.625341,P1R1
-3.821286,52.385132,-29.210186,-55.557577,12.319062,6.731382,P1R1
-3.815124,52.384553,-29.225128,-55.147354,11.896034,6.859234,P1R1
-3.810104,52.384666,-29.241120,-54.483817,11.394931,6.926152,P1R1
-3.805715,52.385839,-29.255571,-54.513930,11.422751,7.067156,P1R1
-3.802621,52.386850,-29.271096,-54.223535,11.425354,7.421167,P1R1
-3.838320,52.387647,-29.255197,-54.363386,11.302075,7.450867,P1R1
-3.868869,52.388661,-29.242570,-54.738605,11.168476,7.436415,P1R1
-3.895102,52.388895,-29.235615,-55.532228,11.321520,7.733841,P1R1
-3.916731,52.389097,-29.231413,-55.421057,11.462045,7.913667,P1R1
-3.934212,52.389154,-29.229762,-55.185330,11.708121,7.991992,P1R1
-3.948140,52.358209,-29.232829,-54.607404,12.157831,7.924743,P1R1
-3.958909,52.331689,-29.237559,-54.516126,12.477541,7.827617,P1R1
-3.967016,52.309341,-29.243692,-54.809409,12.616111,7.587052,P1R1
-3.972930,52.290818,-29.250981,-55.423130,12.478377,7.251303,P1R1
-3.977659,52.274933,-29.261616,-56.551766,12.319163,6.676074,P1R1
-3.980924,52.262159,-29.272608,-56.695865,12.154249,6.777977,P1R1
-3.983068,52.252060,-29.283797,-56.839114,11.942509,6.729685,P1R1
-3.984963,52.243423,-29.297473,-58.014754,11.694649,6.423227,P1R1
-3.986194,52.236752,-29.310755,-58.189768,11.566709,6.542703,P1R1
-4.109387,52.097289,-29.416752,-54.554243,13.224727,6.722152,P1R1
-4.213605,51.979601,-29.508078,-54.399387,12.895645,6.575815,P1R1
-4.299885,51.882404,-29.585416,-54.591749,12.673212,6.364271,P1R1
-4.369686,51.803962,-29.649809,-54.813923,12.714467,6.393374,P1R1
-4.425293,51.741481,-29.704967,-54.366366,12.399526,6.807839,P1R1
-4.467871,51.693750,-29.749461,-54.498656,12.321850,6.784064,P1R1
-4.498796,51.628641,-29.784726,-54.676832,12.321771,6.840129,P1R1
-4.520994,51.577870,-29.814624,-55.089637,12.538770,6.974888,P1R1
-4.535488,51.540202,-29.837684,-55.513912,12.570023,6.936324,P1R1
-4.543817,51.513541,-29.855167,-55.920854,12.598802,6.871181,P1R1
-4.547937,51.495129,-29.870666,-55.953588,12.863012,6.868610,P1R1
-4.548381,51.484076,-29.882378,-55.917199,13.012823,6.633790,P1R1
-4.546755,51.477976,-29.893651,-55.839554,12.885558,6.481273,P1R1
-4.597031,51.445468,-29.893083,-55.724528,12.974903,6.505003,P1R1
-4.638507,51.420116,-29.894581,-55.955579,13.361286,6.341833,P1R1
-4.671480,51.401582,-29.895819,-56.179543,13.544702,6.263815,P1R1
-4.696991,51.388681,-29.897179,-56.348490,13.853220,6.245152,P1R1
-4.716094,51.380319,-29.898938,-56.453974,14.270212,6.174719,P1R1
-4.730391,51.374723,-29.903739,-56.470229,14.325025,5.917783,P1R1
-4.740181,51.371944,-29.908871,-56.186987,13.992626,5.899873,P1R1
-4.746352,51.371236,-29.914413,-55.649565,13.547246,5.998238,P1R1
-4.750273,51.371175,-29.922859,-54.429991,12.668925,6.147965,P1R1
-4.751976,51.372153,-29.931393,-54.058393,12.896147,6.398170,P1R1
-4.752637,51.372951,-29.942482,-53.096071,13.066900,6.617286,P1R1
-4.752096,51.374145,-29.953300,-52.994103,13.159198,6.601391,P1R1
-4.750773,51.375469,-29.963864,-53.273011,13.302344,6.619015,P1R1
-4.749009,51.376722,-29.974197,-53.477632,13.205023,6.765569,P1R1
-4.786352,51.375559,-29.959326,-53.788502,12.934885,7.020687,P1R1
-4.817249,51.344423,-29.948095,-53.994016,12.898167,7.127962,P1R1
-4.843269,51.317014,-29.942809,-54.022959,12.521763,7.056914,P1R1
-4.864277,51.293970,-29.940380,-54.006838,12.615147,6.937457,P1R1
-4.881442,51.274125,-29.942981,-53.210855,12.788323,7.033203,P1R1
-4.894698,51.257967,-29.947459,-53.215853,12.977393,6.993935,P1R1
-4.904643,51.245036,-29.953513,-53.253984,13.109686,7.015528,P1R1
-4.911846,51.234869,-29.960863,-53.117039,13.053562,7.120074,P1R1
-4.917411,51.226222,-29.971714,-53.636753,12.979187,7.010439,P1R1
-4.920998,51.219790,-29.982378,-53.639364,12.767625,7.046509,P1R1
-4.923196,51.214955,-29.993384,-53.647489,12.559458,7.107156,P1R1
-4.924948,51.210571,-30.007045,-53.084619,12.425416,7.283279,P1R1
-4.925413,51.177261,-30.020405,-53.206585,12.375597,7.206259,P1R1
-4.925405,51.149327,-30.033391,-53.425084,12.237527,7.149110,P1R1
-4.925712,51.125525,-30.048431,-53.965522,12.709350,6.930092,P1R1
-4.925830,51.106252,-30.062671,-54.510156,12.812968,6.760720,P1R1
-4.942599,51.089894,-30.099166,-55.287359,13.002223,6.645723,P1R1
-4.956855,51.077099,-30.131418,-55.566430,13.366123,6.545779,P1R1
-5.153029,50.756492,-31.158111,-55.796980,13.734975,6.306959,P1R1
-5.370307,50.304927,-32.019669,-56.371254,13.797279,5.969012,P1R1
-5.551079,49.928077,-32.734535,-56.726318,13.736516,5.815248,P1R1
-5.699331,49.618545,-33.321146,-56.929053,13.677044,5.539192,P1R1
-5.816818,49.372400,-33.784796,-57.033148,13.754612,5.429316,P1R1
-5.907142,49.182406,-34.140222,-56.969991,13.830700,5.356787,P1R1
-5.974536,49.040170,-34.405333,-57.056264,13.826179,5.253622,P1R1
-6.022030,48.939304,-34.591521,-57.111352,13.894970,5.330297,P1R1
-6.053077,48.872743,-34.712680,-57.075100,14.016169,5.415460,P1R1
-6.070859,48.833949,-34.781570,-57.176306,14.111652,5.421087,P1R1
-6.078766,48.816134,-34.812493,-57.803036,14.083603,5.640929,P1R1
-6.078703,48.815128,-34.812161,-57.921828,14.148859,5.831821,P1R1
-6.072831,48.826446,-34.789177,-58.078040,14.151663,5.790128,P1R1
-6.062973,48.846300,-34.750768,-57.863261,14.123318,5.711688,P1R1
-6.051154,48.870675,-34.705733,-57.764681,14.247956,5.572528,P1R1
-6.075135,48.837491,-34.625593,-57.887069,14.249691,5.532855,P1R1
-6.093545,48.813723,-34.551413,-58.826656,14.305756,5.329684,P1R1
-6.106758,48.798452,-34.482460,-59.338608,14.425523,5.289150,P1R1
-6.115703,48.789913,-34.420442,-59.747475,14.509519,5.324635,P1R1
-6.122286,48.784760,-34.372100,-60.912108,14.146564,5.086002,P1R1
-6.164171,48.783086,-34.301322,-61.090528,14.071635,4.908203,P1R1
-6.198082,48.784435,-34.242633,-61.343382,14.032261,4.711129,P1R1
-6.225406,48.786942,-34.198428,-60.742822,13.973830,4.807065,P1R1
-6.245961,48.760847,-34.164593,-60.507241,14.357185,4.776074,P1R1
-6.277738,48.739149,-34.162860,-60.463651,14.950767,4.390061,P1R1
-6.302565,48.722193,-34.165953,-60.222329,15.147534,4.085837,P1R1
-6.321910,48.708367,-34.175795,-59.182001,15.909665,4.062659,P1R1
-6.336089,48.698014,-34.188213,-58.738437,15.785265,4.115320,P1R1
-6.345985,48.690492,-34.202480,-58.397239,15.464565,4.157551,P1R1
-6.352416,48.685220,-34.217988,-57.921031,15.336112,4.334187,P1R1
-6.356646,48.680785,-34.237124,-57.638258,15.123415,4.742491,P1R1
-6.358715,48.677771,-34.256172,-57.287817,14.788642,5.160967,P1R1
-6.359185,48.675789,-34.274846,-56.949645,14.516977,5.347036,P1R1
-6.358584,48.643630,-34.295837,-57.053917,14.040810,5.539396,P1R1
-6.357779,48.615733,-34.318583,-57.578301,14.055624,5.656444,P1R1
-6.356481,48.592687,-34.339716,-57.885863,13.953931,5.760954,P1R1
-6.354946,48.573980,-34.359270,-57.833243,13.890506,5.898644,P1R1
-6.353374,48.559063,-34.377330,-57.671894,14.136139,5.896779,P1R1
-6.351960,48.516502,-34.396908,-57.905690,14.990025,6.064633,P1R1
-6.350754,48.481370,-34.414816,-57.451272,15.452837,6.201276,P1R1
-6.350354,48.452047,-34.434122,-57.718263,15.542354,6.028341,P1R1
-6.350191,48.428774,-34.451677,-58.106353,15.188340,5.808872,P1R1
-6.552624,48.067835,-35.472505,-58.056587,14.970272,5.817817,P1R1
-6.724483,47.763587,-36.338582,-58.020923,15.136208,5.806281,P1R1
-6.941199,47.330599,-37.000589,-58.274122,15.183856,5.630051,P1R1
-7.119722,46.974384,-37.535385,-58.423175,15.215039,5.574478,P1R1
-7.263848,46.687423,-37.959023,-59.119639,15.324998,5.237475,P1R1
-7.376611,46.463352,-38.282204,-59.573446,15.302870,5.092307,P1R1
-7.461959,46.294198,-38.519191,-60.023551,15.357633,4.885570,P1R1
-7.524453,46.170965,-38.686769,-61.663272,14.697956,4.506274,P1R1
-7.567248,46.087092,-38.794566,-62.099703,14.464042,4.348447,P1R1
-7.594522,46.034371,-38.857427,-62.378173,14.240140,4.354553,P1R1
-7.608868,46.007391,-38.882611,-62.368459,14.235769,4.342603,P1R1
-7.612242,45.940333,-38.879427,-62.267709,14.154023,4.490956,P1R1
-7.646998,45.895653,-38.828860,-62.087277,14.131377,4.589276,P1R1
-7.671254,45.869446,-38.771618,-61.673362,14.223790,4.765365,P1R1
-7.686407,45.858595,-38.709575,-61.417473,14.233463,4.845863,P1R1
-7.694339,45.859359,-38.646802,-61.257816,14.233209,4.877611,P1R1
-7.681177,45.867782,-38.568709,-60.826664,14.423272,4.977164,P1R1
-7.666283,45.882024,-38.497768,-60.553104,14.461479,5.058932,P1R1
-7.651944,45.897870,-38.441140,-60.326076,14.297922,5.036670,P1R1
-7.637650,45.915850,-38.392686,-60.166690,14.329515,5.051106,P1R1
-7.624024,45.934568,-38.352562,-60.212305,14.311871,5.073842,P1R1
-7.612090,45.951965,-38.323504,-60.531161,14.357629,4.965679,P1R1
-7.601450,45.968422,-38.301664,-60.775081,14.465696,4.872041,P1R1
-7.592369,45.952414,-38.289366,-60.965766,14.577684,4.837030,P1R1
-7.584782,45.939328,-38.282514,-61.048370,14.546997,4.828140,P1R1
-7.578677,45.928754,-38.280382,-61.037270,14.549225,4.842401,P1R1
-7.573988,45.920297,-38.282251,-61.041913,14.531020,4.830571,P1R1
-7.571638,45.911827,-38.292581,-60.723848,14.589099,4.939895,P1R1
-7.570317,45.905022,-38.304809,-60.542630,14.683483,4.983740,P1R1
-7.569892,45.899559,-38.318401,-60.384061,14.726946,5.006133,P1R1
-7.570820,45.894150,-38.335855,-59.893376,14.670082,5.219519,P1R1
-7.572295,45.889694,-38.353413,-59.766341,14.592701,5.233089,P1R1
-7.574206,45.885967,-38.370806,-59.689224,14.509284,5.252848,P1R1
-7.577037,45.881772,-38.390787,-59.429086,14.478054,5.319539,P1R1
-7.580024,45.878100,-38.409833,-59.477203,14.527215,5.294658,P1R1
-7.582620,45.844817,-38.427890,-59.486852,14.582538,5.286036,P1R1
-7.585907,45.815371,-38.447901,-59.573392,14.388840,5.350232,P1R1
-7.717751,45.668550,-38.397316,-59.571699,14.398488,5.349181,P1R1
-7.829897,45.544625,-38.355980,-59.567155,14.368524,5.351820,P1R1
-7.923268,45.442228,-38.323497,-59.575637,14.347027,5.343944,P1R1
-7.999854,45.358517,-38.302183,-59.677840,14.215152,5.309186,P1R1
-8.060685,45.292535,-38.287858,-59.726587,14.227792,5.274705,P1R1
-8.107479,45.242288,-38.278943,-59.761680,14.252206,5.236012,P1R1
-8.142319,45.205232,-38.275430,-59.795049,14.292397,5.192693,P1R1
-8.167660,45.178194,-38.279423,-59.721552,14.308766,5.208815,P1R1
-8.184597,45.160303,-38.286726,-59.559522,14.250528,5.261520,P1R1
-8.194868,45.118715,-38.299577,-59.462083,14.278572,5.254343,P1R1
-8.199816,45.087508,-38.313951,-59.449975,14.295741,5.251406,P1R1
-8.201313,45.064019,-38.332281,-59.530987,14.328290,5.206191,P1R1
-8.199790,45.047841,-38.350748,-59.593005,14.249386,5.207188,P1R1
-8.196181,45.037538,-38.369039,-59.606849,14.219448,5.158932,P1R1
-8.191840,45.030819,-38.389883,-59.657627,14.299627,5.106444,P1R1
-8.187298,45.026710,-38.412680,-59.684582,14.301786,5.105044,P1R1
-8.181889,44.995404,-38.433961,-59.731914,14.280730,5.107454,P1R1
-8.176543,44.970645,-38.453739,-59.771199,14.273278,5.116073,P1R1
-8.171534,44.951526,-38.472081,-59.795149,14.239789,5.147225,P1R1
-8.168222,44.935151,-38.494997,-60.105030,14.348278,5.084507,P1R1
-8.165379,44.922998,-38.515809,-60.071330,14.460297,5.061831,P1R1
-8.163078,44.914283,-38.534702,-60.089292,14.498761,5.039673,P1R1
-8.161789,44.907540,-38.554101,-60.178305,14.636636,4.942411,P1R1
-8.198654,44.872409,-38.541756,-60.192101,14.612461,4.939315,P1R1
-8.230846,44.842605,-38.535346,-60.119494,14.701196,4.908126,P1R1
-8.257937,44.818591,-38.531482,-60.113656,14.642846,4.899364,P1R1
-8.280889,44.798624,-38.533037,-59.993842,14.607550,4.909017,P1R1
-8.299489,44.783123,-38.536449,-60.000607,14.664994,4.874149,P1R1
-8.315706,44.768854,-38.548933,-60.087319,14.745491,4.853007,P1R1
-8.328380,44.758040,-38.561767,-60.195535,14.795769,4.798869,P1R1
-8.337556,44.720055,-38.574800,-60.323614,14.840709,4.714590,P1R1
-8.344875,44.687885,-38.590876,-60.195783,14.827702,4.735078,P1R1
-8.350128,44.661958,-38.606493,-60.213001,14.901895,4.675252,P1R1
-8.353740,44.641491,-38.621606,-60.270192,14.959723,4.635467,P1R1
-8.356671,44.624687,-38.639164,-60.346626,14.941747,4.623249,P1R1
-8.358574,44.611947,-38.655763,-60.348270,14.926154,4.629034,P1R1
-8.360314,44.601542,-38.674415,-60.216420,14.874293,4.610895,P1R1
-8.361456,44.593973,-38.691776,-60.185582,14.804453,4.569634,P1R1
-8.362303,44.557643,-38.710916,-60.085227,14.631048,4.666082,P1R1
-8.362750,44.528008,-38.727802,-60.069031,14.598890,4.697830,P1R1
-8.363094,44.504095,-38.743442,-60.013561,14.613930,4.721438,P1R1
-8.364020,44.484170,-38.760962,-59.678337,14.660752,5.018131,P1R1
-8.364928,44.468669,-38.777105,-59.335978,14.715538,5.169208,P1R1
-8.365874,44.456883,-38.792047,-59.289049,14.640315,5.229917,P1R1
-8.367481,44.447137,-38.808932,-59.118713,14.626334,5.331476,P1R1
-8.352971,44.440243,-38.803948,-59.267566,14.688101,5.196424,P1R1
-8.341064,44.404352,-38.803944,-59.209920,14.700978,5.165220,P1R1
-8.331534,44.374714,-38.805524,-59.028602,14.750048,5.191963,P1R1
-8.324649,44.349929,-38.810878,-59.023828,14.822205,5.125826,P1R1
-8.319695,44.330178,-38.817351,-59.042536,14.777001,5.132444,P1R1
-8.317029,44.313747,-38.827810,-59.076251,14.632076,5.122508,P1R1
-8.315741,44.301112,-38.838714,-59.116648,14.584546,5.093493,P1R1
-8.327839,43.899941,-38.641303,-59.286466,14.535014,4.997336,P1R1
-8.340035,43.559357,-38.481221,-59.359048,14.792370,4.868662,P1R1
-8.351049,43.277973,-38.350867,-59.379575,14.810680,4.855359,P1R1
-8.361437,43.049975,-38.250892,-59.481303,14.782189,4.815622,P1R1
-8.371718,42.868865,-38.181050,-59.426699,14.802266,4.814893,P1R1
-8.380616,42.730925,-38.131515,-59.495924,14.836641,4.785798,P1R1
-8.388820,42.629015,-38.102296,-59.436376,14.755101,4.914941,P1R1
-8.395783,42.558348,-38.087107,-59.472150,14.813755,4.860062,P1R1
-8.402233,42.512317,-38.086279,-59.675873,15.038104,4.681451,P1R1
-8.444808,42.426373,-38.064073,-59.677854,15.021063,4.694325,P1R1
-8.480819,42.365783,-38.052885,-59.641811,15.015986,4.736135,P1R1
-8.511265,42.325089,-38.053683,-59.788241,15.038358,4.718997,P1R1
-8.536020,42.301369,-38.061201,-59.779882,14.922505,4.760622,P1R1
-8.556290,42.289939,-38.076812,-59.674767,14.867210,4.855888,P1R1
-8.572054,42.288738,-38.095698,-59.713707,14.902967,4.867679,P1R1
-8.584556,42.293980,-38.119696,-59.675882,14.922037,4.870315,P1R1
-8.594339,42.303481,-38.147426,-59.722333,14.915627,4.833400,P1R1
-8.601325,42.316477,-38.174743,-59.735955,14.837517,4.865116,P1R1
-8.606062,42.331406,-38.201144,-59.705627,14.774977,4.898220,P1R1
-8.610025,42.314517,-38.233748,-59.754551,14.843640,4.932271,P1R1
-8.612512,42.302366,-38.263761,-59.755502,14.789305,4.987329,P1R1
-8.613898,42.294032,-38.291145,-59.658364,14.735241,5.057183,P1R1
-8.614941,42.287929,-38.318213,-59.627092,14.896686,5.028970,P1R1
-8.615404,42.284208,-38.342536,-59.536659,14.934229,5.041974,P1R1
-8.615506,42.282240,-38.364336,-59.477348,15.050996,5.047712,P1R1
-8.616589,42.279466,-38.389844,-59.246851,15.083101,5.224805,P1R1
-8.618029,42.276771,-38.415444,-58.822428,15.049126,5.632998,P1R1
-8.657389,42.274343,-38.408104,-58.888212,15.311159,5.679259,P1R1
-8.691979,42.270547,-38.408649,-58.873015,15.793411,5.709167,P1R1
-8.682684,42.268077,-38.440259,-58.984536,15.687240,5.669925,P1R1
-8.673788,42.266265,-38.467774,-58.788506,15.771308,5.662161,P1R1
-8.665738,42.264644,-38.492286,-58.913285,15.854336,5.568286,P1R1
-8.659291,42.262062,-38.517067,-59.186154,15.802381,5.531453,P1R1
-8.716488,42.048595,-38.387548,-59.112070,15.773180,5.503581,P1R1
-8.766434,41.834339,-38.287616,-58.487124,15.696161,5.603821,P1R1
-8.829586,41.618465,-38.315984,-58.859852,15.664282,5.313560,P1R1
-8.881362,41.411358,-38.344818,-58.915037,15.536138,5.265626,P1R1
-8.923828,41.243097,-38.376336,-58.558351,15.616217,5.151504,P1R1
-8.957370,41.110717,-38.406503,-58.557193,15.947210,5.063086,P1R1
-8.983118,41.009778,-38.434955,-58.702670,15.933241,4.998743,P1R1
-9.002206,40.935792,-38.461490,-58.860374,15.802583,4.989186,P1R1
-9.016315,40.883387,-38.489040,-58.688991,16.455425,4.879820,P1R1
-9.025790,40.849658,-38.514157,-59.084723,16.469598,4.829156,P1R1
-9.032005,40.830103,-38.539211,-58.657319,16.721524,5.046450,P1R1
-9.035284,40.822273,-38.561775,-58.240237,16.590390,5.144645,P1R1
-9.036353,40.823255,-38.582075,-57.944207,16.200773,5.142832,P1R1
-9.036425,40.829534,-38.603373,-57.557744,16.148202,5.062062,P1R1
-9.034863,40.810215,-38.622467,-57.343588,16.208898,5.022765,P1R1
-9.032649,40.798160,-38.639642,-57.202524,15.939511,5.115677,P1R1
-9.030714,40.790761,-38.658192,-57.352650,15.478422,5.130347,P1R1
-9.029233,40.786785,-38.677932,-57.158589,15.155405,5.137548,P1R1
-9.027729,40.786211,-38.695667,-57.046131,14.936035,5.257938,P1R1
-9.026353,40.788023,-38.711681,-57.135950,14.745345,5.429827,P1R1
-9.025799,40.790353,-38.729264,-57.273476,14.738479,5.517242,P1R1
-9.026049,40.792675,-38.748215,-57.071224,14.342513,5.959545,P1R1
-9.064589,40.795015,-38.735404,-56.396697,14.485728,5.966419,P1R1
-9.097022,40.767657,-38.725587,-56.170446,14.895461,5.859052,P1R1
-9.124782,40.743821,-38.721811,-55.766275,15.815067,5.675101,P1R1
-9.147608,40.724223,-38.720518,-55.616630,16.086079,5.607974,P1R1
-9.165999,40.708361,-38.721552,-55.444466,16.287938,5.544663,P1R1
-9.180493,40.695715,-38.724709,-55.530978,16.231001,5.503881,P1R1
-9.192231,40.684759,-38.732766,-55.707935,16.107034,5.396569,P1R1
-9.201654,40.675170,-38.745020,-56.336656,16.503682,5.271199,P1R1
-9.208590,40.667681,-38.757777,-56.627541,16.559717,5.349943,P1R1
-9.213508,40.661880,-38.770859,-56.595358,16.826286,5.392722,P1R1
-9.217425,40.656374,-38.787137,-57.083508,16.490214,5.567362,P1R1
-9.220034,40.652020,-38.803023,-57.453078,16.123930,5.450842,P1R1
-9.222255,40.647510,-38.821467,-57.743196,16.136490,5.366881,P1R1
-9.223687,40.643781,-38.838963,-57.559280,16.019583,5.484082,P1R1
-9.224679,40.609605,-38.858548,-57.269654,16.140301,5.409697,P1R1
-9.225300,40.580558,-38.876793,-57.516826,16.308529,5.237696,P1R1
-9.225709,40.556263,-38.893793,-57.755167,16.643609,5.130226,P1R1
-9.264158,40.535653,-38.879747,-57.668577,16.963884,5.144525,P1R1
-9.297386,40.517900,-38.872290,-57.066527,16.790345,5.153527,P1R1
-9.325065,40.503663,-38.867857,-57.077323,17.118705,5.221789,P1R1
-9.348259,40.491393,-38.869292,-57.415748,17.382497,5.195753,P1R1
-9.366830,40.481773,-38.872876,-57.498548,17.418781,5.243588,P1R1
-9.381360,40.474328,-38.878353,-57.627434,17.369500,5.050334,P1R1
-9.392432,40.468624,-38.885464,-58.199292,17.423326,4.808790,P1R1
-9.401201,40.463250,-38.896973,-58.347040,18.038889,4.561867,P1R1
-9.407515,40.459049,-38.909158,-58.091182,18.509178,4.505958,P1R1
-9.412448,40.454699,-38.924841,-58.025468,18.540822,4.578266,P1R1
-9.415755,40.451132,-38.940372,-57.694490,18.572209,4.695067,P1R1
-9.417821,40.448128,-38.955638,-57.274576,18.843516,4.615404,P1R1
-9.418977,40.445505,-38.970567,-57.109322,19.355602,4.628568,P1R1
-9.420093,40.442086,-38.988145,-56.906676,19.372974,4.660435,P1R1
-9.420720,40.438935,-39.004869,-56.550285,19.428125,4.725269,P1R1
-9.421050,40.435953,-39.020765,-56.788878,19.752516,4.616975,P1R1
-9.422414,40.431004,-39.041936,-57.259455,19.544427,4.693768,P1R1
-9.502325,40.215147,-38.930598,-57.843128,19.489260,4.576226,P1R1
-9.570098,40.031827,-38.837734,-58.329286,19.361402,4.506530,P1R1
-9.626978,39.878409,-38.765557,-58.584418,19.321468,4.452466,P1R1
-9.672728,39.723708,-38.709298,-58.479486,19.100648,4.562273,P1R1
-9.708996,39.599435,-38.667405,-58.450214,19.265652,4.501331,P1R1
-9.736952,39.502263,-38.638179,-58.815397,19.545780,4.374080,P1R1
-9.758372,39.427665,-38.622908,-59.116646,18.983393,4.539753,P1R1
-9.774313,39.372307,-38.619424,-59.157100,18.753915,4.434188,P1R1
-9.785179,39.334012,-38.622641,-59.056540,18.528921,4.434858,P1R1
-9.791963,39.309643,-38.631130,-59.078047,18.432210,4.456081,P1R1
-9.796150,39.295318,-38.646662,-59.227503,19.244047,4.298247,P1R1
-9.781708,39.289946,-38.644100,-59.473463,19.397559,4.236264,P1R1
-9.767908,39.291022,-38.646255,-59.511660,19.636096,4.139494,P1R1
-9.755198,39.296667,-38.652258,-59.752368,19.567560,4.089232,P1R1
-9.743978,39.274302,-38.664349,-59.545971,19.206727,4.318100,P1R1
-9.734283,39.258413,-38.678333,-59.480520,18.997608,4.260842,P1R1
-9.726761,39.246737,-38.696655,-58.674171,18.437563,4.569288,P1R1
-9.720572,39.239606,-38.714579,-58.532437,18.225787,4.633764,P1R1
-9.715816,39.235734,-38.732612,-59.041628,17.987918,4.685223,P1R1
-9.712976,39.233241,-38.753509,-58.871708,17.755739,4.953524,P1R1
-9.710766,39.202596,-38.773577,-58.522296,17.676579,5.168928,P1R1
-9.710188,39.176736,-38.795739,-57.779850,17.692277,5.570709,P1R1
-9.710423,39.156130,-38.816456,-57.702270,17.757953,5.758571,P1R1
-9.711335,39.140046,-38.835757,-57.715201,17.857153,5.754950,P1R1
-9.712799,39.127769,-38.853714,-57.651405,17.906587,5.649733,P1R1
-9.715285,39.117597,-38.873466,-57.347659,18.900631,5.633371,P1R1
-9.718018,39.110096,-38.891646,-57.490895,19.073659,5.451036,P1R1
-9.721498,39.103678,-38.911444,-58.048090,19.681125,4.817851,P1R1
-9.724506,39.069040,-38.929536,-58.117154,20.110290,4.473951,P1R1
-9.727543,39.040320,-38.946120,-58.370072,20.294555,4.077702,P1R1
-9.731160,39.015893,-38.964432,-58.838369,19.866946,3.751089,P1R1
-9.735240,38.995274,-38.984210,-58.605789,19.009419,4.206438,P1R1
-9.739090,38.978986,-39.002168,-58.756800,18.809055,4.407580,P1R1
-9.742709,38.966371,-39.018538,-59.104614,19.032461,4.363504,P1R1
-9.938153,38.619285,-40.113443,-59.672685,19.374235,4.056236,P1R1
-10.104067,38.326193,-41.042610,-59.383789,20.095219,4.227558,P1R1
-10.241878,38.084095,-41.814135,-59.570816,20.523452,4.154315,P1R1
-10.372360,37.678528,-42.389579,-59.465384,20.649958,4.103436,P1R1
-10.477199,37.345963,-42.844968,-59.107688,20.428439,4.012276,P1R1
-10.576458,37.049434,-43.292637,-60.164279,20.390723,3.490990,P1R1
-10.652676,36.817555,-43.631902,-60.800419,20.301466,3.298768,P1R1
-10.709030,36.642188,-43.878550,-61.240821,20.135665,3.159989,P1R1
-10.748634,36.515151,-44.047802,-61.640698,19.840099,2.877029,P1R1
-10.774544,36.397503,-44.157236,-62.087477,19.435419,2.621968,P1R1
-10.789333,36.317633,-44.215907,-61.967569,19.773227,2.272977,P1R1
-10.796019,36.267535,-44.238686,-62.065560,20.352738,2.105855,P1R1
-10.796046,36.242093,-44.231703,-61.877939,20.501297,2.304675,P1R1
-10.791832,36.234638,-44.206867,-61.471542,20.858613,2.779468,P1R1
-10.822353,36.240888,-44.137504,-61.369265,21.125221,2.888028,P1R1
-10.845520,36.256337,-44.067298,-61.066320,21.521060,2.953458,P1R1
-10.862539,36.277680,-44.000163,-59.988790,21.779605,3.207771,P1R1
-10.873943,36.303294,-43.935498,-59.303267,21.241817,3.442317,P1R1
-10.880370,36.300933,-43.875639,-58.806849,21.041255,3.552495,P1R1
-10.883961,36.302376,-43.825499,-57.458827,21.396329,3.652645,P1R1
-10.884902,36.307314,-43.782086,-57.084417,20.720918,3.825066,P1R1
-10.884528,36.313440,-43.749179,-56.480104,20.306917,3.880769,P1R1
-10.882893,36.289908,-43.726290,-56.270204,19.666168,4.034371,P1R1
-10.880380,36.271694,-43.709301,-56.448605,19.544292,4.068587,P1R1
-10.877254,36.258218,-43.696975,-56.596791,19.480847,4.015317,P1R1
-10.874603,36.247330,-43.693158,-56.368516,19.417772,4.020639,P1R1
-10.871985,36.239515,-43.693391,-56.541864,19.477109,4.034609,P1R1
-10.870174,36.233063,-43.700479,-56.489996,19.631619,4.133639,P1R1
-10.868610,36.228608,-43.709975,-56.165495,20.156707,4.388740,P1R1
-10.867489,36.194603,-43.724760,-55.978598,20.296626,4.629241,P1R1
-10.866729,36.166400,-43.740499,-56.175599,20.539531,4.538769,P1R1
-10.866352,36.143411,-43.756836,-56.232974,20.566027,4.463153,P1R1
-10.866954,36.123952,-43.776862,-56.401602,20.176144,4.068263,P1R1
-10.867836,36.108590,-43.796458,-56.490120,19.777386,4.025878,P1R1
-10.868980,36.096689,-43.815481,-56.451951,19.474679,4.077330,P1R1
-10.870955,36.086597,-43.837224,-57.166962,19.553307,4.197719,P1R1
-10.873048,36.078970,-43.857756,-57.612536,19.174471,4.179499,P1R1
-10.875351,36.042260,-43.880481,-57.946045,18.320717,3.891645,P1R1
-10.877710,36.011802,-43.901567,-58.019355,18.161018,3.965479,P1R1
-10.880699,35.985926,-43.924507,-57.755119,18.050442,4.111461,P1R1
-10.883621,35.965173,-43.945549,-57.884095,18.116433,4.047772,P1R1
-10.886467,35.948846,-43.964879,-57.736861,18.094368,4.164203,P1R1
-10.889829,35.935209,-43.986074,-58.269796,19.285580,4.199676,P1R1
-10.893023,35.924827,-44.005450,-59.019291,19.707405,4.058605,P1R1
-11.017155,35.437268,-44.325322,-59.461644,20.664512,3.550513,P1R1
-11.122638,35.025076,-44.597733,-59.234275,20.446734,3.701936,P1R1
-11.210965,34.683180,-44.828535,-58.642359,20.196326,3.872779,P1R1
-11.282917,34.376046,-45.020738,-57.960143,20.197651,4.051554,P1R1
-11.340588,34.131662,-45.178048,-57.911022,20.199111,4.017321,P1R1
-11.384602,33.913778,-45.301127,-57.696193,20.223842,4.041297,P1R1
-11.417331,33.749269,-45.394693,-57.358133,20.256559,4.161109,P1R1
-11.441138,33.629289,-45.466786,-56.615316,20.437085,4.473736,P1R1
-11.457025,33.547561,-45.517834,-56.224654,20.707118,4.565776,P1R1
-11.467124,33.496012,-45.555298,-55.647322,21.455826,4.466624,P1R1
-11.472147,33.469484,-45.578877,-55.586903,21.767539,4.306151,P1R1
-11.472833,33.432311,-45.591796,-55.876294,21.829815,4.203044,P1R1
-11.471372,33.413065,-45.600272,-56.789357,21.607918,4.146319,P1R1
-11.467967,33.408550,-45.602726,-57.015928,21.416996,4.234301,P1R1
-11.463343,33.414934,-45.601141,-57.301739,21.220081,4.303986,P1R1
-11.458667,33.427902,-45.600562,-57.379790,20.986915,4.493932,P1R1
-11.454305,33.444923,-45.601758,-56.905130,20.835846,4.533069,P1R1
-11.488159,33.433368,-45.575312,-57.079662,20.454670,4.792763,P1R1
-11.516418,33.428002,-45.552564,-57.186767,20.280363,4.785766,P1R1
-11.539543,33.427256,-45.533927,-57.511749,19.979739,4.614682,P1R1
-11.559531,33.427137,-45.528120,-58.181068,19.961042,4.262822,P1R1
-11.575275,33.429595,-45.525207,-58.288112,19.800974,4.188066,P1R1
-11.587365,33.433707,-45.525048,-58.525858,19.948627,3.982259,P1R1
-11.597249,33.437129,-45.532583,-58.682002,20.014043,3.743147,P1R1
-11.603986,33.411123,-45.541625,-58.851657,20.110809,3.815238,P1R1
-11.608633,33.389805,-45.551938,-59.176145,20.485320,3.718405,P1R1
-11.611642,33.372612,-45.563300,-59.165625,20.370669,3.686561,P1R1
-11.613992,33.357906,-45.578936,-57.181475,20.390506,4.097656,P1R1
-11.615355,33.346352,-45.594706,-56.265233,20.448131,4.347928,P1R1
-11.616602,33.336350,-45.613910,-55.705892,20.064435,4.545247,P1R1
-11.617304,33.328629,-45.632487,-55.297485,20.011983,4.741944,P1R1
-11.617519,33.323000,-45.649536,-55.189265,19.959626,4.705114,P1R1
-11.618153,33.317683,-45.669474,-55.776266,19.657517,4.523680,P1R1
-11.618185,33.283563,-45.688355,-55.936793,19.434142,4.424077,P1R1
-11.618265,33.254901,-45.706236,-56.023370,19.405082,4.439187,P1R1
-11.619043,33.230150,-45.726634,-55.768156,19.763195,4.361192,P1R1
-11.620477,33.208926,-45.749121,-55.321708,20.890230,4.353605,P1R1
-11.621931,33.191874,-45.769860,-55.123620,21.004221,4.270214,P1R1
-11.624012,33.177337,-45.792460,-56.081521,21.048172,3.661628,P1R1
-11.625920,33.166234,-45.812275,-56.108067,20.897879,3.733720,P1R1
-11.627358,33.127721,-45.830514,-56.491145,20.669058,3.715718,P1R1
-11.628888,33.095863,-45.847392,-56.383492,20.486342,4.010698,P1R1
-11.630512,33.069990,-45.863124,-55.628867,20.203899,4.477667,P1R1
-11.632811,33.048307,-45.881354,-55.621040,20.052378,4.388701,P1R1
-11.635109,33.031305,-45.898297,-55.685619,19.996202,4.114010,P1R1
-11.637403,33.018258,-45.914146,-55.872829,20.051608,3.952989,P1R1
-11.748416,32.615698,-45.842774,-55.329625,20.476385,4.193364,P1R1
-11.842819,32.275754,-45.783843,-54.775347,20.578072,4.410789,P1R1
-11.921410,31.994968,-45.736875,-54.228672,20.511681,4.816897,P1R1
-11.969254,31.768773,-45.680493,-53.997138,20.191968,4.938586,P1R1
-12.006493,31.560159,-45.640815,-54.804280,19.516525,4.562744,P1R1
-12.034467,31.398883,-45.612569,-54.665705,19.454957,4.551560,P1R1
-12.055188,31.277547,-45.597805,-53.976414,19.454064,4.711179,P1R1
-12.069925,31.190061,-45.594581,-53.691497,19.227019,4.907690,P1R1
-12.079266,31.131696,-45.597573,-53.768500,19.165014,4.789089,P1R1
-12.084347,31.096927,-45.605549,-53.629504,19.439314,4.717479,P1R1
-12.085693,31.050775,-45.617406,-53.581943,19.512452,4.712092,P1R1
-12.085302,31.022343,-45.635629,-53.501660,19.928103,4.646424,P1R1
-12.083233,31.008847,-45.655422,-53.623793,20.022283,4.537590,P1R1
-12.080090,31.006746,-45.676120,-53.760706,19.996643,4.437658,P1R1
-12.076939,31.011914,-45.700648,-53.881851,19.863563,4.361478,P1R1
-12.089626,31.022751,-45.745190,-53.975515,19.759993,4.277295,P1R1
-12.099370,31.007430,-45.785771,-54.266193,19.533894,4.160360,P1R1
-12.107639,30.997729,-45.825824,-54.005042,19.643751,4.619744,P1R1
-12.114525,30.992506,-45.864098,-53.094553,19.734333,5.149702,P1R1
-12.119839,30.991318,-45.897888,-52.907551,19.648595,5.340313,P1R1
-12.124451,30.991929,-45.931025,-53.307168,20.779468,5.130044,P1R1
-12.127959,30.994599,-45.959971,-52.955211,20.901389,5.039762,P1R1
-12.168725,30.997923,-45.955298,-52.807378,21.003641,4.778381,P1R1
-12.203591,31.000893,-45.955450,-52.432804,21.873637,4.562041,P1R1
-12.231873,30.974252,-45.956725,-52.864549,21.737025,4.305170,P1R1
-12.254698,30.952186,-45.959288,-53.670640,21.465245,4.098617,P1R1
-12.273281,30.933118,-45.966665,-54.421517,20.822685,4.119173,P1R1
-12.287605,30.917753,-45.974878,-54.643668,20.234660,4.235678,P1R1
-12.298899,30.904486,-45.987352,-55.485827,20.490872,4.273287,P1R1
-12.306632,30.864042,-46.000059,-56.059787,20.424696,4.235035,P1R1
-12.312508,30.829431,-46.016411,-55.743184,20.349131,4.319852,P1R1
-12.316378,30.801215,-46.032391,-55.546415,20.344230,4.304242,P1R1
-12.318703,30.778648,-46.047989,-55.258172,20.510821,4.327345,P1R1
-12.321031,30.758821,-46.070129,-55.221428,21.228452,3.685635,P1R1
-12.322376,30.743450,-46.090862,-55.611484,21.673757,3.414355,P1R1
-12.323027,30.731804,-46.110269,-55.851074,22.089492,3.358333,P1R1
-12.323224,30.723199,-46.128459,-55.635338,22.349717,3.449481,P1R1
-12.323260,30.685950,-46.149021,-54.190748,22.152370,3.954232,P1R1
-12.323754,30.654240,-46.171565,-52.622626,21.259792,4.704623,P1R1
-12.324159,30.628596,-46.192264,-52.545076,20.749876,4.562915,P1R1
-12.324568,30.608259,-46.211315,-52.503977,20.699718,4.517358,P1R1
-12.325049,30.592468,-46.228926,-52.057410,20.503322,4.717039,P1R1
-12.325746,30.549417,-46.248770,-51.492693,19.820563,4.833480,P1R1
-12.326577,30.514225,-46.267056,-51.444737,19.378501,4.878082,P1R1
-12.327562,30.486033,-46.283998,-51.042910,19.153554,5.086443,P1R1
-12.601257,29.949158,-47.880106,-50.582663,19.566411,5.382947,P1R1
-12.865875,29.135552,-49.203980,-50.467070,19.847809,5.350963,P1R1
-13.086795,28.423905,-50.308760,-50.535922,20.119280,5.253238,P1R1
-13.304556,27.841633,-51.173985,-50.475551,20.108666,5.186866,P1R1
-13.479186,27.377659,-51.855029,-50.406633,20.139591,5.202087,P1R1
-13.662879,26.836085,-52.658732,-50.414360,20.216856,5.257550,P1R1
-13.805747,26.413611,-53.280157,-50.425232,20.308251,5.293180,P1R1
-13.913659,26.094043,-53.747064,-50.813786,20.044629,4.924157,P1R1
-13.991178,25.863571,-54.079425,-50.999697,20.082835,4.823263,P1R1
-14.044080,25.675336,-54.307127,-50.967942,20.783799,5.087284,P1R1
-14.076236,25.552886,-54.443328,-50.717453,21.072210,5.324334,P1R1
-14.091920,25.483569,-54.507222,-50.656355,21.265158,5.426635,P1R1
-14.095521,25.454855,-54.519260,-50.798873,21.753130,5.296258,P1R1
-14.090236,25.456903,-54.493563,-50.658938,21.876768,5.219298,P1R1
-14.078284,25.451266,-54.442011,-50.524135,21.965427,4.909239,P1R1
-14.061855,25.466553,-54.370876,-50.555032,22.007688,4.824603,P1R1
-14.043438,25.495401,-54.292026,-50.507115,21.696031,4.662617,P1R1
-14.023836,25.533961,-54.208038,-50.321502,21.405444,4.666202,P1R1
-14.004202,25.578045,-54.123999,-49.981189,21.310524,4.744451,P1R1
-13.985386,25.624347,-54.043667,-49.591341,21.209037,4.858381,P1R1
-13.968109,25.639209,-53.973182,-49.141432,20.838474,4.886420,P1R1
-13.974459,25.656594,-53.858852,-48.966951,20.491596,5.104104,P1R1
-13.980077,25.673923,-53.764353,-48.284715,20.397293,5.841008,P1R1
-13.984364,25.691636,-53.684786,-48.106886,20.216222,6.031501,P1R1
-14.003850,25.708281,-53.641130,-47.771480,20.517666,6.016289,P1R1
-14.020266,25.692417,-53.612165,-48.356466,20.933133,5.913909,P1R1
-14.033767,25.679537,-53.592690,-48.509353,21.129078,5.949662,P1R1
-14.044685,25.669187,-53.581491,-48.077855,21.287181,6.143419,P1R1
-14.053364,25.660936,-53.577351,-48.031761,21.199328,6.143705,P1R1
-14.060744,25.653243,-53.582614,-48.734232,20.392128,5.981675,P1R1
-14.066458,25.647062,-53.592142,-48.935925,20.017302,6.245869,P1R1
-14.070809,25.642068,-53.604969,-48.918832,19.669285,6.493079,P1R1
-14.073595,25.607983,-53.620258,-49.163246,19.276845,6.571522,P1R1
-14.075615,25.579134,-53.637295,-49.485787,18.920472,6.519369,P1R1
-14.077678,25.553949,-53.658996,-50.872998,18.437185,5.934655,P1R1
-14.079270,25.533246,-53.680829,-50.954611,18.435962,5.963805,P1R1
-14.081140,25.515339,-53.705951,-50.468526,18.956971,6.047000,P1R1
-14.129906,25.111611,-53.934048,-50.122302,19.380845,5.427835,P1R1
-14.174192,24.764612,-54.147555,-49.999453,19.809545,5.148249,P1R1
-14.211058,24.477583,-54.327505,-50.043916,19.921416,5.033956,P1R1
-14.241696,24.244564,-54.479813,-49.389412,19.707210,5.101589,P1R1
-14.266143,24.061207,-54.603350,-49.308322,19.598781,5.080254,P1R1
-14.285749,23.920261,-54.704950,-49.310371,19.210407,4.745735,P1R1
-14.300613,23.816871,-54.783943,-49.758318,19.119047,4.637159,P1R1
-14.311490,23.745026,-54.843722,-50.116505,18.896810,4.745350,P1R1
-14.319674,23.697923,-54.891074,-50.193990,18.600814,4.980265,P1R1
-14.325142,23.671718,-54.924929,-50.414813,18.363591,5.092135,P1R1
-14.329064,23.660636,-54.951577,-51.165390,17.490194,4.969539,P1R1
-14.331865,23.660815,-54.972920,-51.355266,17.245282,4.849739,P1R1
-14.331401,23.550151,-54.987022,-51.172122,17.243303,4.864185,P1R1
-14.330848,23.462870,-54.999300,-50.642956,17.517090,4.504514,P1R1
-14.329839,23.397026,-55.007256,-50.534235,17.357438,4.498955,P1R1
-14.329201,23.348227,-55.015778,-50.534739,18.149460,4.695570,P1R1
-14.328451,23.314708,-55.021891,-51.164877,18.469519,4.586250,P1R1
-14.327835,23.262451,-55.030056,-51.419207,18.560624,4.767567,P1R1
-14.327923,23.223604,-55.040466,-51.029055,18.648803,4.618450,P1R1
-14.328115,23.196968,-55.049632,-50.534916,18.655474,4.698109,P1R1
-14.328462,23.180206,-55.058049,-50.111717,18.541228,4.777008,P1R1
-14.329100,23.140069,-55.069657,-49.288002,17.952632,4.947119,P1R1
-14.329925,23.110602,-55.080673,-49.397802,17.659169,4.821803,P1R1
-14.330943,23.089980,-55.091349,-49.622385,17.636104,4.577567,P1R1
-14.333319,23.074212,-55.108980,-49.966568,17.568519,4.422407,P1R1
-14.335697,23.064430,-55.125541,-49.846190,17.548294,4.697188,P1R1
-14.338070,23.059276,-55.141197,-49.671623,17.382105,4.821714,P1R1
-14.340541,23.026428,-55.159651,-49.725789,17.314308,5.064436,P1R1
-14.343423,22.999915,-55.179620,-49.412382,17.406686,5.448713,P1R1
-14.346210,22.979667,-55.198193,-49.301896,17.871639,5.378502,P1R1
-14.348905,22.964657,-55.215542,-49.347355,18.215650,5.472848,P1R1
-14.352101,22.952771,-55.235391,-49.847306,18.516991,5.461581,P1R1
-14.355129,22.944463,-55.253820,-50.079231,18.544794,5.421007,P1R1
-14.357524,22.908956,-55.271013,-50.311900,18.275073,5.341267,P1R1
-14.360439,22.878982,-55.290703,-50.466929,17.771931,5.295305,P1R1
-14.363212,22.855060,-55.308976,-50.307391,17.635356,5.380616,P1R1
-14.365860,22.836359,-55.326022,-50.500171,17.484181,5.193703,P1R1
-14.369088,22.789768,-55.349127,-51.416950,17.069775,4.871527,P1R1
-14.372120,22.751743,-55.370287,-51.546932,16.895801,4.756816,P1R1
-14.375558,22.720186,-55.393268,-51.663596,17.144158,4.738641,P1R1
-14.367157,22.245640,-55.251565,-51.642423,17.162427,4.680564,P1R1
-14.360311,21.845594,-55.132908,-51.861410,17.091926,4.580118,P1R1
-14.355064,21.484641,-55.039907,-52.047395,17.153264,4.468657,P1R1
-14.351199,21.192831,-54.966925,-52.212825,17.079794,4.432518,P1R1
-14.348588,20.963140,-54.912059,-52.529756,16.912022,4.452769,P1R1
-14.347671,20.786840,-54.876754,-52.511648,16.927566,4.342014,P1R1
-14.347734,20.626424,-54.858299,-52.495362,16.948057,4.178018,P1R1
-14.348514,20.510300,-54.850493,-52.331327,17.115948,4.100508,P1R1
-14.350463,20.430034,-54.854926,-52.254921,17.217400,3.777810,P1R1
-14.352788,20.380151,-54.865723,-51.844468,16.864051,3.748561,P1R1
-14.321688,20.265003,-54.840205,-51.350322,16.389921,3.988936,P1R1
-14.295924,20.182203,-54.824441,-50.965580,16.315826,4.269245,P1R1
-14.275758,20.125158,-54.820558,-50.892249,16.571464,4.534421,P1R1
-14.259947,20.090430,-54.822209,-50.823837,16.418950,4.767309,P1R1
-14.248169,20.073107,-54.829162,-50.448342,16.370899,5.041921,P1R1
-14.239909,20.069137,-54.840286,-49.996879,16.738537,5.161181,P1R1
-14.272876,20.043260,-54.828221,-49.061540,17.452565,5.086722,P1R1
-14.302510,20.029109,-54.822502,-49.358225,17.262820,4.980763,P1R1
-14.328628,20.023994,-54.822213,-49.605601,16.910710,5.103426,P1R1
-14.351232,20.025581,-54.826469,-49.549335,16.590013,5.201697,P1R1
-14.371038,20.030734,-54.837994,-49.635035,16.461505,5.450357,P1R1
-14.387605,20.039137,-54.851936,-49.107163,16.613082,5.634581,P1R1
-14.401809,20.048296,-54.871204,-49.145204,16.773853,5.407199,P1R1
-14.412688,20.028771,-54.890270,-49.287301,16.849360,5.244623,P1R1
-14.421310,20.013974,-54.909733,-49.461129,17.059752,5.141121,P1R1
-14.428019,20.003070,-54.929265,-49.879791,17.171272,4.978575,P1R1
-14.433724,19.994137,-54.952173,-50.801077,16.742272,4.609343,P1R1
-14.438058,19.987816,-54.974185,-51.031036,16.654140,4.473220,P1R1
-14.441880,19.982345,-54.998765,-50.246044,16.833645,4.698054,P1R1
-14.445347,19.977373,-55.025342,-50.765713,16.646416,4.706881,P1R1
-14.447530,19.943783,-55.049866,-50.775547,16.689842,4.636444,P1R1
-14.449173,19.915757,-55.072453,-50.852943,16.697641,4.548926,P1R1
-14.451023,19.891594,-55.096819,-50.992999,16.352670,4.487900,P1R1
-14.452543,19.872028,-55.119053,-51.252567,16.421878,4.214535,P1R1
-14.453846,19.856440,-55.139382,-51.464942,16.637603,4.007124,P1R1
-14.455026,19.844218,-55.158044,-51.649166,16.869409,4.071918,P1R1
-14.456256,19.803639,-55.178837,-51.469554,17.203262,4.491238,P1R1
-14.441342,19.770325,-55.177334,-51.617479,17.176411,4.418890,P1R1
-14.428921,19.743269,-55.177480,-51.785270,17.269441,4.433717,P1R1
-14.419484,19.720552,-55.182918,-51.324971,17.128729,4.568156,P1R1
-14.412203,19.702727,-55.189545,-51.256795,17.275386,4.173883,P1R1
-14.406881,19.689031,-55.197319,-51.432299,17.030596,3.809713,P1R1
-14.550054,19.263282,-55.872100,-51.418394,17.032145,3.824985,P1R1
-14.672416,18.903624,-56.446080,-51.469624,16.853216,3.884478,P1R1
-14.774802,18.606425,-56.924054,-51.414735,16.647280,3.957204,P1R1
-14.858792,18.335355,-57.316737,-51.588515,16.517289,3.909604,P1R1
-14.925898,18.120469,-57.628868,-51.906832,16.620682,3.805915,P1R1
-14.978053,17.955159,-57.870014,-52.052609,16.693435,3.799123,P1R1
-15.019282,17.828877,-58.060419,-51.678683,16.750878,4.070211,P1R1
-15.049228,17.739300,-58.197626,-51.469890,16.711392,4.066096,P1R1
-15.071136,17.677586,-58.297744,-50.828418,16.989471,4.064790,P1R1
-15.085215,17.640779,-58.361189,-50.436475,17.182087,4.124146,P1R1
-15.093068,17.623600,-58.395618,-50.416239,17.643323,4.049788,P1R1
-15.096120,17.621395,-58.407805,-50.616188,17.773335,3.945725,P1R1
-15.096281,17.628897,-58.407091,-50.362283,17.843141,3.885624,P1R1
-15.092866,17.584185,-58.394417,-50.718386,17.776729,3.845292,P1R1
-15.088531,17.552343,-58.377391,-51.168616,17.071681,3.895387,P1R1
-15.083206,17.532118,-58.355345,-51.158097,16.914858,3.682754,P1R1
-15.078129,17.519812,-58.334434,-51.164651,17.200361,3.723073,P1R1
-15.072953,17.514713,-58.312706,-51.429071,17.563653,3.687670,P1R1
-15.068002,17.514950,-58.291723,-51.927782,17.865430,3.550955,P1R1
-15.063508,17.518934,-58.272609,-52.295589,17.979331,3.393084,P1R1
-15.024989,17.344976,-58.217616,-52.972044,18.261976,3.200817,P1R1
-15.030582,17.199319,-58.141674,-53.207791,18.009079,3.433271,P1R1
-15.036124,17.080499,-58.079208,-53.425698,17.463462,3.716603,P1R1
-15.042185,16.984629,-58.033095,-53.772990,16.893209,3.806895,P1R1
-15.047921,16.910283,-57.998374,-53.892193,16.756376,3.536857,P1R1
-15.052817,16.824517,-57.973914,-54.136853,16.428790,3.292609,P1R1
-15.057411,16.759009,-57.958486,-54.366559,16.604746,3.150632,P1R1
-15.063044,16.708287,-57.957807,-54.221800,17.088186,2.879940,P1R1
-15.068183,16.672393,-57.962616,-54.416422,17.226296,2.692588,P1R1
-15.073361,16.647705,-57.974421,-54.535430,17.528184,2.828001,P1R1
-15.078037,16.632861,-57.989222,-54.466361,17.823619,2.748731,P1R1
-15.082452,16.594430,-58.009670,-53.656224,18.268378,2.617846,P1R1
-15.087110,16.565262,-58.034528,-52.799291,17.989712,2.535876,P1R1
-15.091297,16.544944,-58.059228,-52.508561,17.726064,2.488764,P1R1
-15.095263,16.500513,-58.086861,-52.012801,17.582055,2.530229,P1R1
-15.098850,16.466444,-58.113138,-51.822875,17.322811,2.787738,P1R1
-15.102787,16.439898,-58.141405,-51.247329,16.680798,2.939244,P1R1
-15.106192,16.421130,-58.166721,-51.267257,16.459395,2.921391,P1R1
-15.109983,16.407120,-58.193630,-51.855201,16.213387,2.983071,P1R1
-15.169726,16.157162,-58.137822,-51.481021,16.158789,3.188543,P1R1
-15.221263,15.946548,-58.095639,-50.484719,16.755870,3.304140,P1R1
-15.264285,15.773978,-58.062676,-50.406891,16.617459,3.262216,P1R1
-15.298984,15.605965,-58.038305,-50.761467,16.664258,3.037027,P1R1
-15.326709,15.473172,-58.021730,-51.314799,16.878659,2.796979,P1R1
-15.348986,15.370057,-58.015556,-52.541709,16.969939,2.657070,P1R1
-15.365910,15.293714,-58.014837,-52.479358,16.985644,2.602012,P1R1
-15.378328,15.239895,-58.018689,-51.980868,16.798708,2.620136,P1R1
-15.387039,15.204598,-58.026284,-51.834470,16.633414,2.586903,P1R1
-15.393447,15.182895,-58.040355,-52.469954,16.337802,2.622874,P1R1
-15.417988,15.082633,-58.005727,-52.744651,16.206421,2.423071,P1R1
-15.438220,15.003794,-57.983519,-53.247764,15.565017,2.200718,P1R1
-15.454016,14.944698,-57.968874,-53.484604,15.085787,2.308009,P1R1
-15.466028,14.902271,-57.960891,-53.611536,14.938082,2.441774,P1R1
-15.475075,14.842356,-57.962140,-52.772032,15.578564,2.674618,P1R1
-15.481519,14.798292,-57.967696,-52.689387,15.943146,2.645505,P1R1
-15.485891,14.767447,-57.976734,-52.690119,16.182282,2.585119,P1R1
-15.473038,14.746681,-57.970567,-53.073849,16.634068,2.418184,P1R1
-15.460904,14.704567,-57.969223,-53.587377,16.870197,2.413942,P1R1
-15.450276,14.673698,-57.972007,-54.080081,16.707466,2.483205,P1R1
-15.441267,14.652136,-57.978247,-54.280671,16.089190,2.724539,P1R1
-15.434573,14.636835,-57.990804,-54.016914,15.475523,2.772029,P1R1
-15.429371,14.627636,-58.005080,-53.886074,15.533152,2.720834,P1R1
-15.464560,14.589999,-57.997655,-54.135662,15.545688,2.230538,P1R1
-15.495074,14.560862,-57.994561,-54.399794,16.188292,2.244773,P1R1
-15.521061,14.538938,-57.995300,-54.393954,16.972270,2.320814,P1R1
-15.542805,14.522999,-57.999355,-54.518648,17.514623,2.302558,P1R1
-15.560871,14.480663,-58.009713,-54.291491,17.011024,2.682142,P1R1
-15.575459,14.446921,-58.021861,-54.014658,16.599501,2.949333,P1R1
-15.587688,14.419383,-58.038871,-53.507994,16.059695,3.071063,P1R1
-15.597230,14.398373,-58.056355,-53.709223,15.821238,3.086366,P1R1
-15.604519,14.382807,-58.074029,-53.715438,15.119692,3.295203,P1R1
-15.609483,14.341686,-58.091678,-53.511910,14.584349,3.376764,P1R1
-15.613717,14.307408,-58.112636,-53.427501,14.884799,3.350088,P1R1
-15.616774,14.280389,-58.132768,-53.681759,14.721792,3.163989,P1R1
-15.618944,14.259586,-58.152029,-53.884830,14.687854,2.839114,P1R1
-15.621144,14.242732,-58.173912,-53.001360,15.372251,2.729575,P1R1
-15.622809,14.230330,-58.194426,-52.547528,15.860151,2.778689,P1R1
-15.624306,14.190262,-58.217145,-52.692915,16.623956,2.558797,P1R1
-15.625557,14.157765,-58.238157,-52.999579,16.943818,2.441485,P1R1
-15.626677,14.131924,-58.257612,-53.181393,17.111796,2.275271,P1R1
-15.627756,14.111810,-58.275685,-53.794029,17.122809,2.076995,P1R1
-15.629057,14.065263,-58.296048,-53.986741,16.839421,2.424946,P1R1
-15.630404,14.027449,-58.314856,-54.012385,16.524986,2.360233,P1R1
-15.632508,13.996098,-58.335799,-54.358978,15.954263,2.155694,P1R1
-15.634613,13.971612,-58.355049,-54.347286,15.841125,2.136317,P1R1
-15.636737,13.952954,-58.372821,-54.176184,15.799475,2.049240,P1R1
-15.638415,13.909142,-58.389333,-54.102580,15.941672,1.983119,P1R1
-15.640878,13.872573,-58.408287,-54.488562,17.335762,1.895415,P1R1
-15.644025,13.842388,-58.429347,-54.677387,17.172818,1.968353,P1R1
-15.647081,13.818968,-58.448686,-54.323804,17.476648,2.162542,P1R1
-15.688175,13.800651,-58.436607,-53.677930,17.660904,2.377324,P1R1
-15.722889,13.757150,-58.427818,-53.185351,17.663216,2.569871,P1R1
-15.752736,13.720858,-58.425807,-52.539918,16.625077,2.795008,P1R1
-15.777364,13.692172,-58.426413,-52.962761,17.246692,2.745953,P1R1
-15.797291,13.670023,-58.429443,-53.229614,17.361802,2.717997,P1R1
-15.813078,13.653368,-58.434662,-52.959383,17.429491,2.754542,P1R1
-15.823573,13.490015,-58.445309,-52.429330,17.326701,2.809219,P1R1
-15.831325,13.353371,-58.457089,-52.588939,16.514199,2.690252,P1R1
-15.836853,13.241522,-58.469766,-52.693785,15.554336,2.552941,P1R1
-15.841294,13.150844,-58.486628,-52.419721,13.691850,2.486429,P1R1
-15.844289,13.080178,-58.503464,-52.398343,13.500122,2.431953,P1R1
-15.884826,13.025275,-58.492849,-51.871329,13.854977,2.602513,P1R1
-15.918689,12.985263,-58.486161,-51.502395,14.184593,2.709637,P1R1
-15.946611,12.926356,-58.486636,-50.872870,14.759891,2.665359,P1R1
-15.970015,12.880340,-58.495157,-50.171310,15.676524,2.600068,P1R1
-15.989095,12.845780,-58.508831,-50.672319,16.412769,2.569196,P1R1
-15.987642,12.822156,-58.502760,-51.142723,16.773150,2.727495,P1R1
-15.984935,12.807112,-58.500389,-51.423039,16.767946,2.818857,P1R1
-15.982178,12.797543,-58.504847,-51.827075,16.564126,2.780321,P1R1
-15.979687,12.792016,-58.515207,-51.802872,16.497473,2.727688,P1R1
-15.993002,12.759698,-58.549370,-52.155300,16.473766,2.461363,P1R1
-16.004615,12.733727,-58.584783,-52.160021,16.032882,2.045525,P1R1
-16.014050,12.714330,-58.617292,-52.563795,16.288188,2.012394,P1R1
-16.015986,12.588331,-58.688427,-52.739239,16.691159,2.986851,P1R1
-16.017207,12.483792,-58.750476,-52.951633,17.030320,3.070280,P1R1
-16.018144,12.367691,-58.807443,-53.285814,17.539466,2.862817,P1R1
-16.018770,12.273979,-58.855997,-53.445307,17.595472,2.752157,P1R1
-16.019240,12.200223,-58.896986,-53.565530,17.595650,2.652383,P1R1
-16.020350,12.142598,-58.934827,-53.851732,16.848432,2.664395,P1R1
-16.021415,12.099991,-58.966418,-54.218425,16.708666,2.521469,P1R1
-16.094921,11.828785,-58.932858,-54.719165,16.516759,2.366963,P1R1
-16.158789,11.602123,-58.911018,-54.513498,16.041017,2.421726,P1R1
-16.212035,11.419039,-58.893217,-54.821892,15.533373,2.199542,P1R1
-16.256161,11.273737,-58.883101,-55.014142,15.125320,1.908197,P1R1
-16.290422,11.102834,-58.876578,-54.679893,14.965439,1.886790,P1R1
-16.316994,10.970565,-58.873474,-54.668359,14.834433,2.031808,P1R1
-16.336965,10.871731,-58.873531,-53.898473,14.774299,2.099384,P1R1
-16.352066,10.799949,-58.879940,-53.888770,13.789722,1.977413,P1R1
-16.362515,10.751797,-58.888320,-53.929179,13.517446,2.238269,P1R1
-16.369225,10.722765,-58.898350,-53.728092,13.435989,2.553863,P1R1
-16.373211,10.677535,-58.913231,-52.611929,13.636328,3.026052,P1R1
-16.374964,10.648550,-58.928652,-52.194772,13.701033,3.080388,P1R1
-16.374930,10.632807,-58.943518,-51.975148,13.971501,3.002787,P1R1
-16.374498,10.625738,-58.962168,-52.594299,14.517465,2.975860,P1R1
-16.373311,10.626237,-58.980423,-53.139335,14.675276,2.918571,P1R1
-16.371232,10.602131,-58.998201,-53.688626,14.675240,2.800375,P1R1
-16.369083,10.586173,-59.015458,-54.407494,14.767340,2.633564,P1R1
-16.405866,10.574791,-59.005768,-55.109473,14.139764,2.901410,P1R1
-16.436995,10.568636,-58.999591,-55.189114,13.672434,2.941474,P1R1
-16.463387,10.534514,-59.002017,-56.039147,12.747232,2.772804,P1R1
-16.485582,10.506796,-59.010239,-56.248476,12.566172,2.941415,P1R1
-16.503348,10.485759,-59.019952,-56.344707,13.322310,3.021343,P1R1
-16.516779,10.440291,-59.030909,-56.198716,13.985109,3.037799,P1R1
-16.527673,10.402662,-59.046382,-56.051938,14.392003,3.135178,P1R1
-16.535799,10.373157,-59.062124,-55.505116,14.612489,3.213302,P1R1
-16.541665,10.350603,-59.077974,-54.836522,14.935914,3.219207,P1R1
-16.545256,10.303874,-59.093811,-54.388884,14.816267,3.096924,P1R1
-16.548209,10.265223,-59.113048,-53.631948,14.056089,2.855662,P1R1
-16.550102,10.234909,-59.131584,-53.230386,13.234731,2.670573,P1R1
-16.550760,10.181745,-59.149404,-53.844035,12.572474,2.809482,P1R1
-16.552330,10.136627,-59.173525,-54.424400,11.836792,3.242594,P1R1
-16.553467,10.101146,-59.195915,-54.539199,11.972573,3.417725,P1R1
-16.555010,10.072706,-59.220180,-53.768976,12.267588,3.540584,P1R1
-16.555841,10.021457,-59.242426,-52.824929,13.075953,3.580616,P1R1
-16.594744,9.980115,-59.232923,-52.012791,13.626226,3.675864,P1R1
-16.627857,9.948016,-59.226367,-51.683136,14.001193,3.560963,P1R1
-16.655711,9.892545,-59.226253,-52.365382,14.397429,3.299069,P1R1
-16.678544,9.848409,-59.228432,-52.941545,14.587721,3.131217,P1R1
-16.697563,9.812902,-59.236236,-54.012643,14.211091,2.794724,P1R1
-16.728690,9.785762,-59.265985,-53.756644,13.881382,3.204422,P1R1
-16.753904,9.765879,-59.293777,-53.825508,13.577082,3.157025,P1R1
-16.774552,9.750681,-59.323069,-55.302663,13.721764,2.783327,P1R1
-16.790559,9.740415,-59.349873,-55.224655,13.707139,2.734453,P1R1
-16.802621,9.734000,-59.374325,-54.970647,13.811049,2.590254,P1R1
-16.936830,9.367262,-59.330920,-55.280979,13.603058,2.930342,P1R1
-17.067369,9.054066,-59.326674,-55.245318,13.012235,3.198755,P1R1
-17.203366,8.741811,-59.475866,-55.484546,12.695807,3.333703,P1R1
-17.350582,8.397458,-59.575031,-55.507801,12.501983,3.444644,P1R1
-17.469898,8.118454,-59.662961,-55.964358,12.037099,2.997851,P1R1
-17.563550,7.899329,-59.736744,-56.281705,12.218866,2.654459,P1R1
-17.634743,7.732670,-59.797756,-56.621047,12.079767,2.362223,P1R1
-17.687375,7.609734,-59.851002,-56.919658,12.363231,2.268675,P1R1
-17.723326,7.494712,-59.893995,-56.744291,12.854789,2.492748,P1R1
-17.747408,7.412846,-59.935277,-56.495858,13.217317,2.665684,P1R1
-17.760762,7.360571,-59.968254,-56.036988,13.018121,2.767818,P1R1
-17.765776,7.331979,-59.994343,-55.014133,13.238295,2.869906,P1R1
-17.764720,7.290549,-60.018356,-53.791257,13.208290,2.633723,P1R1
-17.759161,7.267693,-60.037443,-53.578679,12.976543,2.469033,P1R1
-17.750587,7.259251,-60.052672,-53.589456,12.506739,2.698314,P1R1
-17.740880,7.260342,-60.068480,-52.722714,12.186386,2.831458,P1R1
-17.730240,7.269318,-60.081639,-52.724249,11.847082,2.845368,P1R1
-17.718939,7.253598,-60.092851,-52.693576,11.729812,3.093639,P1R1
-17.707925,7.245949,-60.101832,-52.802693,11.824258,3.546411,P1R1
-17.698451,7.242850,-60.113583,-52.607626,12.398691,4.138514,P1R1
-17.690675,7.242860,-60.127960,-52.712408,12.755810,4.131495,P1R1
-17.699633,7.215806,-60.161814,-52.845132,12.831685,4.106015,P1R1
-17.707356,7.195414,-60.191731,-53.128189,12.888705,4.060900,P1R1
-17.714631,7.179289,-60.221607,-54.124769,12.622104,3.886931,P1R1
-17.720828,7.167820,-60.247833,-54.776520,12.246915,3.889128,P1R1
-17.726086,7.160046,-60.270870,-54.872430,11.715377,3.879370,P1R1
-17.730068,7.125126,-60.291179,-55.217229,11.689380,3.631087,P1R1
-17.772082,7.095342,-60.281918,-55.564129,12.084499,3.163205,P1R1
-17.807730,7.071634,-60.274963,-55.760359,12.536992,2.950489,P1R1
-17.837403,7.053140,-60.270495,-55.781753,13.351062,2.822436,P1R1
-17.862285,7.037768,-60.272056,-55.763300,13.225068,2.698977,P1R1
-17.881724,6.996190,-60.275537,-55.455887,13.527832,2.558389,P1R1
-17.897566,6.960992,-60.284322,-54.528025,13.784524,2.601487,P1R1
-17.909675,6.932746,-60.294214,-54.534317,13.769403,2.497338,P1R1
-17.918657,6.910536,-60.305060,-54.808956,13.634815,2.553704,P1R1
-17.925083,6.893453,-60.316709,-54.684610,12.989836,2.610895,P1R1
-17.929493,6.849694,-60.331647,-54.834790,12.316776,2.897322,P1R1
-17.932324,6.814114,-60.346714,-54.219883,12.014864,3.095806,P1R1
-17.933978,6.785758,-60.361813,-53.985753,12.008648,3.087761,P1R1
-17.935465,6.762387,-60.380378,-53.733242,11.698864,3.536105,P1R1
-17.935820,6.714491,-60.398313,-53.139178,11.862056,3.886365,P1R1
-17.935833,6.675718,-60.415612,-52.585356,12.330985,4.035845,P1R1
-18.022029,6.222385,-60.396523,-53.235749,12.431799,3.751323,P1R1
-18.095027,5.840529,-60.382313,-53.362721,12.501067,3.650785,P1R1
-18.195210,5.491594,-60.353373,-53.092926,14.425472,3.966532,P1R1
-18.302271,5.162671,-60.463204,-53.024889,14.428535,3.883200,P1R1
-18.388643,4.840969,-60.559689,-53.259089,14.428909,3.767246,P1R1
-18.457978,4.586692,-60.646629,-53.212551,14.406511,4.197801,P1R1
-18.511603,4.392875,-60.720703,-52.967381,14.548260,4.126297,P1R1
-18.552311,4.249733,-60.786449,-52.777966,15.241091,3.797519,P1R1
-18.580975,4.120414,-60.841041,-52.665975,15.199168,3.709296,P1R1
-18.584014,4.031931,-60.865252,-52.544639,15.556822,3.305761,P1R1
-18.582518,3.975358,-60.887650,-52.946095,16.335127,3.218526,P1R1
-18.576789,3.915423,-60.905375,-53.657145,16.213531,3.154380,P1R1
-18.569316,3.879453,-60.922990,-54.346925,15.093118,3.108339,P1R1
-18.598502,3.862839,-60.907453,-54.111551,14.585044,3.414734,P1R1
-18.621225,3.861499,-60.894058,-53.699174,14.160732,3.580172,P1R1
-18.637918,3.841317,-60.883276,-53.884053,14.208480,3.646434,P1R1
-18.649856,3.833701,-60.874478,-54.130978,14.444965,3.677369,P1R1
-18.658715,3.833961,-60.872256,-54.117195,14.747821,3.473068,P1R1
-18.664497,3.840909,-60.872501,-54.051227,15.176530,3.510719,P1R1
-18.668056,3.821106,-60.878584,-54.202530,15.867396,3.545124,P1R1
-18.669783,3.808767,-60.886270,-54.310116,16.007488,3.467141,P1R1
-18.670186,3.802233,-60.895360,-54.037987,15.665739,3.522055,P1R1
-18.669692,3.800052,-60.905655,-53.270762,15.465892,3.636270,P1R1
-18.668827,3.769745,-60.920469,-52.163914,15.443982,3.714679,P1R1
-18.668324,3.745039,-60.939085,-52.149680,14.705085,3.995494,P1R1
-18.667002,3.696625,-60.956439,-52.012398,14.353660,4.100869,P1R1
-18.665771,3.657690,-60.973459,-51.790395,14.291257,4.208974,P1R1
-18.665407,3.625817,-60.993607,-51.328939,14.141410,4.485364,P1R1
-18.665236,3.601268,-61.012811,-51.034631,14.610872,4.507014,P1R1
-18.703434,3.582282,-61.001180,-50.653608,14.831979,4.594109,P1R1
-18.736264,3.537226,-60.996767,-49.704216,14.895068,4.674163,P1R1
-18.764469,3.499859,-60.998890,-50.104535,14.721679,5.032443,P1R1
-18.787711,3.470490,-61.003277,-51.028431,14.699237,4.983344,P1R1
-18.807148,3.446723,-61.013198,-52.277530,14.155413,5.051922,P1R1
-18.822083,3.398898,-61.024346,-52.020866,13.547985,5.283175,P1R1
-18.834283,3.359288,-61.039999,-52.819645,13.879380,5.248023,P1R1
-18.843528,3.328150,-61.055901,-52.778508,13.425078,5.358320,P1R1
-18.850330,3.304284,-61.071892,-52.694840,12.657962,5.276344,P1R1
-18.855341,3.255281,-61.091360,-53.229871,13.348296,4.719826,P1R1
-18.858781,3.216058,-61.110170,-53.518205,14.034596,4.609045,P1R1
-18.861025,3.185381,-61.128287,-53.544971,14.426710,4.620136,P1R1
-18.863050,3.160764,-61.149225,-52.910065,14.649180,4.826516,P1R1
-18.864373,3.142452,-61.168962,-52.192095,14.329822,5.051102,P1R1
-18.921487,3.000983,-61.199283,-53.664022,13.623295,4.474299,P1R1
-18.969720,2.883257,-61.226783,-53.615162,13.456070,4.219885,P1R1
-19.009158,2.757419,-61.251660,-53.869723,13.483251,3.861803,P1R1
-19.041088,2.655822,-61.274160,-54.130872,13.657222,3.395253,P1R1
-19.105120,2.573992,-61.268151,-54.815258,13.665136,3.279839,P1R1
-19.156946,2.481320,-61.264355,-55.055909,13.563066,3.382598,P1R1
-19.198267,2.409597,-61.262855,-55.088558,13.495432,3.565484,P1R1
-19.230338,2.355920,-61.263626,-55.080630,13.735043,3.530832,P1R1
-19.254614,2.286212,-61.270076,-55.753741,14.556402,3.584092,P1R1
-19.272147,2.233805,-61.277993,-55.869591,14.704568,3.558787,P1R1
-19.284121,2.196006,-61.287207,-55.957036,14.852993,3.466951,P1R1
-19.292456,2.137776,-61.304574,-56.050618,14.804883,3.321760,P1R1
-19.297170,2.094221,-61.321816,-55.834753,14.692075,3.277314,P1R1
-19.299302,2.031755,-61.342335,-56.362601,14.144192,3.188730,P1R1
-19.299227,1.984496,-61.361125,-56.431899,14.169737,3.271657,P1R1
-19.335884,1.949227,-61.349264,-56.097430,14.132470,3.274940,P1R1
-19.366500,1.923255,-61.344769,-55.225039,13.979932,3.216316,P1R1
-19.390535,1.876040,-61.343406,-55.060916,14.226933,3.334076,P1R1
-19.409292,1.840345,-61.344926,-55.128764,14.360234,3.464413,P1R1
-19.408706,1.812104,-61.335507,-54.849694,14.366044,3.890251,P1R1
-19.406113,1.762193,-61.330426,-54.760467,14.240082,4.074423,P1R1
-19.402641,1.723589,-61.329263,-54.697538,14.077032,4.190178,P1R1
-19.399406,1.693388,-61.335073,-54.405243,14.011021,4.101856,P1R1
-19.396665,1.670184,-61.346847,-54.178976,14.085992,4.021458,P1R1
-19.432233,1.622074,-61.333692,-53.999946,14.502135,3.815270,P1R1
-19.462158,1.584399,-61.325663,-54.322947,14.913321,3.609068,P1R1
-19.486862,1.555694,-61.322247,-54.145678,15.161569,3.500692,P1R1
-19.507698,1.502043,-61.329928,-54.166322,15.313325,3.571231,P1R1
-19.524257,1.459557,-61.340026,-54.411757,15.335554,3.584300,P1R1
-19.537777,1.425515,-61.355559,-55.140216,14.612779,3.472234,P1R1
-19.548067,1.399902,-61.372024,-55.165984,14.302874,3.475834,P1R1
-19.555195,1.351324,-61.389063,-55.218972,14.310477,3.479240,P1R1
-19.560219,1.313046,-61.406389,-55.293617,14.475786,3.418885,P1R1
-19.564911,1.281159,-61.430826,-55.298260,14.659508,3.108042,P1R1
-19.583983,1.195679,-61.478170,-55.163412,14.708975,3.032675,P1R1
-19.599537,1.126161,-61.520591,-55.054426,14.508377,3.083129,P1R1
-19.611990,1.070921,-61.558263,-55.092235,14.311095,2.979195,P1R1
-19.621954,0.996923,-61.595022,-54.929875,14.252056,3.140523,P1R1
-19.613507,0.938635,-61.606645,-54.802756,13.992643,3.248483,P1R1
-19.606302,0.892535,-61.620837,-54.535844,13.507004,3.472319,P1R1
-19.599825,0.858094,-61.633892,-54.481335,13.446794,3.563957,P1R1
-19.593754,0.803414,-61.646124,-54.614941,13.347769,3.617458,P1R1
-19.589382,0.760028,-61.661324,-54.819681,13.169894,3.781804,P1R1
-19.585967,0.727538,-61.675642,-54.421659,13.274969,3.948431,P1R1
-19.583487,0.704159,-61.689279,-53.777246,13.233097,4.142987,P1R1
-19.582553,0.686973,-61.705934,-52.466294,12.737007,4.502530,P1R1
-19.582511,0.644661,-61.725215,-52.105198,13.098810,4.761440,P1R1
-19.583071,0.611881,-61.743206,-52.278960,13.076606,4.814665,P1R1
-19.584813,0.585967,-61.763597,-52.544367,13.309972,4.907384,P1R1
-19.586414,0.537012,-61.782489,-52.667099,13.374618,4.693684,P1R1
-19.588355,0.498316,-61.800065,-53.579499,13.527984,4.085906,P1R1
-19.590571,0.468500,-61.816513,-54.437899,13.590035,3.908275,P1R1
-19.631785,0.444343,-61.805625,-55.442651,13.450771,3.614561,P1R1
-19.666758,0.396708,-61.797992,-55.409522,13.008087,3.620231,P1R1
-19.696284,0.358958,-61.793575,-55.154970,12.938834,3.498181,P1R1
-19.721407,0.328523,-61.795751,-55.193257,13.403603,3.311727,P1R1
-19.741368,0.275555,-61.800222,-55.365440,13.577995,3.456485,P1R1
-19.757254,0.233374,-61.806736,-55.547250,14.076690,3.497823,P1R1
-19.770277,0.199345,-61.818560,-55.376117,14.202846,3.526838,P1R1
-19.779739,0.143539,-61.831360,-55.636707,13.923339,3.844405,P1R1
-19.786712,0.099189,-61.844908,-55.592671,13.738757,4.152244,P1R1
-19.791676,0.064821,-61.859007,-55.456454,13.559397,4.259887,P1R1
-19.795553,0.038023,-61.876138,-54.712254,13.479419,4.069492,P1R1
-19.797677,-0.011526,-61.893111,-54.578835,13.422284,3.845579,P1R1
-19.799585,-0.051833,-61.913364,-54.120918,12.970846,3.610619,P1R1
-19.784666,-0.082623,-61.912210,-54.206160,12.844532,3.662186,P1R1
-19.771268,-0.135594,-61.913342,-53.986447,12.834657,3.815445,P1R1
-19.760670,-0.178769,-61.920171,-53.970906,12.820165,3.782430,P1R1
-19.790208,-0.212774,-61.898534,-54.150664,12.791251,3.704995,P1R1
-19.816495,-0.239616,-61.886272,-54.493598,12.914702,3.685063,P1R1
-19.838426,-0.289242,-61.878914,-54.774463,13.099106,3.685676,P1R1
-19.856802,-0.328394,-61.875981,-55.177248,13.107864,3.592301,P1R1
-19.871944,-0.358488,-61.876949,-55.631622,12.697883,3.386376,P1R1
-19.883432,-0.472144,-61.884812,-56.500499,12.730187,3.075853,P1R1
-19.892541,-0.565530,-61.894974,-56.476934,12.896756,3.145487,P1R1
-19.899639,-0.640539,-61.906961,-56.534179,12.737203,3.153044,P1R1
-19.905075,-0.699274,-61.920357,-56.688581,12.904536,3.096263,P1R1
-19.909351,-0.775158,-61.938329,-56.314053,13.831126,3.030288,P1R1
-19.912548,-0.834328,-61.956499,-56.170117,13.885702,3.011248,P1R1
-19.915580,-0.880315,-61.978169,-56.114112,14.259904,2.778942,P1R1
-19.917909,-0.913913,-61.999098,-56.175675,14.235204,2.466677,P1R1
-19.919247,-0.967243,-62.019196,-56.100498,14.121890,2.226782,P1R1
-19.920966,-1.008955,-62.041960,-55.327320,14.307542,2.185444,P1R1
-19.923096,-1.040852,-62.066860,-55.323709,13.912855,2.632619,P1R1
-19.908850,-1.063131,-62.069325,-55.440890,13.711796,2.843435,P1R1
-19.897754,-1.110350,-62.080251,-55.707132,13.255252,3.212005,P1R1
-19.888790,-1.146643,-62.091497,-55.693121,13.162687,3.406062,P1R1
-19.881843,-1.173653,-62.103066,-55.507003,13.115445,3.483423,P1R1
-19.876931,-1.224198,-62.118486,-55.245614,13.132508,3.537563,P1R1
-19.873653,-1.263719,-62.133662,-55.033334,12.972887,3.617923,P1R1
-19.909930,-1.294371,-62.118677,-54.974335,12.968900,3.597864,P1R1
-19.941609,-1.316960,-62.108027,-55.051185,13.138567,3.556933,P1R1
-19.968954,-1.364152,-62.105045,-54.762251,13.101943,3.658415,P1R1
-19.991987,-1.401240,-62.105347,-54.622313,13.414273,3.650266,P1R1
-20.011049,-1.429622,-62.108581,-54.798619,13.706045,3.659780,P1R1
-20.026542,-1.450667,-62.114379,-54.967245,13.823533,3.673436,P1R1
-20.055213,-1.497170,-62.146465,-55.675823,13.946512,3.627131,P1R1
-20.078700,-1.534005,-62.176703,-55.964065,13.758456,3.689516,P1R1
-20.097552,-1.562468,-62.204933,-56.194311,13.522489,3.742391,P1R1
-20.112353,-1.583838,-62.231116,-56.451403,13.364756,3.701858,P1R1
-20.124533,-1.631829,-62.262373,-56.808893,13.226365,3.836633,P1R1
-20.133686,-1.670105,-62.290665,-56.817856,13.346975,3.833024,P1R1
-20.140530,-1.731164,-62.319737,-57.328023,13.297781,3.446441,P1R1
-20.146008,-1.781493,-62.349308,-57.766404,13.383213,3.245518,P1R1
-20.149800,-1.821076,-62.375615,-58.179735,13.473414,3.151323,P1R1
-20.153139,-1.883883,-62.406097,-58.236071,13.674653,3.053618,P1R1
-20.155394,-1.933897,-62.432975,-58.137831,13.922232,2.847246,P1R1
-20.156860,-1.972722,-62.456681,-58.134839,14.145295,2.864109,P1R1
-20.158441,-2.003229,-62.481191,-58.017416,14.360649,3.014799,P1R1
-20.196269,-2.116115,-62.472939,-58.257732,14.337452,3.096782,P1R1
-20.228881,-2.209691,-62.470383,-58.668269,14.254558,3.257755,P1R1
-20.255922,-2.284521,-62.469634,-58.767367,14.360266,3.114046,P1R1
-20.277905,-2.342814,-62.470769,-58.723875,14.673886,2.977090,P1R1
-20.295587,-2.418080,-62.477315,-57.984557,15.103868,3.099235,P1R1
-20.309354,-2.476525,-62.485107,-58.112598,15.337013,2.906229,P1R1
-20.319799,-2.520483,-62.494041,-58.333286,15.551240,2.837253,P1R1
-20.327006,-2.582226,-62.503997,-58.368442,15.483063,2.861058,P1R1
-20.332714,-2.630593,-62.518388,-58.972939,14.850312,2.860386,P1R1
-20.336627,-2.666334,-62.533001,-59.065200,14.722181,2.897768,P1R1
-20.339161,-2.691560,-62.547737,-59.324920,14.872043,2.861623,P1R1
-20.340861,-2.739482,-62.566062,-59.747956,14.592405,2.821791,P1R1
-20.341821,-2.775858,-62.583833,-59.845792,14.484510,2.763279,P1R1
-20.342294,-2.802492,-62.601034,-59.749998,14.427408,2.804728,P1R1
-20.342487,-2.821092,-62.617673,-59.658382,14.422068,2.801623,P1R1
-20.342746,-2.864473,-62.637322,-60.020601,14.652873,2.411738,P1R1
-20.344311,-2.900535,-62.663027,-60.512716,15.244824,2.249538,P1R1
-20.345746,-2.927848,-62.686693,-60.777022,15.083168,2.326174,P1R1
-20.348453,-2.950344,-62.715554,-60.528927,14.965838,2.699969,P1R1
-20.350797,-2.966146,-62.740731,-60.304046,14.983604,2.692009,P1R1
-20.353021,-2.976850,-62.763498,-59.998168,14.913641,2.580658,P1R1
-20.354873,-3.044798,-62.787673,-59.809609,14.677493,2.478126,P1R1
-20.356727,-3.100371,-62.809459,-59.539527,14.663874,2.598123,P1R1
-20.359273,-3.146108,-62.832709,-58.897825,14.589872,2.873989,P1R1
-20.361764,-3.181936,-62.853644,-58.767926,14.594105,2.887006,P1R1
-20.401862,-3.239852,-62.842670,-58.593073,14.722504,2.825028,P1R1
-20.436849,-3.287197,-62.838134,-57.759167,14.835327,2.713923,P1R1
-20.466250,-3.324028,-62.836024,-57.722925,14.714361,2.834984,P1R1
-20.490677,-3.383109,-62.839858,-57.700463,14.618749,2.975017,P1R1
-20.510432,-3.429887,-62.845429,-57.799746,14.671568,3.020703,P1R1
-20.527406,-3.468476,-62.859687,-58.551398,15.073000,2.748570,P1R1
-20.540637,-3.497576,-62.874284,-58.636494,15.160272,2.652258,P1R1
-20.550882,-3.549980,-62.892640,-58.849328,15.361342,2.619136,P1R1
-20.558464,-3.591116,-62.910563,-59.334703,15.188175,2.588017,P1R1
-20.564557,-3.623789,-62.931548,-60.519268,14.750034,2.562551,P1R1
-20.568842,-3.648070,-62.951483,-60.672197,14.603761,2.715680,P1R1
-20.571248,-3.695393,-62.970397,-60.824060,14.672939,2.677549,P1R1
-20.573181,-3.733465,-62.991016,-62.097121,14.606846,2.221570,P1R1
-20.572925,-3.852595,-63.010353,-61.769464,14.420812,2.441756,P1R1
-20.572384,-3.950462,-63.028522,-61.477700,14.466726,2.371461,P1R1
-20.572423,-4.030305,-63.049202,-61.489478,14.211546,2.377504,P1R1
-20.572417,-4.092877,-63.068438,-61.295711,14.158028,2.519433,P1R1
-20.572667,-4.171721,-63.089939,-60.883213,14.241781,2.888047,P1R1
-20.573031,-4.233086,-63.109783,-60.918592,14.196127,2.985909,P1R1
-20.612360,-4.281232,-63.101797,-60.827491,14.196074,3.050350,P1R1
-20.646638,-4.317616,-63.100125,-60.713195,14.494151,3.075339,P1R1
-20.674915,-4.373015,-63.100674,-60.865232,14.735523,2.941727,P1R1
-20.698181,-4.414936,-63.103365,-60.862174,15.035666,2.804952,P1R1
-20.716950,-4.445475,-63.108059,-60.912975,15.251832,2.753782,P1R1
-20.732446,-4.467876,-63.118130,-61.256896,15.158313,2.838925,P1R1
-20.744454,-4.482518,-63.129277,-61.733790,15.083866,2.736427,P1R1
-20.753046,-4.521040,-63.141313,-62.234286,14.857616,2.647772,P1R1
-20.759963,-4.551585,-63.157623,-63.388876,13.906921,2.471413,P1R1
-20.764903,-4.574176,-63.173953,-63.896974,13.353595,2.475323,P1R1
-20.767812,-4.620198,-63.190193,-64.050871,12.994306,2.631856,P1R1
-20.770288,-4.657622,-63.209819,-63.563448,12.539362,2.897532,P1R1
-20.772545,-4.687628,-63.232237,-62.859548,12.587456,2.906005,P1R1
-20.773601,-4.740103,-63.253346,-62.559444,12.743685,2.996304,P1R1
-20.774907,-4.783020,-63.276754,-62.400597,13.296771,2.873050,P1R1
-20.775394,-4.846331,-63.298453,-62.529159,13.348589,2.704233,P1R1
-20.776435,-4.898137,-63.322131,-63.073349,13.459764,2.479079,P1R1
-20.777373,-4.938564,-63.343852,-63.405108,13.661042,2.281410,P1R1
-20.778128,-4.968903,-63.362928,-63.567202,13.845503,2.180763,P1R1
-20.780300,-4.993594,-63.387708,-63.816876,13.652334,2.071128,P1R1
-20.781913,-5.041195,-63.410206,-63.872312,13.889270,2.063118,P1R1
-20.821682,-5.079100,-63.400759,-64.016694,14.062416,2.214781,P1R1
-20.855878,-5.139303,-63.397674,-63.990786,14.006810,2.223238,P1R1
-20.884579,-5.187193,-63.396898,-63.766085,14.237162,2.058355,P1R1
-20.908216,-5.224333,-63.398379,-63.676425,14.184223,2.017456,P1R1
-20.928165,-5.284797,-63.409102,-63.859512,14.580754,1.819994,P1R1
-20.943986,-5.332623,-63.420699,-64.031904,14.487119,1.736000,P1R1
-20.956920,-5.370723,-63.436574,-64.111920,14.669974,1.503531,P1R1
-21.003152,-5.551107,-63.426126,-63.297499,14.930708,1.639289,P1R1
-21.041254,-5.700347,-63.419647,-63.129336,15.121735,1.576987,P1R1
-21.072853,-5.853542,-63.423986,-64.042278,15.086664,1.544385,P1R1
-21.098467,-5.977487,-63.434161,-65.049866,14.549946,1.672367,P1R1
-21.117723,-6.104164,-63.445747,-65.203259,14.346642,1.755024,P1R1
-21.132554,-6.203541,-63.461121,-65.734212,14.314956,1.678299,P1R1
-21.143216,-6.278312,-63.476950,-65.992647,14.095568,1.596245,P1R1
-21.150682,-6.363471,-63.496589,-66.250488,13.896384,1.633640,P1R1
-21.155432,-6.426559,-63.515777,-66.266290,13.940818,1.655983,P1R1
-21.158766,-6.472366,-63.537977,-66.383444,13.971785,1.539722,P1R1
-21.159972,-6.532750,-63.559037,-66.438701,14.353270,1.390344,P1R1
-21.198864,-6.578054,-63.552613,-66.437084,14.832991,1.534282,P1R1
-21.231106,-6.609070,-63.549139,-66.458764,14.960799,1.551308,P1R1
-21.257488,-6.659776,-63.552064,-66.166378,15.065095,1.530795,P1R1
-21.278462,-6.696608,-63.557089,-65.635898,14.954046,1.616094,P1R1
-21.295406,-6.723223,-63.567561,-64.242053,14.585889,1.687497,P1R1
-21.307769,-6.770369,-63.579137,-64.411419,14.597833,1.216547,P1R1
-21.316781,-6.805474,-63.591609,-64.646017,14.645969,1.079818,P1R1
-21.323743,-6.831783,-63.608351,-63.835037,14.628359,1.512098,P1R1
-21.328449,-6.849693,-63.625089,-63.450128,14.661315,1.662265,P1R1
-21.331601,-6.892149,-63.645270,-62.827666,14.746095,1.796997,P1R1
-21.333418,-6.924634,-63.664704,-62.748564,14.588936,1.920584,P1R1
-21.333799,-6.978682,-63.683365,-62.902244,14.390871,1.968762,P1R1
-21.334288,-7.022447,-63.704828,-63.080497,14.167322,2.254889,P1R1
-21.334362,-7.056045,-63.725020,-63.335942,14.105181,2.336842,P1R1
-21.334225,-7.081027,-63.744021,-63.614769,14.208819,2.410713,P1R1
-21.334234,-7.130123,-63.765505,-63.256593,14.799941,2.603538,P1R1
-21.334282,-7.168674,-63.785480,-63.123763,14.898876,2.696823,P1R1
-21.335132,-7.199403,-63.807668,-63.304107,14.950738,2.704735,P1R1
-21.336065,-7.222280,-63.828119,-63.834744,14.762573,2.579720,P1R1
-21.337826,-7.270868,-63.853273,-64.677337,14.535331,2.318316,P1R1
-21.359707,-7.429614,-63.825654,-65.145961,14.392813,2.241601,P1R1
-21.378584,-7.561192,-63.803694,-65.263293,14.376989,2.181787,P1R1
-21.394813,-7.699086,-63.790856,-65.628798,13.939496,2.490076,P1R1
-21.408394,-7.809874,-63.782729,-65.811716,13.936550,2.534966,P1R1
-21.419596,-7.896567,-63.778920,-65.986209,14.014322,2.465223,P1R1
-21.428231,-7.992308,-63.778973,-66.239491,13.865509,2.477240,P1R1
-21.435653,-8.066606,-63.785082,-66.901200,13.844195,2.532507,P1R1
-21.441560,-8.121588,-63.793669,-67.213551,13.866437,2.476306,P1R1
-21.446221,-8.160374,-63.804282,-67.343066,13.866606,2.499343,P1R1
-21.449401,-8.215884,-63.816511,-67.164442,13.854803,2.542886,P1R1
-21.452551,-8.257484,-63.833564,-67.267982,13.714250,2.237987,P1R1
-21.455079,-8.286317,-63.851002,-67.610932,13.676426,2.161933,P1R1
-21.441217,-8.335798,-63.851595,-68.035561,13.551601,2.265994,P1R1
-21.429470,-8.372373,-63.854737,-68.435492,13.549935,2.200729,P1R1
-21.420035,-8.429453,-63.863743,-68.922676,13.499944,2.223453,P1R1
-21.412600,-8.473012,-63.874210,-68.991769,13.472625,2.298327,P1R1
-21.407029,-8.505096,-63.885881,-69.034617,13.372394,2.391072,P1R1
-21.403344,-8.558913,-63.902096,-69.210898,13.380685,2.353175,P1R1
-21.401125,-8.600241,-63.918518,-69.178498,13.398136,2.371991,P1R1
-21.400175,-8.630942,-63.934990,-69.440540,13.544870,2.288984,P1R1
-21.400973,-8.654066,-63.954969,-69.667803,13.594976,2.441855,P1R1
-21.402076,-8.699800,-63.974245,-70.145517,13.730976,2.348847,P1R1
-21.404545,-8.736351,-63.996367,-71.395656,13.350902,2.378722,P1R1
-21.406973,-8.793811,-64.017214,-71.940858,13.249524,2.133627,P1R1
-21.409614,-8.838797,-64.035949,-72.665270,13.524077,1.873507,P1R1
-21.451187,-8.874854,-64.026462,-73.330725,13.307083,1.756361,P1R1
-21.487067,-8.901788,-64.020247,-73.540014,13.310537,1.617743,P1R1
-21.516984,-8.951123,-64.017215,-73.675357,13.399095,1.612567,P1R1
-21.541854,-8.989717,-64.017177,-73.563661,13.410810,1.705484,P1R1
-21.562814,-9.020345,-64.023459,-73.890790,13.518515,1.396741,P1R1
-21.579603,-9.043018,-64.031641,-74.058252,13.570949,1.298978,P1R1
-21.592288,-9.089122,-64.041440,-74.167191,13.613556,1.270439,P1R1
-21.602635,-9.126633,-64.056163,-74.421781,13.627517,1.132281,P1R1
-21.610381,-9.155461,-64.071431,-74.654783,13.620493,1.085349,P1R1
-21.616203,-9.208211,-64.090624,-74.909582,13.489451,1.023946,P1R1
-21.603224,-9.309855,-64.088888,-75.032710,13.529958,0.993561,P1R1
-21.592206,-9.394219,-64.093408,-75.822968,13.946595,0.776707,P1R1
-21.582584,-9.461683,-64.099846,-76.025478,14.082543,0.657574,P1R1
-21.557851,-9.543990,-64.087421,-76.138469,14.133982,0.548135,P1R1
-21.575298,-9.609532,-64.049686,-76.107019,14.106069,0.552357,P1R1
-21.591684,-9.692366,-64.027923,-75.838684,13.770383,0.545593,P1R1
-21.606012,-9.757233,-64.013205,-75.724077,13.730757,0.438756,P1R1
-21.619045,-9.807789,-64.008371,-75.494631,13.972181,0.379463,P1R1
-21.613534,-9.874671,-63.987932,-75.740261,13.875495,0.413173,P1R1
-21.609482,-9.927136,-63.978406,-76.292108,13.965422,0.357770,P1R1
-21.606184,-9.966040,-63.974774,-76.530928,13.967006,0.325938,P1R1
-21.603869,-10.024878,-63.979754,-76.698369,13.808566,0.383066,P1R1
-21.602300,-10.069704,-63.988371,-76.665867,13.895832,0.376118,P1R1
-21.601441,-10.102643,-63.999871,-76.817860,13.932573,0.277555,P1R1
-21.600761,-10.155713,-64.013587,-77.047603,13.914577,0.236691,P1R1
-21.601426,-10.197491,-64.032534,-77.312069,13.742752,0.284786,P1R1
-21.602102,-10.258416,-64.052082,-77.308301,13.715863,0.378652,P1R1
-21.587136,-10.305492,-64.051289,-77.278129,13.572041,0.437114,P1R1
-21.575250,-10.372196,-64.057162,-77.317085,13.319448,0.497701,P1R1
-21.566026,-10.424358,-64.065197,-77.315218,13.300963,0.480337,P1R1
-21.597346,-10.464569,-64.045130,-77.396615,13.251440,0.502057,P1R1
-21.625192,-10.525336,-64.034717,-77.352199,13.355325,0.478973,P1R1
-21.649163,-10.572157,-64.028401,-77.334507,13.443268,0.513987,P1R1
-21.670472,-10.639867,-64.033838,-77.579836,13.626846,0.485212,P1R1
-21.688347,-10.692843,-64.042146,-77.705946,13.664402,0.484588,P1R1
-21.703099,-10.733087,-64.052783,-77.748685,13.643055,0.522580,P1R1
-21.731887,-10.764095,-64.089420,-77.935591,13.631074,0.639147,P1R1
-21.755897,-10.817235,-64.127374,-78.017123,13.643989,0.647654,P1R1
-21.775386,-10.858203,-64.162305,-78.053842,13.703315,0.646488,P1R1
-21.790884,-10.888791,-64.194190,-78.071409,13.831099,0.621692,P1R1
-21.803619,-10.911997,-64.226729,-77.966224,13.698391,0.693333,P1R1
-21.812865,-10.957951,-64.255960,-77.870671,13.684526,0.801794,P1R1
-21.820365,-10.994820,-64.285755,-77.824650,13.596672,0.880346,P1R1
-21.825808,-11.022663,-64.312281,-77.882373,13.519338,0.864637,P1R1
-21.829622,-11.042958,-64.335902,-77.877168,13.493902,0.901900,P1R1
-21.832385,-11.088346,-64.360602,-77.807298,13.487866,0.871618,P1R1
-21.834196,-11.124047,-64.382607,-77.701079,13.458729,0.881194,P1R1
-21.834854,-11.181398,-64.402307,-77.563216,13.406111,0.910718,P1R1
-21.835822,-11.228417,-64.423680,-77.304933,13.485674,0.958679,P1R1
-21.836503,-11.265098,-64.442924,-77.220486,13.421168,0.968043,P1R1
-21.837044,-11.292921,-64.460388,-77.211740,13.370108,0.944388,P1R1
-21.858318,-11.434906,-64.429521,-77.094236,13.535021,0.892146,P1R1
-21.860353,-11.551983,-64.384092,-76.881093,13.621407,0.812524,P1R1
-21.900082,-11.647179,-64.317801,-76.596019,13.866029,0.703879,P1R1
-21.934387,-11.723493,-64.268306,-76.767830,14.209450,0.381024,P1R1
-21.962889,-11.782030,-64.230574,-77.183114,14.155034,0.139838,P1R1
-21.986310,-11.856636,-64.207120,-78.326504,14.072472,-0.110175,P1R1
-22.005007,-11.913765,-64.192568,-78.923450,14.054403,-0.260636,P1R1
-22.003464,-11.955720,-64.165120,-79.013609,13.821402,-0.273960,P1R1
-22.000411,-12.015251,-64.147270,-78.997147,13.525871,-0.200464,P1R1
-21.996867,-12.060084,-64.137727,-78.885739,13.492474,-0.066126,P1R1
-21.993878,-12.093798,-64.138826,-79.249544,13.176601,-0.047226,P1R1
-21.990932,-12.117104,-64.145198,-79.286618,13.120596,0.000233,P1R1
-21.988433,-12.163280,-64.159359,-79.585432,13.276589,-0.039429,P1R1
-22.008960,-12.199718,-64.129314,-79.964485,13.410879,-0.214597,P1R1
-22.026469,-12.226365,-64.108279,-80.168261,13.461319,-0.328791,P1R1
-22.041176,-12.244943,-64.095238,-80.474647,13.413977,-0.380424,P1R1
-22.053548,-12.288299,-64.092749,-80.727564,13.354696,-0.379197,P1R1
-22.064328,-12.323085,-64.099211,-80.817961,13.337334,-0.288441,P1R1
-22.073039,-12.349305,-64.109489,-80.846210,13.378941,-0.363421,P1R1
-22.079506,-12.398368,-64.122721,-81.064670,13.393364,-0.512683,P1R1
-22.084577,-12.437025,-64.138158,-81.257298,13.421428,-0.621001,P1R1
-22.073068,-12.467716,-64.138215,-81.216315,13.719267,-0.444267,P1R1
-22.063036,-12.490662,-64.141898,-81.422396,13.927077,-0.496132,P1R1
-22.054578,-12.507193,-64.148648,-81.647309,14.212677,-0.705547,P1R1
-22.048387,-12.519813,-64.161553,-81.573542,14.825530,-0.986037,P1R1
-22.043631,-12.528159,-64.175958,-81.634599,14.895393,-1.177340,P1R1
-22.039737,-12.563206,-64.191449,-81.625220,14.819645,-1.192675,P1R1
-22.038499,-12.593788,-64.214920,-81.332492,14.730380,-0.999387,P1R1
-22.076335,-12.618517,-64.207824,-81.293926,14.560569,-1.008664,P1R1
-22.109161,-12.637640,-64.204474,-81.284115,14.212102,-0.883729,P1R1
-22.138486,-12.654629,-64.211796,-81.464150,13.972461,-0.640392,P1R1
-22.163038,-12.667398,-64.221075,-81.567511,13.906446,-0.541998,P1R1
-22.183219,-12.676749,-64.231976,-81.661196,13.736730,-0.465323,P1R1
-22.200178,-12.684679,-64.247814,-81.858577,13.650893,-0.537228,P1R1
-22.197013,-12.720087,-64.243571,-82.064379,13.540651,-0.554868,P1R1
-22.228157,-12.814293,-64.428498,-82.284867,13.458775,-0.470946,P1R1
-22.257285,-12.899403,-64.606376,-84.292394,13.602019,-1.381618,P1R1
-22.281000,-12.969271,-64.757204,-84.445186,13.826274,-1.535776,P1R1
-22.299904,-13.025383,-64.882791,-84.657401,14.090245,-1.589400,P1R1
-22.313672,-13.129347,-64.985444,-84.863678,13.943580,-1.538863,P1R1
-22.324714,-13.214965,-65.071398,-85.605287,13.393990,-1.927251,P1R1
-22.332838,-13.282840,-65.139138,-86.288936,13.290209,-2.125817,P1R1
-22.338595,-13.335188,-65.191358,-86.734043,13.346735,-2.207858,P1R1
-22.342993,-13.375201,-65.233381,-87.571226,13.251508,-2.375768,P1R1
-22.345883,-13.403935,-65.264460,-87.836662,13.174391,-2.467931,P1R1
-22.348329,-13.424698,-65.290449,-87.880760,13.162425,-2.543295,P1R1
-22.349873,-13.437875,-65.309104,-87.891604,13.264714,-2.630167,P1R1
-22.351473,-13.446406,-65.325813,-87.891950,13.234647,-2.715443,P1R1
-22.352571,-13.450276,-65.337867,-88.020151,13.136874,-2.791264,P1R1
-22.370170,-13.452279,-65.370770,-88.864330,13.161172,-3.112729,P1R1
-22.385042,-13.451703,-65.397694,-89.100219,13.004989,-3.145709,P1R1
-22.396948,-13.479424,-65.419704,-89.136774,12.857974,-3.040414,P1R1
-22.406716,-13.501588,-65.437776,-88.917825,12.834775,-2.894098,P1R1
-22.415310,-13.520263,-65.456436,-88.750441,13.153674,-2.739630,P1R1
-22.422227,-13.534739,-65.472235,-88.688465,13.363212,-2.660640,P1R1
-22.427738,-13.545746,-65.485850,-88.689510,13.459592,-2.646917,P1R1
-22.432302,-13.585225,-65.501526,-88.763713,13.627484,-2.760499,P1R1
-22.435919,-13.617734,-65.515539,-88.582945,13.619070,-2.800539,P1R1
-22.439479,-13.645313,-65.531982,-88.259303,13.606552,-2.764392,P1R1
-22.443060,-13.668565,-65.550665,-88.064280,13.894611,-2.841009,P1R1
-22.445560,-13.716818,-65.567703,-87.850727,13.851855,-2.774469,P1R1
-22.448356,-13.757570,-65.587072,-87.736418,13.758913,-2.758742,P1R1
-22.451464,-13.791590,-65.608496,-87.958514,13.462967,-2.953809,P1R1
-22.454201,-13.818429,-65.628030,-88.024718,13.424820,-2.890996,P1R1
-22.458026,-13.841678,-65.653280,-88.148793,13.191078,-2.681423,P1R1
-22.461443,-13.859389,-65.676075,-88.106330,13.089113,-2.694994,P1R1
-22.502652,-13.873124,-65.666799,-88.036177,13.093535,-2.642994,P1R1
-22.553427,-13.913313,-65.680811,-87.871440,13.089906,-2.496615,P1R1
-22.596751,-13.947165,-65.698151,-88.041596,12.947158,-2.391197,P1R1
-22.632424,-13.974132,-65.714698,-88.153789,12.937920,-2.508144,P1R1
-22.661174,-13.995165,-65.730561,-88.566164,12.858906,-2.476796,P1R1
-22.735913,-14.109669,-66.025964,-88.796721,12.799987,-2.458680,P1R1
-22.797403,-14.205018,-66.278112,-88.913084,12.740204,-2.542359,P1R1
-22.846845,-14.282742,-66.489158,-88.970203,12.744080,-2.617118,P1R1
-22.886269,-14.345937,-66.665935,-89.361451,12.793522,-2.726624,P1R1
-22.930992,-14.485294,-66.828579,-89.465823,12.994420,-2.690664,P1R1
-22.965477,-14.598779,-66.957536,-89.314909,13.173664,-2.499712,P1R1
-22.991174,-14.688983,-67.057193,-89.187592,13.082580,-2.233232,P1R1
-23.010004,-14.759679,-67.134666,-88.881140,12.790635,-1.874203,P1R1
-23.022702,-14.812613,-67.190971,-88.982526,12.875519,-1.971614,P1R1
-23.030483,-14.850583,-67.230014,-89.011452,13.039438,-2.030557,P1R1
-23.034635,-14.907508,-67.259014,-89.060783,12.906842,-2.109756,P1R1
-23.052006,-14.950015,-67.297455,-89.185044,12.925023,-2.158196,P1R1
-23.064815,-14.980209,-67.324392,-89.301802,12.886935,-2.247572,P1R1
-23.073862,-15.000336,-67.342338,-89.649959,12.758130,-2.377437,P1R1
-23.080565,-15.013732,-67.357161,-90.169997,13.213666,-2.532010,P1R1
-23.084797,-15.020733,-67.366519,-90.359056,13.303682,-2.524483,P1R1
-23.087143,-15.022930,-67.372021,-90.130811,13.222918,-2.342962,P1R1
-23.088105,-15.021684,-67.375005,-89.995942,13.167052,-2.364708,P1R1
-23.088791,-15.019422,-67.380227,-90.011400,12.907113,-2.267289,P1R1
-23.088285,-15.045577,-67.384310,-90.115724,12.683369,-2.273943,P1R1
-23.126235,-15.068226,-67.361692,-90.447035,12.563674,-2.196568,P1R1
-23.158132,-15.085984,-67.343146,-90.500348,12.473489,-2.219427,P1R1
-23.184433,-15.099637,-67.328861,-90.739995,12.403460,-2.318401,P1R1
-23.206373,-15.111214,-67.322490,-90.802266,12.293153,-2.012718,P1R1
-23.223766,-15.119901,-67.319616,-90.830427,12.213398,-1.974848,P1R1
-23.237436,-15.157591,-67.323652,-91.190264,12.511993,-2.178747,P1R1
-23.263718,-15.188699,-67.349684,-91.313650,12.825034,-2.265603,P1R1
-23.284794,-15.213996,-67.374751,-91.593437,12.979273,-2.400869,P1R1
-23.301314,-15.234217,-67.398684,-92.045784,12.936911,-2.507547,P1R1
-23.314619,-15.251393,-67.425080,-93.034836,12.768725,-2.635931,P1R1
-23.324555,-15.264748,-67.449685,-93.603685,12.710467,-2.666750,P1R1
-23.332406,-15.276250,-67.476242,-94.401570,12.447930,-2.697357,P1R1
-23.337452,-15.315019,-67.500625,-94.895077,12.371051,-2.781917,P1R1
-23.340743,-15.347051,-67.523005,-95.138685,12.325631,-2.789636,P1R1
-23.343393,-15.374355,-67.547271,-95.400114,12.173136,-2.896588,P1R1
-23.344815,-15.395884,-67.568478,-95.439876,12.229309,-3.014612,P1R1
-23.346206,-15.414077,-67.591622,-95.565928,12.325872,-3.254543,P1R1
-23.347037,-15.428195,-67.612707,-95.728945,12.264561,-3.249488,P1R1
-23.363175,-15.469199,-67.652565,-95.705960,12.135161,-3.174842,P1R1
-23.376750,-15.502876,-67.687762,-95.632453,12.142570,-3.181503,P1R1
-23.388010,-15.530038,-67.718708,-95.676101,12.136150,-3.103353,P1R1
-23.397911,-15.552826,-67.749552,-95.855715,12.196796,-3.051139,P1R1
-23.405466,-15.600585,-67.776534,-95.993269,12.177910,-3.027262,P1R1
-23.412190,-15.640858,-67.803857,-96.210188,12.427415,-3.120298,P1R1
-23.417559,-15.673139,-67.827780,-96.306899,12.535772,-3.099324,P1R1
-23.421821,-15.698468,-67.848815,-96.245347,12.649161,-3.100723,P1R1
-23.425884,-15.719172,-67.871143,-96.347055,12.708500,-3.216928,P1R1
-23.429163,-15.734750,-67.890963,-96.421468,12.702954,-3.332889,P1R1
-23.447489,-15.776383,-67.929273,-96.569295,12.772152,-3.444507,P1R1
-23.463487,-15.811022,-67.965546,-97.028481,12.751593,-3.509414,P1R1
-23.438690,-15.837918,-68.027019,-97.101069,12.653289,-3.525712,P1R1
-23.418014,-15.860064,-68.083464,-97.604961,12.647404,-3.553121,P1R1
-23.400694,-15.876938,-68.131419,-97.649019,12.541975,-3.470199,P1R1
-23.387505,-15.922039,-68.179200,-97.595975,12.603897,-3.541045,P1R1
-23.377218,-15.958660,-68.219252,-97.561390,12.632421,-3.600024,P1R1
-23.369571,-15.987798,-68.252602,-97.511763,12.610511,-3.635971,P1R1
-23.364951,-16.011777,-68.283963,-97.636758,12.603564,-3.672494,P1R1
-23.361613,-16.059775,-68.309115,-97.484033,12.655399,-3.652900,P1R1
-23.360004,-16.098557,-68.330047,-97.504633,12.646824,-3.769744,P1R1
-23.359835,-16.129232,-68.347602,-97.739159,12.555045,-3.875682,P1R1
-23.361007,-16.153254,-68.363459,-97.813845,12.596046,-3.925094,P1R1
-23.379893,-16.172906,-68.401472,-98.281856,12.623768,-4.119377,P1R1
-23.396898,-16.187442,-68.434239,-98.549560,12.623477,-4.204718,P1R1
-23.411480,-16.227820,-68.462416,-98.750992,12.712022,-4.329087,P1R1
-23.424221,-16.260347,-68.486666,-98.909548,12.746738,-4.415808,P1R1
-23.435896,-16.287311,-68.511334,-99.079177,12.733755,-4.497414,P1R1
-23.445853,-16.308215,-68.532748,-99.207650,12.717468,-4.531280,P1R1
-23.454259,-16.324029,-68.551480,-99.357170,12.591420,-4.543003,P1R1
-23.461979,-16.336966,-68.571766,-99.548811,12.615963,-4.497256,P1R1
-23.468414,-16.346363,-68.589802,-99.584173,12.540660,-4.484592,P1R1
-23.473753,-16.352976,-68.606030,-99.648424,12.535323,-4.483809,P1R1
-23.479542,-16.360066,-68.628264,-99.707608,12.875774,-4.815539,P1R1
-23.484378,-16.365211,-68.648300,-99.702821,13.067090,-4.952713,P1R1
-23.488425,-16.368914,-68.666488,-99.546340,13.193759,-5.069246,P1R1
-23.492518,-16.372899,-68.686874,-99.095636,13.162457,-5.175460,P1R1
-23.496007,-16.376024,-68.705480,-99.037405,13.204490,-5.361178,P1R1
-23.499015,-16.378582,-68.722601,-99.532221,13.330972,-5.746631,P1R1
-23.501483,-16.380492,-68.737587,-100.050412,13.449306,-5.991584,P1R1
-23.553894,-16.537670,-68.959118,-100.333736,13.669319,-6.145001,P1R1
-23.598498,-16.671184,-69.148402,-100.379534,13.472337,-5.979699,P1R1
-23.635724,-16.782279,-69.307141,-100.432094,13.351279,-5.850147,P1R1
-23.666888,-16.874040,-69.441506,-100.777210,13.242388,-5.997735,P1R1
-23.691873,-16.947072,-69.550065,-101.019667,13.159064,-6.115905,P1R1
-23.711439,-17.003655,-69.635940,-101.194494,13.102664,-6.168748,P1R1
-23.725877,-17.076096,-69.702309,-101.247283,13.038388,-6.156876,P1R1
-23.737199,-17.133383,-69.756012,-101.695680,12.899684,-6.134513,P1R1
-23.745995,-17.177656,-69.799397,-101.939228,12.890497,-5.997669,P1R1
-23.752618,-17.210675,-69.833659,-102.507062,12.906234,-6.198289,P1R1
-23.756552,-17.263459,-69.858024,-102.845160,13.057890,-6.331482,P1R1
-23.758862,-17.303426,-69.874693,-103.108147,13.059931,-6.456299,P1R1
-23.745644,-17.335589,-69.874395,-103.657200,13.014354,-6.721129,P1R1
-23.733805,-17.358378,-69.871677,-103.880073,13.074415,-6.769374,P1R1
-23.723545,-17.373560,-69.867827,-104.071030,13.033024,-6.782689,P1R1
-23.715187,-17.414029,-69.867592,-104.723685,13.039536,-6.970240,P1R1
-23.708460,-17.445119,-69.867389,-104.710607,12.975543,-6.895411,P1R1
-23.704018,-17.469584,-69.871524,-104.738431,13.027173,-6.978217,P1R1
-23.700749,-17.486968,-69.875117,-104.914838,13.010333,-7.127764,P1R1
-23.698253,-17.528914,-69.879525,-105.137311,13.072395,-7.248320,P1R1
-23.697655,-17.563310,-69.888673,-105.370556,13.079536,-7.432617,P1R1
-23.698695,-17.591194,-69.902078,-105.955344,13.003406,-7.556170,P1R1
-23.700639,-17.643570,-69.919219,-106.481505,12.711471,-7.552106,P1R1
-23.703077,-17.685523,-69.935810,-106.571312,12.584998,-7.539963,P1R1
-23.706612,-17.719664,-69.955670,-106.961304,12.566336,-7.406455,P1R1
-23.709836,-17.775790,-69.974527,-107.078758,12.540694,-7.370116,P1R1
-23.713221,-17.820611,-69.992474,-107.391925,12.484313,-7.401402,P1R1
-23.716699,-17.855552,-70.009612,-107.687644,12.437037,-7.355879,P1R1
-23.720942,-17.883352,-70.029810,-108.026499,12.354588,-7.343769,P1R1
-23.724597,-17.933877,-70.048837,-108.253963,12.294143,-7.332185,P1R1
-23.690791,-17.974560,-70.100504,-108.477049,12.251465,-7.432661,P1R1
-23.662622,-18.006003,-70.146121,-108.647809,12.207290,-7.463401,P1R1
-23.639327,-18.059597,-70.186070,-108.790793,12.109247,-7.411324,P1R1
-23.621764,-18.103415,-70.224617,-109.044360,12.000306,-7.516024,P1R1
-23.608602,-18.137404,-70.257990,-109.322418,11.952812,-7.561307,P1R1
-23.598822,-18.193009,-70.286813,-109.576336,11.919825,-7.599423,P1R1
-23.592253,-18.236730,-70.310779,-109.665827,11.880369,-7.605436,P1R1
-23.587374,-18.391737,-70.335363,-109.696788,11.761212,-7.579061,P1R1
-23.585057,-18.519743,-70.356800,-109.644969,11.686463,-7.552280,P1R1
-23.569419,-18.624130,-70.358851,-109.623420,11.660236,-7.491649,P1R1
-23.558036,-18.737657,-70.365151,-109.673355,11.562262,-7.329491,P1R1
-23.550131,-18.827064,-70.371688,-109.739912,11.527475,-7.299521,P1R1
-23.545206,-18.895413,-70.378703,-109.818065,11.520104,-7.284559,P1R1
-23.542118,-18.975436,-70.385413,-109.817446,11.504735,-7.253483,P1R1
-23.503774,-19.036601,-70.426691,-109.389374,11.640966,-7.238599,P1R1
-23.472868,-19.081080,-70.463734,-109.239565,11.793948,-7.236356,P1R1
-23.448998,-19.143020,-70.500557,-109.387588,11.737593,-7.300823,P1R1
-23.431863,-19.190284,-70.536912,-109.654220,11.884517,-7.595408,P1R1
-23.419372,-19.253954,-70.568862,-109.610144,11.937498,-7.604905,P1R1
-23.411306,-19.301909,-70.596885,-109.650956,12.074683,-7.652616,P1R1
-23.407652,-19.337919,-70.625264,-110.519141,11.978473,-7.866726,P1R1
-23.406406,-19.392785,-70.650149,-110.923597,11.916579,-7.957357,P1R1
-23.408229,-19.435398,-70.675833,-111.498363,11.669338,-7.928574,P1R1
-23.411257,-19.496386,-70.698453,-111.878416,11.696351,-7.989905,P1R1
-23.415574,-19.543216,-70.718496,-112.359787,11.653121,-7.994028,P1R1
-23.422238,-19.580608,-70.743986,-113.098018,11.520254,-8.161860,P1R1
-23.429972,-19.608860,-70.770407,-113.558041,11.556780,-8.361596,P1R1
-23.437210,-19.658336,-70.793834,-113.743360,11.521404,-8.409733,P1R1
-23.444317,-19.696202,-70.814703,-113.853846,11.511196,-8.456605,P1R1
-23.413765,-19.724937,-70.867143,-114.032920,11.507963,-8.564246,P1R1
-23.390033,-19.748043,-70.920270,-114.492967,11.366100,-8.607048,P1R1
-23.371365,-19.795360,-70.969748,-114.605560,11.397461,-8.596659,P1R1
-23.357050,-19.832234,-71.011957,-114.763311,11.354400,-8.626265,P1R1
-23.348066,-19.862801,-71.055312,-115.300756,11.209001,-8.786108,P1R1
-23.342958,-19.886801,-71.095729,-115.395219,11.091319,-8.740096,P1R1
-23.340396,-19.904097,-71.129749,-115.327987,11.127119,-8.794004,P1R1
-23.339919,-19.915972,-71.158293,-115.465056,11.172358,-8.886530,P1R1
-23.342570,-19.926211,-71.189836,-115.951895,11.192423,-8.959731,P1R1
-23.345811,-19.962788,-71.216472,-116.092980,11.229700,-9.011081,P1R1
-23.409736,-20.100073,-71.551307,-116.239594,11.233422,-8.922503,P1R1
-23.426005,-20.273889,-71.865077,-116.392704,11.258551,-8.799241,P1R1
-23.440992,-20.419553,-72.132025,-116.501731,11.368381,-8.680560,P1R1
-23.453625,-20.537321,-72.349788,-116.195101,11.363346,-8.515140,P1R1
-23.464141,-20.630152,-72.523416,-115.949877,11.545503,-8.494979,P1R1
-23.472318,-20.731183,-72.658334,-116.144183,11.710229,-8.610892,P1R1
-23.479524,-20.809997,-72.762916,-116.581533,11.728636,-8.781566,P1R1
-23.485371,-20.868717,-72.839182,-116.892763,11.728451,-8.905477,P1R1
-23.490100,-20.910534,-72.892166,-117.264074,11.722377,-8.989010,P1R1
-23.494666,-20.939781,-72.930320,-118.118622,11.448015,-8.990254,P1R1
-23.497937,-20.987673,-72.953345,-118.378219,11.397329,-9.014978,P1R1
-23.501380,-21.023440,-72.968715,-118.568258,11.297682,-8.945674,P1R1
-23.505035,-21.049267,-72.978971,-118.962979,11.646610,-9.385239,P1R1
-23.492054,-21.065564,-72.961784,-119.338250,11.580965,-9.540411,P1R1
-23.481227,-21.105599,-72.945974,-119.810404,11.448813,-9.629501,P1R1
-23.472451,-21.135393,-72.929895,-120.043508,11.464989,-9.668468,P1R1
-23.465636,-21.156674,-72.914802,-120.297668,11.420377,-9.808621,P1R1
-23.461378,-21.172373,-72.905430,-120.707474,11.365863,-9.972624,P1R1
-23.458652,-21.182407,-72.897931,-121.003156,11.378248,-10.133235,P1R1
-23.457530,-21.219388,-72.896519,-121.578095,11.181285,-10.170641,P1R1
-23.457524,-21.248333,-72.896941,-121.626592,11.102853,-10.177848,P1R1
-23.459189,-21.271755,-72.903120,-121.887910,11.135160,-10.539684,P1R1
-23.461504,-21.289260,-72.910596,-122.319720,11.117116,-10.743969,P1R1
-23.464319,-21.301916,-72.919309,-122.732736,11.127854,-10.764066,P1R1
-23.467764,-21.342022,-72.933021,-123.336655,11.099746,-10.596790,P1R1
-23.471430,-21.374343,-72.947180,-123.815136,10.937479,-10.572616,P1R1
-23.459833,-21.400941,-72.944986,-123.872173,11.112372,-10.280666,P1R1
-23.451386,-21.422899,-72.949469,-123.157234,11.383628,-10.185875,P1R1
-23.445069,-21.439649,-72.955994,-122.999528,11.308610,-10.208147,P1R1
-23.441415,-21.453434,-72.968201,-122.899289,11.359350,-10.408062,P1R1
-23.439347,-21.463561,-72.981414,-123.149856,11.277410,-10.564559,P1R1
-23.438161,-21.500783,-72.995432,-123.370424,11.084040,-10.654191,P1R1
-23.438930,-21.532536,-73.013935,-123.763737,11.038124,-10.628639,P1R1
-23.440591,-21.558089,-73.032315,-123.946070,11.041549,-10.618539,P1R1
-23.387743,-21.637391,-73.059825,-124.201623,11.029301,-10.712332,P1R1
-23.344607,-21.704456,-73.089472,-124.608345,10.947518,-10.804764,P1R1
-23.309781,-21.758961,-73.116832,-124.895401,10.914416,-10.842247,P1R1
-23.282540,-21.802292,-73.142020,-125.228902,10.851341,-10.968993,P1R1
-23.262059,-21.835899,-73.165204,-125.605846,10.784492,-11.221751,P1R1
-23.247731,-21.892553,-73.190452,-126.303016,10.694152,-11.601718,P1R1
-23.238384,-21.937531,-73.213526,-126.688416,10.572233,-11.642170,P1R1
-23.232998,-21.972019,-73.233709,-127.064384,10.460858,-11.672459,P1R1
-23.231013,-21.997914,-73.252375,-127.659766,10.461595,-11.883046,P1R1
-23.231727,-22.016662,-73.269773,-128.142898,10.553513,-12.131884,P1R1
-23.235259,-22.030942,-73.290004,-128.673582,10.545243,-12.444240,P1R1
-23.240214,-22.040430,-73.308820,-128.809355,10.615581,-12.585399,P1R1
-23.245659,-22.076201,-73.326438,-128.989137,10.680388,-12.647269,P1R1
-23.252520,-22.105963,-73.346936,-129.113883,10.869983,-12.917826,P1R1
-23.259638,-22.129200,-73.366042,-129.001801,10.837455,-12.738653,P1R1
-23.266782,-22.146921,-73.383955,-128.872321,10.803212,-12.617205,P1R1
-23.258394,-22.161160,-73.384183,-129.311775,11.009784,-12.996766,P1R1
-23.252090,-22.171558,-73.386144,-129.362170,11.050302,-13.126795,P1R1
-23.247945,-22.210242,-73.393756,-129.137934,11.071112,-13.074484,P1R1
-23.246183,-22.243146,-73.406393,-128.443378,11.101050,-13.013707,P1R1
-23.246473,-22.270909,-73.423398,-127.919586,10.993590,-12.614669,P1R1
-23.209614,-22.292257,-73.470157,-128.155025,10.771544,-12.472033,P1R1
-23.179630,-22.340089,-73.516029,-128.815909,10.832164,-12.731870,P1R1
-23.155758,-22.379121,-73.556746,-128.753748,10.769849,-12.578829,P1R1
-23.137427,-22.410351,-73.592660,-128.664882,10.851409,-12.569743,P1R1
-23.123817,-22.434479,-73.623248,-128.896518,11.002985,-12.628262,P1R1
-23.115239,-22.454254,-73.654012,-129.147734,10.951321,-12.516477,P1R1
-23.093568,-22.498842,-73.660421,-129.215623,10.835270,-12.403758,P1R1
-23.079216,-22.538229,-73.676429,-129.210241,10.724293,-12.239633,P1R1
-23.069331,-22.569602,-73.691192,-129.208633,10.628216,-12.169699,P1R1
-23.063235,-22.594047,-73.705041,-129.502766,10.491540,-12.110863,P1R1
-23.061601,-22.614977,-73.725071,-130.493279,10.341056,-12.322815,P1R1
-23.062314,-22.630705,-73.743658,-130.897260,10.286096,-12.369188,P1R1
-23.064364,-22.672172,-73.761038,-131.074145,10.280003,-12.250695,P1R1
-23.068597,-22.707016,-73.781328,-131.392054,10.324687,-12.216216,P1R1
-23.073748,-22.734682,-73.800239,-131.497734,10.333241,-12.275776,P1R1
-23.079488,-22.756180,-73.817979,-131.586608,10.306588,-12.337508,P1R1
-23.085556,-22.772493,-73.834746,-131.727127,10.290962,-12.387175,P1R1
-23.092495,-22.785888,-73.854624,-132.395963,10.322485,-12.662923,P1R1
-23.099280,-22.795665,-73.873283,-132.602642,10.358436,-12.773331,P1R1
-23.105801,-22.802593,-73.890901,-132.762583,10.369875,-12.817498,P1R1
-23.112554,-22.808352,-73.910572,-133.400634,10.427708,-13.061937,P1R1
-23.119600,-22.813709,-73.932988,-133.993903,10.502382,-13.368847,P1R1
-23.126060,-22.817616,-73.953815,-134.091032,10.490276,-13.407239,P1R1
-23.131950,-22.820499,-73.973243,-134.126664,10.448032,-13.486090,P1R1
-23.082846,-22.883169,-74.004730,-134.341216,10.318610,-13.520057,P1R1
-23.041568,-22.936225,-74.033177,-134.196991,10.284186,-13.566594,P1R1
-23.007770,-22.980337,-74.058859,-134.174675,10.255896,-13.606044,P1R1
-22.981661,-23.017689,-74.085998,-133.462044,10.245688,-13.162594,P1R1
-22.961704,-23.047663,-74.110411,-133.433121,10.254429,-13.105072,P1R1
-22.947168,-23.071233,-74.132448,-133.462301,10.276627,-13.207386,P1R1
-22.899939,-23.090099,-74.186289,-133.686614,10.096214,-13.149560,P1R1
-22.862360,-23.104338,-74.233274,-133.669499,10.048611,-12.963907,P1R1
-22.833465,-23.114808,-74.273965,-133.598544,10.103265,-12.868786,P1R1
-22.812963,-23.123633,-74.312936,-133.801406,10.045522,-12.835457,P1R1
-22.798914,-23.129957,-74.346375,-133.916298,10.029210,-12.905704,P1R1
-22.774153,-23.134130,-74.354459,-134.074534,9.923348,-12.921268,P1R1
-22.757058,-23.138316,-74.365535,-134.199326,9.883134,-12.921454,P1R1
-22.745750,-23.141402,-74.375631,-134.278621,9.932247,-12.931313,P1R1
-22.740020,-23.145099,-74.389112,-134.574787,9.991163,-13.007365,P1R1
-22.739134,-23.180839,-74.409655,-135.306796,9.913553,-13.152967,P1R1
-22.741845,-23.212541,-74.432436,-135.798958,9.899361,-13.456377,P1R1
-22.747334,-23.240440,-74.457150,-136.108933,9.416672,-13.322229,P1R1
-22.754127,-23.263506,-74.479573,-136.448846,9.356404,-13.434067,P1R1
-22.762495,-23.283660,-74.503944,-137.379976,9.172445,-13.762781,P1R1
-22.771167,-23.299939,-74.526047,-137.778050,9.200489,-13.878353,P1R1
-22.779844,-23.312928,-74.546204,-137.912944,9.172007,-13.830900,P1R1
-22.788302,-23.323185,-74.564725,-138.042096,9.159262,-13.851711,P1R1
-22.797147,-23.332576,-74.585833,-138.811831,9.140708,-14.131569,P1R1
-22.805401,-23.340015,-74.605268,-138.664027,9.054657,-14.013043,P1R1
-22.814539,-23.348617,-74.631155,-138.714068,8.981274,-13.874172,P1R1
-22.746064,-23.384423,-74.714527,-138.865915,8.833906,-13.643817,P1R1
-22.689019,-23.415612,-74.789644,-138.549182,8.643854,-13.167297,P1R1
-22.642999,-23.442877,-74.857772,-138.924889,8.705234,-13.220523,P1R1
-22.606351,-23.465245,-74.915346,-139.000529,8.712273,-13.297749,P1R1
-22.578911,-23.484681,-74.967421,-138.660190,8.902301,-13.292390,P1R1
-22.558790,-23.500254,-75.010659,-138.357234,9.012771,-13.272362,P1R1
-22.544959,-23.512572,-75.046286,-138.252834,9.120102,-13.388038,P1R1
-22.537185,-23.523560,-75.079434,-138.526644,9.192114,-13.713552,P1R1
-22.533645,-23.532191,-75.106701,-138.644360,9.027349,-13.717630,P1R1
-22.533481,-23.538948,-75.129155,-138.676661,8.804061,-13.575738,P1R1
-22.536505,-23.545271,-75.150719,-138.807696,8.885740,-13.608457,P1R1
-22.541390,-23.550367,-75.168862,-139.094186,8.757444,-13.765140,P1R1
-22.547574,-23.554558,-75.184358,-139.312974,8.624957,-13.846508,P1R1
-22.554883,-23.589458,-75.201819,-139.305187,8.565263,-13.908390,P1R1
-22.562608,-23.619167,-75.217283,-139.293043,8.537839,-13.973141,P1R1
-22.571225,-23.645447,-75.235192,-139.251761,8.584749,-14.029245,P1R1
-22.579627,-23.667233,-75.251441,-139.042351,8.650262,-14.125656,P1R1
-22.588432,-23.686409,-75.270355,-139.372242,8.724229,-14.099178,P1R1
-22.558335,-23.701022,-75.316666,-139.126675,8.780534,-13.958563,P1R1
-22.534225,-23.714058,-75.361273,-139.130281,9.036056,-14.143832,P1R1
-22.514921,-23.724475,-75.400127,-139.207231,9.135816,-14.159811,P1R1
-22.500792,-23.734106,-75.437760,-139.393540,9.172124,-14.167161,P1R1
-22.490485,-23.741833,-75.470262,-139.300522,9.227557,-14.236502,P1R1
-22.483512,-23.748055,-75.498306,-139.017327,9.271591,-14.217740,P1R1
-22.479381,-23.753126,-75.522559,-138.675352,9.192025,-14.200958,P1R1
-22.478394,-23.758699,-75.547601,-137.660090,9.058353,-14.349392,P1R1
-22.479223,-23.763478,-75.569480,-137.244020,9.040689,-14.166366,P1R1
-22.481476,-23.767684,-75.588761,-136.746500,9.067719,-13.856348,P1R1
-22.485580,-23.772854,-75.609905,-137.228756,8.795640,-13.866424,P1R1
-22.490350,-23.777584,-75.628830,-137.394847,8.727828,-13.958647,P1R1
-22.497088,-23.784709,-75.653854,-137.354495,8.479463,-13.814430,P1R1
-22.503816,-23.791222,-75.676277,-137.148053,8.476202,-13.757828,P1R1
-22.472564,-23.827964,-75.730357,-136.603845,8.537046,-13.477970,P1R1
-22.447612,-23.860961,-75.781384,-136.284481,8.637079,-13.379706,P1R1
-22.427727,-23.888968,-75.825414,-136.215475,8.665277,-13.358264,P1R1
-22.412462,-23.912412,-75.863161,-136.401093,8.606315,-13.394281,P1R1
-22.401312,-23.931784,-75.895398,-136.536436,8.570320,-13.363737,P1R1
-22.379935,-23.951398,-75.914183,-136.275870,8.717414,-13.227315,P1R1
-22.364493,-23.968749,-75.934279,-136.019542,8.787419,-13.308073,P1R1
-22.354165,-24.014828,-75.957707,-135.942649,8.778700,-13.296808,P1R1
-22.347542,-24.053243,-75.978227,-136.017291,8.783848,-13.331860,P1R1
-22.344024,-24.084721,-75.996390,-136.022748,8.770704,-13.346487,P1R1
-22.343050,-24.110063,-76.012695,-135.826494,8.777909,-13.307997,P1R1
-22.344107,-24.130099,-76.027583,-135.636457,8.834470,-13.291224,P1R1
-22.347513,-24.146995,-76.045381,-135.711887,8.916751,-13.423883,P1R1
-22.351976,-24.159968,-76.061858,-135.890928,8.924611,-13.411997,P1R1
-22.357163,-24.169745,-76.077307,-136.016352,8.936968,-13.379228,P1R1
-22.362799,-24.176984,-76.091984,-136.070232,8.987742,-13.431167,P1R1
-22.369442,-24.183621,-76.110061,-135.799599,9.063924,-13.372722,P1R1
-22.376024,-24.188605,-76.127166,-135.653930,9.096288,-13.359700,P1R1
-22.382424,-24.192374,-76.143476,-135.458706,9.103829,-13.326100,P1R1
-22.336636,-24.198497,-76.180377,-135.361504,9.118738,-13.280843,P1R1
-22.299239,-24.204951,-76.217507,-135.402348,9.091885,-13.248826,P1R1
-22.268928,-24.210446,-76.250587,-135.287573,9.090745,-13.225047,P1R1
-22.245909,-24.216575,-76.283943,-135.158530,9.089306,-13.149759,P1R1
-22.228613,-24.221980,-76.313429,-134.925153,9.070417,-13.084018,P1R1
-22.216322,-24.226844,-76.339506,-134.907160,9.045516,-13.040985,P1R1
-22.209096,-24.232673,-76.366604,-134.713007,8.974993,-12.833910,P1R1
-22.189208,-24.237779,-76.370058,-134.672217,9.046313,-12.900259,P1R1
-22.174603,-24.242573,-76.374037,-134.794832,9.081026,-12.979066,P1R1
-22.113747,-24.283053,-76.407996,-134.534189,9.131035,-13.076292,P1R1
-22.048407,-24.317658,-76.417945,-134.542531,9.111938,-13.155477,P1R1
-21.996922,-24.348369,-76.431859,-134.440684,9.140461,-13.128289,P1R1
-21.957097,-24.374065,-76.445371,-134.445239,9.146454,-13.166051,P1R1
-21.927533,-24.395270,-76.458648,-134.473428,9.188282,-13.267847,P1R1
-21.907580,-24.413898,-76.475792,-134.438938,9.207610,-13.340050,P1R1
-21.894944,-24.428949,-76.492333,-134.551197,9.238292,-13.396628,P1R1
-21.889880,-24.443693,-76.516311,-134.341201,9.268967,-13.234671,P1R1
-21.889382,-24.455530,-76.538680,-134.325762,9.293430,-13.233279,P1R1
-21.893178,-24.466320,-76.563551,-134.392519,9.205881,-13.161361,P1R1
-21.899445,-24.474964,-76.586516,-134.473382,9.172124,-13.126577,P1R1
-21.907412,-24.481891,-76.607774,-134.532643,9.105638,-13.000357,P1R1
-21.916444,-24.487484,-76.627537,-134.547658,9.114996,-12.943720,P1R1
-21.926818,-24.493433,-76.649993,-134.759203,9.087616,-12.875712,P1R1


==> images/plots/results/GPS-IMU_c_f_results/Data9_positions_rotations_fuzzy.txt <==
x,y,z,yaw,pitch,roll,motionModel
0.584792,-0.038887,0.887439,-0.102030,-0.060809,-0.067792,P0R0
2.521784,0.371472,3.064755,-0.087425,-0.042019,-0.088449,P2R0
3.444777,0.192655,4.631427,-0.078289,-0.044520,-0.074795,P1R0
3.864826,0.052784,5.578214,-0.094492,-0.023537,-0.111891,P1R0
4.100887,-0.041556,6.138869,-0.107755,-0.127060,0.001856,P1R0
4.218982,-0.105186,6.454422,-0.112598,-0.138421,0.015384,P1R0
4.270690,-0.107334,6.627965,-0.109965,-0.173787,-0.002725,P1R0
4.303634,-0.108691,6.740211,-0.086748,-0.171621,-0.021216,P1R0
4.304760,-0.109826,6.786842,-0.106502,-0.148496,-0.026029,P1R0
4.239284,-0.111510,6.821668,-0.104190,-0.177036,-0.015870,P1R0
4.167046,-0.112923,6.814441,-0.135229,-0.197693,-0.024200,P1R0
4.089833,-0.114130,6.775458,-0.135500,-0.181810,-0.023358,P1R0
4.009397,-0.115169,6.712525,-0.077455,-0.176510,0.026100,P1R0
3.927571,-0.116067,6.632103,-0.064405,-0.175196,0.070309,P1R0
3.846238,-0.116839,6.539845,-0.011031,-0.238509,0.122972,P1R0
3.767233,-0.117497,6.440791,0.000978,-0.287239,0.129321,P1R0
3.692209,-0.118050,6.339378,-0.003704,-0.290834,0.102991,P1R0
3.622538,-0.118507,6.239374,-0.011833,-0.268624,0.066264,P1R0
3.559247,-0.118876,6.143817,-0.018321,-0.223281,0.019059,P1R0
3.502975,-0.119167,6.054992,-0.060877,-0.098852,0.001555,P1R0
3.453998,-0.119389,5.974460,-0.083737,-0.087664,0.029529,P1R0
3.412280,-0.119551,5.903118,-0.066723,-0.110486,0.064880,P1R0
3.393670,-0.119405,5.861870,-0.129790,0.068261,0.060276,P1R0
3.379090,-0.119257,5.826914,-0.144404,0.116425,0.031989,P1R0
3.368049,-0.119113,5.797953,-0.150032,0.032047,0.015960,P1R0
3.360056,-0.118978,5.774536,-0.087172,-0.074600,0.037735,P1R0
3.354616,-0.118854,5.756117,-0.085426,-0.034638,0.054972,P1R0
3.351272,-0.118744,5.742098,-0.098022,-0.038976,0.055246,P1R0
3.349612,-0.118647,5.731864,-0.079685,-0.000167,0.052699,P1R0
3.349254,-0.118565,5.724819,-0.087708,0.034626,0.035774,P1R0
3.311748,-0.119105,5.750323,-0.019782,0.027602,0.022631,P1R0
3.280768,-0.119564,5.773362,-0.015883,0.079524,0.019328,P1R0
3.255808,-0.119946,5.793692,-0.053427,0.188907,0.007830,P1R0
3.236248,-0.120257,5.811242,-0.040273,0.188138,0.014759,P1R0
3.221429,-0.120503,5.826064,-0.038201,0.204533,0.005203,P1R0
3.215854,-0.120940,5.834372,-0.107771,0.245653,-0.057871,P1R0
3.212938,-0.121291,5.840878,-0.155281,0.208039,-0.053616,P1R0
3.212247,-0.121573,5.845689,-0.311950,0.189146,-0.010678,P1R0
3.174505,-0.092404,5.879069,-0.312930,0.248218,-0.004376,P1R0
3.143780,-0.067665,5.906748,-0.315837,0.347647,0.007926,P1R0
3.119422,-0.047149,5.929146,-0.299292,0.353301,0.005405,P1R0
3.100737,-0.030542,5.946758,-0.276225,0.294267,-0.019664,P1R0
3.086943,-0.017460,5.960172,-0.261177,0.304309,-0.052667,P1R0
3.077333,-0.007487,5.969936,-0.287341,0.357331,-0.090055,P1R0
3.071158,-0.000192,5.976650,-0.279057,0.466323,-0.122323,P1R0
3.067763,0.004844,5.980847,-0.238909,0.540219,-0.146215,P1R0
3.066558,0.008018,5.983019,-0.221944,0.511891,-0.141619,P1R0
3.067058,0.009691,5.983579,-0.240392,0.519781,-0.110980,P1R0
3.068774,0.010193,5.982947,-0.252985,0.496604,-0.087325,P1R0
3.071364,0.009809,5.981423,-0.287463,0.451732,-0.108200,P1R0
3.074465,0.008786,5.979329,-0.280562,0.401441,-0.142155,P1R0
3.077837,0.007330,5.976882,-0.267741,0.399207,-0.190630,P1R0
3.081287,0.005610,5.974263,-0.287826,0.392934,-0.230320,P1R0
3.084666,0.003761,5.971615,-0.305649,0.341172,-0.216171,P1R0
3.087906,0.001885,5.969011,-0.310730,0.302822,-0.188619,P1R0
3.090893,0.000062,5.966560,-0.345924,0.379625,-0.176428,P1R0
3.093584,-0.001651,5.964313,-0.348708,0.398329,-0.149991,P1R0
3.095958,-0.003219,5.962298,-0.324893,0.356888,-0.156832,P1R0
3.098051,-0.004620,5.960495,-0.326935,0.399592,-0.123252,P1R0
3.099830,-0.005844,5.958940,-0.388805,0.316137,-0.125593,P1R0
3.101313,-0.006890,5.957624,-0.429876,0.219922,-0.132100,P1R0
3.102565,-0.007767,5.956498,-0.509198,0.182332,-0.107408,P1R0
3.103562,-0.008483,5.955586,-0.542509,0.240520,-0.130041,P1R0
3.104346,-0.009054,5.954855,-0.515455,0.294241,-0.109140,P1R0
3.104988,-0.009498,5.954250,-0.462495,0.271069,-0.111664,P1R0
3.105473,-0.009830,5.953783,-0.507802,0.272675,-0.104454,P1R0
3.105867,-0.010069,5.953398,-0.534205,0.236437,-0.125215,P1R0
3.106153,-0.010229,5.953112,-0.570020,0.229660,-0.130795,P1R0
3.106392,-0.010326,5.952872,-0.583245,0.305510,-0.133919,P1R0
3.106561,-0.010373,5.952698,-0.556116,0.251046,-0.109137,P1R0
3.106676,-0.010380,5.952574,-0.559309,0.247359,-0.110516,P1R0
3.106753,-0.010358,5.952488,-0.609546,0.236382,-0.099689,P1R0
3.106846,-0.010318,5.952394,-0.696225,0.296301,-0.057219,P1R0
3.106918,-0.010265,5.952322,-0.737132,0.338268,-0.042955,P1R0
3.106978,-0.010205,5.952263,-0.744785,0.458843,-0.083505,P1R0
3.107073,-0.010144,5.952178,-0.804588,0.442197,-0.150835,P1R0
3.107162,-0.010084,5.952099,-0.737586,0.476930,-0.140505,P1R0
3.107290,-0.010029,5.951990,-0.698585,0.465968,-0.026139,P1R0
3.107413,-0.009979,5.951885,-0.695555,0.417709,0.021774,P1R0
3.107533,-0.009934,5.951782,-0.730478,0.381803,0.037961,P1R0
3.107654,-0.009896,5.951681,-0.787395,0.300441,0.077149,P1R0
3.107859,-0.009869,5.951507,-0.798963,0.248331,0.021519,P1R0
3.108054,-0.009848,5.951342,-0.798799,0.164128,0.017047,P1R0
3.108241,-0.009832,5.951184,-0.758767,0.104125,-0.003107,P1R0
3.108462,-0.009823,5.950997,-0.739638,0.208522,-0.005391,P1R0
3.108671,-0.009819,5.950820,-0.798026,0.281222,-0.045781,P1R0
3.108869,-0.009818,5.950653,-0.876377,0.331122,-0.067792,P1R0
3.109057,-0.009821,5.950494,-0.876696,0.411440,-0.124664,P1R0
3.109279,-0.009828,5.950304,-0.847098,0.485205,-0.216502,P1R0
3.109489,-0.009837,5.950125,-1.021080,0.435208,-0.317883,P1R0
3.109686,-0.009848,5.949956,-1.139956,0.453360,-0.492748,P1R0
3.109914,-0.009862,5.949758,-1.184267,0.445220,-0.784275,P1R0
3.211339,0.081735,6.001898,-1.174449,0.483571,-0.927515,P1R0
3.297292,0.159341,6.046057,-1.324970,0.552264,-0.959036,P1R0
3.368600,0.223624,6.082546,-1.907378,0.788704,-1.067732,P1R0
3.410155,0.275340,6.091463,-1.972934,1.161429,-1.116109,P1R0
3.441900,0.316007,6.097200,-1.850360,0.889979,-1.165860,P1R0
3.465185,0.346948,6.100364,-1.674542,0.594562,-1.162940,P1R0
3.443245,0.368903,6.131381,-1.702012,0.179440,-1.121998,P1R0
3.421234,0.383899,6.156287,-1.373994,-0.083685,-1.123352,P1R0
3.383889,0.392920,6.155157,-1.033888,-0.269972,-1.137776,P1R0
3.349978,0.427388,6.152334,-0.719644,-0.244232,-1.264569,P1R0
3.320288,0.453749,6.148396,-0.744083,-0.169252,-1.216901,P1R0
3.294861,0.473109,6.143781,-0.604912,-0.106718,-1.233647,P1R0
3.273605,0.486549,6.138802,0.122171,-0.248915,-1.218935,P1R0
3.256218,0.495103,6.133770,0.336654,-0.316687,-1.142868,P1R0
3.242437,0.499712,6.128818,0.012947,-0.209484,-0.884038,P1R0
3.231792,0.501234,6.124170,0.096448,-0.347699,-0.695678,P1R0
3.223876,0.500419,6.119919,0.168446,-0.456165,-0.471863,P1R0
3.218288,0.497906,6.116121,0.292073,-0.353608,-0.234482,P1R0
3.214674,0.494234,6.112762,0.493390,-0.468937,0.086202,P1R0
3.212632,0.489848,6.109881,0.558792,-0.546105,0.189098,P1R0
3.210905,0.545084,6.107433,1.118577,-0.567767,0.182273,P1R0
3.210275,0.591076,6.105415,1.752508,-0.408070,0.023418,P1R0
3.210485,0.628472,6.103788,2.086264,-0.446571,-0.078030,P1R0
3.211348,0.658078,6.102470,1.788330,-0.697302,0.117930,P1R0
3.212635,0.680794,6.101456,1.792408,-0.994578,0.220464,P1R0
3.214191,0.697547,6.100700,1.770102,-1.166497,0.283532,P1R0
3.215890,0.709251,6.100159,1.809773,-1.181142,0.387959,P1R0
3.217670,0.716771,6.099755,1.758016,-1.295020,0.535377,P1R0
3.219418,0.720915,6.099494,1.734513,-1.181326,0.582848,P1R0
3.221165,0.722397,6.099251,1.877846,-0.945646,0.616835,P1R0
3.222777,0.721862,6.099102,1.963175,-0.887877,0.666880,P1R0
3.224231,0.719857,6.099024,2.087552,-0.845237,0.678981,P1R0
3.209386,0.716585,6.078433,2.522382,-0.890541,0.680737,P1R0
3.196871,0.712719,6.060976,3.066294,-0.775492,0.670874,P1R0
3.186534,0.708566,6.046530,3.347372,-0.441039,0.713772,P1R0
3.178207,0.704358,6.034858,3.500399,-0.296125,0.647022,P1R0
3.171724,0.700268,6.025638,3.725842,-0.220657,0.757789,P1R0
3.166828,0.696425,6.018611,3.719836,-0.201030,0.877260,P1R0
3.163332,0.692908,6.013428,2.607155,-0.216442,0.984957,P1R0
3.199584,0.660387,5.979915,2.408303,-0.464056,0.920520,P1R0
3.230880,0.632752,5.952278,2.351312,-0.541369,0.891083,P1R0
3.241222,0.609526,5.909435,1.821506,-0.161838,0.937650,P1R0
3.249423,0.590671,5.874572,1.522928,-0.384142,0.807775,P1R0
3.255767,0.575766,5.846896,1.093461,-0.465970,0.494057,P1R0
3.260470,0.564353,5.825620,1.345750,-0.611739,0.574826,P1R0
3.263787,0.555959,5.809883,1.926171,-0.868377,0.211642,P1R0
3.265990,0.550112,5.798794,2.431592,-1.083816,-0.267856,P1R0
3.267261,0.546374,5.791592,2.256408,-0.980497,-0.340840,P1R0
3.267799,0.544336,5.787534,1.914874,-0.962872,-0.176475,P1R0
3.250691,0.603357,5.765384,1.895907,-1.039569,-0.054065,P1R0
3.235816,0.654264,5.748210,2.033034,-0.797078,0.084263,P1R0
3.223142,0.697223,5.735402,2.270165,-1.157220,0.117760,P1R0
3.228714,0.732918,5.746865,2.299828,-1.339072,0.075068,P1R0
3.233853,0.761645,5.758181,2.118411,-1.060757,0.156244,P1R0
3.238428,0.784127,5.769024,2.382018,-1.089815,0.165272,P1R0
3.242442,0.801126,5.779046,2.379964,-1.026756,0.305789,P1R0
3.245867,0.813427,5.788110,2.542904,-1.133122,0.396175,P1R0
3.248756,0.821776,5.796063,2.925622,-1.314609,0.674487,P1R0
3.251118,0.826891,5.802922,2.924185,-1.327269,0.572538,P1R0
3.253004,0.829419,5.808703,2.916263,-1.295936,0.697597,P1R0
3.254496,0.829931,5.813408,2.753985,-1.024858,0.956850,P1R0
3.255622,0.828940,5.817173,2.801470,-0.940486,0.917874,P1R0
3.256438,0.826875,5.820090,3.153136,-1.123379,0.800682,P1R0
3.256996,0.824096,5.822262,3.463556,-1.607198,0.655429,P1R0
3.257374,0.820888,5.823744,4.313887,-2.279240,0.455931,P1R0
3.257585,0.817491,5.824694,4.456714,-2.345166,0.386509,P1R0
3.257668,0.814085,5.825209,4.461516,-2.313578,0.483693,P1R0
3.202470,0.869911,5.834682,4.809634,-2.501065,0.833411,P1R0
3.155636,0.916926,5.842463,4.738196,-2.620366,0.989397,P1R0
3.116782,0.955624,5.848687,4.525704,-2.712730,1.001723,P1R0
3.085315,0.986693,5.853526,4.280113,-2.830837,0.898125,P1R0
3.060547,1.010924,5.857091,4.341187,-2.369349,0.620369,P1R0
3.041661,1.029176,5.859611,4.599755,-2.129179,0.642528,P1R0
3.027849,1.042310,5.861255,4.927179,-1.996263,0.617341,P1R0
3.018344,1.051150,5.862132,4.882684,-1.818874,0.678600,P1R0
3.012367,1.056485,5.862444,4.715566,-1.855862,0.841953,P1R0
3.009230,1.059023,5.862319,4.461221,-1.736983,0.927378,P1R0
3.008315,1.059398,5.861869,4.018860,-1.692871,0.987825,P1R0
3.009114,1.058149,5.861115,3.934083,-2.026307,1.021426,P1R0
3.011147,1.055748,5.860173,4.309989,-1.775395,0.828066,P1R0
3.013994,1.052595,5.859163,3.816163,-1.699055,0.796725,P1R0
3.017338,1.049005,5.858133,3.464921,-2.010211,0.969460,P1R0
3.020946,1.045223,5.857070,3.450479,-2.302102,0.651769,P1R0
3.024595,1.041449,5.856060,3.007416,-2.608594,0.521401,P1R0
3.028135,1.037826,5.855121,2.746527,-2.841689,0.518397,P1R0
3.031484,1.034444,5.854213,2.742567,-2.885715,0.519115,P1R0
3.037960,1.030146,5.844961,2.784530,-2.668348,0.656342,P1R0
3.043608,1.026377,5.837039,2.756671,-2.511941,0.750807,P1R0
3.048413,1.023148,5.830438,2.728232,-2.395817,0.608680,P1R0
3.052431,1.020433,5.825006,2.294825,-2.814496,0.339137,P1R0
3.055700,1.018209,5.820684,2.429716,-3.342430,0.252338,P1R0
3.058293,1.016431,5.817340,2.723472,-3.571561,0.145813,P1R0
3.060285,1.015052,5.814851,3.199251,-3.531133,0.102370,P1R0
3.061780,1.014010,5.813020,3.504827,-3.641065,-0.117875,P1R0
3.062839,1.013262,5.811782,3.357589,-3.139924,-0.234945,P1R0
3.084571,1.073092,5.760542,3.430863,-3.054249,-0.209959,P1R0
3.102816,1.123900,5.717334,3.691795,-2.399752,-0.066152,P1R0
3.117772,1.166096,5.681756,3.878063,-2.286829,-0.136861,P1R0
3.129743,1.200301,5.653119,4.626184,-2.765327,-0.652857,P1R0
3.139036,1.227293,5.630747,5.078168,-2.999718,-0.684146,P1R0
3.145996,1.247917,5.613856,5.249139,-3.436826,-0.689280,P1R0
3.150964,1.263047,5.601667,5.078716,-3.707964,-0.271473,P1R0
3.154289,1.273525,5.593349,5.503039,-3.874765,-0.036757,P1R0
3.156262,1.280171,5.588245,5.178856,-4.038990,0.100171,P1R0
3.157163,1.283729,5.585706,4.920381,-4.046242,0.242526,P1R0
3.157239,1.284868,5.585149,4.664722,-3.996123,0.351220,P1R0
3.156719,1.284167,5.586018,4.210666,-3.769008,0.622201,P1R0
3.155769,1.282139,5.587943,4.048749,-3.713121,0.824201,P1R0
3.154075,1.309190,5.590514,4.264934,-3.176024,0.829644,P1R0
3.135266,1.390797,5.572720,5.372172,-4.319486,-0.273802,P1R0
3.119065,1.458650,5.558284,5.349490,-4.558170,-0.493228,P1R0
3.105415,1.513737,5.546874,5.334288,-4.516557,-0.590651,P1R0
3.094188,1.557263,5.538076,5.742440,-4.434370,-0.625191,P1R0
3.085185,1.590576,5.531527,5.890552,-4.697947,-0.609110,P1R0
3.078173,1.615062,5.526876,5.736956,-4.725389,-0.443174,P1R0
3.072893,1.632092,5.523844,5.823469,-4.944479,-0.316474,P1R0
3.069095,1.642959,5.522116,5.968048,-5.035125,-0.175180,P1R0
3.066551,1.648846,5.521355,6.552324,-4.831806,-0.252788,P1R0
3.065022,1.650833,5.521376,6.781638,-4.615952,-0.210313,P1R0
3.063825,1.679854,5.521967,7.023693,-4.414489,-0.163188,P1R0
3.101461,1.702745,5.492973,7.171963,-4.151376,-0.551066,P1R0
3.133811,1.719716,5.468799,7.127054,-3.699474,-0.535274,P1R0
3.161014,1.731661,5.449105,6.993742,-3.372328,-0.424538,P1R0
3.167245,1.739167,5.412865,6.141939,-3.893081,-0.374740,P1R0
3.171499,1.743331,5.383363,5.769478,-4.409866,-0.330194,P1R0
3.174132,1.744863,5.359962,5.473675,-4.615806,-0.116952,P1R0
3.175479,1.744371,5.341852,5.110436,-4.361327,-0.137491,P1R0
3.175815,1.742419,5.328429,4.926315,-4.527633,-0.175709,P1R0
3.175391,1.739462,5.318977,5.064859,-4.678750,-0.286877,P1R0
3.165568,1.730702,5.282623,4.893514,-4.677324,-0.157389,P1R0
3.156681,1.722387,5.253438,4.598059,-4.996890,-0.018949,P1R0
3.148799,1.714703,5.230569,4.602022,-5.224629,-0.116616,P1R0
3.141974,1.707787,5.213288,4.668793,-5.169076,-0.358635,P1R0
3.136139,1.701675,5.200620,4.908371,-5.033562,-0.545486,P1R0
3.128897,1.846364,5.191955,4.811012,-4.686856,-0.283895,P1R0
3.122930,1.968975,5.186556,4.857262,-4.445901,-0.099736,P1R0
3.118128,2.070563,5.183754,5.054180,-4.443223,-0.069232,P1R0
3.114317,2.152686,5.182797,4.937460,-4.529555,0.103145,P1R0
3.095287,2.217036,5.162790,5.134912,-4.489342,0.076440,P1R0
3.079453,2.265975,5.146836,5.886058,-4.528140,-0.109376,P1R0
3.066620,2.301667,5.134600,6.399637,-4.591549,-0.228921,P1R0
3.056447,2.326169,5.125400,7.031452,-4.908641,-0.398468,P1R0
3.048615,2.341456,5.118750,7.424276,-5.276110,-0.604590,P1R0
3.042845,2.349369,5.114349,7.423933,-5.241089,-0.636464,P1R0
3.038814,2.351525,5.111756,7.395956,-5.206171,-0.637450,P1R0
3.035735,2.379335,5.110574,7.237959,-5.539472,-0.646412,P1R0
3.033835,2.399411,5.110298,7.012937,-5.085022,-0.715963,P1R0
3.032909,2.413023,5.110811,6.868865,-4.636575,-0.735764,P1R0
3.032732,2.421333,5.111865,6.558315,-4.780937,-0.619929,P1R0
3.033060,2.425374,5.113092,5.841495,-5.324039,-0.348364,P1R0
3.033781,2.426126,5.114515,5.183751,-5.765270,-0.155331,P1R0
3.034662,2.424358,5.115685,5.214791,-6.198559,0.186231,P1R0
3.035702,2.420841,5.116874,5.172377,-5.993352,0.231731,P1R0
3.036812,2.416163,5.118006,5.128675,-6.139871,0.146119,P1R0
3.075044,2.471365,5.088952,5.784513,-6.173011,-0.276299,P1R0
3.107559,2.517017,5.064349,5.782316,-5.784949,-0.439894,P1R0
3.134594,2.553855,5.043954,6.103741,-5.700785,-0.639485,P1R0
3.156487,2.582732,5.027267,6.496704,-5.847817,-0.962358,P1R0
3.173774,2.604641,5.014075,6.328264,-5.371568,-1.081965,P1R0
3.186459,2.650517,5.003785,6.215855,-3.862655,-0.839007,P1R0
3.195700,2.686774,4.996146,6.250124,-3.698654,-0.753920,P1R0
3.201937,2.714467,4.990409,6.647108,-3.600607,-0.758951,P1R0
3.205792,2.734817,4.986550,6.793860,-3.522440,-0.874568,P1R0
3.207732,2.748956,4.984203,6.808308,-3.364124,-1.039342,P1R0
3.208127,2.757929,4.982872,6.954067,-3.717113,-1.257569,P1R0
3.207399,2.762763,4.982458,7.213443,-4.107654,-1.349522,P1R0
3.205862,2.764349,4.982714,7.265549,-4.316963,-1.358685,P1R0
3.203251,2.793429,4.983262,7.046230,-4.374403,-1.425116,P1R0
3.200339,2.816110,4.983955,7.013589,-4.865349,-1.367051,P1R0
3.197352,2.833216,4.984845,7.187644,-4.781100,-1.228882,P1R0
3.194417,2.845541,4.985823,7.349350,-4.650991,-1.119461,P1R0
3.191626,2.853856,4.986802,7.301706,-4.624573,-1.072000,P1R0
3.189001,2.858861,4.987591,7.538955,-4.570930,-1.207169,P1R0
3.186626,2.861245,4.988292,7.827459,-4.421616,-1.292194,P1R0
3.184519,2.861595,4.988876,8.160776,-4.798616,-1.450105,P1R0
3.182151,2.890383,4.989155,8.552266,-4.444115,-1.598214,P1R0
3.180127,2.913514,4.989318,8.434676,-4.075569,-1.590966,P1R0
3.178427,2.931571,4.989362,8.230248,-3.799162,-1.664706,P1R0
3.177022,2.945181,4.989292,7.953123,-3.656637,-1.691902,P1R0
3.175828,2.954947,4.988938,7.231027,-3.799951,-1.649599,P1R0
3.174817,2.961488,4.988334,6.816253,-4.193031,-1.717521,P1R0
3.174019,2.965418,4.987694,6.334389,-4.735671,-1.707188,P1R0
3.173399,2.967263,4.987024,6.089633,-5.144073,-1.457435,P1R0
3.172448,2.997482,4.986335,5.994621,-5.453533,-1.114551,P1R0
3.171632,3.021881,4.985454,5.095662,-5.319548,-1.037970,P1R0
3.170987,3.041065,4.984590,4.834940,-5.715078,-1.035630,P1R0
3.170427,3.055623,4.983569,5.765633,-5.868962,-1.364809,P1R0
3.190069,3.186541,4.932116,5.970806,-5.465792,-1.467583,P1R0
3.206744,3.295752,4.888419,6.090740,-5.150305,-1.604955,P1R0
3.220521,3.384693,4.851925,5.481780,-4.662483,-1.910645,P1R0
3.231668,3.455266,4.822280,5.299312,-4.618394,-1.950363,P1R0
3.240376,3.509520,4.798626,4.797127,-4.574301,-2.067916,P1R0
3.230857,3.549401,4.759872,4.245389,-4.608966,-2.005047,P1R0
3.221990,3.577347,4.728964,3.788928,-5.061616,-1.920412,P1R0
3.213876,3.595363,4.704830,3.331920,-5.467831,-1.817544,P1R0
3.206673,3.605375,4.686755,2.994306,-5.707548,-1.668086,P1R0
3.200410,3.609086,4.673823,2.840760,-5.927491,-1.507675,P1R0
3.194594,3.637986,4.665160,2.890949,-6.025038,-1.612077,P1R0
3.189671,3.658759,4.659773,3.272476,-5.712198,-1.686566,P1R0
3.185638,3.672756,4.657141,3.544565,-5.747080,-1.789650,P1R0
3.171475,3.710925,4.564462,4.578850,-5.166850,-1.987277,P1R0
3.159628,3.740091,4.487220,5.046533,-6.534825,-2.433846,P1R0
3.149990,3.761511,4.424481,4.930719,-7.083257,-2.493727,P1R0
3.142281,3.776344,4.374655,5.629011,-7.172305,-2.235100,P1R0
3.136338,3.785767,4.336413,6.002914,-7.232417,-2.251574,P1R0
3.131855,3.790791,4.307985,6.089522,-7.183735,-2.266006,P1R0
3.128665,3.792398,4.288029,6.221591,-7.226655,-2.217387,P1R0
3.126067,3.821404,4.275071,6.497867,-6.844638,-2.221006,P1R0
3.108206,3.843654,4.247006,6.904359,-5.967476,-2.467190,P1R0
3.093562,3.860304,4.226528,7.106881,-5.731134,-2.394361,P1R0
3.081848,3.872172,4.212412,7.194679,-5.842345,-2.247515,P1R0
3.072738,3.880046,4.203513,7.374514,-5.824866,-2.223784,P1R0
3.065826,3.884625,4.198591,6.954315,-5.541518,-2.095169,P1R0
3.060850,3.886620,4.196930,6.559851,-5.492201,-1.958911,P1R0
3.057484,3.886624,4.197712,6.140622,-5.459251,-1.858906,P1R0
3.055361,3.885116,4.200052,5.270428,-5.560115,-1.826364,P1R0
3.054284,3.882573,4.203587,5.009530,-5.754418,-1.783163,P1R0
3.054012,3.879360,4.207840,5.159368,-5.897415,-1.766374,P1R0
3.054334,3.875768,4.212433,5.404047,-6.157595,-1.742930,P1R0
3.055005,3.871991,4.216883,5.155260,-5.888177,-1.657426,P1R0
3.055957,3.868250,4.221190,4.821452,-5.743688,-1.881634,P1R0
3.057068,3.864673,4.225197,4.494103,-5.752492,-1.826620,P1R0
3.058245,3.861350,4.228799,4.507215,-5.825873,-1.935205,P1R0
3.059347,3.858298,4.231745,4.390075,-5.841430,-2.041696,P1R0
3.060329,3.855551,4.234037,4.254186,-5.819437,-2.203246,P1R0
3.061233,3.853164,4.235891,3.956682,-5.498155,-2.154308,P1R0
3.062035,3.851127,4.237322,3.540162,-5.012637,-1.974406,P1R0
3.062582,3.849344,4.237968,3.250892,-4.775228,-1.965962,P1R0
3.062548,3.877869,4.238311,3.030971,-4.870217,-1.979986,P1R0
3.062415,3.902058,4.238193,3.038184,-4.557855,-1.928826,P1R0
3.062262,3.922144,4.237876,2.548963,-4.850938,-1.966906,P1R0
3.066633,3.998299,4.165368,1.859635,-4.853176,-2.225657,P1R0
3.069810,4.091854,4.103726,2.061396,-4.498284,-2.341962,P1R0
3.072305,4.169039,4.052247,2.017828,-4.521341,-1.984038,P1R0
3.074253,4.231194,4.010395,1.798080,-4.430998,-1.797838,P1R0
3.075709,4.279852,3.977234,1.985656,-4.512462,-1.637821,P1R0
3.076661,4.316623,3.951534,2.533825,-4.562929,-1.559490,P1R0
3.077255,4.343230,3.932475,3.004349,-4.733729,-1.602780,P1R0
3.077476,4.361259,3.918821,3.358421,-5.337302,-1.513627,P1R0
3.077467,4.372286,3.909828,3.398836,-5.417798,-1.504842,P1R0
3.077275,4.377713,3.904593,3.645877,-5.580152,-1.427546,P1R0
3.076869,4.378746,3.902100,4.162689,-5.823889,-1.142342,P1R0
3.076373,4.376524,3.901873,4.218816,-5.970210,-0.931432,P1R0
3.075341,4.401968,3.903297,4.333592,-5.983470,-0.807512,P1R0
3.074272,4.421240,3.905652,4.136137,-5.789024,-0.633449,P1R0
3.057140,4.434985,3.888185,4.124933,-5.596658,-0.687082,P1R0
3.042550,4.444333,3.874256,4.112936,-5.536126,-0.747638,P1R0
3.030385,4.450067,3.863445,4.034975,-5.279538,-0.728077,P1R0
3.020392,4.452862,3.855114,4.476671,-5.145623,-0.407592,P1R0
3.032997,4.543733,3.798603,4.778317,-5.272408,-0.264862,P1R0
3.044266,4.619122,3.751699,5.251308,-5.131021,-0.356177,P1R0
3.054026,4.680129,3.713456,5.478872,-4.779215,-0.747023,P1R0
3.062370,4.728207,3.683279,5.540760,-4.563210,-1.019130,P1R0
3.069320,4.764873,3.660143,5.908150,-4.164658,-1.247007,P1R0
3.074881,4.791651,3.642856,5.784746,-4.214698,-1.318422,P1R0
3.079258,4.810126,3.630701,5.520468,-4.296086,-1.246131,P1R0
3.082101,4.851742,3.622774,5.139830,-4.272229,-0.987797,P1R0
3.084018,4.883222,3.618032,4.339190,-4.596066,-0.581088,P1R0
3.085235,4.906034,3.615972,4.411974,-4.982382,-0.652275,P1R0
3.085876,4.921561,3.615942,4.751263,-5.028278,-0.907906,P1R0
3.085974,4.931060,3.617168,4.183470,-4.920865,-1.046598,P1R0
3.085724,4.935771,3.619422,3.904328,-4.803055,-0.886687,P1R0
3.085214,4.936758,3.622318,3.679789,-4.771409,-0.749370,P1R0
3.068391,4.934693,3.604983,3.697274,-4.442529,-0.678367,P1R0
3.053352,4.960611,3.590659,3.500420,-4.320882,-0.928400,P1R0
3.040675,4.980655,3.579261,3.376417,-4.216177,-0.919727,P1R0
3.030138,4.995538,3.570213,3.629809,-3.948544,-1.257416,P1R0
3.021564,5.006024,3.563182,3.875740,-4.063663,-1.954970,P1R0
3.014825,5.012888,3.558064,4.150677,-4.098397,-1.981290,P1R0
3.009609,5.016763,3.554305,4.374335,-4.245846,-2.111407,P1R0
3.005775,5.018312,3.551847,4.491903,-4.310906,-2.185209,P1R0
3.003018,5.018029,3.550193,4.356514,-3.859961,-2.379734,P1R0
3.001138,5.016391,3.549128,5.070139,-3.865306,-2.503009,P1R0
3.004460,5.103912,3.477653,5.052903,-4.225516,-2.603738,P1R0
3.045354,5.207701,3.387560,5.100144,-4.521400,-2.700951,P1R0
3.080228,5.293361,3.312437,5.184236,-4.667647,-2.952663,P1R0
3.109371,5.362373,3.251417,5.071045,-4.596254,-2.833725,P1R0
3.133147,5.416427,3.203124,5.057133,-4.644843,-2.625630,P1R0
3.151950,5.457301,3.165829,5.241305,-5.007131,-2.326994,P1R0
3.166415,5.486901,3.138250,5.583005,-4.966193,-2.374780,P1R0
3.177107,5.507029,3.118875,5.854842,-4.519915,-2.376709,P1R0
3.184589,5.519379,3.106269,6.029318,-4.519006,-2.377671,P1R0
3.189315,5.525456,3.098886,5.263642,-4.528140,-2.444538,P1R0
3.191402,5.556689,3.095806,4.936797,-4.036656,-2.303837,P1R0
3.191857,5.579717,3.095988,4.419235,-3.755882,-2.005787,P1R0
3.190904,5.595692,3.098079,3.626697,-3.663050,-1.464820,P1R0
3.189081,5.605919,3.101856,3.676997,-3.810937,-1.494447,P1R0
3.186673,5.611501,3.106699,3.176153,-4.009754,-1.467425,P1R0
3.183826,5.613381,3.111875,2.633168,-4.026982,-1.534430,P1R0
3.180826,5.612487,3.117263,2.471307,-4.213909,-1.518413,P1R0
3.177728,5.609523,3.122328,2.280557,-4.083896,-1.504821,P1R0
3.217287,5.695853,3.026168,2.030719,-3.702370,-1.558646,P1R0
3.250530,5.767474,2.945009,2.225544,-3.407822,-1.575611,P1R0
3.277816,5.825471,2.878014,2.287410,-3.226673,-1.495447,P1R0
3.299076,5.901107,2.823782,2.045664,-3.286325,-1.115418,P1R0
3.315535,5.961321,2.781229,2.127397,-3.371499,-1.075330,P1R0
3.327805,6.007822,2.748904,2.327832,-3.246895,-1.182109,P1R0
3.320276,6.042090,2.704537,2.656961,-3.413750,-1.388249,P1R0
3.312146,6.066208,2.670447,3.043169,-4.202782,-1.631125,P1R0
3.303945,6.081939,2.645428,3.375559,-4.664730,-1.965720,P1R0
3.295994,6.090862,2.628036,3.521927,-4.796966,-2.133271,P1R0
3.287951,6.124344,2.616670,4.249998,-5.304225,-2.089768,P1R0
3.280621,6.149138,2.610362,4.182089,-5.370320,-1.995838,P1R0
3.274085,6.166552,2.607996,3.918718,-5.433736,-1.762636,P1R0
3.268192,6.177735,2.608114,3.387077,-5.367659,-1.297838,P1R0
3.263140,6.183966,2.610440,3.231688,-5.072321,-1.200064,P1R0
3.258412,6.216283,2.614270,3.140608,-4.624574,-1.153848,P1R0
3.254500,6.241038,2.619028,3.298000,-4.235999,-1.136306,P1R0
3.251233,6.259195,2.624008,3.574531,-4.051975,-1.183346,P1R0
3.232504,6.271561,2.608572,3.675466,-3.845449,-1.336378,P1R0
3.216723,6.279333,2.595905,3.891875,-3.522160,-1.572828,P1R0
3.203792,6.283449,2.585941,3.895261,-3.581323,-1.530453,P1R0
3.193355,6.284647,2.578076,3.612494,-3.977548,-1.333950,P1R0
3.185226,6.283680,2.572235,3.697005,-3.930812,-1.448766,P1R0
3.179005,6.281089,2.567832,4.066327,-4.831826,-1.328275,P1R0
3.174499,6.277437,2.564833,4.443269,-5.150311,-1.392627,P1R0
3.171418,6.273133,2.562950,4.479635,-5.032225,-1.204273,P1R0
3.169299,6.268398,2.561428,4.689092,-4.974831,-1.085691,P1R0
3.168122,6.263610,2.560618,4.687611,-4.391813,-1.031332,P1R0
3.167573,6.258905,2.560077,5.172397,-3.760177,-0.937136,P1R0
3.187456,6.374685,2.508946,5.516323,-3.907908,-0.881574,P1R0
3.204696,6.472476,2.465861,5.424356,-3.728525,-0.824423,P1R0
3.219308,6.553213,2.430337,5.223004,-3.589985,-0.778662,P1R0
3.231200,6.618131,2.401217,4.201418,-3.609417,-0.376864,P1R0
3.240782,6.668954,2.378342,3.969900,-3.355250,-0.233378,P1R0
3.248275,6.707403,2.360921,3.623710,-3.285032,-0.252492,P1R0
3.237792,6.734970,2.327599,2.779913,-3.559015,-0.179741,P1R0
3.228075,6.753595,2.301053,1.956034,-3.954215,-0.345353,P1R0
3.219267,6.764880,2.280453,1.592435,-3.921425,-0.405778,P1R0
3.210961,6.800285,2.264958,1.276052,-3.885777,-0.124632,P1R0
3.203824,6.826605,2.254013,1.462288,-3.712203,-0.412709,P1R0
3.197811,6.845194,2.246810,1.581524,-3.410184,-0.584353,P1R0
3.192741,6.857294,2.242346,2.050274,-3.700268,-0.450714,P1R0
3.226759,6.864783,2.210345,2.452188,-3.808572,-0.492182,P1R0
3.255707,6.867994,2.184449,3.038613,-3.682829,-0.865235,P1R0
3.279870,6.867962,2.164243,3.631663,-3.731565,-1.015265,P1R0
3.299452,6.865469,2.148713,5.560527,-3.876476,-1.260495,P1R0
3.314995,6.861309,2.137487,5.754001,-3.945652,-1.214662,P1R0
3.326920,6.856056,2.129775,5.902075,-3.931034,-1.272813,P1R0
3.335117,6.880123,2.124649,6.022970,-4.067166,-1.097718,P1R0
3.340621,6.899323,2.121547,5.994330,-4.494103,-0.662083,P1R0
3.343998,6.914232,2.120250,6.312663,-4.392644,-0.602287,P1R0
3.345659,6.925389,2.120296,6.455196,-4.209660,-0.551356,P1R0
3.345972,6.933337,2.121291,6.269388,-4.223907,-0.540637,P1R0
3.321540,7.118249,1.904722,5.894916,-3.919785,-0.636109,P1R0
3.299937,7.273492,1.721790,5.790011,-3.878210,-0.576338,P1R0
3.281231,7.400837,1.570690,5.660001,-3.930921,-0.578648,P1R0
3.265204,7.502568,1.448550,5.516633,-4.003339,-0.795701,P1R0
3.235751,7.581280,1.332156,5.519249,-4.122267,-0.742400,P1R0
3.211249,7.640170,1.241969,5.495767,-4.187843,-0.778930,P1R0
3.190842,7.712130,1.174562,5.426058,-4.142592,-0.800404,P1R0
3.174473,7.765284,1.126210,5.139776,-4.049734,-0.676210,P1R0
3.161668,7.802474,1.093696,5.182023,-3.939049,-0.861932,P1R0
3.152100,7.826514,1.074354,5.108364,-3.845464,-0.920237,P1R0
3.145265,7.839901,1.065438,4.954788,-3.811657,-0.873840,P1R0
3.140730,7.844915,1.064597,4.893193,-3.813406,-0.849897,P1R0
3.137849,7.843414,1.069322,5.039267,-3.460048,-1.008415,P1R0
3.136414,7.837230,1.078199,5.242860,-3.306137,-1.085372,P1R0
3.136078,7.827810,1.089754,5.618771,-3.149304,-1.168846,P1R0
3.136383,7.816244,1.102477,6.036715,-3.138632,-1.422209,P1R0
3.137261,7.803609,1.115798,6.140464,-3.059986,-1.443313,P1R0
3.176151,7.821256,1.099084,6.315816,-2.863802,-1.416290,P1R0
3.209490,7.834477,1.086297,6.589577,-2.569277,-1.429362,P1R0
3.237263,7.843804,1.076531,6.924458,-2.975874,-1.602253,P1R0
3.259970,7.849968,1.069599,7.073699,-3.587699,-1.704515,P1R0
3.278038,7.853542,1.064979,7.378894,-4.045771,-2.176626,P1R0
3.291633,7.854845,1.061548,8.110630,-4.522452,-2.870571,P1R0
3.301655,7.854580,1.059633,8.427513,-5.248505,-3.132433,P1R0
3.308460,7.853048,1.058539,8.625497,-5.433947,-2.881264,P1R0
3.312744,7.850714,1.058323,8.707866,-5.398937,-2.738736,P1R0
3.314497,7.877851,1.058715,8.547576,-5.203375,-2.571749,P1R0
3.314526,7.900015,1.059169,8.619832,-5.183209,-1.958866,P1R0
3.313399,7.917727,1.059879,8.585318,-4.965210,-1.781060,P1R0
3.311437,7.931454,1.060703,8.517535,-4.647858,-1.501619,P1R0
3.308780,7.941617,1.061287,8.984784,-4.182415,-1.816087,P1R0
3.305795,7.948807,1.061831,8.712263,-3.999028,-1.773232,P1R0
3.302657,7.953511,1.062277,8.257388,-3.838788,-1.578115,P1R0
3.299022,7.986172,1.062584,7.895227,-3.716489,-1.456306,P1R0
3.295369,8.012528,1.062401,7.342067,-3.849958,-1.350062,P1R0
3.275835,8.033030,1.041533,7.043206,-4.010022,-1.204061,P1R0
3.259053,8.048623,1.023676,6.927708,-4.158529,-1.216587,P1R0
3.244750,8.059871,1.008352,6.789943,-3.824343,-1.323574,P1R0
3.232950,8.067551,0.995719,6.476857,-4.219910,-1.257010,P1R0
3.260895,8.102778,0.955262,6.170792,-4.489384,-1.275884,P1R0
3.284963,8.130869,0.921228,6.003281,-4.581181,-1.312176,P1R0
3.305366,8.152684,0.893480,6.055041,-4.479240,-1.231805,P1R0
3.322250,8.169008,0.871391,5.997779,-4.595771,-1.197538,P1R0
3.335860,8.180633,0.854283,5.703134,-4.597617,-1.237126,P1R0
3.346324,8.188219,0.841129,5.260956,-3.765210,-0.768143,P1R0
3.354188,8.192604,0.831636,5.136397,-3.685602,-0.699462,P1R0
3.359324,8.224432,0.825161,5.057608,-3.599010,-0.624634,P1R0
3.362451,8.249604,0.820782,5.540820,-3.549281,-0.556711,P1R0
3.364100,8.268967,0.818353,5.599099,-3.311680,-0.675704,P1R0
3.364389,8.283173,0.817073,5.903532,-3.724954,-0.950523,P1R0
3.363789,8.293098,0.816928,5.994512,-3.541079,-1.102563,P1R0
3.362529,8.299463,0.817575,5.932841,-3.361213,-1.098434,P1R0
3.360803,8.302939,0.818734,6.191081,-3.062579,-1.230419,P1R0
3.383577,8.484412,0.698319,5.516451,-2.439480,-1.837050,P1R0
3.402389,8.636604,0.596617,5.505589,-2.314300,-1.900587,P1R0
3.417525,8.761302,0.512595,5.528955,-2.149346,-2.046623,P1R0
3.429156,8.860774,0.444471,4.092808,-1.878892,-1.503860,P1R0
3.437924,8.937892,0.391033,3.831488,-1.840189,-1.013432,P1R0
3.482299,8.996104,0.320455,3.819605,-2.075849,-0.812364,P1R0
3.518725,9.037578,0.265396,3.703998,-2.329310,-0.819454,P1R0
3.530765,9.124803,0.203306,3.913530,-2.417453,-0.899213,P1R0
3.538742,9.191431,0.155636,4.567020,-1.902690,-0.959501,P1R0
3.543501,9.240337,0.120619,4.424308,-1.398190,-0.860147,P1R0
3.545672,9.274257,0.096243,4.367349,-1.415259,-0.849596,P1R0
3.545641,9.295678,0.080268,4.334979,-1.809537,-1.074757,P1R0
3.544113,9.307120,0.071355,4.634538,-2.005739,-1.205638,P1R0
3.541030,9.340726,0.067950,4.803585,-2.130571,-1.401961,P1R0
3.537117,9.363705,0.068349,4.328455,-2.148142,-1.395551,P1R0
3.532870,9.378028,0.071785,4.433283,-2.274114,-1.354489,P1R0
3.528327,9.385282,0.076936,4.200160,-2.041304,-1.422400,P1R0
3.523870,9.387111,0.083398,4.249084,-2.013103,-1.333925,P1R0
3.503010,9.414582,0.069969,4.529078,-2.066857,-1.303600,P1R0
3.484790,9.434448,0.059500,5.075214,-2.453878,-1.350742,P1R0
3.469350,9.448012,0.051865,5.018145,-2.430112,-1.280998,P1R0
3.456344,9.456271,0.046216,5.346073,-2.179256,-1.142594,P1R0
3.429634,9.460115,0.021937,5.462886,-1.598149,-1.082058,P1R0
3.445498,9.461252,-0.027956,5.593507,-0.912641,-1.238146,P1R0
3.459623,9.459791,-0.069438,5.000750,-0.588087,-0.952291,P1R0
3.471388,9.486427,-0.103220,4.343991,-0.812987,-0.864524,P1R0
3.481497,9.507290,-0.129766,3.954400,-1.040695,-0.904029,P1R0
3.489967,9.523071,-0.150000,3.824723,-1.285381,-0.835987,P1R0
3.496683,9.534361,-0.165200,3.842297,-1.865087,-0.569013,P1R0
3.501979,9.541980,-0.175847,3.690997,-1.848762,-0.568966,P1R0
3.505993,9.546577,-0.182775,3.191192,-1.814090,-0.424109,P1R0
3.508689,9.548637,-0.187099,2.926821,-2.185917,-0.382689,P1R0
3.510442,9.548822,-0.189081,2.860223,-2.304780,-0.440299,P1R0
3.510924,9.577590,-0.189311,2.972329,-2.504033,-0.549414,P1R0
3.510637,9.600655,-0.188648,2.893243,-1.683474,-0.854355,P1R0
3.509977,9.618729,-0.187010,2.959558,-1.064698,-0.938740,P1R0
3.508805,9.632267,-0.185203,3.509460,-0.852784,-0.915190,P1R0
3.507435,9.642014,-0.183090,3.752571,-0.633529,-0.743830,P1R0
3.489622,9.648198,-0.201807,3.849303,-1.010032,-0.865540,P1R0
3.474240,9.651812,-0.217399,3.893506,-1.335279,-1.047384,P1R0
3.460548,9.683249,-0.230499,4.804637,-1.879273,-1.253681,P1R0
3.471165,9.708879,-0.291478,4.902682,-2.225933,-1.360807,P1R0
3.480543,9.728920,-0.342478,4.897615,-2.477354,-1.455769,P1R0
3.488035,9.743700,-0.385291,5.188520,-2.765684,-1.676382,P1R0
3.501724,10.024408,-0.561616,5.219329,-2.866562,-1.644182,P1R0
3.513113,10.260356,-0.708651,5.195383,-2.844459,-1.538336,P1R0
3.522141,10.454040,-0.828819,5.009814,-2.843244,-1.491378,P1R0
3.529216,10.609145,-0.924267,5.193160,-2.753194,-1.588664,P1R0
3.534546,10.729772,-0.997839,5.234320,-2.767201,-1.620704,P1R0
3.537480,10.850040,-1.053215,5.151123,-2.957597,-1.390728,P1R0
3.539246,10.940020,-1.092450,5.193072,-3.023520,-1.246543,P1R0
3.539656,11.003919,-1.119044,5.311234,-2.605174,-0.772717,P1R0
3.539160,11.046164,-1.135075,5.449527,-2.722117,-0.696655,P1R0
3.521063,11.130595,-1.162988,5.624903,-2.981231,-0.720565,P1R0
3.543134,11.192476,-1.211408,6.052314,-3.005312,-0.991524,P1R0
3.561451,11.234769,-1.247706,6.525306,-2.956582,-0.847429,P1R0
3.576430,11.261049,-1.273396,6.616689,-3.281276,-0.919188,P1R0
3.572206,11.274216,-1.310878,6.597655,-3.593422,-0.938526,P1R0
3.567212,11.307385,-1.338147,6.603539,-3.752604,-0.906068,P1R0
3.562019,11.328339,-1.357250,6.827902,-3.714272,-0.691864,P1R0
3.557020,11.339548,-1.369326,7.085098,-4.265803,-0.641152,P1R0
3.552126,11.342994,-1.376173,7.485722,-4.858258,-0.762422,P1R0
3.547638,11.340655,-1.378633,7.793233,-4.918588,-0.895899,P1R0
3.543115,11.364107,-1.377810,7.764943,-4.491416,-0.860072,P1R0
3.577040,11.380603,-1.404940,8.055241,-3.673869,-0.875161,P1R0
3.605737,11.390919,-1.425801,7.885667,-3.392961,-0.871121,P1R0
3.629194,11.396114,-1.441736,6.995251,-3.289600,-0.998141,P1R0
3.648022,11.397410,-1.453157,6.104599,-3.355504,-0.792359,P1R0
3.662675,11.395758,-1.460861,5.491894,-3.665192,-0.119344,P1R0
3.673653,11.391975,-1.465576,5.546097,-3.857656,0.168969,P1R0
3.681262,11.386627,-1.468329,5.047839,-4.196141,0.069717,P1R0
3.686233,11.380412,-1.469265,4.833864,-4.603716,-0.099100,P1R0
3.672223,11.403396,-1.489810,4.622063,-4.625275,-0.687968,P1R0
3.659039,11.421785,-1.506250,4.785138,-4.372880,-0.945038,P1R0
3.646942,11.436056,-1.519082,4.767355,-4.369888,-1.026012,P1R0
3.635881,11.446602,-1.529182,4.368961,-3.778477,-0.892025,P1R0
3.626152,11.454074,-1.536614,4.389108,-3.505994,-1.045178,P1R0
3.617751,11.458971,-1.541845,4.449805,-3.403198,-0.999740,P1R0
3.610421,11.461643,-1.545678,4.798502,-3.564487,-0.764294,P1R0
3.603827,11.492642,-1.548066,4.986116,-3.391577,-0.836260,P1R0
3.598410,11.517776,-1.549350,5.425050,-3.267024,-1.030197,P1R0
3.593836,11.537476,-1.550199,6.116016,-3.689629,-1.287656,P1R0
3.590205,11.552489,-1.550430,6.037265,-3.750408,-1.445487,P1R0
3.587378,11.563445,-1.550250,6.047225,-3.669479,-1.424720,P1R0
3.584918,11.570787,-1.550391,6.525489,-3.695435,-1.343449,P1R0
3.583053,11.575311,-1.550340,6.716810,-3.505170,-1.250664,P1R0
3.581192,11.607554,-1.550205,7.022565,-3.250584,-1.133248,P1R0
3.579578,11.633315,-1.550444,7.920127,-2.394349,-1.298249,P1R0
3.578147,11.653262,-1.551065,8.234766,-2.525284,-1.870511,P1R0
3.577050,11.668232,-1.551677,8.335419,-2.622160,-1.973409,P1R0
3.671100,11.890437,-1.662631,8.622188,-2.662458,-1.912408,P1R0
3.750642,12.076638,-1.757169,8.441205,-3.176842,-1.741363,P1R0
3.816556,12.229173,-1.835680,8.072413,-3.364923,-1.643291,P1R0
3.869840,12.350961,-1.899392,7.755873,-3.473631,-1.594413,P1R0
3.911715,12.445337,-1.949779,7.564942,-3.400589,-1.493248,P1R0
3.943312,12.515699,-1.988826,7.146673,-3.522628,-1.567070,P1R0
3.966250,12.565706,-2.017727,6.886485,-3.550605,-1.800946,P1R0
3.981880,12.598735,-2.038079,6.742280,-3.583267,-1.895607,P1R0
3.991265,12.617816,-2.051774,6.826949,-3.662944,-1.884367,P1R0
3.995615,12.625824,-2.060137,7.319895,-3.716919,-1.925364,P1R0
3.995269,12.685413,-2.063970,7.587531,-3.263288,-1.962542,P1R0
3.992253,12.729634,-2.064368,7.783146,-2.806985,-2.098908,P1R0
3.987135,12.760663,-2.062653,7.878793,-2.922207,-2.279837,P1R0
3.980594,12.780719,-2.059557,7.887188,-2.570382,-2.433542,P1R0
3.973406,12.791985,-2.055291,7.282468,-2.388933,-2.346193,P1R0
3.949416,12.795805,-2.071718,5.911337,-2.434341,-2.297594,P1R0
3.928035,12.794387,-2.084658,5.811494,-2.496859,-2.251036,P1R0
3.909149,12.789014,-2.094974,5.615716,-2.450312,-2.104383,P1R0
3.892509,12.811003,-2.102681,5.538977,-2.728599,-1.992626,P1R0
3.878322,12.826635,-2.108613,5.822536,-2.994566,-1.932358,P1R0
3.866647,12.837059,-2.112732,6.281580,-3.083513,-2.081716,P1R0
3.857021,12.843092,-2.115802,6.388635,-2.930729,-1.982280,P1R0
3.849436,12.845738,-2.117704,6.695410,-2.782806,-2.087476,P1R0
3.843391,12.845637,-2.119121,6.414161,-2.918084,-2.113931,P1R0
3.838873,12.843599,-2.119848,6.565522,-3.134095,-2.099253,P1R0
3.835456,12.840096,-2.120391,6.222388,-3.834063,-1.964009,P1R0
3.833092,12.835708,-2.120583,6.263268,-3.716929,-2.039168,P1R0
3.831338,12.830692,-2.120961,6.535524,-3.131614,-2.377841,P1R0
3.830261,12.825491,-2.121185,6.442053,-2.888073,-2.294871,P1R0
3.829691,12.820335,-2.121344,6.372587,-3.087731,-2.198533,P1R0
3.829255,12.815268,-2.121904,6.648879,-3.127487,-2.133359,P1R0
3.829097,12.810549,-2.122458,7.074877,-2.748842,-2.163835,P1R0
3.829115,12.806251,-2.123046,7.547360,-2.468020,-2.104758,P1R0
3.828271,12.862391,-2.123695,7.671632,-2.549523,-1.992303,P1R0
3.827377,12.909711,-2.124820,7.869947,-2.956870,-2.222410,P1R0
3.826642,12.948785,-2.125974,7.784284,-3.038895,-1.900113,P1R0
3.826018,12.980249,-2.127164,8.137778,-3.178642,-1.913519,P1R0
3.825235,13.004737,-2.128793,7.949741,-3.204694,-1.828851,P1R0
3.824528,13.023219,-2.130403,7.841233,-3.180825,-1.879501,P1R0
3.823869,13.036537,-2.131997,7.598687,-3.252572,-1.719859,P1R0
3.940366,13.227248,-2.294771,7.591009,-3.158975,-1.807770,P1R0
4.038985,13.386631,-2.432916,7.367776,-3.270636,-1.770296,P1R0
4.120574,13.516727,-2.547620,7.416778,-3.323833,-1.776765,P1R0
4.186413,13.620173,-2.640659,7.425249,-3.413561,-1.787913,P1R0
4.237823,13.699811,-2.714581,7.490756,-3.627293,-1.969833,P1R0
4.276527,13.758763,-2.771660,7.117541,-3.368541,-2.296807,P1R0
4.304524,13.800261,-2.813821,7.280663,-2.949082,-2.205053,P1R0
4.290759,13.856728,-2.884521,7.497965,-2.570041,-2.174673,P1R0
4.274333,13.896793,-2.938976,7.721334,-1.834565,-2.071650,P1R0
4.256260,13.953285,-2.979053,7.877708,-2.028014,-2.129754,P1R0
4.238038,13.994141,-3.007030,8.173503,-2.178606,-2.237191,P1R0
4.220372,14.021857,-3.025052,8.320373,-2.428053,-2.394317,P1R0
4.203586,14.038686,-3.035393,9.471425,-2.960506,-3.144870,P1R0
4.188209,14.046891,-3.039462,9.619465,-3.343808,-3.134078,P1R0
4.212316,14.048871,-3.069125,9.927748,-3.389666,-2.895815,P1R0
4.231595,14.075611,-3.091155,9.560204,-3.594660,-2.477908,P1R0
4.247142,14.094122,-3.106414,9.066133,-3.603429,-2.495363,P1R0
4.259300,14.105825,-3.116145,8.360050,-3.473705,-2.458866,P1R0
4.268213,14.111901,-3.121886,7.891385,-2.750605,-2.047286,P1R0
4.274555,14.113678,-3.124173,7.772272,-2.516738,-1.958700,P1R0
4.278479,14.112064,-3.124289,7.951923,-1.847365,-2.098760,P1R0
4.280635,14.108096,-3.122511,8.003710,-1.608767,-2.419140,P1R0
4.281366,14.102525,-3.119462,7.885535,-1.800101,-2.750344,P1R0
4.280739,14.095835,-3.116063,7.916495,-1.606612,-2.968581,P1R0
4.279301,14.088666,-3.112248,7.742157,-1.669450,-3.039265,P1R0
4.277041,14.081271,-3.108745,6.949792,-2.160108,-2.682502,P1R0
4.273951,14.104075,-3.105316,6.576935,-2.243627,-2.296634,P1R0
4.270739,14.122709,-3.102135,6.841326,-2.344426,-2.121036,P1R0
4.267525,14.137527,-3.099321,6.948090,-2.395098,-2.092136,P1R0
4.264151,14.148808,-3.097361,5.782704,-2.917418,-1.463556,P1R0
4.260717,14.157004,-3.096230,5.776740,-3.242151,-1.341745,P1R0
4.257542,14.162698,-3.095463,5.812934,-3.341281,-1.517876,P1R0
4.254400,14.166176,-3.095471,5.568320,-3.338334,-1.580072,P1R0
4.289700,14.168584,-3.125676,5.421210,-3.117683,-1.605803,P1R0
4.319485,14.169570,-3.151568,5.298733,-2.452608,-1.747705,P1R0
4.344014,14.169449,-3.173342,4.943256,-1.749955,-1.797293,P1R0
4.362957,14.198355,-3.191717,4.671451,-1.794730,-1.476956,P1R0
4.377628,14.222102,-3.206581,4.993918,-1.745166,-1.535703,P1R0
4.388543,14.241108,-3.218343,5.205167,-1.919267,-1.713669,P1R0
4.395733,14.255597,-3.228263,6.014838,-2.516041,-1.990989,P1R0
4.400281,14.266398,-3.235787,6.423770,-2.808551,-2.151550,P1R0
4.402664,14.274040,-3.241315,6.546161,-3.599516,-2.077485,P1R0
4.403071,14.278904,-3.245639,6.799058,-4.556099,-2.054303,P1R0
4.426136,14.431225,-3.372664,7.278733,-2.810776,-2.364648,P1R0
4.444071,14.558724,-3.480547,6.287659,-2.974451,-2.173618,P1R0
4.457441,14.693185,-3.569481,5.847340,-3.097467,-1.854434,P1R0
4.467296,14.802020,-3.641063,5.708855,-3.135815,-1.330577,P1R0
4.473885,14.887589,-3.697566,6.535420,-3.509189,-1.297261,P1R0
4.477987,14.952779,-3.740459,6.366534,-3.330448,-1.208228,P1R0
4.479802,15.000256,-3.772145,6.381884,-4.181477,-1.179671,P1R0
4.518160,15.033529,-3.823949,6.469753,-4.754260,-1.179693,P1R0
4.549484,15.054492,-3.863168,6.139962,-4.579724,-1.016265,P1R0
4.574369,15.065536,-3.891648,5.900069,-4.271219,-0.939294,P1R0
4.592772,15.098666,-3.911594,5.427275,-3.894393,-1.010975,P1R0
4.606267,15.121352,-3.924168,5.087854,-3.603975,-1.094091,P1R0
4.599450,15.135173,-3.951437,5.009806,-3.390070,-1.161202,P1R0
4.591357,15.141981,-3.971473,5.181511,-2.917099,-1.509628,P1R0
4.582812,15.143441,-3.985091,5.076740,-2.483158,-1.653777,P1R0
4.574224,15.140876,-3.993510,5.203325,-2.503588,-1.714555,P1R0
4.565383,15.135144,-3.998704,5.760706,-2.858334,-1.841870,P1R0
4.557159,15.127539,-4.000527,6.116342,-2.987876,-1.828247,P1R0
4.549614,15.118793,-3.999948,6.196450,-3.355578,-1.971689,P1R0
4.525953,15.139118,-4.018683,6.269856,-3.875126,-2.006379,P1R0
4.505647,15.154871,-4.033118,6.211173,-4.031376,-1.981200,P1R0
4.488560,15.166622,-4.043886,6.046976,-4.216026,-2.032435,P1R0
4.474210,15.174809,-4.052038,5.842477,-4.174321,-1.729464,P1R0
4.462616,15.180144,-4.057633,5.851664,-4.238020,-1.486173,P1R0
4.453464,15.183148,-4.061190,5.896097,-4.014254,-1.307156,P1R0
4.446430,15.184295,-4.063171,6.116438,-3.942252,-1.170017,P1R0
4.479120,15.184512,-4.094227,7.007250,-3.849915,-1.310813,P1R0
4.507028,15.213572,-4.119829,7.512734,-3.687374,-1.400849,P1R0
4.530701,15.237221,-4.140485,7.877549,-3.458445,-1.562965,P1R0
4.550035,15.255808,-4.157204,7.542052,-3.028638,-1.758054,P1R0
4.565343,15.269901,-4.170506,6.847535,-3.307505,-1.698568,P1R0
4.577272,15.280229,-4.180458,6.343627,-3.389658,-1.599310,P1R0
4.586209,15.287359,-4.187619,5.846627,-3.336409,-1.330181,P1R0
4.591811,15.321687,-4.192958,5.889679,-4.803783,-0.942210,P1R0
4.595065,15.349165,-4.196876,6.112097,-4.970727,-1.025480,P1R0
4.596646,15.370624,-4.199279,6.527955,-5.476239,-1.285609,P1R0
4.596891,15.386792,-4.200537,6.850433,-5.348045,-1.834166,P1R0
4.595837,15.398274,-4.201414,6.593866,-4.732488,-2.130866,P1R0
4.594048,15.405949,-4.201660,6.514699,-4.743997,-1.970024,P1R0
4.591269,15.440488,-4.201498,6.552277,-4.367029,-1.901404,P1R0
4.588233,15.467943,-4.201106,6.503208,-3.994998,-1.911178,P1R0
4.584820,15.488952,-4.201075,6.326210,-3.450765,-2.055571,P1R0
4.581446,15.504490,-4.200995,6.555927,-3.300225,-2.245355,P1R0
4.578191,15.515368,-4.200950,6.686770,-3.207813,-2.310248,P1R0
4.574162,15.552119,-4.201788,7.356590,-3.347381,-2.255251,P1R0
4.554354,15.580914,-4.223201,7.705719,-3.510447,-2.257038,P1R0
4.537372,15.602924,-4.241518,8.138082,-3.595614,-2.303472,P1R0
4.519598,15.810038,-4.596604,8.528950,-3.407468,-2.136349,P1R0
4.504854,15.982827,-4.897325,8.874553,-3.349607,-2.051053,P1R0
4.492597,16.123263,-5.147081,8.837900,-3.664815,-2.037273,P1R0
4.482841,16.234624,-5.349131,8.727106,-3.826255,-1.870262,P1R0
4.474991,16.319871,-5.508926,8.931774,-3.917634,-1.584508,P1R0
4.469044,16.382771,-5.630908,8.859280,-3.969410,-1.460623,P1R0
4.463855,16.425763,-5.722330,8.107247,-3.308901,-1.714527,P1R0
4.497262,16.513742,-5.816006,7.660019,-3.408142,-1.665370,P1R0
4.526151,16.579844,-5.882325,7.382456,-3.408989,-1.746936,P1R0
4.550552,16.627200,-5.925984,7.256618,-3.383741,-1.788706,P1R0
4.570374,16.658527,-5.951979,7.485336,-3.709557,-1.457839,P1R0
4.586252,16.677033,-5.963465,7.515973,-3.931688,-1.488495,P1R0
4.597802,16.714989,-5.964544,7.736941,-4.340987,-1.607794,P1R0
4.606319,16.740493,-5.957432,8.400203,-4.262706,-1.775363,P1R0
4.611942,16.755459,-5.945296,8.248076,-4.097911,-1.861591,P1R0
4.615411,16.762287,-5.929453,7.679598,-3.626845,-1.749789,P1R0
4.617185,16.762874,-5.911414,7.323758,-3.139484,-1.608197,P1R0
4.617058,16.788705,-5.892684,6.907294,-2.965014,-1.630903,P1R0
4.599478,16.805991,-5.895482,6.436678,-2.735279,-1.571989,P1R0
4.583645,16.816743,-5.896071,6.541183,-2.537793,-1.503098,P1R0
4.569380,16.821894,-5.895764,6.913251,-2.014287,-1.387798,P1R0
4.556544,16.852922,-5.894343,7.306005,-1.905290,-1.326978,P1R0
4.583748,16.876855,-5.922169,7.728304,-1.995995,-1.330541,P1R0
4.606634,16.893744,-5.945772,7.655780,-2.132829,-1.300202,P1R0
4.625654,16.905003,-5.964882,7.503782,-2.034924,-1.199836,P1R0
4.641044,16.911625,-5.980036,7.670348,-2.268989,-1.186620,P1R0
4.652062,16.943879,-5.993118,7.717839,-3.273151,-0.941098,P1R0
4.660286,16.968739,-6.003129,7.047772,-3.644878,-0.918324,P1R0
4.682219,16.987393,-5.990024,6.612971,-4.163240,-1.032886,P1R0
4.699341,17.000162,-5.978651,6.849501,-4.147674,-1.059003,P1R0
4.712458,17.008318,-5.968524,7.107602,-3.974181,-1.049140,P1R0
4.721588,17.042696,-5.959803,7.204630,-3.029541,-1.021884,P1R0
4.711658,17.069237,-5.973118,7.361395,-2.177578,-1.058418,P1R0
4.701453,17.088826,-5.985429,7.550983,-1.595014,-0.980441,P1R0
4.691718,17.102829,-5.995886,7.419701,-1.245843,-0.971140,P1R0
4.682597,17.112053,-6.004815,7.012839,-1.395690,-1.086290,P1R0
4.673944,17.117029,-6.013044,6.472664,-2.019539,-1.179360,P1R0
4.703820,17.149498,-6.049883,6.620233,-2.798773,-1.300232,P1R0
4.728856,17.174881,-6.081021,6.447373,-3.025412,-1.417659,P1R0
4.749310,17.194007,-6.106850,5.942340,-2.766036,-1.301534,P1R0
4.765254,17.207410,-6.128540,5.923049,-3.030453,-1.164437,P1R0
4.776984,17.246287,-6.145863,6.234928,-3.023927,-1.313896,P1R0
4.785217,17.276540,-6.160072,6.251657,-3.364759,-1.392684,P1R0
4.790761,17.299484,-6.170957,6.096593,-3.400730,-1.369800,P1R0
4.794061,17.316101,-6.179069,6.098479,-3.139788,-1.426307,P1R0
4.795533,17.327359,-6.184920,6.067594,-2.966075,-1.435955,P1R0
4.794777,17.363850,-6.189655,5.894496,-2.450029,-1.293039,P1R0
4.793023,17.392221,-6.192905,5.919903,-2.068361,-1.324910,P1R0
4.789956,17.412815,-6.196398,5.440140,-1.634807,-1.586023,P1R0
4.786501,17.427373,-6.198876,5.169533,-1.367396,-1.602343,P1R0
4.782849,17.436864,-6.200609,5.077282,-0.976026,-1.626715,P1R0
4.872368,17.798344,-6.394702,4.347000,-2.345049,-0.144639,P1R0
4.947224,18.132101,-6.559020,4.206934,-2.437015,-0.010750,P1R0
5.008735,18.406925,-6.695131,4.167237,-2.429082,0.122720,P1R0
5.057978,18.627608,-6.805278,4.335353,-2.165816,0.190749,P1R0
5.095910,18.799443,-6.892806,5.154223,-1.275888,0.147312,P1R0
5.124248,18.928823,-6.959775,5.934587,-0.698764,-0.032164,P1R0
5.144364,19.021821,-7.009087,6.366252,-0.478919,-0.163727,P1R0
5.157276,19.084000,-7.044259,6.387122,0.222949,-0.193691,P1R0
5.164589,19.121252,-7.067146,6.082479,0.568895,-0.166381,P1R0
5.166648,19.168276,-7.080883,5.629088,0.677423,-0.258810,P1R0
5.165062,19.195034,-7.087543,5.277934,0.428136,-0.399095,P1R0
5.161065,19.206024,-7.088226,4.945478,0.472541,-0.573903,P1R0
5.155394,19.204897,-7.084573,4.418060,0.581995,-0.532143,P1R0
5.186466,19.195096,-7.108584,4.294608,0.502709,-0.536471,P1R0
5.211189,19.178975,-7.126094,4.302931,0.544175,-0.583145,P1R0
5.230225,19.158758,-7.138232,4.289218,0.411829,-0.563487,P1R0
5.243803,19.166235,-7.146042,4.361220,0.168593,-0.528669,P1R0
5.252870,19.167924,-7.151170,4.669750,-0.227852,-0.470883,P1R0
5.258480,19.165504,-7.153618,4.733279,-0.388938,-0.480782,P1R0
5.261274,19.160093,-7.154099,4.914249,-0.845644,-0.541930,P1R0
5.261514,19.152305,-7.153925,5.108359,-1.635608,-0.845269,P1R0
5.260083,19.143291,-7.152772,4.827341,-1.908844,-0.884287,P1R0
5.257424,19.133670,-7.151045,4.669860,-1.923716,-0.814333,P1R0
5.253435,19.153913,-7.149065,4.401116,-1.582228,-0.681002,P1R0
5.248656,19.169478,-7.147791,4.148750,-0.858740,-0.361515,P1R0
5.243703,19.181222,-7.146587,4.223446,-0.255438,-0.108168,P1R0
5.238604,19.189479,-7.145945,4.315081,0.020058,0.110873,P1R0
5.271486,19.195214,-7.176177,4.972202,-0.261398,-0.014552,P1R0
5.298545,19.198245,-7.202747,5.082353,-0.503096,-0.107777,P1R0
5.320492,19.199396,-7.225085,5.228658,-0.768356,-0.246251,P1R0
5.337446,19.198735,-7.244264,5.981239,-1.126806,-0.143421,P1R0
5.349811,19.226985,-7.259866,6.073849,-1.608629,-0.089494,P1R0
5.358672,19.249875,-7.272333,6.045512,-1.917982,-0.237614,P1R0
5.364554,19.267877,-7.282111,5.916337,-2.151713,-0.310311,P1R0
5.367639,19.281195,-7.290356,6.039954,-2.261444,-0.138960,P1R0
5.368766,19.290777,-7.296641,6.341729,-1.964264,-0.106610,P1R0
5.352225,19.296923,-7.321906,6.648163,-1.402342,-0.097198,P1R0
5.381842,19.438361,-7.451643,5.640670,-0.641853,0.443047,P1R0
5.405755,19.556286,-7.561595,4.744527,-0.776334,0.830550,P1R0
5.424773,19.652550,-7.652179,4.884375,-1.058780,0.869887,P1R0
5.439396,19.729064,-7.725086,4.878468,-1.378318,0.910307,P1R0
5.449006,19.817309,-7.783746,3.869753,-1.762552,0.940809,P1R0
5.455479,19.885779,-7.828459,3.891503,-2.371957,0.830842,P1R0
5.459336,19.936958,-7.861263,4.176427,-2.781422,0.658969,P1R0
5.460726,19.973009,-7.884870,4.302659,-1.996616,0.784556,P1R0
5.444347,19.996483,-7.920807,4.175236,-1.206402,0.901049,P1R0
5.429182,20.009933,-7.947046,4.116475,-0.888015,0.881878,P1R0
5.415110,20.015073,-7.965978,4.913319,-1.001882,0.588581,P1R0
5.402625,20.014116,-7.978253,5.564624,-1.090713,0.320288,P1R0
5.391741,20.008642,-7.985251,5.998950,-1.325772,0.067152,P1R0
5.381930,20.029984,-7.988193,6.279764,-1.615287,-0.099644,P1R0
5.373311,20.044339,-7.988892,6.341390,-1.756787,-0.108793,P1R0
5.404264,20.053831,-8.017294,6.647880,-2.174014,-0.146138,P1R0
5.430691,20.058798,-8.039661,6.853572,-2.352476,-0.225741,P1R0
5.452708,20.060181,-8.056821,6.612022,-2.027812,-0.193673,P1R0
5.470232,20.058472,-8.070347,5.299825,-1.925473,0.157018,P1R0
5.484002,20.054784,-8.080135,5.117513,-1.854987,0.415487,P1R0
5.494081,20.049384,-8.087656,5.121082,-1.455804,0.599835,P1R0
5.501284,20.043168,-8.092680,5.383587,-1.596833,0.708419,P1R0
5.510123,20.126262,-8.167577,6.025665,-2.361228,0.702536,P1R0
5.515817,20.225544,-8.230078,5.894791,-1.957990,0.572046,P1R0
5.519326,20.307335,-8.281133,5.580697,-1.720881,0.452982,P1R0
5.520354,20.372327,-8.323409,5.345679,-1.108687,0.195880,P1R0
5.520040,20.422947,-8.356387,5.472012,-0.798043,0.205995,P1R0
5.518696,20.460955,-8.381344,5.738782,-0.547488,0.296640,P1R0
5.516592,20.488135,-8.399529,5.776475,-0.190983,0.386914,P1R0
5.513615,20.505879,-8.412891,5.497468,-0.285614,0.488079,P1R0
5.510347,20.516212,-8.421638,5.019832,-0.676059,0.536659,P1R0
5.506941,20.520625,-8.426753,4.489036,-0.848793,0.714424,P1R0
5.502688,20.550090,-8.429866,3.267040,-0.774418,0.925096,P1R0
5.498626,20.571590,-8.430840,2.848850,-0.589939,0.898958,P1R0
5.494465,20.585985,-8.431080,2.482008,-0.617442,0.882213,P1R0
5.490634,20.594822,-8.430226,2.345680,-0.995341,0.871740,P1R0
5.487143,20.599163,-8.428711,2.419780,-1.268052,0.809917,P1R0
5.483641,20.599621,-8.427649,1.705022,-0.646248,0.650201,P1R0
5.480510,20.597437,-8.426420,1.439032,-0.269077,0.701006,P1R0
5.477807,20.593420,-8.425036,1.577367,0.234169,0.781261,P1R0
5.458924,20.587476,-8.445204,1.887664,0.269983,0.895692,P1R0
5.442817,20.580801,-8.462434,2.150547,0.362167,0.870933,P1R0
5.429330,20.573792,-8.476945,2.266732,0.552933,0.711050,P1R0
5.417075,20.596056,-8.490559,2.816144,0.116543,0.376867,P1R0
5.407148,20.614042,-8.501776,2.784896,0.064113,0.139004,P1R0
5.399272,20.628128,-8.510907,2.459782,0.119192,-0.032886,P1R0
5.393160,20.638739,-8.518261,2.497673,-0.068399,-0.029680,P1R0
5.388188,20.645979,-8.524912,2.957221,-0.166330,-0.068454,P1R0
5.426563,20.771360,-8.631198,3.246593,0.072759,0.122565,P1R0
5.459548,20.876217,-8.721001,3.701724,0.175383,0.119588,P1R0
5.486880,20.961486,-8.796076,4.287663,0.274126,-0.010476,P1R0
5.493102,21.028994,-8.877395,4.213150,0.330980,0.025317,P1R0
5.496366,21.110602,-8.943566,3.938137,0.693627,0.042770,P1R0
5.536100,21.174761,-9.025370,3.590585,0.717156,0.050247,P1R0
5.568322,21.222648,-9.090964,2.666246,0.368173,0.058582,P1R0
5.594006,21.256919,-9.141508,2.149038,0.235802,0.138546,P1R0
5.613821,21.279764,-9.179110,1.588726,-0.076973,0.340826,P1R0
5.627650,21.322882,-9.206616,1.068075,-0.485020,0.391837,P1R0
5.637187,21.353983,-9.225050,0.824648,-0.583181,0.594137,P1R0
5.642954,21.374786,-9.236589,0.643540,-0.775601,0.488522,P1R0
5.645457,21.386931,-9.243166,0.291875,-1.341151,0.949973,P1R0
5.645704,21.392461,-9.245265,0.139296,-1.300502,1.076636,P1R0
5.644313,21.392927,-9.243894,0.049115,-1.144292,0.941644,P1R0
5.641277,21.389160,-9.241099,0.146606,-1.630287,0.805432,P1R0
5.636916,21.412648,-9.236796,0.472036,-1.908599,0.548070,P1R0
5.631740,21.429382,-9.232461,-0.108420,-1.403008,0.670245,P1R0
5.610282,21.440475,-9.248268,-0.477687,-1.047364,1.040590,P1R0
5.591329,21.447142,-9.260926,-0.222421,-1.050571,1.474147,P1R0
5.574901,21.450233,-9.270889,0.042755,-0.859822,1.528510,P1R0
5.560557,21.450161,-9.279399,0.699069,-0.708118,1.414180,P1R0
5.548078,21.477993,-9.285943,1.157850,-1.035946,1.411113,P1R0
5.537813,21.499736,-9.290903,1.419252,-1.286754,1.277240,P1R0
5.529164,21.515740,-9.295423,2.064567,-2.450099,1.210814,P1R0
5.522294,21.527138,-9.298878,1.740998,-2.845535,1.332084,P1R0
5.580054,21.715644,-9.452970,0.981199,-3.098634,1.861349,P1R0
5.629093,21.872939,-9.584166,0.972595,-3.233932,1.966993,P1R0
5.669582,22.031375,-9.692841,1.026819,-3.518198,2.155855,P1R0
5.702554,22.158932,-9.780821,1.508318,-3.577126,2.181454,P1R0
5.728290,22.258373,-9.851061,2.670507,-2.864860,2.266679,P1R0
5.747947,22.333471,-9.904930,3.254204,-2.779201,2.187301,P1R0
5.783455,22.417641,-9.996043,3.467691,-2.383646,1.778515,P1R0
5.811213,22.479644,-10.067540,3.162939,-2.112610,1.853480,P1R0
5.831760,22.522486,-10.122732,2.685935,-2.036057,2.089130,P1R0
5.846448,22.549777,-10.163186,2.525605,-2.276333,2.147650,P1R0
5.856191,22.564479,-10.191320,2.440312,-2.563740,2.165547,P1R0
5.844967,22.598732,-10.230565,3.015001,-3.171932,2.050918,P1R0
5.833036,22.620924,-10.258570,2.735281,-3.287338,1.958241,P1R0
5.820620,22.632947,-10.278136,2.209463,-3.871442,1.960756,P1R0
5.808582,22.637247,-10.290140,1.714472,-3.582909,2.135881,P1R0
5.797233,22.635624,-10.296217,1.374997,-3.012860,2.329200,P1R0
5.786774,22.629637,-10.297805,1.308541,-2.736870,2.252914,P1R0
5.776476,22.650239,-10.296957,1.727936,-2.262817,2.138887,P1R0
5.767361,22.664361,-10.293765,2.467499,-2.157234,1.925812,P1R0
5.759416,22.673100,-10.289085,3.420752,-2.525519,1.659688,P1R0
5.752586,22.677475,-10.283608,4.465552,-2.859162,1.416584,P1R0
5.682499,22.600264,-10.430438,4.465538,-3.924617,0.870128,P1R0
5.642758,22.682572,-10.604646,3.907510,-4.012340,0.847808,P1R0
5.594150,22.751131,-10.769796,3.975546,-3.803480,0.917694,P1R0
5.554116,22.806515,-10.905555,3.702732,-2.868507,0.812134,P1R0
5.560338,22.850960,-11.043691,3.777084,-2.492397,1.039181,P1R0
5.567545,22.884587,-11.153756,3.271586,-1.896042,1.447225,P1R0
5.575463,22.909245,-11.238242,3.120185,-1.817742,1.608285,P1R0
5.583069,22.956256,-11.300714,3.255048,-2.088106,1.600915,P1R0
5.590132,22.991879,-11.345529,2.861408,-2.101836,1.706738,P1R0
5.596785,23.018035,-11.374961,3.059186,-2.594868,1.908933,P1R0
5.602824,23.036127,-11.392029,2.838826,-3.078741,2.101015,P1R0
5.607751,23.047055,-11.400311,1.863339,-2.725173,2.211465,P1R0
5.611929,23.052585,-11.401170,1.237044,-2.678592,2.113564,P1R0
5.598728,23.083584,-11.417202,0.918102,-2.487810,2.075887,P1R0
5.587310,23.106778,-11.426418,0.690601,-2.272533,2.058619,P1R0
5.577219,23.122802,-11.431254,0.606157,-1.876741,1.831263,P1R0
5.606509,23.133390,-11.462848,1.029025,-0.795476,1.523517,P1R0
5.631136,23.138905,-11.487737,1.927115,-1.227623,1.570300,P1R0
5.651635,23.140776,-11.506094,2.009184,-1.122916,1.572409,P1R0
5.667763,23.169808,-11.519053,1.636615,-0.895215,1.524915,P1R0
5.679643,23.191244,-11.529426,1.472402,-1.126125,1.931446,P1R0
5.688514,23.206943,-11.536113,1.633576,-1.300498,2.144953,P1R0
5.694767,23.217737,-11.539951,1.917514,-1.699663,2.190837,P1R0
5.698415,23.223976,-11.542554,1.769547,-1.778639,2.049783,P1R0
5.688078,23.346729,-11.635121,1.952522,-0.973072,1.969403,P1R0
5.678146,23.448577,-11.712585,2.295454,-0.817914,1.764216,P1R0
5.652709,23.530748,-11.796608,2.532244,-0.856245,1.546738,P1R0
5.668248,23.595537,-11.895650,3.036252,-0.800157,1.522601,P1R0
5.681204,23.644795,-11.975833,3.212339,-0.766868,1.527834,P1R0
5.691700,23.680621,-12.039136,3.408745,-0.920019,1.479786,P1R0
5.699439,23.735074,-12.087670,3.764165,-1.372793,1.441421,P1R0
5.704445,23.774641,-12.125348,4.487877,-2.489760,1.497626,P1R0
5.707826,23.802395,-12.152167,4.353997,-3.011854,1.587818,P1R0
5.709443,23.819841,-12.170960,4.639674,-3.410654,1.773065,P1R0
5.709961,23.829320,-12.182471,4.987813,-3.192586,1.875057,P1R0
5.709213,23.832031,-12.189186,5.580834,-3.049926,1.501718,P1R0
5.691214,23.859692,-12.212032,5.908733,-2.647870,1.486910,P1R0
5.675278,23.879291,-12.228509,6.320704,-2.086995,1.446323,P1R0
5.661420,23.892116,-12.239781,5.949840,-1.576058,1.339231,P1R0
5.648811,23.929029,-12.247580,5.204545,-1.580508,1.465429,P1R0
5.676326,23.957568,-12.281992,4.608806,-1.839939,1.542326,P1R0
5.699469,23.977784,-12.310250,3.946308,-2.191245,1.985744,P1R0
5.702629,23.991138,-12.352804,4.098350,-2.320768,1.810311,P1R0
5.704230,23.998609,-12.387777,3.166299,-2.634334,1.754698,P1R0
5.704405,24.031759,-12.415173,2.928823,-2.853758,1.812065,P1R0
5.703493,24.056502,-12.436951,3.631770,-3.461686,1.801311,P1R0
5.702081,24.074405,-12.453108,3.717434,-3.382569,1.642840,P1R0
5.699916,24.086045,-12.465525,3.592919,-2.969227,1.722500,P1R0
5.697547,24.092933,-12.474068,3.634924,-2.901506,1.667725,P1R0
5.590875,23.991210,-12.697615,3.839442,-2.365095,1.700342,P1R0
5.500000,23.902468,-12.885564,4.011762,-2.231569,1.608261,P1R0
5.423768,23.826204,-13.041076,3.811770,-1.726089,1.569069,P1R0
5.361148,23.761956,-13.166930,3.274860,-1.228617,1.682968,P1R0
5.341192,23.949837,-13.457933,2.808052,-1.010181,1.554645,P1R0
5.327960,24.111563,-13.695639,2.458052,-1.133814,1.561112,P1R0
5.341676,24.247585,-13.936404,1.888443,-1.710549,1.751894,P1R0
5.356332,24.359413,-14.126453,1.249137,-1.958031,1.872583,P1R0
5.370572,24.478996,-14.271876,1.003277,-2.681521,1.971647,P1R0
5.384301,24.574064,-14.378885,1.021823,-2.990376,1.933408,P1R0
5.397056,24.647303,-14.453546,1.450250,-2.882945,1.810703,P1R0
5.408081,24.701082,-14.502531,2.049310,-2.345369,1.892441,P1R0
5.417725,24.738740,-14.529998,2.299199,-2.043614,1.783799,P1R0
5.396919,24.733986,-14.603261,2.876137,-1.464208,1.283311,P1R0
5.399643,24.813076,-14.704778,3.053534,-0.877920,1.233136,P1R0
5.402041,24.873951,-14.780352,3.097407,-0.742896,1.298355,P1R0
5.404042,24.918964,-14.834000,3.087738,-0.330617,1.198704,P1R0
5.405151,24.950015,-14.870508,2.847203,0.180509,1.086006,P1R0
5.404945,24.999418,-14.893240,2.496816,-0.229811,1.060381,P1R0
5.404503,25.035215,-14.904237,2.499208,-0.526391,1.156174,P1R0
5.440574,25.089217,-14.938153,2.616385,-1.344770,0.944569,P1R0
5.470827,25.129195,-14.960658,2.125285,-1.229549,0.769884,P1R0
5.495097,25.156760,-14.974990,0.993804,-1.206405,0.724706,P1R0
5.497725,25.204147,-15.002606,0.582517,-0.651603,0.785316,P1R0
5.497909,25.238476,-15.022561,0.936656,0.102428,0.747333,P1R0
5.496124,25.292150,-15.035401,1.009797,0.143158,0.780159,P1R0
5.493294,25.332403,-15.042636,0.832484,0.141890,0.943942,P1R0
5.489733,25.361128,-15.045599,0.679673,0.202214,1.139070,P1R0
5.485242,25.379716,-15.046418,0.864667,0.044895,1.004886,P1R0
5.518684,25.391030,-15.074847,1.279037,-0.141470,1.016112,P1R0
5.544992,25.425147,-15.098923,1.848686,-0.592783,0.949173,P1R0
5.566045,25.449824,-15.117538,1.613803,-0.498803,1.098366,P1R0
5.581879,25.466061,-15.132532,2.150263,-1.252903,1.049602,P1R0
5.593573,25.475759,-15.143582,2.200240,-1.658658,1.211848,P1R0
5.601229,25.479733,-15.152424,2.371829,-1.587481,1.500829,P1R0
5.605456,25.509638,-15.158600,2.347536,-1.508406,1.727625,P1R0
5.607095,25.531674,-15.163210,2.678072,-1.368636,1.799335,P1R0
5.606427,25.546721,-15.167196,3.139983,-0.303394,1.702313,P1R0
5.604521,25.556463,-15.169627,3.225130,0.081826,1.589146,P1R0
5.601608,25.561748,-15.171172,3.408513,0.654373,1.433901,P1R0
5.597166,25.593120,-15.172893,2.837416,0.289901,1.342898,P1R0
5.592402,25.617199,-15.174190,2.278216,0.100240,1.322460,P1R0
5.587515,25.634899,-15.175270,1.625459,0.196775,1.522366,P1R0
5.581723,25.646222,-15.178284,0.753749,-0.201615,1.825394,P1R0
5.576211,25.653114,-15.181062,0.525539,-0.785987,1.809259,P1R0
5.571050,25.656400,-15.183706,0.415435,-1.373183,1.922395,P1R0
5.603455,25.686972,-15.217208,0.558012,-1.965933,1.912398,P1R0
5.630116,25.710290,-15.246993,0.928111,-1.634421,1.814271,P1R0
5.651839,25.727677,-15.272185,1.230196,-1.512099,1.667638,P1R0
5.669012,25.739945,-15.293163,1.452153,-1.555398,1.612876,P1R0
5.681625,25.747437,-15.311368,1.268534,-1.608868,1.638692,P1R0
5.690833,25.751551,-15.325870,1.617443,-1.683910,1.606612,P1R0
5.697004,25.752845,-15.337441,2.361438,-1.936722,1.533757,P1R0
5.846903,26.113808,-15.467219,3.626077,-3.205582,1.206270,P1R0
5.972370,26.417849,-15.576546,3.633154,-3.867808,1.077812,P1R0
6.110174,26.757299,-15.699626,1.244065,-3.663619,1.909842,P1R0
6.221636,27.033699,-15.800209,0.893176,-3.478941,2.366958,P1R0
6.309288,27.252837,-15.880454,0.784135,-3.445488,2.517364,P1R0
6.375442,27.420729,-15.943744,-1.055028,-3.630308,2.666065,P1R0
6.439158,27.574887,-15.970809,-1.949158,-3.638642,2.673923,P1R0
6.485206,27.687108,-15.987762,-2.431599,-3.699625,2.528674,P1R0
6.500232,27.763713,-16.017303,-2.480938,-3.664519,2.434236,P1R0
6.543226,27.811483,-16.068290,-2.168744,-3.497365,2.378087,P1R0
6.572462,27.865814,-16.107146,-2.378243,-2.931564,2.454199,P1R0
6.590750,27.897257,-16.135696,-2.433027,-2.604187,2.612751,P1R0
6.600179,27.910515,-16.155686,-2.218648,-2.469710,2.770147,P1R0
6.602634,27.909765,-16.168734,-1.961259,-2.300447,2.838347,P1R0
6.598821,27.928159,-16.177309,-1.150652,-2.162247,2.456280,P1R0
6.591267,27.934731,-16.181541,-0.728829,-2.309057,2.297400,P1R0
6.581171,27.932250,-16.182551,-0.136118,-2.400770,2.359862,P1R0
6.569035,27.953100,-16.181291,0.458499,-2.645775,2.364393,P1R0
6.555727,27.964271,-16.179566,0.614760,-2.546540,2.181128,P1R0
6.542398,27.968189,-16.176850,0.798469,-2.781269,2.119888,P1R0
6.567619,27.967141,-16.203574,1.001037,-3.230128,2.008859,P1R0
6.587280,27.991867,-16.225649,1.134922,-3.475704,2.018015,P1R0
6.601943,28.008571,-16.244607,1.266426,-3.222562,1.913039,P1R0
6.611731,28.048561,-16.260837,0.958430,-3.609671,1.724929,P1R0
6.618285,28.078960,-16.273712,0.769615,-3.984819,1.676454,P1R0
6.622126,28.101038,-16.283763,0.609955,-4.216111,1.664963,P1R0
6.623270,28.115589,-16.292513,0.097603,-4.294474,1.825526,P1R0
6.622233,28.154340,-16.299247,-0.244490,-4.277994,1.923315,P1R0
6.657610,28.183971,-16.335324,-0.427231,-4.306765,2.020679,P1R0
6.685864,28.205072,-16.366471,-0.498137,-4.002802,2.139775,P1R0
6.708109,28.219387,-16.392058,-0.332926,-3.628967,2.191221,P1R0
6.723551,28.257134,-16.414757,0.197625,-3.148650,2.073781,P1R0
6.734529,28.285880,-16.432853,0.406070,-2.879051,1.977390,P1R0
6.741718,28.306806,-16.447006,0.495678,-2.608058,1.852083,P1R0
6.744317,28.350141,-16.459910,0.096549,-2.569800,1.619304,P1R0
6.782708,28.384119,-16.499712,-0.158495,-2.435115,1.859961,P1R0
6.813474,28.409290,-16.532486,-0.157337,-2.366981,1.898338,P1R0
6.837473,28.427037,-16.558704,-0.308677,-2.534880,1.976694,P1R0
6.854414,28.467972,-16.580474,-0.672909,-2.968671,2.285888,P1R0
6.850109,28.498953,-16.617955,-1.067942,-3.331830,2.386353,P1R0
6.843964,28.521543,-16.648216,-1.526350,-3.712282,2.551665,P1R0
6.836140,28.536529,-16.673166,-1.418185,-4.103825,2.618763,P1R0
6.827718,28.545651,-16.692505,-1.481461,-4.399339,2.581938,P1R0
6.945297,28.822027,-16.776302,-2.057054,-4.515623,2.575055,P1R0
7.043723,29.053115,-16.845626,-2.224783,-4.489146,2.728877,P1R0
7.124146,29.241802,-16.901747,-1.920490,-4.652264,2.840673,P1R0
7.187623,29.391379,-16.947147,-2.032635,-4.916116,2.943296,P1R0
7.235997,29.506179,-16.983190,-2.169170,-5.139435,3.037700,P1R0
7.271222,29.621200,-17.010205,-2.129141,-5.117728,3.078210,P1R0
7.295716,29.706315,-17.029665,-2.144344,-5.028411,3.161484,P1R0
7.310782,29.765529,-17.043989,-2.070905,-5.065268,3.192148,P1R0
7.334302,29.833916,-17.032675,-2.058766,-5.027895,3.273625,P1R0
7.387375,29.880719,-17.051508,-2.047390,-5.002665,3.355055,P1R0
7.427087,29.908650,-17.067714,-2.258056,-5.075912,3.384913,P1R0
7.456166,29.922303,-17.079737,-2.255317,-5.207373,3.354362,P1R0
7.475233,29.954334,-17.089403,-2.123442,-5.311221,3.336092,P1R0
7.486924,29.973462,-17.096221,-2.428592,-5.574503,3.556436,P1R0
7.512244,30.132560,-17.151306,-2.537122,-6.062232,3.628721,P1R0
7.529381,30.260191,-17.198068,-2.425525,-6.973900,3.610184,P1R0
7.540160,30.360006,-17.236149,-2.436621,-6.704513,3.799098,P1R0
7.545757,30.435368,-17.266507,-2.530486,-6.445005,3.888839,P1R0
7.585363,30.490312,-17.320066,-2.792682,-5.949332,3.989594,P1R0
7.615012,30.556994,-17.364384,-2.196879,-5.255228,3.807772,P1R0
7.636432,30.604062,-17.400481,-1.405394,-5.013925,3.182249,P1R0
7.651295,30.635168,-17.428382,-0.671136,-4.933928,2.788264,P1R0
7.660672,30.653217,-17.449311,-0.086624,-5.038149,2.418157,P1R0
7.665075,30.660386,-17.465487,1.172594,-5.840114,2.066638,P1R0
7.665979,30.659576,-17.476792,1.385048,-6.159194,1.871452,P1R0
7.663714,30.682825,-17.484219,1.243090,-6.694028,1.944986,P1R0
7.659531,30.697301,-17.488649,1.681959,-6.871983,1.553720,P1R0
7.653529,30.704200,-17.491900,2.113017,-6.323256,0.872819,P1R0
7.646758,30.705570,-17.493415,2.315331,-6.362800,0.890978,P1R0
7.639731,30.702851,-17.493481,2.237093,-6.033979,0.979089,P1R0
7.632607,30.697046,-17.492854,1.915689,-5.215312,1.055220,P1R0
7.625612,30.689116,-17.491894,2.024248,-4.708308,0.858357,P1R0
7.617934,30.709368,-17.491935,2.449320,-4.754519,0.566223,P1R0
7.610307,30.723938,-17.493025,1.735841,-4.833200,0.740526,P1R0
7.603360,30.734085,-17.494105,1.278053,-4.722774,0.861993,P1R0
7.596611,30.740031,-17.496347,0.654542,-5.148192,1.211541,P1R0
7.590617,30.742980,-17.498616,0.094685,-5.289231,1.788573,P1R0
7.585339,30.743531,-17.500974,-0.395886,-5.465654,2.273543,P1R0
7.580720,30.742220,-17.503463,-0.500181,-5.372166,2.336971,P1R0
7.613961,30.769757,-17.536819,-1.065650,-5.924544,2.676358,P1R0
7.642027,30.791679,-17.565654,-1.427004,-6.242843,2.790503,P1R0
7.665119,30.808542,-17.590198,-1.857507,-6.225028,2.896913,P1R0
7.683075,30.820473,-17.611844,-2.207376,-6.003077,3.197084,P1R0
7.696901,30.828639,-17.629771,-2.284335,-5.877379,3.072822,P1R0
7.706571,30.833162,-17.645479,-1.750228,-5.313047,2.720581,P1R0
7.802657,31.016580,-17.697471,-1.558307,-5.059787,2.617363,P1R0
7.881967,31.169800,-17.741986,-1.423738,-4.909763,2.536931,P1R0
7.946189,31.295163,-17.778519,-1.178703,-4.958610,2.450678,P1R0
7.996724,31.395060,-17.807909,-0.826606,-5.136626,2.392610,P1R0
8.034156,31.501749,-17.832113,0.111041,-5.404573,2.230035,P1R0
8.060733,31.583633,-17.851873,0.372784,-5.696767,2.099176,P1R0
8.078122,31.643907,-17.867905,0.544806,-6.637900,1.889477,P1R0
8.126534,31.686848,-17.909733,0.978151,-6.677456,1.720741,P1R0
8.162928,31.744738,-17.943647,1.266949,-6.786476,1.788495,P1R0
8.188882,31.785315,-17.971637,2.559748,-7.194028,1.423275,P1R0
8.206480,31.811882,-17.993421,3.022325,-7.231589,1.134793,P1R0
8.217155,31.827009,-18.009943,3.490157,-6.930352,0.936065,P1R0
8.221752,31.863025,-18.022098,4.139483,-6.624654,0.723747,P1R0
8.222018,31.887435,-18.030720,4.399225,-6.418464,0.559855,P1R0
8.218498,31.901787,-18.037626,3.911741,-5.604989,0.075086,P1R0
8.212670,31.908494,-18.042247,3.312850,-5.538906,0.166151,P1R0
8.204808,31.939217,-18.045160,2.556368,-5.724276,0.478540,P1R0
8.196078,31.960847,-18.046856,1.675024,-5.933241,0.972270,P1R0
8.186465,31.974379,-18.048818,1.188658,-6.671643,1.178119,P1R0
8.176924,31.981748,-18.050145,0.905571,-6.558534,1.226648,P1R0
8.208360,32.194849,-18.152067,0.813962,-6.476264,1.228933,P1R0
8.234125,32.371994,-18.238424,0.980231,-6.170683,1.202683,P1R0
8.254130,32.515220,-18.311193,1.346144,-5.289938,1.297555,P1R0
8.269469,32.628225,-18.370375,1.526235,-5.239061,1.362057,P1R0
8.280191,32.714012,-18.418477,2.579185,-5.643099,1.465442,P1R0
8.325571,32.777344,-18.485709,2.670951,-5.939136,1.418454,P1R0
8.361737,32.851057,-18.539126,2.767439,-6.215052,1.322010,P1R0
8.389658,32.903594,-18.581254,2.726235,-6.298997,1.255492,P1R0
8.410667,32.938704,-18.612894,2.675588,-6.434826,1.282477,P1R0
8.425686,32.959524,-18.635728,2.662974,-6.494491,1.393499,P1R0
8.435120,32.968435,-18.652419,2.756731,-6.069129,1.226570,P1R0
8.440425,32.968546,-18.663170,2.668088,-6.066481,1.152961,P1R0
8.441922,32.992073,-18.669279,2.487566,-6.256393,1.215812,P1R0
8.440371,33.005860,-18.672964,2.208776,-6.328998,1.206631,P1R0
8.436989,33.012261,-18.673955,2.091924,-6.283175,1.176760,P1R0
8.416178,33.012633,-18.693637,2.175093,-6.263828,1.134647,P1R0
8.396975,33.008685,-18.708993,2.413355,-6.326572,1.006580,P1R0
8.379112,33.001145,-18.721803,2.423062,-6.435527,0.994581,P1R0
8.363286,32.991581,-18.731477,2.334412,-6.447483,1.181648,P1R0
8.349017,33.010811,-18.738622,2.385799,-6.311792,1.182852,P1R0
8.361733,33.104481,-18.798457,-0.287473,-4.064582,2.670874,P1R0
8.372532,33.181601,-18.848451,-0.263203,-4.148938,2.609357,P1R0
8.380907,33.242974,-18.890510,0.678628,-4.658149,2.140542,P1R0
8.386538,33.320205,-18.925417,1.972100,-5.191690,1.723747,P1R0
8.390699,33.380942,-18.952924,2.122851,-5.182475,1.697859,P1R0
8.393539,33.427090,-18.974071,2.071437,-5.017028,1.836119,P1R0
8.432307,33.460251,-19.021986,2.361760,-5.449812,1.924252,P1R0
8.464411,33.482785,-19.060602,2.303904,-5.546140,1.887371,P1R0
8.490283,33.496530,-19.091028,2.236374,-5.255421,1.984989,P1R0
8.509963,33.502697,-19.115500,1.941198,-5.127456,2.267578,P1R0
8.508068,33.533105,-19.154417,1.976194,-5.409754,2.329470,P1R0
8.503882,33.554331,-19.186238,2.718396,-4.969403,2.277675,P1R0
8.498530,33.568303,-19.210816,3.124152,-4.614048,2.190097,P1R0
8.492446,33.576307,-19.229262,3.167325,-4.194031,1.922721,P1R0
8.485460,33.579035,-19.243742,2.922205,-3.762294,1.507160,P1R0
8.477963,33.608098,-19.253954,2.336914,-3.575563,1.493490,P1R0
8.470837,33.629964,-19.260509,1.347010,-3.733174,1.751783,P1R0
8.463032,33.644517,-19.266734,-0.510539,-4.806638,2.193960,P1R0
8.455835,33.653873,-19.270743,-1.035234,-5.340767,2.500709,P1R0
8.448809,33.688950,-19.273126,-0.967931,-5.645620,2.702992,P1R0
8.441470,33.715044,-19.276608,-1.251504,-6.361491,2.646183,P1R0
8.434993,33.734265,-19.279032,-1.491661,-6.137217,2.634890,P1R0
8.428285,33.746616,-19.282980,-1.047675,-6.175408,2.378041,P1R0
8.421472,33.783682,-19.287279,-0.780376,-5.839469,1.853681,P1R0
8.415753,33.812468,-19.290606,-0.453012,-5.634271,1.937215,P1R0
8.410872,33.833854,-19.293490,-0.229472,-5.337358,1.965415,P1R0
8.406721,33.848881,-19.296100,0.096100,-5.162536,1.959875,P1R0
8.403191,33.858560,-19.298572,0.623254,-5.206571,1.982947,P1R0
8.399179,33.893345,-19.302131,1.402725,-5.426518,1.877655,P1R0
8.395740,33.920103,-19.305567,1.258088,-5.427339,1.921156,P1R0
8.449021,34.150237,-19.390462,1.816529,-5.328280,2.078682,P1R0
8.494102,34.342216,-19.462901,1.953031,-5.251375,2.032945,P1R0
8.514136,34.497317,-19.546325,1.696071,-5.322192,2.574763,P1R0
8.528950,34.619712,-19.616496,1.108290,-5.299783,2.790226,P1R0
8.539710,34.713592,-19.673387,0.630082,-5.007401,2.844047,P1R0
8.546984,34.782728,-19.718449,0.439592,-4.607662,2.980977,P1R0
8.551458,34.830981,-19.752926,0.827795,-4.322551,3.052657,P1R0
8.589138,34.951373,-19.810838,1.701653,-4.673528,2.793236,P1R0
8.619427,35.043930,-19.856559,2.231946,-5.068107,2.607809,P1R0
8.643013,35.112296,-19.891685,2.501189,-5.262139,2.532214,P1R0
8.660139,35.159600,-19.918929,2.322938,-5.225689,2.663425,P1R0
8.672206,35.189876,-19.938508,2.869076,-5.434013,2.633957,P1R0
8.679470,35.205845,-19.952969,2.945803,-6.123849,2.712726,P1R0
8.683278,35.210981,-19.962298,2.901464,-6.499173,2.630276,P1R0
8.683830,35.237835,-19.967644,2.886633,-6.603461,2.559394,P1R0
8.682286,35.254046,-19.970009,2.814561,-6.742013,2.588525,P1R0
8.678649,35.261206,-19.971378,3.347224,-6.083957,2.485113,P1R0
8.673978,35.261754,-19.971162,3.540787,-5.620505,2.431085,P1R0
8.668644,35.257324,-19.969951,3.530216,-5.282618,2.342227,P1R0
8.662469,35.279305,-19.968220,3.396236,-5.267992,2.233097,P1R0
8.655711,35.293802,-19.967472,2.966821,-5.560621,2.262876,P1R0
8.649155,35.302563,-19.966678,2.056594,-5.498992,2.671450,P1R0
8.680517,35.306790,-19.997102,0.839178,-5.808740,3.235475,P1R0
8.706537,35.307336,-20.023096,0.597771,-5.899458,3.293801,P1R0
8.727533,35.305069,-20.044987,0.420293,-6.242683,3.331249,P1R0
8.744067,35.300863,-20.062889,0.494099,-6.533332,3.204320,P1R0
8.755946,35.294710,-20.078702,0.302500,-6.753748,3.186380,P1R0
8.763825,35.317698,-20.091563,0.224230,-6.966627,3.431044,P1R0
8.768779,35.335674,-20.101916,0.269961,-7.139823,3.503572,P1R0
8.771303,35.349184,-20.110186,-0.058064,-7.111285,3.626961,P1R0
8.771327,35.358306,-20.117904,-0.379188,-6.418301,3.644979,P1R0
8.769348,35.363692,-20.125253,-0.689454,-5.712461,3.606984,P1R0
8.766339,35.366460,-20.131244,-0.443062,-5.470006,3.548569,P1R0
8.745947,35.366362,-20.157871,0.263977,-5.558917,3.183190,P1R0
8.727631,35.364719,-20.180375,0.764806,-5.741559,3.088400,P1R0
8.710994,35.391918,-20.199138,1.128529,-6.014503,3.061930,P1R0
8.696570,35.413720,-20.214584,1.349299,-6.244389,3.002405,P1R0
8.684254,35.430626,-20.227152,1.536243,-6.126605,3.005204,P1R0
8.673361,35.442695,-20.238422,2.196766,-6.027640,3.089639,P1R0
8.664312,35.451077,-20.247495,2.216850,-6.374191,3.069615,P1R0
8.656895,35.456341,-20.254764,2.171404,-6.674782,3.435202,P1R0
8.650357,35.458531,-20.261728,2.029438,-6.974607,3.675063,P1R0
8.645095,35.458715,-20.267393,1.621494,-6.823233,3.865707,P1R0
8.643354,35.636881,-20.344230,1.541185,-6.020470,4.327237,P1R0
8.641576,35.785957,-20.410428,1.587805,-5.964170,4.480619,P1R0
8.640215,35.908166,-20.465418,1.408969,-5.983748,4.442550,P1R0
8.677260,36.006370,-20.540102,1.144177,-5.662926,4.525830,P1R0
8.708120,36.081977,-20.602253,0.948591,-5.123971,4.663588,P1R0
8.733602,36.138337,-20.651952,0.603055,-4.886103,4.821761,P1R0
8.753574,36.208233,-20.690712,0.652790,-4.852005,4.881658,P1R0
8.769039,36.259786,-20.720070,0.625664,-4.805647,4.967985,P1R0
8.779970,36.295239,-20.742665,0.070013,-4.327190,4.936712,P1R0
8.787506,36.317787,-20.758590,-0.497055,-4.578837,5.083540,P1R0
8.791633,36.329365,-20.770288,-1.296829,-5.286269,5.193298,P1R0
8.813537,36.453061,-20.828085,-1.674994,-5.493039,5.208826,P1R0
8.829190,36.550880,-20.877681,-1.976250,-5.197485,5.230736,P1R0
8.840152,36.626315,-20.918187,-1.833419,-5.253052,5.263603,P1R0
8.847605,36.682668,-20.949618,-2.081613,-5.339207,5.290891,P1R0
8.851620,36.752678,-20.973304,-2.285763,-5.455818,5.404493,P1R0
8.852739,36.803933,-20.991672,-2.593374,-5.780026,5.555486,P1R0
8.852052,36.839717,-21.004598,-2.927551,-5.662868,5.624809,P1R0
8.849978,36.862624,-21.013177,-3.305521,-5.537515,5.788283,P1R0
8.847015,36.875190,-21.018097,-3.604392,-5.509984,5.998638,P1R0
8.842781,36.878956,-21.021683,-4.057515,-5.577503,6.265813,P1R0
8.838150,36.876429,-21.023338,-4.270534,-5.625672,6.431428,P1R0
8.832309,36.898770,-21.024816,-5.087508,-5.354565,6.642765,P1R0
8.826587,36.913392,-21.025298,-5.147262,-5.119288,6.620032,P1R0
8.820557,36.921178,-21.026341,-5.155761,-4.640421,6.537791,P1R0
8.814911,36.923968,-21.026950,-5.237971,-4.556893,6.528575,P1R0
8.809015,36.922264,-21.028814,-6.242831,-4.470695,6.819478,P1R0
8.803176,36.947754,-21.030482,-6.889719,-4.411981,6.976408,P1R0
8.781935,36.966565,-21.052384,-7.348101,-4.366091,7.078987,P1R0
8.763701,36.979759,-21.071265,-7.666741,-4.337173,7.015485,P1R0
8.747773,36.987723,-21.088506,-8.856680,-3.978584,7.050015,P1R0
8.734539,36.991871,-21.103063,-9.348203,-4.088515,6.987684,P1R0
8.761849,36.993577,-21.145166,-9.737917,-4.109867,6.904314,P1R0
8.784445,37.022310,-21.181796,-10.195165,-4.021212,7.045284,P1R0
8.803477,37.044676,-21.212166,-10.320499,-4.010530,7.044685,P1R0
8.818531,37.060906,-21.238064,-10.495668,-4.072827,7.142355,P1R0
8.830446,37.072331,-21.258852,-10.709194,-4.009159,7.239044,P1R0
8.839505,37.079695,-21.275236,-10.925343,-3.861172,7.221014,P1R0
8.846028,37.083703,-21.287908,-10.989485,-3.821752,7.128253,P1R0
8.849332,37.114494,-21.298670,-11.104417,-3.534892,7.111701,P1R0
8.850919,37.138658,-21.306797,-11.162336,-3.408397,7.150909,P1R0
8.695209,37.005248,-21.664651,-11.421646,-3.251023,7.173482,P1R0
8.562161,36.889830,-21.967272,-11.410564,-3.339200,7.181659,P1R0
8.453871,36.972097,-22.288688,-11.422395,-3.324555,7.186020,P1R0
8.364846,37.043042,-22.552481,-11.537092,-3.211350,7.299510,P1R0
8.293865,37.103277,-22.762685,-11.541563,-3.219665,7.343705,P1R0
8.215314,37.176174,-22.961681,-11.560160,-2.391817,7.302019,P1R0
8.153638,37.235410,-23.115260,-11.241468,-2.310413,7.208348,P1R0
8.091057,37.282403,-23.249064,-11.100297,-2.323153,7.148774,P1R0
8.043336,37.318144,-23.347025,-11.463897,-2.263107,7.177977,P1R0
8.008816,37.344584,-23.413858,-11.564075,-2.282794,7.191173,P1R0
7.984740,37.362514,-23.456575,-11.945640,-2.375398,7.153174,P1R0
7.969694,37.373853,-23.478948,-12.187428,-2.220242,7.086441,P1R0
7.961815,37.379806,-23.485619,-12.361921,-2.193966,7.041414,P1R0
7.959451,37.381474,-23.480623,-12.476940,-2.163675,7.047354,P1R0
7.960060,37.378745,-23.469911,-13.340996,-2.271383,7.233099,P1R0
8.001831,37.374329,-23.483341,-13.725688,-2.278774,7.357857,P1R0
8.023191,37.397971,-23.509314,-13.929902,-2.341413,7.403192,P1R0
8.042185,37.415445,-23.527467,-14.313102,-2.299043,7.451908,P1R0
8.059093,37.428075,-23.538256,-14.497291,-2.222623,7.472818,P1R0
8.073729,37.436561,-23.543375,-14.777280,-2.254764,7.497570,P1R0
8.085487,37.441038,-23.545561,-15.107264,-2.234060,7.653509,P1R0
8.095060,37.442763,-23.544605,-15.316129,-2.216903,7.679512,P1R0
8.102568,37.442311,-23.541551,-15.500578,-2.214631,7.731808,P1R0
8.107702,37.470178,-23.537250,-15.717961,-2.146569,7.764736,P1R0
8.110658,37.491687,-23.533647,-16.265787,-1.783542,7.759142,P1R0
8.112283,37.508059,-23.529805,-16.362877,-1.813552,7.776763,P1R0
8.112226,37.519381,-23.527387,-16.558283,-1.770270,7.643905,P1R0
8.111320,37.526922,-23.525222,-16.713055,-1.738179,7.653630,P1R0
8.109261,37.561291,-23.523511,-16.825842,-1.721886,7.628589,P1R0
8.106200,37.587951,-23.523659,-17.191018,-1.653244,7.659464,P1R0
8.102910,37.608277,-23.524278,-17.322954,-1.627870,7.660310,P1R0
8.098938,37.622516,-23.526679,-17.687887,-1.594578,7.712364,P1R0
8.095008,37.632098,-23.529408,-17.871472,-1.594416,7.746959,P1R0
8.091178,37.637791,-23.532461,-18.102422,-1.579717,7.800125,P1R0
8.087008,37.670303,-23.535824,-18.328975,-1.488520,7.844329,P1R0
8.082518,37.695169,-23.540745,-18.849053,-1.451869,7.902128,P1R0
8.116479,37.714426,-23.575648,-19.015848,-1.356850,7.948118,P1R0
8.144940,37.728200,-23.606026,-19.118091,-1.223345,7.955859,P1R0
8.167046,37.736222,-23.634627,-19.408551,-1.141646,7.939845,P1R0
8.184477,37.740538,-23.658834,-19.590037,-1.121196,7.994873,P1R0
8.197703,37.741871,-23.679052,-19.794225,-1.131646,8.108691,P1R0
8.207232,37.740867,-23.695734,-19.962781,-1.157107,8.224131,P1R0
8.213582,37.738097,-23.709351,-20.073724,-1.171330,8.265328,P1R0
8.216221,37.763492,-23.721644,-20.357292,-1.179079,8.165978,P1R0
8.531809,38.448522,-23.787728,-20.431756,-1.139190,8.134601,P1R0
8.881663,39.244731,-23.866290,-20.420435,-1.102142,8.132350,P2R0
9.175512,39.922724,-23.929819,-20.510019,-1.082343,8.080477,P2R0
9.459480,40.452147,-23.986605,-20.511775,-1.081184,8.058263,P2R0
9.649519,40.796266,-24.024176,-20.503837,-1.012212,8.086277,P2R0
9.764626,41.039739,-24.047373,-20.474683,-0.967006,8.100556,P2R0
9.824863,41.170389,-24.062225,-20.483591,-0.789997,8.079930,P2R0
9.846250,41.262097,-24.069754,-20.503353,-0.662391,8.050069,P2R0
9.840755,41.329684,-24.072348,-20.497884,-0.688680,8.040074,P2R0
9.838917,41.343683,-24.046136,-20.501868,-0.682248,7.997138,P2R0
9.873159,41.322191,-24.063438,-20.507775,-0.638309,7.991082,P2R0
9.887307,41.317587,-24.076604,-20.568057,-0.657186,7.961993,P2R0
9.887596,41.292385,-24.086476,-20.581621,-0.661008,8.005835,P2R0
9.877875,41.254564,-24.095534,-20.467415,-0.452725,7.944658,P2R0
9.862098,41.251462,-24.102413,-20.549540,-0.540534,7.974600,P2R0
9.843859,41.239576,-24.107727,-20.517131,-0.554115,7.947645,P2R0
9.825185,41.222670,-24.111990,-20.522704,-0.515817,7.887436,P2R0
9.806053,41.242709,-24.117322,-20.421152,-0.594169,7.945074,P2R0
9.788944,41.254265,-24.121971,-20.320971,-0.657608,7.957495,P2R0
9.774240,41.259299,-24.126194,-20.300001,-0.678214,7.966127,P2R0
9.762016,41.259562,-24.130189,-20.320138,-0.658154,7.940726,P2R0
9.750022,41.294954,-24.137522,-20.306219,-0.673117,7.885272,P2R0
9.740568,41.320135,-24.144151,-20.246845,-0.815023,7.858320,P2R0
9.731554,41.375458,-24.152764,-20.302972,-0.762760,7.794375,P2R0
9.774649,41.415670,-24.201857,-20.132315,-0.492550,7.725610,P2R0
9.808289,41.482769,-24.241318,-20.095096,-0.447741,7.670775,P2R0
9.833679,41.530836,-24.272001,-20.163595,-0.371171,7.658264,P2R0
9.850956,41.562128,-24.296808,-20.528942,-0.214577,7.758812,P2R0
9.862124,41.580639,-24.314988,-20.805588,-0.266942,7.800990,P2R0
9.866966,41.628457,-24.329604,-21.416536,-0.288835,7.850152,P2R0
9.868268,41.660795,-24.339835,-21.683315,-0.258326,7.908190,P2R0
9.866271,41.679811,-24.348541,-22.106743,-0.106770,8.003969,P2R0
9.862698,41.689186,-24.354619,-22.360767,0.005211,8.085127,P2R0
9.857460,41.690709,-24.360621,-22.922057,0.187329,8.227424,P2R0
9.851310,41.727294,-24.365137,-23.242492,0.278420,8.230598,P2R0
9.845360,41.752386,-24.368714,-23.579682,0.378253,8.212626,P2R0
9.839816,41.768012,-24.371780,-23.895720,0.455672,8.219591,P2R0
9.834044,41.775448,-24.376370,-24.290485,0.641882,8.201941,P2R0
9.828972,41.777429,-24.380619,-24.527766,0.673160,8.208268,P2R0
9.823932,41.815424,-24.384697,-24.850739,0.765795,8.203333,P2R0
9.819628,41.842445,-24.388729,-25.234149,0.852915,8.205197,P2R0
9.815221,41.859466,-24.394525,-26.103310,0.904065,8.201947,P2R0
9.810755,41.868426,-24.401773,-26.746945,1.002090,8.318877,P2R0
9.807008,41.871907,-24.408438,-27.022037,0.974147,8.380436,P2R0
9.803207,41.911277,-24.414601,-27.233777,0.936544,8.467515,P2R0
9.799998,41.939492,-24.420352,-27.407650,0.968176,8.519839,P2R0
9.796695,41.957685,-24.427075,-27.699587,1.075951,8.599149,P2R0
9.793857,41.968308,-24.433282,-27.829280,1.165528,8.669370,P2R0
9.791372,41.973069,-24.439062,-27.903922,1.294903,8.723013,P2R0
9.788402,41.972773,-24.446243,-28.073792,1.502357,8.740983,P2R0
9.856849,42.325396,-24.611755,-28.038080,0.756957,8.041872,P2R0
9.910476,42.600897,-24.743159,-28.096720,0.456944,8.030346,P2R0
9.999680,42.845938,-24.884751,-28.320966,0.229372,7.938806,P2R0
10.066462,43.021615,-24.990212,-28.527344,-0.000406,8.090640,P2R0
10.112992,43.179048,-25.064850,-28.677609,-0.084566,8.275102,P2R0
10.142528,43.280717,-25.116151,-28.939442,0.216775,8.403038,P2R0
10.179455,43.419168,-25.120135,-28.935927,0.313521,8.318305,P2R0
10.202403,43.508037,-25.114977,-28.914982,0.211321,8.116377,P2R0
10.214413,43.557971,-25.104599,-28.912774,0.214138,8.019666,P2R0
10.216728,43.577235,-25.095537,-28.185546,0.321369,8.026604,P2R0
10.212964,43.615993,-25.085514,-27.657589,0.573525,7.869584,P2R0
10.205660,43.632749,-25.076413,-27.278507,1.014249,7.906291,P2R0
10.246481,43.633987,-25.110165,-26.895676,0.402972,7.735178,P2R0
10.275234,43.664487,-25.137341,-27.018733,0.217897,7.638028,P2R0
10.294723,43.680483,-25.157830,-27.270196,-0.179370,7.830512,P2R0
10.305679,43.684799,-25.175013,-27.748747,-0.872879,7.933133,P2R0
10.310723,43.681621,-25.187744,-27.992626,-0.931457,8.183885,P2R0
10.309979,43.712742,-25.198832,-27.669151,-0.649167,8.342324,P2R0
10.306465,43.732859,-25.206992,-27.601776,-0.469610,8.402329,P2R0
10.279156,43.783712,-25.240363,-27.347330,-0.543609,8.562643,P2R0
10.254853,43.818730,-25.268309,-27.757612,-0.372300,8.743799,P2R0
10.234718,43.841327,-25.289640,-28.020419,-0.081631,8.686121,P2R0
10.217959,43.893896,-25.305492,-28.289510,-0.003006,8.607718,P2R0
10.204193,43.929737,-25.318808,-28.456829,0.059349,8.546833,P2R0
10.192859,43.951570,-25.330717,-28.877970,-0.363556,8.534929,P2R0
10.184535,43.963272,-25.339429,-28.847356,-0.281611,8.495018,P2R0
10.177976,44.007231,-25.345804,-28.964767,0.050170,8.211430,P2R0
10.173389,44.037328,-25.350570,-28.938064,0.083594,8.372589,P2R0
10.169490,44.055293,-25.356134,-28.617186,-0.512246,8.026288,P2R0
10.187578,44.104694,-25.333424,-29.118458,-0.556420,7.977373,P2R0
10.201295,44.138281,-25.317747,-29.967882,-0.337297,8.462396,P2R0
10.210212,44.198674,-25.308549,-30.346053,0.192915,8.240976,P2R0
10.267180,44.242059,-25.342503,-30.419241,0.334921,8.193455,P2R0
10.310298,44.310131,-25.371401,-30.196696,0.463239,8.186403,P2R0
10.362280,44.357245,-25.369777,-30.565315,0.680543,8.075101,P2R0
10.399120,44.427318,-25.368941,-30.695834,0.767432,7.911299,P2R0
10.422988,44.474818,-25.370880,-30.898887,0.950774,7.550264,P2R0
10.436479,44.544466,-25.373426,-30.648046,0.747115,7.397787,P2R0
10.442566,44.591800,-25.376565,-30.261269,0.611730,7.392989,P2R0
10.442448,44.620235,-25.382067,-29.617196,0.485434,7.758008,P2R0
10.438739,44.634727,-25.387650,-29.662098,0.129853,7.872037,P2R0
10.432158,44.678783,-25.393262,-29.714907,-0.230890,7.912403,P2R0
10.474621,44.707455,-25.440009,-29.162653,-0.002489,8.183159,P2R0
10.506178,44.723667,-25.478017,-28.883005,-0.058791,8.096471,P2R0
10.527540,44.770288,-25.507957,-29.244624,-0.285989,8.048274,P2R0
10.540272,44.800890,-25.532677,-29.078685,-0.326832,8.229054,P2R0
10.546906,44.819271,-25.551139,-29.135457,-0.269663,8.350509,P2R0
10.548919,44.828190,-25.564565,-29.201732,-0.354903,8.446262,P2R0
10.546195,44.869242,-25.575947,-28.904897,-0.424200,8.624457,P2R0
10.706741,45.418234,-25.676087,-28.688476,-0.390709,8.655846,P2R0
10.831415,45.846350,-25.753981,-28.615343,0.026155,8.574156,P2R0
10.918825,46.200412,-25.821651,-29.412796,1.180608,7.722021,P2R0
10.979025,46.451840,-25.870877,-29.661739,1.222578,7.755999,P2R0
11.016177,46.617206,-25.906733,-29.720859,1.914368,7.943616,P2R0
11.036059,46.714907,-25.930199,-29.883667,1.895482,8.133955,P2R0
11.041018,46.840212,-25.946106,-29.485171,2.289876,8.413929,P2R0
11.037347,46.911766,-25.954858,-29.243936,2.550634,8.391092,P2R0
11.028146,46.942914,-25.958691,-28.828964,2.569102,8.282210,P2R0
11.015839,46.945286,-25.959421,-28.428025,2.456206,8.238628,P2R0
11.000870,46.927214,-25.961679,-28.081726,2.159176,8.354200,P2R0
10.986162,46.898005,-25.962602,-28.054753,1.630951,8.408841,P2R0
10.971889,46.903349,-25.962971,-28.007462,1.255435,8.323771,P2R0
10.958492,46.898356,-25.965177,-28.113133,0.959225,8.562915,P2R0
10.947090,46.887424,-25.967348,-28.188994,1.126193,8.757879,P2R0
10.937653,46.873247,-25.969723,-28.219625,1.365367,9.036755,P2R0
10.929238,46.857055,-25.974289,-28.323701,1.992162,9.119557,P2R0
10.922554,46.841163,-25.978879,-28.302152,1.887723,9.105235,P2R0
10.917320,46.826457,-25.983538,-28.001865,1.928994,9.020647,P2R0
10.912469,46.812664,-25.990139,-27.845465,2.264273,8.893399,P2R0
10.907258,46.840015,-25.998301,-27.347415,2.729375,8.785060,P2R0
10.903148,46.861108,-26.005812,-27.307910,3.079239,8.650564,P2R0
10.899112,46.875669,-26.014596,-27.373755,3.337847,8.502050,P2R0
10.895871,46.885361,-26.022493,-27.514640,3.129043,8.389696,P2R0
10.891805,46.930119,-26.031482,-27.981793,3.168632,8.338692,P2R0
10.888454,46.963395,-26.039454,-28.235840,2.806143,8.264895,P2R0
10.884870,46.985850,-26.048429,-28.740568,2.023276,8.162310,P2R0
10.881849,47.000068,-26.056326,-29.016757,2.416100,7.854643,P2R0
10.879250,47.007724,-26.063337,-29.272212,2.735082,7.852954,P2R0
10.876316,47.050255,-26.069651,-29.220724,2.714906,7.891863,P2R0
10.872938,47.079966,-26.077304,-28.947122,3.375319,7.886371,P2R0
10.869969,47.099613,-26.084193,-29.197857,3.365989,7.786344,P2R0
10.865761,47.109579,-26.094204,-29.185987,3.620175,7.482343,P2R0
10.862120,47.113563,-26.102965,-28.891694,3.720640,7.386160,P2R0
10.858950,47.113196,-26.110665,-28.580869,3.591211,7.264936,P2R0
10.854735,47.148956,-26.119375,-28.433583,3.359710,7.259679,P2R0
10.851103,47.174578,-26.127024,-28.174273,3.471285,7.397809,P2R0
10.847952,47.191573,-26.133818,-28.021351,3.452475,7.571593,P2R0
10.844397,47.200782,-26.141826,-28.077990,3.248651,7.635882,P2R0
10.841292,47.204693,-26.148955,-27.954748,3.025983,7.760453,P2R0
10.837760,47.203934,-26.157263,-27.548503,2.065893,8.010786,P2R0
10.833877,47.199864,-26.166520,-28.006298,1.518701,8.010502,P2R0
10.830503,47.194375,-26.174634,-28.134548,1.557463,8.021485,P2R0
10.827542,47.188196,-26.181805,-28.363394,1.485969,8.217104,P2R0
10.838699,47.660628,-26.160902,-28.838973,0.954956,8.427414,P2R0
10.845606,48.030342,-26.148983,-29.036517,0.896313,8.488461,P2R0
10.850317,48.307372,-26.141206,-29.633974,0.930936,8.474005,P2R0
10.853093,48.503744,-26.137086,-29.539684,0.810823,8.407914,P2R0
10.874413,48.713213,-26.108707,-29.156086,0.768179,8.290308,P2R0
10.890350,48.852698,-26.088120,-28.463485,0.809078,8.053610,P2R0
10.900521,48.935350,-26.076752,-27.526560,0.326510,7.731346,P2R0
10.906652,48.975393,-26.071124,-27.314108,0.151431,7.575173,P2R0
10.909540,48.984577,-26.070039,-27.404650,0.117602,7.639552,P2R0
10.909152,48.972024,-26.074276,-27.284093,0.295673,7.726835,P2R0
10.907114,48.946646,-26.080581,-27.210694,0.374182,7.740791,P2R0
10.902557,48.953665,-26.090063,-27.607373,0.314415,7.825424,P2R0
10.897649,48.950193,-26.099833,-28.037285,0.430082,7.899961,P2R0
10.892702,48.939965,-26.109479,-28.371753,0.533476,7.971971,P2R0
10.887923,48.925905,-26.118742,-28.674629,0.523900,8.064346,P2R0
10.883632,48.910392,-26.127007,-28.555028,0.658534,8.160268,P2R0
10.878857,48.893963,-26.136693,-28.149585,0.842808,8.003912,P2R0
10.873783,48.877798,-26.147399,-27.612624,1.164289,7.978332,P2R0
10.869340,48.863427,-26.156891,-27.481541,1.300543,7.987421,P2R0
10.864829,48.890972,-26.165300,-27.598000,1.271937,7.986330,P2R0
10.860541,48.911751,-26.173746,-27.627800,1.396724,7.988322,P2R0
10.856063,48.925983,-26.183155,-27.697616,1.535043,8.146311,P2R0
10.852248,48.935368,-26.191401,-28.039709,1.586794,8.082560,P2R0
10.848379,48.940166,-26.200123,-28.512453,1.194690,8.039300,P2R0
10.845060,48.941923,-26.207789,-28.626153,1.104348,8.102347,P2R0
10.842175,48.941408,-26.214611,-28.562374,1.208712,8.124341,P2R0
10.837383,48.977594,-26.224621,-28.706474,1.103462,8.290735,P2R0
10.832497,49.003829,-26.235273,-28.696347,1.022469,8.494896,P2R0
10.827570,49.021351,-26.246378,-28.840146,1.120960,8.749161,P2R0
10.823439,49.032376,-26.255855,-29.023508,1.093088,8.820430,P2R0
10.819959,49.038202,-26.263988,-29.558679,1.211592,8.760368,P2R0
10.815394,49.038489,-26.274913,-30.173549,1.431800,8.878947,P2R0
10.811549,49.036216,-26.284221,-30.175392,1.436393,8.669611,P2R0
10.806688,49.030707,-26.296072,-30.334597,1.463158,8.397071,P2R0
10.802613,49.024562,-26.306069,-30.195573,1.335197,8.473145,P2R0
10.799178,49.018283,-26.314536,-30.162018,1.237707,8.521760,P2R0
10.794807,49.051292,-26.323735,-30.038060,1.178766,8.429155,P2R0
10.791112,49.076434,-26.331616,-30.051538,1.119997,8.300985,P2R0
10.787157,49.093679,-26.340413,-29.484288,0.505998,8.224027,P2R0
10.783786,49.104982,-26.348038,-29.292903,0.485332,8.018882,P2R0
10.751449,49.365748,-26.464814,-27.981120,4.256767,8.389861,P2R0
10.725651,49.568845,-26.557762,-28.014308,4.147530,8.367830,P2R0
10.705812,49.719466,-26.628880,-27.931142,4.014405,8.340718,P2R0
10.690286,49.823982,-26.683150,-28.084245,3.897348,8.219117,P2R0
10.679183,49.891332,-26.721283,-28.254605,3.972737,8.193077,P2R0
10.671595,49.929393,-26.746568,-28.329910,4.006348,8.197348,P2R0
10.665003,49.943799,-26.766299,-28.233672,3.936951,8.214245,P2R0
10.660685,49.942843,-26.778084,-28.301479,3.854450,8.258823,P2R0
10.635272,50.011158,-26.811606,-28.254033,3.703330,8.294564,P2R0
10.614910,50.055875,-26.837800,-28.241979,3.628599,8.434979,P2R0
10.599804,50.082436,-26.856086,-28.257179,3.565640,8.437034,P2R0
10.589045,50.095060,-26.868334,-28.204402,3.456724,8.404621,P2R0
10.579411,50.135748,-26.880449,-28.287025,3.463796,8.284449,P2R0
10.572865,50.161352,-26.888682,-28.308662,3.480274,8.261705,P2R0
10.568633,50.175092,-26.894230,-28.304630,3.474393,8.268911,P2R0
10.566040,50.179929,-26.898071,-28.260311,3.446333,8.279452,P2R0
10.563053,50.217488,-26.903098,-28.225255,3.534537,8.251514,P2R0
10.561018,50.242587,-26.907293,-28.228513,3.680117,8.280139,P2R0
10.559788,50.257773,-26.910552,-28.182058,3.743144,8.332343,P2R0
10.557987,50.264246,-26.915976,-27.895285,3.685272,8.377689,P2R0
10.555799,50.304911,-26.921173,-27.853754,3.542142,8.427828,P2R0
10.553845,50.333201,-26.926295,-27.674134,3.382476,8.569560,P2R0
10.551167,50.350383,-26.933592,-27.438552,3.049741,8.638395,P2R0
10.548703,50.359553,-26.940531,-27.484000,2.968919,8.612436,P2R0
10.546379,50.362661,-26.947183,-27.419816,2.872622,8.613732,P2R0
10.542876,50.360189,-26.956849,-26.731767,2.732287,8.683057,P2R0
10.539045,50.394927,-26.965675,-26.526627,2.553929,8.677333,P2R0
10.535606,50.419688,-26.973766,-26.514078,2.444536,8.663823,P2R0
10.532495,50.435978,-26.981243,-26.530075,2.041205,8.499815,P2R0
10.528801,50.444571,-26.990395,-26.286486,1.532405,8.267097,P2R0
10.525487,50.447999,-26.998716,-26.349056,1.722639,8.270415,P2R0
10.521636,50.446817,-27.008511,-25.928196,2.209001,8.510563,P2R0
10.517359,50.442369,-27.019470,-25.368800,2.954148,8.739860,P2R0
10.512972,50.476460,-27.029131,-25.722020,2.911579,8.640469,P2R0
10.509157,50.501488,-27.037700,-26.443002,2.865467,8.592946,P2R0
10.504966,50.517799,-27.047568,-26.957325,3.021830,9.028700,P2R0
10.500479,50.526896,-27.058484,-27.224773,2.826163,9.045457,P2R0
10.496620,50.531111,-27.068022,-27.055155,2.756154,8.984585,P2R0
10.492423,50.530837,-27.078612,-27.425831,2.774817,8.989380,P2R0
10.488804,50.528136,-27.087851,-28.059123,2.839740,9.078655,P2R0
10.485011,50.563743,-27.095997,-28.345091,3.122534,9.096339,P2R0
10.481706,50.590027,-27.103298,-28.724291,3.231469,8.955525,P2R0
10.477933,50.607329,-27.112173,-28.834710,3.230584,8.682124,P2R0
10.473775,50.617174,-27.122353,-28.407438,3.961363,8.236979,P2R0
10.470161,50.621926,-27.131370,-28.414611,4.272698,8.193625,P2R0
10.465289,50.621180,-27.143849,-28.157399,4.653733,7.972993,P2R0
10.461116,50.618041,-27.154654,-27.559484,4.841731,7.770428,P2R0
10.457523,50.613394,-27.164049,-27.095503,4.602962,7.604561,P2R0
10.453541,50.607096,-27.174520,-26.694859,4.430959,7.405983,P2R0
10.450089,50.600661,-27.183646,-26.713064,4.518308,7.350980,P2R0
10.447268,50.594635,-27.191141,-26.830165,4.520081,7.388217,P2R0
10.443016,50.587315,-27.202371,-27.047245,4.714777,7.321578,P2R0
10.438457,50.579990,-27.214395,-26.959656,4.503435,7.138404,P2R0
10.434523,50.573676,-27.224774,-26.602939,4.969772,7.049481,P2R0
10.431104,50.568304,-27.233792,-26.438649,5.287082,6.980572,P2R0
10.428091,50.563764,-27.241733,-26.480585,5.490157,7.105682,P2R0
10.424743,50.559297,-27.250531,-26.257582,5.706712,7.182497,P2R0
10.421749,50.555521,-27.258394,-26.112839,5.377998,7.161674,P2R0
10.419024,50.552297,-27.265543,-26.162634,4.964835,7.196711,P2R0
10.331265,50.826466,-27.167522,-26.026678,4.660423,7.300572,P2R0
10.261683,51.042297,-27.091304,-26.253772,4.788873,7.340556,P2R0
10.207962,51.203456,-27.037516,-25.915626,4.810765,7.535585,P2R0
10.168970,51.317781,-27.000952,-25.802897,4.600256,7.655311,P2R0
10.142229,51.393110,-26.978734,-25.878505,4.459735,7.747572,P2R0
10.123530,51.435706,-26.972423,-26.452204,3.929138,8.033249,P2R0
10.112819,51.455221,-26.973312,-26.662049,3.704127,8.119290,P2R0
10.106894,51.457090,-26.981984,-26.659977,3.190652,8.179186,P2R0
10.105019,51.447797,-26.993801,-26.704839,2.891848,8.152679,P2R0
10.105745,51.431717,-27.007281,-26.785606,2.893558,8.161429,P2R0
10.107085,51.411362,-27.023579,-26.985030,3.252798,8.217034,P2R0
10.109227,51.390175,-27.039230,-27.128174,3.229145,8.439007,P2R0
10.111561,51.369804,-27.053794,-27.154532,3.333151,8.497814,P2R0
10.112184,51.390296,-27.069305,-27.564902,3.241042,8.419944,P2R0
10.112649,51.404884,-27.083003,-27.844873,2.872817,8.381201,P2R0
10.113013,51.414599,-27.094435,-27.844390,2.907296,8.288119,P2R0
10.112087,51.419258,-27.106714,-28.242617,2.694091,7.906692,P2R0
10.110883,51.420769,-27.117350,-28.635696,2.363172,7.929305,P2R0
10.108555,51.419108,-27.128852,-28.609823,1.927825,8.235421,P2R0
10.106159,51.415985,-27.138779,-28.443250,2.096275,8.296645,P2R0
10.103717,51.411960,-27.147429,-28.304154,2.095879,8.181128,P2R0
10.101243,51.407463,-27.155086,-28.075946,2.104810,7.994185,P2R0
10.098112,51.402183,-27.163690,-28.440031,2.048492,7.843296,P2R0
10.095107,51.397096,-27.171425,-28.492625,2.095399,7.797948,P2R0
10.092225,51.392328,-27.178500,-28.344467,2.512624,7.708135,P2R0
10.089667,51.388149,-27.184539,-28.319729,2.742350,7.752577,P2R0
10.064865,51.383139,-27.219952,-28.103971,2.530412,8.034420,P2R0
10.044184,51.418577,-27.249015,-28.090066,2.390611,7.950555,P2R0
10.027166,51.445264,-27.274543,-28.187439,1.817466,7.800488,P2R0
9.868101,51.582102,-27.269732,-28.329757,1.636364,7.884667,P2R0
9.743424,51.687853,-27.265639,-28.260579,1.567511,7.993553,P2R0
9.649171,51.764668,-27.265021,-28.125494,1.906468,7.850115,P2R0
9.582078,51.817538,-27.265406,-28.261961,2.001792,7.832463,P2R0
9.536531,51.849953,-27.269127,-28.397617,1.996883,7.728934,P2R0
9.508831,51.867165,-27.273447,-28.333760,2.054528,7.600616,P2R0
9.494602,51.873040,-27.278312,-28.411072,2.212918,7.475752,P2R0
9.467086,51.909607,-27.313225,-28.612399,2.063124,7.486337,P2R0
9.450024,51.931909,-27.344507,-28.676659,2.067343,7.383632,P2R0
9.440664,51.942942,-27.372089,-29.128010,2.788229,7.547197,P2R0
9.436863,51.986181,-27.393956,-29.256733,3.111990,7.587505,P2R0
9.385766,52.013916,-27.373450,-29.447996,2.968012,7.785406,P2R0
9.348132,52.030659,-27.356965,-29.624944,3.041151,7.834671,P2R0
9.321827,52.038846,-27.344761,-29.382365,3.101397,7.551282,P2R0
9.303792,52.039848,-27.338940,-28.541614,2.965081,7.267557,P2R0
9.292951,52.036576,-27.336396,-28.412066,2.611647,7.168967,P2R0
9.287412,52.030578,-27.336640,-28.656418,2.236058,7.160133,P2R0
9.284068,52.062094,-27.341394,-28.701100,2.267281,7.039438,P2R0
9.283399,52.084724,-27.347438,-28.646948,1.998907,7.253513,P2R0
9.283496,52.098910,-27.356596,-28.212741,1.609642,7.293167,P2R0
9.284582,52.107049,-27.365813,-28.001345,1.725109,7.498027,P2R0
9.285208,52.109644,-27.377113,-27.301785,2.649784,7.703712,P2R0
9.285986,52.108921,-27.387646,-27.165008,3.130195,7.683327,P2R0
9.286628,52.105912,-27.397385,-27.066665,3.251190,7.688705,P2R0
9.286108,52.100618,-27.408613,-26.819921,3.479579,7.507086,P2R0
9.263282,52.134231,-27.446024,-26.850436,3.711169,7.292342,P2R0
9.244861,52.159323,-27.476637,-26.742045,3.980523,7.233858,P2R0
9.230469,52.176868,-27.501070,-27.093291,3.831883,7.206711,P2R0
9.218716,52.187208,-27.522416,-27.583924,3.794229,7.034422,P2R0
9.210030,52.192588,-27.538895,-27.746762,3.868701,7.197418,P2R0
9.203797,52.194167,-27.551475,-27.617974,3.585727,7.398508,P2R0
9.147904,52.191332,-27.523547,-27.780532,3.268233,7.421455,P2R0
9.104281,52.186950,-27.501391,-28.216156,2.950574,7.359402,P2R0
9.050196,52.181360,-27.512403,-28.648087,2.677139,7.356942,P2R0
9.008509,52.214513,-27.525332,-29.298566,2.953311,7.360776,P2R0
8.979141,52.239674,-27.536703,-29.436406,3.364549,7.359374,P2R0
8.959587,52.257462,-27.547148,-29.583006,3.865270,7.338812,P2R0
8.947674,52.268979,-27.556704,-29.376518,4.381583,7.389903,P2R0
8.940578,52.274558,-27.567712,-28.483234,4.316925,7.472022,P2R0
8.937637,52.276349,-27.577558,-28.420864,4.085584,7.324498,P2R0
8.936590,52.274525,-27.588658,-27.858056,3.721972,7.034106,P2R0
8.937354,52.270964,-27.598458,-27.532940,3.228747,7.021645,P2R0
8.938428,52.306220,-27.607171,-27.095427,3.045865,6.933856,P2R0
8.939103,52.331668,-27.617270,-27.288545,2.424646,6.592413,P2R0
8.939966,52.349367,-27.626227,-27.082318,2.322824,6.414133,P2R0
8.940711,52.360556,-27.634261,-26.748223,2.489978,6.389288,P2R0
8.940294,52.365675,-27.643840,-26.832323,2.851328,6.555417,P2R0
8.938792,52.366113,-27.654677,-27.706949,2.832799,6.719811,P2R0
8.937191,52.363954,-27.664233,-28.025559,2.519373,6.896195,P2R0
8.935463,52.360081,-27.672734,-28.236010,2.470454,7.131300,P2R0
8.933599,52.355195,-27.680402,-28.406764,2.583750,7.130052,P2R0
8.930753,52.348984,-27.689707,-28.014136,3.398541,7.095752,P2R0
8.927970,52.342849,-27.698088,-27.579324,3.571221,7.111183,P2R0
8.924400,52.336190,-27.707997,-26.869634,4.152542,7.027519,P2R0
8.921074,52.330161,-27.716867,-26.726530,4.274715,6.915663,P2R0
8.675475,52.559378,-27.717175,-25.584306,3.933750,6.698056,P2R0
8.481410,52.739580,-27.718457,-25.198387,3.834308,6.579914,P2R0
8.282439,52.872103,-27.685530,-25.063116,3.530549,6.393836,P2R0
8.135953,52.965740,-27.661033,-24.951804,3.103218,6.407408,P2R0
8.034125,53.027059,-27.644281,-24.917266,3.060011,6.358523,P2R0
7.966915,53.060994,-27.638825,-24.829703,3.161407,6.538825,P2R0
7.928324,53.075768,-27.638002,-24.853225,3.188421,6.611743,P2R0
7.911020,53.076796,-27.640738,-25.106092,2.932315,6.648538,P2R0
7.907191,53.107627,-27.648356,-24.755139,2.824906,6.649830,P2R0
7.913435,53.124595,-27.657278,-24.287740,3.426341,6.619234,P2R0
7.925622,53.131113,-27.666883,-24.187610,3.906161,6.683691,P2R0
7.939992,53.129532,-27.678433,-24.212935,4.249286,6.530145,P2R0
7.954223,53.122259,-27.691827,-24.328010,4.018715,6.493276,P2R0
7.967832,53.112290,-27.704123,-24.762328,3.616714,6.567067,P2R0
7.979876,53.101108,-27.715289,-25.221247,3.375064,6.721298,P2R0
7.989850,53.089764,-27.725390,-25.512651,3.189976,6.826468,P2R0
7.996721,53.078109,-27.736840,-25.835572,2.330497,7.089778,P2R0
8.000934,53.107458,-27.747002,-26.032250,2.177658,7.277886,P2R0
8.003434,53.129690,-27.756068,-26.167272,2.116351,7.671480,P2R0
8.003607,53.144647,-27.766541,-26.864730,1.129816,7.695856,P2R0
8.001899,53.153423,-27.778130,-26.594505,1.132217,7.805588,P2R0
7.948902,53.157218,-27.748497,-26.171099,1.204357,7.660391,P2R0
7.906231,53.157952,-27.726085,-26.294747,1.240563,7.384002,P2R0
7.872355,53.155612,-27.712782,-26.638769,1.441780,7.080614,P2R0
7.847162,53.151929,-27.705043,-26.468250,1.712597,7.103951,P2R0
7.827795,53.186481,-27.704276,-26.568820,1.878655,6.705217,P2R0
7.814630,53.212405,-27.706768,-26.460077,2.211990,6.642062,P2R0
7.805438,53.229799,-27.713992,-25.954430,3.055210,6.445913,P2R0
7.798729,53.239593,-27.725898,-26.463873,3.264620,6.705866,P2R0
7.794956,53.244551,-27.737741,-26.430649,3.631186,6.680251,P2R0
7.793195,53.245818,-27.749167,-26.294901,3.811634,6.659555,P2R0
7.791851,53.243558,-27.762287,-26.002655,3.673544,6.511337,P2R0
7.790521,53.238805,-27.776528,-26.626083,3.510709,6.524269,P2R0
7.789791,53.233267,-27.789122,-26.739868,3.459316,6.654599,P2R0
7.789329,53.227439,-27.800212,-26.610448,3.561843,6.760203,P2R0
7.788898,53.221666,-27.810001,-26.888921,3.699740,6.776466,P2R0
7.787492,53.215317,-27.821028,-27.561212,4.043620,6.997118,P2R0
7.673708,53.407151,-27.656736,-28.136129,3.898813,7.121914,P2R0
7.583611,53.557767,-27.528188,-28.716326,3.772087,7.207659,P2R0
7.463775,53.668765,-27.395281,-28.397258,3.583557,7.411945,P2R0
7.373827,53.747029,-27.299282,-28.340521,3.577528,7.520025,P2R0
7.309707,53.798099,-27.234787,-28.329028,3.317627,7.620454,P2R0
7.267109,53.827769,-27.195415,-28.365057,3.204528,7.476609,P2R0
7.240442,53.840133,-27.178544,-28.516076,4.258232,7.188147,P2R0
7.226593,53.840807,-27.176223,-28.506709,4.349508,7.167247,P2R0
7.221084,53.832775,-27.186373,-28.528141,4.354411,7.017090,P2R0
7.221912,53.820140,-27.202571,-28.557937,4.318441,7.038651,P2R0
7.226638,53.805236,-27.222030,-28.447853,4.487968,6.988243,P2R0
7.232543,53.788898,-27.245024,-28.022599,4.767009,7.061385,P2R0
7.239286,53.773304,-27.267306,-28.049430,4.561754,7.121251,P2R0
7.245064,53.758290,-27.290329,-27.774392,4.501206,6.920534,P2R0
7.250292,53.745237,-27.310813,-28.167036,4.890935,6.690748,P2R0
7.253757,53.733376,-27.330982,-28.058357,4.611497,6.576115,P2R0
7.256316,53.723648,-27.348126,-27.655779,4.420467,6.549904,P2R0
7.257924,53.715836,-27.362544,-27.279999,4.536496,6.521132,P2R0
7.257767,53.708807,-27.376969,-28.085901,4.418020,6.574252,P2R0
7.256328,53.743165,-27.388992,-28.679329,4.298969,6.556591,P2R0
7.253634,53.769437,-27.401408,-29.282090,4.222127,6.794292,P2R0
7.250812,53.789034,-27.411818,-29.216449,4.188758,6.896192,P2R0
7.247933,53.802680,-27.420655,-29.127051,4.223333,6.954155,P2R0
7.245260,53.811493,-27.427730,-29.240462,3.999829,7.015542,P2R0
7.241718,53.815312,-27.436443,-29.678139,3.588933,7.194254,P2R0
7.238362,53.816095,-27.444228,-29.792839,3.439587,7.301821,P2R0
7.234342,53.813806,-27.453681,-29.578773,2.887872,7.314212,P2R0
7.230677,53.810178,-27.462168,-29.351568,3.057183,7.178409,P2R0
7.227331,53.805760,-27.469901,-29.300723,3.216770,7.069058,P2R0
7.224258,53.800967,-27.477073,-29.288302,3.248184,7.029474,P2R0
7.220557,53.795241,-27.486201,-29.030433,3.742223,7.304032,P2R0
7.217210,53.789821,-27.494576,-28.722189,4.146358,7.463544,P2R0
7.214161,53.784812,-27.502345,-28.670879,4.050635,7.492844,P2R0
7.129306,53.857859,-27.405127,-28.467451,3.717883,7.284640,P2R0
7.062003,53.914921,-27.329698,-28.469433,3.745621,7.129074,P2R0
7.010838,53.957250,-27.274431,-28.809215,3.826678,7.145338,P2R0
6.973726,53.986727,-27.236806,-29.058483,3.560341,7.185778,P2R0
6.947436,54.004650,-27.216266,-29.026278,3.238971,7.251639,P2R0
6.930605,54.014240,-27.206983,-29.058701,3.031297,7.184472,P2R0
6.920135,54.016659,-27.208573,-29.361970,2.473053,7.084483,P2R0
6.915069,54.014727,-27.215764,-29.261576,2.438763,7.056705,P2R0
6.913081,54.049785,-27.226582,-29.199037,2.438105,7.023671,P2R0
6.912721,54.073831,-27.241848,-29.208825,2.290144,6.937352,P2R0
6.913945,54.089457,-27.257530,-29.189437,2.303023,6.910054,P2R0
6.915938,54.098278,-27.272843,-29.245499,2.570224,6.971333,P2R0
6.917256,54.100982,-27.289673,-28.943960,3.583534,7.241426,P2R0
6.918539,54.100000,-27.304894,-28.738589,3.794901,7.252615,P2R0
6.918672,54.095644,-27.320834,-28.650514,4.695801,7.211420,P2R0
6.897101,54.089560,-27.362041,-28.979423,5.033619,7.416666,P2R0
6.878877,54.082019,-27.397986,-29.829084,4.426688,7.427101,P2R0
6.863800,54.073711,-27.428890,-30.450432,3.923143,7.424467,P2R0
6.801682,54.065197,-27.413111,-30.461264,4.148782,7.442534,P2R0
6.753321,54.057625,-27.400007,-30.778083,4.401214,7.363288,P2R0
6.715543,54.049306,-27.394866,-31.389812,3.975003,7.158660,P2R0
6.688577,54.042290,-27.392011,-31.194660,4.064873,7.159855,P2R0
6.670436,54.036452,-27.391352,-31.171368,4.014633,7.133506,P2R0
6.659188,54.031623,-27.392673,-31.529909,3.427924,7.066151,P2R0
6.652216,54.026758,-27.398078,-31.788966,3.071598,7.427117,P2R0
6.649040,54.022725,-27.404363,-31.452753,3.158393,7.550173,P2R0
6.648392,54.019347,-27.411266,-31.312910,3.069933,7.577618,P2R0
6.649263,54.016460,-27.418573,-31.397381,3.250214,7.437743,P2R0
6.649395,54.052925,-27.428509,-31.374558,3.891856,7.456735,P2R0
6.650037,54.081363,-27.438046,-31.364583,4.129271,7.472879,P2R0
6.649937,54.101462,-27.449533,-31.374638,4.267857,7.539611,P2R0
6.649005,54.114306,-27.462463,-30.564130,4.754811,7.476529,P2R0
6.647243,54.121127,-27.476406,-29.689019,4.257670,7.250939,P2R0
6.645566,54.124029,-27.488598,-29.626992,4.283727,7.170059,P2R0
6.643035,54.123117,-27.501674,-29.259720,4.693759,7.094513,P2R0
6.640627,54.120287,-27.512980,-29.217401,4.624748,7.137976,P2R0
6.638297,54.116230,-27.522816,-29.201248,4.373662,7.125704,P2R0
6.635157,54.110615,-27.533896,-29.293897,4.014903,7.077946,P2R0
6.610767,54.104554,-27.570914,-29.076839,4.056825,7.150986,P2R0
6.590228,54.097861,-27.603454,-28.298570,3.693961,7.138917,P2R0
6.574183,54.091747,-27.629313,-28.447148,3.782445,7.123029,P2R0
6.561198,54.085401,-27.651868,-28.702935,3.404225,7.308447,P2R0
6.551647,54.079870,-27.669225,-28.312739,3.381785,7.483700,P2R0
6.544849,54.075089,-27.682441,-27.667714,3.798609,7.491470,P2R0
6.540160,54.070963,-27.692505,-27.260684,4.165785,7.668992,P2R0
6.485474,54.065698,-27.662944,-26.409635,4.144618,8.011133,P2R0
6.442753,54.061222,-27.639748,-26.558100,4.073650,7.899985,P2R0
6.184030,54.213297,-27.491130,-26.860892,4.323293,7.897342,P2R0
5.981579,54.332017,-27.378698,-27.387393,4.386999,7.825098,P2R0
5.829259,54.419157,-27.301454,-27.928296,4.463516,8.062854,P2R0
5.719257,54.477972,-27.256720,-28.231141,4.688391,8.189110,P2R0
5.543083,54.523500,-27.305965,-28.403661,4.508458,8.277846,P2R0
5.418317,54.550892,-27.354268,-28.304767,4.317290,8.268285,P2R0
5.335058,54.563403,-27.401458,-28.096971,4.137004,8.260803,P2R0
5.285410,54.565814,-27.443068,-27.949223,4.157623,8.263872,P2R0
5.261102,54.561277,-27.478544,-27.702123,4.177933,8.229913,P2R0
5.254903,54.552348,-27.507971,-27.300393,4.177208,8.269422,P2R0
5.260789,54.541016,-27.531841,-26.901382,4.230052,8.213490,P2R0
5.273077,54.527863,-27.553358,-26.632070,3.982570,8.254548,P2R0
5.289167,54.514990,-27.570336,-26.532753,3.821894,8.304732,P2R0
5.304006,54.541143,-27.588610,-26.304132,3.646170,8.434337,P2R0
5.318666,54.560514,-27.602992,-26.421459,3.777451,8.409786,P2R0
5.331092,54.572989,-27.616800,-26.752224,3.949351,8.368125,P2R0
5.341674,54.580580,-27.627785,-26.899644,4.213873,8.351571,P2R0
5.298550,54.582555,-27.599368,-26.665708,4.072957,8.508993,P2R0
5.264147,54.581880,-27.577341,-26.637337,3.986529,8.568482,P2R0
5.237739,54.579341,-27.561595,-26.718546,3.933423,8.618163,P2R0
5.217399,54.574696,-27.554095,-26.389746,3.870532,8.779864,P2R0
5.203220,54.569753,-27.550441,-26.261735,3.847350,8.810953,P2R0
5.193093,54.604482,-27.550573,-26.269530,3.883302,8.801975,P2R0
5.185791,54.629938,-27.556182,-26.086121,3.858680,8.819973,P2R0
5.181371,54.648023,-27.563503,-26.040357,3.722711,8.872429,P2R0
5.178970,54.659806,-27.571932,-25.903678,3.747221,8.952221,P2R0
5.105752,54.665288,-27.568558,-25.800682,3.648240,9.038995,P2R0
5.047683,54.666101,-27.570596,-25.860279,3.543753,9.065781,P2R0
5.004206,54.664329,-27.574560,-26.035451,3.474037,9.019481,P2R0
4.973211,54.660811,-27.580015,-26.228488,3.470524,8.903230,P2R0
4.952420,54.656225,-27.586571,-26.305206,3.379649,8.869769,P2R0
4.938737,54.650198,-27.596393,-26.059875,3.031731,9.035377,P2R0
4.931191,54.644185,-27.606177,-26.169709,2.893610,9.084894,P2R0
4.928013,54.638432,-27.615750,-26.328020,2.782273,9.071310,P2R0
4.926865,54.632188,-27.627519,-26.211729,2.798046,8.956475,P2R0
4.927633,54.626596,-27.638410,-26.209734,2.784268,8.873833,P2R0
4.929414,54.621647,-27.648461,-26.183630,2.992640,8.773135,P2R0
4.931547,54.617290,-27.657761,-26.304218,3.278511,8.742467,P2R0
4.932704,54.612559,-27.668927,-26.526202,3.547507,8.725373,P2R0
4.933650,54.608445,-27.679042,-26.627611,3.644508,8.670804,P2R0
4.934208,54.604846,-27.688261,-26.457735,3.955867,8.577513,P2R0
4.883829,54.601071,-27.656354,-26.402758,4.247710,8.540696,P2R0
4.842768,54.596841,-27.634947,-26.443811,4.279109,8.563981,P2R0
4.811263,54.593141,-27.620474,-26.472458,4.378058,8.485341,P2R0
4.788089,54.589868,-27.612094,-26.423155,4.487066,8.510400,P2R0
4.793289,54.587267,-27.581487,-26.450273,4.436512,8.592987,P2R0
4.560580,54.467688,-28.087164,-26.892887,4.220859,8.715363,P2R0
4.378534,54.372966,-28.490071,-26.890642,4.177756,8.722101,P2R0
4.242536,54.301116,-28.797372,-27.047164,4.201204,8.687352,P2R0
4.094776,54.247439,-28.983607,-27.215086,4.328658,8.895880,P2R0
3.990622,54.210688,-29.107289,-27.092104,4.386837,8.897973,P2R0
3.922283,54.187444,-29.181783,-27.238778,4.459295,8.849775,P2R0
3.881298,54.173560,-29.222099,-27.332475,4.479138,8.945219,P2R0
3.860950,54.207204,-29.235603,-27.453301,4.467766,8.874160,P2R0
3.877325,54.238002,-29.203871,-27.613559,4.461957,8.877056,P2R0
3.898539,54.263313,-29.169866,-27.803228,4.462054,8.846434,P2R0
3.921842,54.283762,-29.135238,-27.790737,4.450363,8.864650,P2R0
3.944659,54.299365,-29.103275,-27.770322,4.394178,8.836208,P2R0
3.965347,54.310483,-29.075932,-27.764016,4.147703,8.877244,P2R0
3.982194,54.316737,-29.056887,-27.529151,3.832268,8.864978,P2R0
3.995386,54.319444,-29.044405,-27.533067,3.925489,8.891554,P2R0
4.004597,54.318876,-29.039333,-27.738528,4.117511,8.950357,P2R0
4.011006,54.316763,-29.037865,-27.851746,4.107891,8.997615,P2R0
4.014960,54.313596,-29.039424,-27.981365,3.995896,9.058435,P2R0
4.016073,54.308837,-29.046161,-28.193706,4.002754,9.150477,P2R0
4.015712,54.303931,-29.054187,-28.326602,4.099579,9.120796,P2R0
3.933060,54.377549,-28.956170,-28.527643,4.069394,9.135112,P2R0
3.866034,54.433811,-28.884000,-28.936027,4.108264,9.084593,P2R0
3.814508,54.475230,-28.832310,-29.103799,4.201410,9.085385,P2R0
3.775867,54.502834,-28.801038,-29.257278,4.327635,9.154351,P2R0
3.748888,54.519979,-28.783746,-29.353305,4.214346,9.145200,P2R0
3.730516,54.527922,-28.780147,-29.587010,4.286875,9.162681,P2R0
3.719550,54.529836,-28.784140,-29.648086,4.390690,9.148982,P2R0
3.713257,54.526540,-28.796121,-30.023342,4.492323,9.149147,P2R0
3.710928,54.520633,-28.810844,-30.158589,4.412437,9.135061,P2R0
3.710404,54.512310,-28.829618,-30.382279,4.285988,9.166830,P2R0
3.711555,54.503562,-28.848072,-30.605334,4.333086,9.197291,P2R0
3.712128,54.533899,-28.868312,-30.882592,4.483463,9.295650,P2R0
3.713247,54.556523,-28.886648,-30.830279,4.457064,9.401993,P2R0
3.713693,54.571340,-28.905745,-31.171297,4.552099,9.533610,P2R0
3.663445,54.579731,-28.882579,-31.621784,4.705602,9.665804,P2R0
3.623726,54.583769,-28.865582,-31.983161,4.706862,9.818182,P2R0
3.592798,54.583536,-28.857171,-32.489313,5.322370,9.982683,P2R0
3.570303,54.581082,-28.853362,-32.714660,5.374866,10.079511,P2R0
3.554772,54.577160,-28.853406,-32.846524,5.226639,10.203195,P2R0
3.544746,54.572368,-28.856536,-33.031204,5.184737,10.201749,P2R0
3.537312,54.565271,-28.867557,-33.900367,4.967853,10.087258,P2R0
3.532545,54.598349,-28.879128,-34.128665,4.941271,10.129696,P2R0
3.530207,54.623481,-28.890798,-34.353513,5.010346,10.134756,P2R0
3.528680,54.640472,-28.905031,-34.692208,5.019494,9.921025,P2R0
3.528250,54.651473,-28.918294,-34.658319,4.979132,9.966803,P2R0
3.528404,54.657574,-28.930540,-34.632096,4.979993,10.033347,P2R0
3.528767,54.659841,-28.941815,-34.690394,4.991979,10.032511,P2R0
3.243889,54.814205,-28.686250,-34.627401,4.948714,10.043451,P2R0
3.018395,54.932795,-28.489017,-34.651110,4.791385,9.946043,P2R0
2.848402,55.020025,-28.342484,-34.752338,4.904183,9.904653,P2R0
2.726748,55.080290,-28.240199,-34.865488,5.001899,9.902549,P2R0
2.594585,55.117598,-28.134983,-34.945058,5.064704,9.942542,P2R0
2.504511,55.136967,-28.069609,-34.578684,5.058636,10.307588,P2R0
2.448712,55.143595,-28.033890,-34.419218,5.054154,10.401817,P2R0
2.440594,55.141575,-27.993347,-34.466863,5.077464,10.318792,P2R0
2.445482,55.131704,-27.980347,-34.714490,5.082750,10.389646,P2R0
2.459571,55.118721,-27.982450,-34.671569,4.821225,10.571026,P2R0
2.478486,55.104449,-27.994834,-34.631952,4.770096,10.636641,P2R0
2.499023,55.090171,-28.013606,-34.627855,4.856831,10.694813,P2R0
2.518200,55.075780,-28.038537,-34.336919,5.084701,10.723540,P2R0
2.534921,55.102776,-28.064069,-34.278685,5.217050,10.584754,P2R0
2.498686,55.122482,-28.048260,-34.350680,5.273216,10.453904,P2R0
2.470341,55.136264,-28.039241,-34.513359,5.383196,10.466186,P2R0
2.448260,55.144045,-28.038653,-34.585535,5.321793,10.501421,P2R0
2.432314,55.147898,-28.041991,-34.451761,5.296993,10.594797,P2R0
2.420593,55.147771,-28.050999,-34.416477,5.286419,10.599953,P2R0
2.411388,55.143718,-28.066981,-34.511378,5.450018,10.463180,P2R0
2.405550,55.138696,-28.082547,-34.541872,5.478936,10.406058,P2R0
2.402171,55.133208,-28.097292,-34.688982,5.395872,10.311436,P2R0
2.371246,55.127148,-28.043909,-34.837620,5.293193,10.210893,P2R0
2.346807,55.120384,-28.006425,-34.909508,5.124823,10.039662,P2R0
2.328816,55.114200,-27.980405,-34.814861,5.074060,10.001724,P2R0
2.316172,55.108644,-27.964323,-34.753005,5.005137,9.938771,P2R0
2.307006,55.102761,-27.959240,-34.926581,5.018563,9.851083,P2R0
2.301218,55.097639,-27.960082,-35.088779,5.068258,9.824850,P2R0
2.297895,55.093189,-27.965306,-35.229004,5.086510,9.825285,P2R0
2.295493,55.088358,-27.976365,-35.604245,5.073627,9.889716,P2R0
2.315759,55.084522,-27.961478,-35.744476,5.154945,9.913280,P2R0
2.331571,55.121014,-27.952962,-35.872595,5.221994,9.929643,P2R0
2.292424,55.147893,-27.912104,-36.134190,5.273227,9.980306,P2R0
2.260678,55.167564,-27.883525,-36.318486,5.244096,9.983039,P2R0
2.235896,55.180913,-27.865599,-36.518331,5.369886,9.943193,P2R0
2.216524,55.188031,-27.859275,-36.987015,5.357236,9.977898,P2R0
2.202530,55.191121,-27.859358,-37.316481,5.314664,9.981058,P2R0
2.192898,55.191163,-27.864193,-37.654318,5.359814,9.993084,P2R0
2.186648,55.189015,-27.872357,-37.965485,5.302831,10.006603,P2R0
2.182133,55.184454,-27.885459,-38.252463,5.236868,10.089116,P2R0
2.179524,55.179199,-27.899215,-38.492101,5.219067,10.111100,P2R0
2.178188,55.173674,-27.912981,-38.850469,5.172781,10.128917,P2R0
2.176857,55.167232,-27.929113,-39.214613,5.371076,10.289505,P2R0
2.176071,55.161209,-27.944003,-39.367885,5.531086,10.316403,P2R0
2.124859,55.154887,-27.917812,-39.678046,5.656649,10.293138,P2R0
2.084422,55.149272,-27.898783,-40.027988,5.667068,10.343521,P2R0
2.053018,55.143384,-27.889161,-40.266840,5.733473,10.366440,P2R0
2.030222,55.138295,-27.884749,-40.580107,5.624245,10.340777,P2R0
2.014533,55.133898,-27.884633,-40.873911,5.534844,10.369949,P2R0
2.003820,55.169943,-27.887908,-41.087563,5.604728,10.421879,P2R0
1.996711,55.197057,-27.896515,-41.536515,5.812251,10.436464,P2R0
1.992914,55.216935,-27.906357,-41.499685,6.090021,10.595955,P2R0
1.990633,55.229513,-27.919655,-41.561614,6.360083,10.751790,P2R0
1.989952,55.236972,-27.932624,-41.578223,6.433123,10.603501,P2R0
1.786084,55.276038,-27.788716,-42.084717,6.814669,10.281813,P2R0
1.623585,55.301611,-27.685572,-42.148843,6.609040,10.144323,P2R0
1.500713,55.317635,-27.613229,-42.610145,6.746084,10.035038,P2R0
1.383148,55.366224,-27.497481,-42.851783,6.789632,9.998831,P2R0
1.301044,55.401149,-27.415502,-43.020496,6.835158,9.950727,P2R0
1.246335,55.422544,-27.367645,-43.440600,6.946041,9.805418,P2R0
1.214502,55.434867,-27.341674,-43.526966,6.812213,9.765871,P2R0
1.199739,55.440181,-27.332443,-43.655358,6.726900,9.757691,P2R0
1.194745,55.437501,-27.343767,-43.883868,6.855886,9.787620,P2R0
1.198134,55.431851,-27.361631,-43.912375,6.744141,9.828986,P2R0
1.206591,55.424473,-27.383053,-43.831222,6.764628,9.817917,P2R0
1.216828,55.415357,-27.408628,-43.968563,6.991860,9.783371,P2R0
1.227929,55.406318,-27.433434,-44.202554,7.157846,9.709835,P2R0
1.237875,55.396839,-27.459328,-44.570461,7.316474,9.860700,P2R0
1.246792,55.388309,-27.482428,-44.544360,7.183735,9.945628,P2R0
1.253856,55.380345,-27.504020,-44.587745,6.970974,10.013503,P2R0
1.207904,55.371746,-27.485572,-45.012037,6.839476,9.986712,P2R0
1.171450,55.364785,-27.471492,-45.335469,7.106425,9.923766,P2R0
1.142761,55.358064,-27.465223,-45.468538,7.209289,9.988165,P2R0
1.143100,55.352881,-27.435535,-45.503907,7.162733,10.026950,P2R0
1.145216,55.348607,-27.414943,-45.404476,7.127557,10.048354,P2R0
1.148180,55.345038,-27.402358,-45.440590,7.044891,10.090806,P2R0
1.151327,55.341989,-27.396493,-45.488567,6.848413,10.176199,P2R0
1.153452,55.338355,-27.398831,-45.602387,6.485223,10.314928,P2R0
1.155200,55.335154,-27.404712,-45.660807,6.444846,10.417763,P2R0
1.156417,55.332270,-27.413065,-45.707461,6.415129,10.448797,P2R0
1.157044,55.329605,-27.423013,-45.840045,6.441034,10.474310,P2R0
1.156329,55.326127,-27.436679,-45.953729,6.615446,10.438743,P2R0
1.104550,55.322116,-27.410370,-45.902238,6.667769,10.381029,P2R0
1.063174,55.318490,-27.391963,-45.914961,6.684195,10.296931,P2R0
1.031420,55.315179,-27.380627,-45.900113,6.704574,10.236427,P2R0
1.007328,55.311167,-27.378125,-45.913905,6.758762,10.219226,P2R0
0.990418,55.307542,-27.379925,-45.865041,6.849809,10.217927,P2R0
0.978883,55.303758,-27.386397,-45.870044,6.944336,10.208793,P2R0
0.971078,55.299372,-27.397738,-45.768659,7.150749,10.235177,P2R0
0.988156,55.295808,-27.382461,-45.692090,7.216495,10.235487,P2R0
1.001593,55.290668,-27.378792,-45.804907,7.298882,10.173471,P2R0
1.012717,55.286178,-27.379086,-46.234536,7.028347,10.131633,P2R0
1.019869,55.280338,-27.388174,-46.989065,6.983451,10.203908,P2R0
0.844304,55.232579,-27.212041,-47.310444,7.196414,10.107922,P2R0
0.704357,55.193641,-27.078831,-48.053306,7.936238,9.704706,P2R0
0.598203,55.163826,-26.981608,-48.302171,7.888352,9.706020,P2R0
0.521616,55.141922,-26.915484,-48.197056,7.881807,9.757662,P2R0
0.469700,55.126565,-26.875020,-48.086009,7.825311,9.698063,P2R0
0.275047,54.895473,-27.520155,-48.092344,7.728822,9.799763,P2R0
0.129812,54.715010,-28.039921,-48.428662,7.493188,9.906704,P2R0
-0.176942,54.616027,-28.284929,-48.875753,8.018847,10.014936,P2R0
-0.405430,54.548949,-28.457154,-48.894550,8.063787,10.076056,P2R0
-0.566862,54.506819,-28.571608,-48.957928,8.174353,9.979940,P2R0
-1.166707,54.225860,-28.817729,-55.041083,7.750015,8.663207,P2R0
-1.619020,54.012701,-28.994740,-55.095666,7.690106,8.655865,P2R1
-1.943472,53.857720,-29.118346,-55.052052,7.594819,8.566475,P2R1
-2.261341,53.751708,-29.114272,-54.905435,7.656149,8.562771,P2R1
-2.471826,53.686378,-29.090833,-54.796174,7.629327,8.620294,P2R1
-2.597963,53.651066,-29.060276,-55.097268,7.552801,8.580487,P2R1
-2.659492,53.638498,-29.025433,-55.169653,7.443506,8.600265,P2R1
-2.674575,53.641465,-28.990969,-55.210235,7.434599,8.587558,P2R1
-2.659196,53.653104,-28.963070,-54.976565,7.455265,8.639129,P2R1
-2.624598,53.670166,-28.939620,-54.723926,7.493162,8.585509,P2R1
-2.581673,53.687246,-28.927767,-54.585504,7.380554,8.720591,P2R1
-2.535346,53.704529,-28.919976,-54.980054,7.572963,8.826956,P2R1
-2.491084,53.719446,-28.919229,-54.854883,8.073487,8.976192,P2R1
-2.450914,53.732344,-28.921283,-54.661280,8.061522,8.832502,P2R1
-2.418418,53.740189,-28.933607,-54.332833,7.591668,8.672398,P2R1
-2.391902,53.746004,-28.946121,-54.214071,7.711334,8.669421,P2R1
-2.371366,53.749859,-28.958515,-54.354839,7.843017,8.510508,P2R1
-2.356378,53.751942,-28.970595,-54.629841,7.720066,8.527612,P2R1
-2.347028,53.751467,-28.985430,-54.807126,8.169924,8.637974,P2R1
-2.343901,53.746853,-29.008660,-55.094056,9.229846,8.483136,P2R1
-2.343382,53.742118,-29.028809,-55.061024,9.250498,8.569158,P2R1
-2.344762,53.737430,-29.046153,-55.156777,9.401182,8.610484,P2R1
-2.348217,53.731862,-29.064249,-55.430733,9.862459,8.592361,P2R1
-2.352323,53.726725,-29.079674,-55.028733,9.987835,8.670853,P2R1
-2.487452,53.679034,-28.949429,-54.280654,10.203738,8.756434,P2R1
-2.594933,53.640854,-28.847832,-54.223494,10.317749,8.783400,P2R1
-2.676768,53.611426,-28.772932,-54.545430,10.488925,8.708682,P2R1
-2.736885,53.588583,-28.724703,-55.424256,10.287999,8.475578,P2R1
-2.778035,53.572293,-28.695507,-55.817526,10.342330,8.444008,P2R1
-2.803996,53.561241,-28.681503,-56.123966,10.284648,8.553467,P2R1
-2.797656,53.553496,-28.654930,-56.067885,10.013031,8.567444,P2R1
-2.787228,53.548803,-28.641868,-56.691357,10.032718,8.359518,P2R1
-2.775048,53.546225,-28.639228,-57.213738,9.963965,8.242254,P2R1
-2.763534,53.543962,-28.647420,-57.658566,10.129898,7.940148,P2R1
-2.752836,53.542674,-28.660232,-57.953376,10.035276,7.775126,P2R1
-2.743605,53.541900,-28.675796,-58.270951,9.774991,7.759787,P2R1
-2.736926,53.540267,-28.695869,-58.483708,9.767198,7.855782,P2R1
-2.732715,53.537760,-28.718757,-57.868207,10.479614,8.151708,P2R1
-2.729968,53.535470,-28.739973,-57.906221,10.686293,8.041495,P2R1
-2.749979,53.532927,-28.786559,-57.562291,10.778100,8.221877,P2R1
-2.766571,53.530461,-28.825347,-57.125264,10.855072,8.352094,P2R1
-2.780657,53.526973,-28.860088,-56.417995,10.799311,8.253790,P2R1
-2.791643,53.523674,-28.887820,-55.900436,10.479940,8.319138,P2R1
-2.799971,53.520521,-28.909635,-55.179041,10.221974,8.412388,P2R1
-2.807652,53.515404,-28.933038,-54.937848,9.554466,8.355456,P2R1
-2.813301,53.510801,-28.951407,-54.627703,9.667607,8.517549,P2R1
-2.817377,53.506650,-28.965828,-54.866036,9.412033,8.539191,P2R1
-2.820289,53.502879,-28.977290,-55.352467,9.310749,8.502246,P2R1
-2.823155,53.498379,-28.989840,-56.373624,9.550835,8.608018,P2R1
-2.825338,53.494331,-29.000333,-56.579516,9.560788,8.646010,P2R1
-2.827075,53.490656,-29.009389,-56.494008,9.512112,8.661822,P2R1
-2.829320,53.486239,-29.020696,-55.722934,9.991374,9.096518,P2R1
-2.831287,53.482261,-29.030798,-55.362618,10.325730,9.201782,P2R1
-2.834613,53.476571,-29.046417,-55.225074,10.289114,9.135231,P2R1
-2.816664,53.471166,-29.035180,-55.743920,10.630032,8.843057,P2R1
-2.874943,53.465314,-29.015212,-56.264348,10.561406,8.489472,P2R1
-2.921788,53.460289,-29.001502,-56.981487,10.206303,7.894321,P2R1
-2.958709,53.454916,-28.996713,-58.072761,10.536745,7.735759,P2R1
-2.985403,53.410440,-28.996233,-57.913829,10.711266,7.805464,P2R1
-3.004920,53.373986,-29.002450,-57.973153,9.646725,7.986783,P2R1
-3.017899,53.346007,-29.010725,-57.849772,9.472989,7.977442,P2R1
-3.025831,53.325364,-29.020408,-58.033956,9.481661,7.916747,P2R1
-3.030817,53.309749,-29.034158,-58.025133,10.285620,8.347098,P2R1
-3.033075,53.299148,-29.047710,-57.908216,10.524294,8.569759,P2R1
-3.033546,53.292370,-29.060815,-57.631172,10.780461,8.668844,P2R1
-3.033735,53.287324,-29.076534,-57.266741,11.460743,8.110830,P2R1
-3.033280,53.284379,-29.090962,-57.013591,11.559045,7.772979,P2R1
-3.033736,53.281248,-29.108953,-56.639203,11.556688,7.089041,P2R1
-3.034010,53.279236,-29.124843,-56.927641,11.677830,6.804007,P2R1
-3.034304,53.277884,-29.138878,-56.985254,11.662168,6.916103,P2R1
-3.034748,53.276844,-29.151354,-56.783906,11.416667,7.160865,P2R1
-3.207115,53.112580,-29.073782,-56.301333,11.364220,7.309289,P2R1
-3.343385,52.982783,-29.014042,-55.986601,11.234591,7.398543,P2R1
-3.447171,52.883604,-28.974111,-55.812881,11.341320,7.428155,P2R1
-3.521816,52.812176,-28.948127,-55.696870,11.462609,7.383457,P2R1
-3.572969,52.762766,-28.936981,-55.740336,11.599552,7.355449,P2R1
-3.669919,52.670444,-28.958626,-56.764740,12.389056,6.450600,P2R1
-3.738220,52.605247,-28.981634,-56.688449,11.850168,6.737738,P2R1
-3.783814,52.561204,-29.007732,-56.857562,11.838458,6.884590,P2R1
-3.810849,52.534757,-29.032093,-56.960763,12.067095,6.849822,P2R1
-3.824743,52.520446,-29.057426,-57.145264,11.947711,6.648075,P2R1
-3.828421,52.515956,-29.078895,-57.132808,11.892731,6.664562,P2R1
-3.825476,52.517777,-29.097590,-56.946176,11.857953,6.649772,P2R1
-3.818581,52.523369,-29.113789,-56.896797,12.095472,6.269240,P2R1
-3.810662,52.488849,-29.134262,-57.214872,13.175160,5.880365,P2R1
-3.802098,52.463658,-29.151638,-57.022296,13.331447,5.876382,P2R1
-3.793891,52.446158,-29.166406,-56.753885,13.191027,6.047836,P2R1
-3.787438,52.433683,-29.182276,-56.345315,13.126648,6.362717,P2R1
-3.782148,52.425997,-29.195848,-56.016677,13.159368,6.484736,P2R1
-3.778159,52.421775,-29.207607,-55.782082,12.778865,6.625341,P2R1
-3.775466,52.419901,-29.218000,-55.557577,12.319062,6.731382,P2R1
-3.774740,52.418437,-29.230624,-55.147354,11.896034,6.859234,P2R1
-3.775670,52.416911,-29.245126,-54.483817,11.394931,6.926152,P2R1
-3.777165,52.416065,-29.257932,-54.513930,11.422751,7.067156,P2R1
-3.779847,52.414465,-29.272580,-54.223535,11.425354,7.421167,P2R1
-3.833344,52.412287,-29.245728,-54.363386,11.302075,7.450867,P2R1
-3.876153,52.410314,-29.225902,-54.738605,11.168476,7.436415,P2R1
-3.909822,52.407358,-29.215969,-55.532228,11.321520,7.733841,P2R1
-3.934646,52.404583,-29.211337,-55.421057,11.462045,7.913667,P2R1
-3.952062,52.401910,-29.211166,-55.185330,11.708121,7.991992,P2R1
-3.963675,52.358366,-29.217798,-54.607404,12.157831,7.924743,P2R1
-3.970719,52.323486,-29.226515,-54.516126,12.477541,7.827617,P2R1
-3.974431,52.296562,-29.236633,-54.809409,12.616111,7.587052,P2R1
-3.975861,52.276560,-29.247602,-55.423130,12.478377,7.251303,P2R1
-3.976625,52.261258,-29.262214,-56.551766,12.319163,6.676074,P2R1
-3.976452,52.250738,-29.276272,-56.695865,12.154249,6.777977,P2R1
-3.975839,52.243882,-29.289621,-56.839114,11.942509,6.729685,P2R1
-3.975912,52.238651,-29.305423,-58.014754,11.694649,6.423227,P2R1
-3.975979,52.235467,-29.319808,-58.189768,11.566709,6.542703,P2R1
-4.138931,52.054984,-29.456744,-54.554243,13.224727,6.722152,P2R1
-4.267670,51.913113,-29.566368,-54.399387,12.895645,6.575815,P2R1
-4.364940,51.806473,-29.650923,-54.591749,12.673212,6.364271,P2R1
-4.434806,51.730308,-29.713685,-54.813923,12.714467,6.393374,P2R1
-4.482670,51.678264,-29.761613,-54.366366,12.399526,6.807839,P2R1
-4.512268,51.646335,-29.794503,-54.498656,12.321850,6.784064,P2R1
-4.527331,51.589751,-29.815878,-54.676832,12.321771,6.840129,P2R1
-4.533253,51.551475,-29.832122,-55.089637,12.538770,6.974888,P2R1
-4.532334,51.528524,-29.841946,-55.513912,12.570023,6.936324,P2R1
-4.527178,51.517014,-29.847549,-55.920854,12.598802,6.871181,P2R1
-4.520558,51.512531,-29.853921,-55.953588,12.863012,6.868610,P2R1
-4.513011,51.513572,-29.858436,-55.917199,13.012823,6.633790,P2R1
-4.506333,51.516871,-29.865347,-55.839554,12.885558,6.481273,P2R1
-4.571744,51.480998,-29.858982,-55.724528,12.974903,6.505003,P2R1
-4.623777,51.453373,-29.858201,-55.955579,13.361286,6.341833,P2R1
-4.662873,51.433741,-29.859219,-56.179543,13.544702,6.263815,P2R1
-4.690861,51.420525,-29.862016,-56.348490,13.853220,6.245152,P2R1
-4.709738,51.412231,-29.866449,-56.453974,14.270212,6.174719,P2R1
-4.722231,51.406476,-29.875572,-56.470229,14.325025,5.917783,P2R1
-4.729207,51.403409,-29.885191,-56.186987,13.992626,5.899873,P2R1
-4.732240,51.402098,-29.895119,-55.649565,13.547246,5.998238,P2R1
-4.733407,51.400754,-29.908471,-54.429991,12.668925,6.147965,P2R1
-4.732824,51.400100,-29.921189,-54.058393,12.896147,6.398170,P2R1
-4.732070,51.398669,-29.936518,-53.096071,13.066900,6.617286,P2R1
-4.730811,51.397452,-29.950538,-52.994103,13.159198,6.601391,P2R1
-4.729473,51.396241,-29.963371,-53.273011,13.302344,6.619015,P2R1
-4.728340,51.394903,-29.975183,-53.477632,13.205023,6.765569,P2R1
-4.779803,51.390438,-29.952924,-53.788502,12.934885,7.020687,P2R1
-4.820033,51.346480,-29.937043,-53.994016,12.898167,7.127962,P2R1
-4.851458,51.310227,-29.930426,-54.022959,12.521763,7.056914,P2R1
-4.874419,51.282239,-29.928421,-54.006838,12.615147,6.937457,P2R1
-4.891127,51.260390,-29.933526,-53.210855,12.788323,7.033203,P2R1
-4.902097,51.244742,-29.940991,-53.215853,12.977393,6.993935,P2R1
-4.908692,51.234053,-29.950138,-53.253984,13.109686,7.015528,P2R1
-4.912115,51.227151,-29.960403,-53.117039,13.053562,7.120074,P2R1
-4.914151,51.221942,-29.974615,-53.636753,12.979187,7.010439,P2R1
-4.914493,51.219096,-29.987642,-53.639364,12.767625,7.046509,P2R1
-4.914017,51.217569,-30.000286,-53.647489,12.559458,7.107156,P2R1
-4.913972,51.215733,-30.015725,-53.084619,12.425416,7.283279,P2R1
-4.913124,51.174578,-30.029960,-53.206585,12.375597,7.206259,P2R1
-4.912479,51.142095,-30.043061,-53.425084,12.237527,7.149110,P2R1
-4.912941,51.116341,-30.058439,-53.965522,12.709350,6.930092,P2R1
-4.913644,51.097456,-30.072277,-54.510156,12.812968,6.760720,P2R1
-4.936825,51.082796,-30.115409,-55.287359,13.002223,6.645723,P2R1
-4.955567,51.072843,-30.150976,-55.566430,13.366123,6.545779,P2R1
-5.215135,50.653264,-31.507038,-55.796980,13.734975,6.306959,P2R1
-5.438119,50.180661,-32.359085,-56.371254,13.797279,5.969012,P1R1
-5.651058,49.736497,-33.189335,-56.726318,13.736516,5.815248,P2R1
-5.816477,49.387986,-33.827976,-56.929053,13.677044,5.539192,P2R1
-5.932191,49.140966,-34.268077,-57.033148,13.754612,5.429316,P2R1
-6.005078,48.982651,-34.539845,-56.969991,13.830700,5.356787,P2R1
-6.045462,48.892735,-34.686695,-57.056264,13.826179,5.253622,P2R1
-6.061738,48.853843,-34.741065,-57.111352,13.894970,5.330297,P2R1
-6.061606,48.850097,-34.733395,-57.075100,14.016169,5.415460,P2R1
-6.051073,48.868998,-34.687166,-57.176306,14.111652,5.421087,P2R1
-6.035371,48.899854,-34.623747,-57.803036,14.083603,5.640929,P2R1
-6.016971,48.937067,-34.551261,-57.921828,14.148859,5.831821,P2R1
-5.998239,48.975592,-34.478697,-58.078040,14.151663,5.790128,P2R1
-5.980756,49.012010,-34.411990,-57.863261,14.123318,5.711688,P2R1
-5.966183,49.043025,-34.358469,-57.764681,14.247956,5.572528,P2R1
-6.003536,48.988459,-34.275414,-57.887069,14.249691,5.532855,P2R1
-6.033815,48.944316,-34.215175,-58.826656,14.305756,5.329684,P2R1
-6.056878,48.910858,-34.171953,-59.338608,14.425523,5.289150,P2R1
-6.073711,48.886545,-34.143759,-59.747475,14.509519,5.324635,P2R1
-6.086811,48.867339,-34.135846,-60.912108,14.146564,5.086002,P2R1
-6.146243,48.853676,-34.096713,-61.090528,14.071635,4.908203,P2R1
-6.191620,48.845011,-34.072330,-61.343382,14.032261,4.711129,P2R1
-6.225394,48.838802,-34.063953,-60.742822,13.973830,4.807065,P2R1
-6.248108,48.795467,-34.064394,-60.507241,14.357185,4.776074,P2R1
-6.284584,48.761134,-34.101557,-60.463651,14.950767,4.390061,P2R1
-6.310149,48.735886,-34.136874,-60.222329,15.147534,4.085837,P2R1
-6.327594,48.716957,-34.173057,-59.182001,15.909665,4.062659,P2R1
-6.338070,48.704212,-34.204959,-58.738437,15.785265,4.115320,P2R1
-6.343389,48.696175,-34.232559,-58.397239,15.464565,4.157551,P2R1
-6.345104,48.691545,-34.256154,-57.921031,15.336112,4.334187,P2R1
-6.345192,48.688035,-34.280059,-57.638258,15.123415,4.742491,P2R1
-6.343801,48.686204,-34.300204,-57.287817,14.788642,5.160967,P2R1
-6.341693,48.685354,-34.317238,-56.949645,14.516977,5.347036,P2R1
-6.339479,48.643899,-34.335644,-57.053917,14.040810,5.539396,P2R1
-6.338154,48.610025,-34.355214,-57.578301,14.055624,5.656444,P2R1
-6.337095,48.584239,-34.371891,-57.885863,13.953931,5.760954,P2R1
-6.336430,48.565348,-34.386273,-57.833243,13.890506,5.898644,P2R1
-6.336218,48.552072,-34.398917,-57.671894,14.136139,5.896779,P2R1
-6.336529,48.502114,-34.414154,-57.905690,14.990025,6.064633,P2R1
-6.337251,48.464099,-34.427740,-57.451272,15.452837,6.201276,P2R1
-6.339038,48.435187,-34.443913,-57.718263,15.542354,6.028341,P2R1
-6.340981,48.414999,-34.458362,-58.106353,15.188340,5.808872,P2R1
-6.612013,47.945874,-35.807217,-58.056587,14.970272,5.817817,P2R1
-6.785355,47.652789,-36.667509,-58.020923,15.136208,5.806281,P1R1
-7.044174,47.140114,-37.433729,-58.274122,15.183856,5.630051,P2R1
-7.250085,46.731172,-38.009124,-58.423175,15.215039,5.574478,P2R1
-7.400295,46.432303,-38.403869,-59.119639,15.324998,5.237475,P2R1
-7.499716,46.233936,-38.643516,-59.573446,15.302870,5.092307,P2R1
-7.558449,46.116312,-38.765701,-60.023551,15.357633,4.885570,P2R1
-7.587706,46.057553,-38.809056,-61.663272,14.697956,4.506274,P2R1
-7.595536,46.041488,-38.796877,-62.099703,14.464042,4.348447,P2R1
-7.589947,46.052470,-38.754596,-62.378173,14.240140,4.354553,P2R1
-7.575567,46.081046,-38.693427,-62.368459,14.235769,4.342603,P2R1
-7.555332,46.039051,-38.624986,-62.267709,14.154023,4.490956,P2R1
-7.585319,46.015021,-38.521505,-62.087277,14.131377,4.589276,P2R1
-7.606039,46.004555,-38.435651,-61.673362,14.223790,4.765365,P2R1
-7.618757,46.004494,-38.365154,-61.417473,14.233463,4.845863,P2R1
-7.625495,46.010961,-38.310561,-61.257816,14.233209,4.877611,P2R1
-7.607345,46.019965,-38.247674,-60.826664,14.423272,4.977164,P2R1
-7.590786,46.030477,-38.203286,-60.553104,14.461479,5.058932,P2R1
-7.578187,46.038277,-38.182799,-60.326076,14.297922,5.036670,P2R1
-7.568010,46.045572,-38.174022,-60.166690,14.329515,5.051106,P2R1
-7.560310,46.051733,-38.174333,-60.212305,14.311871,5.073842,P2R1
-7.555729,46.055101,-38.185270,-60.531161,14.357629,4.965679,P2R1
-7.553056,46.057180,-38.200070,-60.775081,14.465696,4.872041,P2R1
-7.552128,46.016789,-38.221040,-60.965766,14.577684,4.837030,P2R1
-7.552455,45.983959,-38.242241,-61.048370,14.546997,4.828140,P2R1
-7.553739,45.958157,-38.262874,-61.037270,14.549225,4.842401,P2R1
-7.555718,45.938529,-38.282459,-61.041913,14.531020,4.830571,P2R1
-7.559534,45.921741,-38.307597,-60.723848,14.589099,4.939895,P2R1
-7.563355,45.909588,-38.329940,-60.542630,14.683483,4.983740,P2R1
-7.567064,45.901061,-38.349659,-60.384061,14.726946,5.006133,P2R1
-7.571376,45.893906,-38.370964,-59.893376,14.670082,5.219519,P2R1
-7.575313,45.888942,-38.389483,-59.766341,14.592701,5.233089,P2R1
-7.578883,45.885489,-38.405659,-59.689224,14.509284,5.252848,P2R1
-7.582898,45.881663,-38.423864,-59.429086,14.478054,5.319539,P2R1
-7.586457,45.878647,-38.439793,-59.477203,14.527215,5.294658,P2R1
-7.588987,45.836232,-38.453901,-59.486852,14.582538,5.286036,P2R1
-7.592108,45.801139,-38.470531,-59.573392,14.388840,5.350232,P2R1
-7.765872,45.611889,-38.393336,-59.571699,14.398488,5.349181,P2R1
-7.903211,45.463944,-38.334160,-59.567155,14.368524,5.351820,P2R1
-8.007018,45.353366,-38.291834,-59.575637,14.347027,5.343944,P2R1
-8.082383,45.273552,-38.268293,-59.677840,14.215152,5.309186,P2R1
-8.133287,45.220359,-38.256425,-59.726587,14.227792,5.274705,P2R1
-8.164518,45.188437,-38.252867,-59.761680,14.252206,5.236012,P2R1
-8.180971,45.172161,-38.256581,-59.795049,14.292397,5.192693,P2R1
-8.187531,45.165661,-38.269505,-59.721552,14.308766,5.208815,P2R1
-8.186707,45.166788,-38.285217,-59.559522,14.250528,5.261520,P2R1
-8.181426,45.131330,-38.306350,-59.462083,14.278572,5.254343,P2R1
-8.173668,45.106918,-38.327204,-59.449975,14.295741,5.251406,P2R1
-8.165794,45.089865,-38.351107,-59.530987,14.328290,5.206191,P2R1
-8.157959,45.079626,-38.372982,-59.593005,14.249386,5.207188,P2R1
-8.150876,45.074295,-38.392770,-59.606849,14.219448,5.158932,P2R1
-8.145736,45.070941,-38.414505,-59.657627,14.299627,5.106444,P2R1
-8.142557,45.068564,-38.437573,-59.684582,14.301786,5.105044,P2R1
-8.139797,45.027906,-38.457553,-59.731914,14.280730,5.107454,P2R1
-8.138176,44.996505,-38.474891,-59.771199,14.273278,5.116073,P2R1
-8.137576,44.973137,-38.490068,-59.795149,14.239789,5.147225,P2R1
-8.139402,44.953749,-38.511407,-60.105030,14.348278,5.084507,P2R1
-8.141609,44.940198,-38.529824,-60.071330,14.460297,5.061831,P2R1
-8.144066,44.931157,-38.545820,-60.089292,14.498761,5.039673,P2R1
-8.147254,44.924433,-38.562844,-60.178305,14.636636,4.942411,P2R1
-8.200431,44.879542,-38.538020,-60.192101,14.612461,4.939315,P2R1
-8.243689,44.843595,-38.523930,-60.119494,14.701196,4.908126,P2R1
-8.276895,44.816860,-38.515567,-60.113656,14.642846,4.899364,P2R1
-8.302080,44.796455,-38.516295,-59.993842,14.607550,4.909017,P2R1
-8.319758,44.782435,-38.520607,-60.000607,14.664994,4.874149,P2R1
-8.333363,44.769974,-38.537597,-60.087319,14.745491,4.853007,P2R1
-8.341950,44.761800,-38.554664,-60.195535,14.795769,4.798869,P2R1
-8.346167,44.716866,-38.571367,-60.323614,14.840709,4.714590,P2R1
-8.348670,44.681152,-38.591380,-60.195783,14.827702,4.735078,P2R1
-8.349421,44.654817,-38.609808,-60.213001,14.901895,4.675252,P2R1
-8.349135,44.636227,-38.626690,-60.270192,14.959723,4.635467,P2R1
-8.349132,44.622417,-38.646099,-60.346626,14.941747,4.623249,P2R1
-8.348861,44.613505,-38.663458,-60.348270,14.926154,4.629034,P2R1
-8.349372,44.606817,-38.682981,-60.216420,14.874293,4.610895,P2R1
-8.349904,44.602845,-38.700208,-60.185582,14.804453,4.569634,P2R1
-8.350712,44.559445,-38.719452,-60.085227,14.631048,4.666082,P2R1
-8.351499,44.526146,-38.735335,-60.069031,14.598890,4.697830,P2R1
-8.352531,44.501301,-38.749477,-60.013561,14.613930,4.721438,P2R1
-8.354587,44.482150,-38.766224,-59.678337,14.660752,5.018131,P2R1
-8.356709,44.468879,-38.781158,-59.335978,14.715538,5.169208,P2R1
-8.358882,44.460127,-38.794652,-59.289049,14.640315,5.229917,P2R1
-8.361870,44.453337,-38.810996,-59.118713,14.626334,5.331476,P2R1
-8.343276,44.449442,-38.798382,-59.267566,14.688101,5.196424,P2R1
-8.329227,44.405959,-38.794199,-59.209920,14.700978,5.165220,P2R1
-8.319210,44.372144,-38.793515,-59.028602,14.750048,5.191963,P2R1
-8.313292,44.345796,-38.798946,-59.023828,14.822205,5.125826,P2R1
-8.310177,44.326743,-38.806453,-59.042536,14.777001,5.132444,P2R1
-8.310054,44.312206,-38.819541,-59.076251,14.632076,5.122508,P2R1
-8.311439,44.302450,-38.833020,-59.116648,14.584546,5.093493,P2R1
-8.330129,43.775554,-38.569211,-59.286466,14.535014,4.997336,P2R1
-8.347404,43.359033,-38.370954,-59.359048,14.792370,4.868662,P2R1
-8.361592,43.046214,-38.225144,-59.379575,14.810680,4.855359,P2R1
-8.373679,42.822048,-38.128871,-59.481303,14.782189,4.815622,P2R1
-8.384622,42.670030,-38.077478,-59.426699,14.802266,4.814893,P2R1
-8.392959,42.577924,-38.053648,-59.495924,14.836641,4.785798,P2R1
-8.399931,42.529947,-38.054302,-59.436376,14.755101,4.914941,P2R1
-8.405054,42.515019,-38.068579,-59.472150,14.813755,4.860062,P2R1
-8.409540,42.521112,-38.095492,-59.675873,15.038104,4.681451,P2R1
-8.462239,42.460719,-38.086626,-59.677854,15.021063,4.694325,P2R1
-8.503623,42.424821,-38.087375,-59.641811,15.015986,4.736135,P2R1
-8.535570,42.405876,-38.099127,-59.788241,15.038358,4.718997,P2R1
-8.558599,42.400149,-38.114899,-59.779882,14.922505,4.760622,P2R1
-8.575082,42.401836,-38.136939,-59.674767,14.867210,4.855888,P2R1
-8.585648,42.409025,-38.159164,-59.713707,14.902967,4.867679,P2R1
-8.592529,42.417660,-38.184690,-59.675882,14.922037,4.870315,P2R1
-8.596830,42.426054,-38.212175,-59.722333,14.915627,4.833400,P2R1
-8.598684,42.434471,-38.236639,-59.735955,14.837517,4.865116,P2R1
-8.598969,42.442014,-38.258189,-59.705627,14.774977,4.898220,P2R1
-8.599675,42.404926,-38.287016,-59.754551,14.843640,4.932271,P2R1
-8.599734,42.375358,-38.311485,-59.755502,14.789305,4.987329,P2R1
-8.599527,42.352552,-38.332166,-59.658364,14.735241,5.057183,P2R1
-8.599905,42.334518,-38.352682,-59.627092,14.896686,5.028970,P2R1
-8.600338,42.321419,-38.370076,-59.536659,14.934229,5.041974,P2R1
-8.600936,42.312208,-38.385002,-59.477348,15.050996,5.047712,P2R1
-8.603310,42.303224,-38.406000,-59.246851,15.083101,5.224805,P2R1
-8.606380,42.295545,-38.427954,-58.822428,15.049126,5.632998,P2R1
-8.659910,42.289248,-38.406856,-58.888212,15.311159,5.679259,P2R1
-8.704068,42.281973,-38.399460,-58.873015,15.793411,5.709167,P2R1
-8.687173,42.277250,-38.435849,-58.984536,15.687240,5.669925,P2R1
-8.671767,42.273948,-38.466513,-58.788506,15.771308,5.662161,P2R1
-8.658760,42.271265,-38.492839,-58.913285,15.854336,5.568286,P2R1
-8.649193,42.267551,-38.519236,-59.186154,15.802381,5.531453,P2R1
-8.725359,41.983733,-38.340134,-59.112070,15.773180,5.503581,P2R1
-8.787875,41.715593,-38.212082,-58.487124,15.696161,5.603821,P2R1
-8.864345,41.461978,-38.263965,-58.859852,15.664282,5.313560,P2R1
-8.921314,41.235279,-38.314736,-58.915037,15.536138,5.265626,P2R1
-8.962893,41.072461,-38.365943,-58.558351,15.616217,5.151504,P2R1
-8.990968,40.963887,-38.411398,-58.557193,15.947210,5.063086,P2R1
-9.008364,40.898274,-38.450649,-58.702670,15.933241,4.998743,P2R1
-9.017697,40.865153,-38.483847,-58.860374,15.802583,4.989186,P2R1
-9.022040,40.853987,-38.515527,-58.688991,16.455425,4.879820,P2R1
-9.022356,40.858750,-38.541592,-59.084723,16.469598,4.829156,P2R1
-9.020770,40.872260,-38.565943,-58.657319,16.721524,5.046450,P2R1
-9.017756,40.891027,-38.585872,-58.240237,16.590390,5.144645,P2R1
-9.014190,40.911586,-38.602308,-57.944207,16.200773,5.142832,P2R1
-9.011466,40.930186,-38.620109,-57.557744,16.148202,5.062062,P2R1
-9.008395,40.907089,-38.635179,-57.343588,16.208898,5.022765,P2R1
-9.005987,40.889745,-38.648211,-57.202524,15.939511,5.115677,P2R1
-9.005131,40.875765,-38.663805,-57.352650,15.478422,5.130347,P2R1
-9.005675,40.864425,-38.681610,-57.158589,15.155405,5.137548,P2R1
-9.006637,40.856422,-38.697235,-57.046131,14.936035,5.257938,P2R1
-9.007965,40.850891,-38.711140,-57.135950,14.745345,5.429827,P2R1
-9.010383,40.845731,-38.727753,-57.273476,14.738479,5.517242,P2R1
-9.013662,40.840619,-38.746599,-57.071224,14.342513,5.959545,P2R1
-9.067491,40.835893,-38.723429,-56.396697,14.485728,5.966419,P2R1
-9.109801,40.792249,-38.706849,-56.170446,14.895461,5.859052,P2R1
-9.142990,40.756296,-38.700602,-55.766275,15.815067,5.675101,P2R1
-9.167370,40.728755,-38.699213,-55.616630,16.086079,5.607974,P2R1
-9.184404,40.708411,-38.701928,-55.444466,16.287938,5.544663,P2R1
-9.195577,40.693949,-38.707956,-55.530978,16.231001,5.503881,P2R1
-9.203065,40.682729,-38.720548,-55.707935,16.107034,5.396569,P2R1
-9.207936,40.673867,-38.738180,-56.336656,16.503682,5.271199,P2R1
-9.210288,40.667979,-38.755488,-56.627541,16.559717,5.349943,P2R1
-9.210990,40.664174,-38.772168,-56.595358,16.826286,5.392722,P2R1
-9.211514,40.660357,-38.792074,-57.083508,16.490214,5.567362,P2R1
-9.211424,40.657603,-38.810308,-57.453078,16.123930,5.450842,P2R1
-9.211889,40.654098,-38.830975,-57.743196,16.136490,5.366881,P2R1
-9.212224,40.651150,-38.849395,-57.559280,16.019583,5.484082,P2R1
-9.212761,40.607265,-38.869862,-57.269654,16.140301,5.409697,P2R1
-9.213437,40.572210,-38.887846,-57.516826,16.308529,5.237696,P2R1
-9.214318,40.545165,-38.903744,-57.755167,16.643609,5.130226,P2R1
-9.266113,40.524209,-38.878197,-57.668577,16.963884,5.144525,P2R1
-9.308199,40.507734,-38.863800,-57.066527,16.790345,5.153527,P2R1
-9.340448,40.496170,-38.855375,-57.077323,17.118705,5.221789,P2R1
-9.364898,40.486999,-38.856308,-57.415748,17.382497,5.195753,P2R1
-9.382032,40.480848,-38.860936,-57.498548,17.418781,5.243588,P2R1
-9.393317,40.476828,-38.868476,-57.627434,17.369500,5.050334,P2R1
-9.400132,40.474206,-38.878208,-58.199292,17.423326,4.808790,P2R1
-9.404483,40.471038,-38.893519,-58.347040,18.038889,4.561867,P2R1
-9.406454,40.468538,-38.909019,-58.091182,18.509178,4.505958,P2R1
-9.407675,40.465008,-38.928379,-58.025468,18.540822,4.578266,P2R1
-9.407861,40.461857,-38.946511,-57.694490,18.572209,4.695067,P2R1
-9.407520,40.458898,-38.963368,-57.274576,18.843516,4.615404,P2R1
-9.407023,40.455994,-38.979012,-57.109322,19.355602,4.628568,P2R1
-9.407405,40.451686,-38.997594,-56.906676,19.372974,4.660435,P2R1
-9.407878,40.447571,-39.014402,-56.550285,19.428125,4.725269,P2R1
-9.408538,40.443595,-39.029675,-56.788878,19.752516,4.616975,P2R1
-9.411005,40.436984,-39.051726,-57.259455,19.544427,4.693768,P2R1
-9.518089,40.150180,-38.897089,-57.843128,19.489260,4.576226,P2R1
-9.602947,39.923396,-38.776961,-58.329286,19.361402,4.506530,P2R1
-9.668118,39.750515,-38.692893,-58.584418,19.321468,4.452466,P2R1
-9.714637,39.586229,-38.636080,-58.479486,19.100648,4.562273,P2R1
-9.746291,39.470716,-38.601995,-58.450214,19.265652,4.501331,P2R1
-9.766122,39.395092,-38.586042,-58.815397,19.545780,4.374080,P2R1
-9.777752,39.349313,-38.587940,-59.116646,18.983393,4.539753,P2R1
-9.783516,39.325749,-38.603023,-59.157100,18.753915,4.434188,P2R1
-9.784578,39.319181,-38.623270,-59.056540,18.528921,4.434858,P2R1
-9.782656,39.323897,-38.646261,-59.078047,18.432210,4.456081,P2R1
-9.779874,39.333985,-38.674245,-59.227503,19.244047,4.298247,P2R1
-9.754829,39.347989,-38.673782,-59.473463,19.397559,4.236264,P2R1
-9.734213,39.362982,-38.677276,-59.511660,19.636096,4.139494,P2R1
-9.718140,39.377252,-38.683938,-59.752368,19.567560,4.089232,P2R1
-9.706500,39.348500,-38.697054,-59.545971,19.206727,4.318100,P2R1
-9.698642,39.326127,-38.711080,-59.480520,18.997608,4.260842,P2R1
-9.694765,39.307881,-38.729555,-58.674171,18.437563,4.569288,P2R1
-9.693112,39.294787,-38.746236,-58.532437,18.225787,4.633764,P2R1
-9.693348,39.285447,-38.762177,-59.041628,17.987918,4.685223,P2R1
-9.695743,39.277579,-38.781349,-58.871708,17.755739,4.953524,P2R1
-9.698280,39.232171,-38.798891,-58.522296,17.676579,5.168928,P2R1
-9.702174,39.195473,-38.818968,-57.779850,17.692277,5.570709,P2R1
-9.706215,39.167909,-38.836896,-57.702270,17.757953,5.758571,P2R1
-9.710222,39.148013,-38.852964,-57.715201,17.857153,5.754950,P2R1
-9.714079,39.134274,-38.867496,-57.651405,17.906587,5.649733,P2R1
-9.718500,39.123895,-38.884843,-57.347659,18.900631,5.633371,P2R1
-9.722515,39.117257,-38.900421,-57.490895,19.073659,5.451036,P2R1
-9.726914,39.111889,-38.918588,-58.048090,19.681125,4.817851,P2R1
-9.730155,39.068667,-38.934778,-58.117154,20.110290,4.473951,P2R1
-9.733073,39.035159,-38.949347,-58.370072,20.294555,4.077702,P2R1
-9.736513,39.008760,-38.966679,-58.838369,19.866946,3.751089,P2R1
-9.740372,38.988337,-38.986238,-58.605789,19.009419,4.206438,P2R1
-9.743768,38.974089,-39.003481,-58.756800,18.809055,4.407580,P2R1
-9.746779,38.964615,-39.018807,-59.104614,19.032461,4.363504,P2R1
-10.004791,38.509966,-40.468193,-59.672685,19.374235,4.056236,P2R1
-10.169312,38.223832,-41.392865,-59.383789,20.095219,4.227558,P1R1
-10.329288,37.942851,-42.291659,-59.570816,20.523452,4.154315,P2R1
-10.474838,37.460743,-42.910156,-59.465384,20.649958,4.103436,P2R1
-10.579288,37.090929,-43.332135,-59.107688,20.428439,4.012276,P2R1
-10.670740,36.788705,-43.721174,-60.164279,20.390723,3.490990,P2R1
-10.728210,36.587709,-43.955489,-60.800419,20.301466,3.298768,P2R1
-10.759696,36.466990,-44.074134,-61.240821,20.135665,3.159989,P2R1
-10.772398,36.406402,-44.111092,-61.640698,19.840099,2.877029,P2R1
-10.772392,36.347238,-44.098187,-62.087477,19.435419,2.621968,P2R1
-10.764165,36.325844,-44.051125,-61.967569,19.773227,2.272977,P2R1
-10.752091,36.328956,-43.990415,-62.065560,20.352738,2.105855,P2R1
-10.737876,36.348722,-43.922367,-61.877939,20.501297,2.304675,P2R1
-10.724213,36.376318,-43.859711,-61.471542,20.858613,2.779468,P2R1
-10.762079,36.407079,-43.762660,-61.369265,21.125221,2.888028,P2R1
-10.791665,36.436664,-43.687035,-61.066320,21.521060,2.953458,P2R1
-10.814038,36.462769,-43.632717,-59.988790,21.779605,3.207771,P2R1
-10.829624,36.485529,-43.593620,-59.303267,21.241817,3.442317,P2R1
-10.839181,36.464303,-43.568215,-58.806849,21.041255,3.552495,P2R1
-10.845568,36.445792,-43.558998,-57.458827,21.396329,3.652645,P2R1
-10.848965,36.431206,-43.558396,-57.084417,20.720918,3.825066,P2R1
-10.851118,36.418550,-43.568874,-56.480104,20.306917,3.880769,P2R1
-10.851994,36.367618,-43.587692,-56.270204,19.666168,4.034371,P2R1
-10.852018,36.327781,-43.607975,-56.448605,19.544292,4.068587,P2R1
-10.851451,36.298122,-43.627559,-56.596791,19.480847,4.015317,P2R1
-10.851649,36.275287,-43.651578,-56.368516,19.417772,4.020639,P2R1
-10.851871,36.259368,-43.674139,-56.541864,19.477109,4.034609,P2R1
-10.853046,36.247426,-43.699536,-56.489996,19.631619,4.133639,P2R1
-10.854297,36.239757,-43.722331,-56.165495,20.156707,4.388740,P2R1
-10.855824,36.193875,-43.747202,-55.978598,20.296626,4.629241,P2R1
-10.857464,36.158764,-43.769010,-56.175599,20.539531,4.538769,P2R1
-10.859224,36.132928,-43.788179,-56.232974,20.566027,4.463153,P2R1
-10.861887,36.113324,-43.809665,-56.401602,20.176144,4.068263,P2R1
-10.864488,36.100019,-43.828487,-56.490120,19.777386,4.025878,P2R1
-10.867025,36.091495,-43.845146,-56.451951,19.474679,4.077330,P2R1
-10.870291,36.085017,-43.864614,-57.166962,19.553307,4.197719,P2R1
-10.873337,36.081159,-43.881886,-57.612536,19.174471,4.179499,P2R1
-10.876335,36.037732,-43.901903,-57.946045,18.320717,3.891645,P2R1
-10.879129,36.004016,-43.919641,-58.019355,18.161018,3.965479,P2R1
-10.882541,35.977385,-43.940036,-57.755119,18.050442,4.111461,P2R1
-10.885648,35.958118,-43.958067,-57.884095,18.116433,4.047772,P2R1
-10.888497,35.944757,-43.974187,-57.736861,18.094368,4.164203,P2R1
-10.891922,35.934529,-43.993319,-58.269796,19.285580,4.199676,P2R1
-10.895016,35.927899,-44.010414,-59.019291,19.707405,4.058605,P2R1
-11.058818,35.285939,-44.427466,-59.461644,20.664512,3.550513,P2R1
-11.188307,34.780677,-44.758294,-59.234275,20.446734,3.701936,P2R1
-11.286989,34.399422,-45.014436,-58.642359,20.196326,3.872779,P2R1
-11.358124,34.086182,-45.205225,-57.960143,20.197651,4.051554,P2R1
-11.406970,33.870949,-45.341472,-57.911022,20.199111,4.017321,P2R1
-11.436651,33.696178,-45.429630,-57.696193,20.223842,4.041297,P2R1
-11.452347,33.591724,-45.480982,-57.358133,20.256559,4.161109,P2R1
-11.458722,33.538998,-45.510096,-56.615316,20.437085,4.473736,P2R1
-11.458100,33.524662,-45.519941,-56.224654,20.707118,4.565776,P2R1
-11.453896,33.534708,-45.521993,-55.647322,21.455826,4.466624,P2R1
-11.447203,33.560764,-45.516157,-55.586903,21.767539,4.306151,P2R1
-11.438897,33.555222,-45.506543,-55.876294,21.829815,4.203044,P2R1
-11.431583,33.559331,-45.500656,-56.789357,21.607918,4.146319,P2R1
-11.424990,33.570266,-45.494970,-57.015928,21.416996,4.234301,P2R1
-11.419506,33.584572,-45.490772,-57.301739,21.220081,4.303986,P2R1
-11.416082,33.598336,-45.493350,-57.379790,20.986915,4.493932,P2R1
-11.414572,33.610163,-45.502060,-56.905130,20.835846,4.533069,P2R1
-11.464788,33.578604,-45.476267,-57.079662,20.454670,4.792763,P2R1
-11.505038,33.554057,-45.458664,-57.186767,20.280363,4.785766,P2R1
-11.536038,33.535566,-45.448625,-57.511749,19.979739,4.614682,P2R1
-11.560862,33.518533,-45.456593,-58.181068,19.961042,4.262822,P2R1
-11.578485,33.506189,-45.467659,-58.288112,19.800974,4.188066,P2R1
-11.590299,33.497501,-45.480897,-58.525858,19.948627,3.982259,P2R1
-11.598788,33.489409,-45.502387,-58.682002,20.014043,3.743147,P2R1
-11.603100,33.443810,-45.523240,-58.851657,20.110809,3.815238,P2R1
-11.605038,33.408312,-45.543118,-59.176145,20.485320,3.718405,P2R1
-11.605447,33.381677,-45.561875,-59.165625,20.370669,3.686561,P2R1
-11.605762,33.361041,-45.584056,-57.181475,20.390506,4.097656,P2R1
-11.605541,33.346636,-45.604206,-56.265233,20.448131,4.347928,P2R1
-11.605917,33.335627,-45.627089,-55.705892,20.064435,4.545247,P2R1
-11.606206,33.328457,-45.647437,-55.297485,20.011983,4.741944,P2R1
-11.606384,33.324369,-45.664469,-55.189265,19.959626,4.705114,P2R1
-11.607562,33.320597,-45.684529,-55.776266,19.657517,4.523680,P2R1
-11.608219,33.278262,-45.702450,-55.936793,19.434142,4.424077,P2R1
-11.609154,33.245103,-45.718629,-56.023370,19.405082,4.439187,P2R1
-11.611134,33.218617,-45.738024,-55.768156,19.763195,4.361192,P2R1
-11.613976,33.197809,-45.760020,-55.321708,20.890230,4.353605,P2R1
-11.616722,33.183037,-45.779456,-55.123620,21.004221,4.270214,P2R1
-11.620143,33.171559,-45.801342,-56.081521,21.048172,3.661628,P2R1
-11.623112,33.164241,-45.819433,-56.108067,20.897879,3.733720,P2R1
-11.625250,33.119723,-45.835596,-56.491145,20.669058,3.715718,P2R1
-11.627357,33.085428,-45.850287,-56.383492,20.486342,4.010698,P2R1
-11.629451,33.059987,-45.863906,-55.628867,20.203899,4.477667,P2R1
-11.632319,33.040448,-45.881371,-55.621040,20.052378,4.388701,P2R1
-11.635034,33.027001,-45.897410,-55.685619,19.996202,4.114010,P2R1
-11.637614,33.018205,-45.912313,-55.872829,20.051608,3.952989,P2R1
-11.784614,32.490636,-45.811610,-55.329625,20.476385,4.193364,P2R1
-11.900922,32.075915,-45.734574,-54.775347,20.578072,4.410789,P2R1
-11.988958,31.764505,-45.679500,-54.228672,20.511681,4.816897,P2R1
-12.030899,31.543059,-45.616358,-53.997138,20.191968,4.938586,P2R1
-12.057009,31.354465,-45.579694,-54.804280,19.516525,4.562744,P2R1
-12.070956,31.233342,-45.560284,-54.665705,19.454957,4.551560,P2R1
-12.076891,31.163285,-45.559069,-53.976414,19.454064,4.711179,P2R1
-12.077488,31.131022,-45.571721,-53.691497,19.227019,4.907690,P2R1
-12.074108,31.126584,-45.589834,-53.768500,19.165014,4.789089,P2R1
-12.068538,31.140327,-45.611153,-53.629504,19.439314,4.717479,P2R1
-12.061464,31.124778,-45.633979,-53.581943,19.512452,4.712092,P2R1
-12.055355,31.121098,-45.661674,-53.501660,19.928103,4.646424,P2R1
-12.049868,31.126259,-45.687870,-53.623793,20.022283,4.537590,P2R1
-12.045342,31.136521,-45.712149,-53.760706,19.996643,4.437658,P2R1
-12.042703,31.147652,-45.738961,-53.881851,19.863563,4.361478,P2R1
-12.062479,31.159034,-45.790145,-53.975515,19.759993,4.277295,P2R1
-12.077992,31.129864,-45.832839,-54.266193,19.533894,4.160360,P2R1
-12.091036,31.106199,-45.872445,-54.005042,19.643751,4.619744,P2R1
-12.101653,31.087600,-45.907935,-53.094553,19.734333,5.149702,P2R1
-12.109622,31.074199,-45.936405,-52.907551,19.648595,5.340313,P2R1
-12.116215,31.063442,-45.963775,-53.307168,20.779468,5.130044,P2R1
-12.120984,31.056016,-45.985773,-52.955211,20.901389,5.039762,P2R1
-12.175060,31.050196,-45.963858,-52.807378,21.003641,4.778381,P2R1
-12.218191,31.044768,-45.951912,-52.432804,21.873637,4.562041,P2R1
-12.249980,31.000949,-45.944659,-52.864549,21.737025,4.305170,P2R1
-12.272734,30.966525,-45.941945,-53.670640,21.465245,4.098617,P2R1
-12.288880,30.938999,-45.947935,-54.421517,20.822685,4.119173,P2R1
-12.299096,30.918795,-45.956492,-54.643668,20.234660,4.235678,P2R1
-12.305635,30.903108,-45.971649,-55.485827,20.490872,4.273287,P2R1
-12.308214,30.852464,-45.987339,-56.059787,20.424696,4.235035,P2R1
-12.309456,30.812526,-46.007790,-55.743184,20.349131,4.319852,P2R1
-12.309285,30.783292,-46.027190,-55.546415,20.344230,4.304242,P2R1
-12.308364,30.762858,-46.045458,-55.258172,20.510821,4.327345,P2R1
-12.308709,30.746496,-46.071814,-55.221428,21.228452,3.685635,P2R1
-12.308801,30.735936,-46.095221,-55.611484,21.673757,3.414355,P2R1
-12.308882,30.729628,-46.115970,-55.851074,22.089492,3.358333,P2R1
-12.309107,30.726254,-46.134441,-55.635338,22.349717,3.449481,P2R1
-12.309698,30.683448,-46.155649,-54.190748,22.152370,3.954232,P2R1
-12.311307,30.648986,-46.179028,-52.622626,21.259792,4.704623,P2R1
-12.313017,30.623292,-46.199447,-52.545076,20.749876,4.562915,P2R1
-12.314828,30.604878,-46.217417,-52.503977,20.699718,4.517358,P2R1
-12.316733,30.592249,-46.233449,-52.057410,20.503322,4.717039,P2R1
-12.318849,30.542714,-46.252621,-51.492693,19.820563,4.833480,P2R1
-12.321008,30.505086,-46.269768,-51.444737,19.378501,4.878082,P2R1
-12.323198,30.477650,-46.285311,-51.042910,19.153554,5.086443,P2R1
-12.687732,29.774218,-48.400457,-50.582663,19.566411,5.382947,P2R1
-12.896675,29.087799,-49.394214,-50.467070,19.847809,5.350963,P0R1
-13.090135,28.457157,-50.350535,-50.535922,20.119280,5.253238,P1R1
-13.358902,27.733913,-51.449752,-50.475551,20.108666,5.186866,P2R1
-13.575819,27.154735,-52.282909,-50.406633,20.139591,5.202087,P2R1
-13.789581,26.513456,-53.199077,-50.414360,20.216856,5.257550,P2R1
-13.931898,26.078090,-53.800790,-50.425232,20.308251,5.293180,P2R1
-14.016858,25.812492,-54.154921,-50.813786,20.044629,4.924157,P2R1
-14.059209,25.674166,-54.325986,-50.999697,20.082835,4.823263,P2R1
-14.073123,25.581221,-54.381352,-50.967942,20.783799,5.087284,P2R1
-14.067366,25.557925,-54.352764,-50.717453,21.072210,5.324334,P2R1
-14.049356,25.581177,-54.272387,-50.656355,21.265158,5.426635,P2R1
-14.025420,25.631700,-54.168763,-50.798873,21.753130,5.296258,P2R1
-13.999475,25.696256,-54.058498,-50.658938,21.876768,5.219298,P2R1
-13.973658,25.725221,-53.953232,-50.524135,21.965427,4.909239,P2R1
-13.949766,25.761473,-53.855849,-50.555032,22.007688,4.824603,P2R1
-13.929795,25.798091,-53.776171,-50.507115,21.696031,4.662617,P2R1
-13.913360,25.833198,-53.711082,-50.321502,21.405444,4.666202,P2R1
-13.900590,25.864463,-53.661199,-49.981189,21.310524,4.744451,P2R1
-13.891302,25.890638,-53.625828,-49.591341,21.209037,4.858381,P2R1
-13.885288,25.869893,-53.608118,-49.141432,20.838474,4.886420,P2R1
-13.910923,25.852397,-53.532224,-48.966951,20.491596,5.104104,P2R1
-13.933325,25.836524,-53.483549,-48.284715,20.397293,5.841008,P2R1
-13.951331,25.824122,-53.452269,-48.106886,20.216222,6.031501,P2R1
-13.986937,25.813923,-53.463827,-47.771480,20.517666,6.016289,P2R1
-14.014798,25.764466,-53.486487,-48.356466,20.933133,5.913909,P2R1
-14.035629,25.725429,-53.512033,-48.509353,21.129078,5.949662,P2R1
-14.050535,25.695697,-53.538587,-48.077855,21.287181,6.143419,P2R1
-14.060663,25.673869,-53.564853,-48.031761,21.199328,6.143705,P2R1
-14.067906,25.656941,-53.594672,-48.734232,20.392128,5.981675,P2R1
-14.072278,25.645320,-53.621929,-48.935925,20.017302,6.245869,P2R1
-14.074625,25.637687,-53.646515,-48.918832,19.669285,6.493079,P2R1
-14.075010,25.593021,-53.668554,-49.163246,19.276845,6.571522,P2R1
-14.074756,25.558679,-53.688309,-49.485787,18.920472,6.519369,P2R1
-14.075067,25.531720,-53.710787,-50.872998,18.437185,5.934655,P2R1
-14.075257,25.512414,-53.730690,-50.954611,18.435962,5.963805,P2R1
-14.076316,25.497663,-53.753117,-50.468526,18.956971,6.047000,P2R1
-14.140128,24.970203,-54.044023,-50.122302,19.380845,5.427835,P2R1
-14.194636,24.548303,-54.298860,-49.999453,19.809545,5.148249,P2R1
-14.236214,24.231501,-54.494091,-50.043916,19.921416,5.033956,P2R1
-14.267290,24.004325,-54.642005,-49.389412,19.707210,5.101589,P2R1
-14.288813,23.852943,-54.745605,-49.308322,19.598781,5.080254,P2R1
-14.303486,23.760113,-54.818489,-49.310371,19.210407,4.745735,P2R1
-14.312175,23.713093,-54.863315,-49.758318,19.119047,4.637159,P2R1
-14.316494,23.699045,-54.887572,-50.116505,18.896810,4.745350,P2R1
-14.318589,23.705680,-54.902342,-50.193990,18.600814,4.980265,P2R1
-14.318627,23.726227,-54.907105,-50.414813,18.363591,5.092135,P2R1
-14.318259,23.752519,-54.910686,-51.165390,17.490194,4.969539,P2R1
-14.317975,23.780027,-54.915194,-51.355266,17.245282,4.849739,P2R1
-14.314765,23.647756,-54.917231,-51.172122,17.243303,4.864185,P2R1
-14.312833,23.545239,-54.923199,-50.642956,17.517090,4.504514,P2R1
-14.311422,23.470441,-54.928550,-50.534235,17.357438,4.498955,P2R1
-14.311392,23.417286,-54.938801,-50.534739,18.149460,4.695570,P2R1
-14.311811,23.382989,-54.948758,-51.164877,18.469519,4.586250,P2R1
-14.312793,23.321760,-54.963498,-51.419207,18.560624,4.767567,P2R1
-14.314898,23.278320,-54.982255,-51.029055,18.648803,4.618450,P2R1
-14.317130,23.250522,-54.999526,-50.534916,18.655474,4.698109,P2R1
-14.319445,23.234621,-55.015559,-50.111717,18.541228,4.777008,P2R1
-14.321946,23.185914,-55.035321,-49.288002,17.952632,4.947119,P2R1
-14.324439,23.151789,-55.053336,-49.397802,17.659169,4.821803,P2R1
-14.326909,23.129328,-55.069889,-49.622385,17.636104,4.577567,P2R1
-14.330901,23.112723,-55.094703,-49.966568,17.568519,4.422407,P2R1
-14.334529,23.103244,-55.116626,-49.846190,17.548294,4.697188,P2R1
-14.337820,23.098782,-55.136060,-49.671623,17.382105,4.821714,P2R1
-14.340954,23.056198,-55.158160,-49.725789,17.314308,5.064436,P2R1
-14.344393,23.023139,-55.181186,-49.412382,17.406686,5.448713,P2R1
-14.347483,22.999274,-55.201333,-49.301896,17.871639,5.378502,P2R1
-14.350283,22.982815,-55.219126,-49.347355,18.215650,5.472848,P2R1
-14.353631,22.970529,-55.239795,-49.847306,18.516991,5.461581,P2R1
-14.356639,22.962748,-55.258093,-50.079231,18.544794,5.421007,P2R1
-14.358733,22.918282,-55.274503,-50.311900,18.275073,5.341267,P2R1
-14.361522,22.882816,-55.294194,-50.466929,17.771931,5.295305,P2R1
-14.364109,22.856679,-55.311848,-50.307391,17.635356,5.380616,P2R1
-14.366538,22.838202,-55.327878,-50.500171,17.484181,5.193703,P2R1
-14.369765,22.782806,-55.352108,-51.416950,17.069775,4.871527,P2R1
-14.372717,22.741006,-55.373446,-51.546932,16.895801,4.756816,P2R1
-14.376212,22.709251,-55.397054,-51.663596,17.144158,4.738641,P2R1
-14.363941,22.089295,-55.201471,-51.642423,17.162427,4.680564,P2R1
-14.354639,21.603566,-55.049211,-51.861410,17.091926,4.580118,P2R1
-14.348245,21.198807,-54.941923,-52.047395,17.153264,4.468657,P2R1
-14.344263,20.908604,-54.868979,-52.212825,17.079794,4.432518,P2R1
-14.342303,20.713805,-54.824699,-52.529756,16.912022,4.452769,P2R1
-14.342740,20.593489,-54.808023,-52.511648,16.927566,4.342014,P2R1
-14.344394,20.489966,-54.812530,-52.495362,16.948057,4.178018,P2R1
-14.346774,20.437354,-54.827776,-52.331327,17.115948,4.100508,P2R1
-14.350392,20.419915,-54.854630,-52.254921,17.217400,3.777810,P2R1
-14.354103,20.427584,-54.884363,-51.844468,16.864051,3.748561,P2R1
-14.312968,20.331842,-54.860140,-51.350322,16.389921,3.988936,P2R1
-14.281185,20.269406,-54.846736,-50.965580,16.315826,4.269245,P2R1
-14.258736,20.231367,-54.847062,-50.892249,16.571464,4.534421,P2R1
-14.243353,20.213273,-54.852388,-50.823837,16.418950,4.767309,P2R1
-14.234008,20.208881,-54.862507,-50.448342,16.370899,5.041921,P2R1
-14.229439,20.213429,-54.876006,-49.996879,16.738537,5.161181,P2R1
-14.279294,20.180953,-54.856664,-49.061540,17.452565,5.086722,P2R1
-14.320974,20.159776,-54.846036,-49.358225,17.262820,4.980763,P2R1
-14.354470,20.147184,-54.842843,-49.605601,16.910710,5.103426,P2R1
-14.380365,20.140785,-54.845715,-49.549335,16.590013,5.201697,P2R1
-14.400364,20.137039,-54.858042,-49.635035,16.461505,5.450357,P2R1
-14.414617,20.136190,-54.872890,-49.107163,16.613082,5.634581,P2R1
-14.425025,20.135440,-54.894015,-49.145204,16.773853,5.407199,P2R1
-14.430889,20.096220,-54.913772,-49.287301,16.849360,5.244623,P2R1
-14.434184,20.065683,-54.933125,-49.461129,17.059752,5.141121,P2R1
-14.435723,20.042701,-54.951800,-49.879791,17.171272,4.978575,P2R1
-14.436940,20.024458,-54.974388,-50.801077,16.742272,4.609343,P2R1
-14.437408,20.011520,-54.995139,-51.031036,16.654140,4.473220,P2R1
-14.438286,20.001127,-55.018896,-50.246044,16.833645,4.698054,P2R1
-14.439689,19.992506,-55.044864,-50.765713,16.646416,4.706881,P2R1
-14.440247,19.946693,-55.067640,-50.775547,16.689842,4.636444,P2R1
-14.440876,19.911177,-55.087671,-50.852943,16.697641,4.548926,P2R1
-14.442441,19.883095,-55.110170,-50.992999,16.352670,4.487900,P2R1
-14.444051,19.862789,-55.129895,-51.252567,16.421878,4.214535,P2R1
-14.445735,19.848704,-55.147368,-51.464942,16.637603,4.007124,P2R1
-14.447508,19.839379,-55.163091,-51.649166,16.869409,4.071918,P2R1
-14.449505,19.792109,-55.182247,-51.469554,17.203262,4.491238,P2R1
-14.430114,19.756311,-55.172165,-51.617479,17.176411,4.418890,P2R1
-14.415311,19.729995,-55.166364,-51.785270,17.269441,4.433717,P2R1
-14.405501,19.709916,-55.169486,-51.324971,17.128729,4.568156,P2R1
-14.399209,19.696252,-55.175444,-51.256795,17.275386,4.173883,P2R1
-14.395828,19.687443,-55.183805,-51.432299,17.030596,3.809713,P2R1
-14.589847,19.129818,-56.079392,-51.418394,17.032145,3.824985,P2R1
-14.716117,18.778110,-56.653153,-51.469624,16.853216,3.884478,P1R1
-14.807013,18.525375,-57.066803,-51.414735,16.647280,3.957204,P1R1
-14.876838,18.301876,-57.387214,-51.588515,16.517289,3.909604,P1R1
-14.931781,18.126733,-57.639136,-51.906832,16.620682,3.805915,P1R1
-14.975016,17.989618,-57.837007,-52.052609,16.693435,3.799123,P1R1
-15.010231,17.881203,-57.998850,-51.678683,16.750878,4.070211,P1R1
-15.036519,17.801413,-58.119344,-51.469890,16.711392,4.066096,P1R1
-15.056353,17.744046,-58.210698,-50.828418,16.989471,4.064790,P1R1
-15.069466,17.707943,-58.270969,-50.436475,17.182087,4.124146,P1R1
-15.077088,17.689124,-58.305926,-50.416239,17.643323,4.049788,P1R1
-15.080424,17.683721,-58.321190,-50.616188,17.773335,3.945725,P1R1
-15.081251,17.686942,-58.325382,-50.362283,17.843141,3.885624,P1R1
-15.078803,17.637228,-58.318986,-50.718386,17.776729,3.845292,P1R1
-15.075655,17.599710,-58.309196,-51.168616,17.071681,3.895387,P1R1
-15.071668,17.573534,-58.294958,-51.158097,16.914858,3.682754,P1R1
-15.068009,17.555281,-58.282079,-51.164651,17.200361,3.723073,P1R1
-15.064268,17.544448,-58.268284,-51.429071,17.563653,3.687670,P1R1
-15.060713,17.539309,-58.254880,-51.927782,17.865430,3.550955,P1R1
-15.057534,17.538379,-58.242800,-52.295589,17.979331,3.393084,P1R1
-15.020191,17.359873,-58.194132,-52.972044,18.261976,3.200817,P1R1
-15.026874,17.210349,-58.123778,-53.207791,18.009079,3.433271,P1R1
-15.033361,17.088283,-58.066154,-53.425698,17.463462,3.716603,P1R1
-15.040225,16.989731,-58.024135,-53.772990,16.893209,3.806895,P1R1
-15.046630,16.913210,-57.992786,-53.892193,16.756376,3.536857,P1R1
-15.052068,16.825727,-57.971033,-54.136853,16.428790,3.292609,P1R1
-15.057092,16.758901,-57.957714,-54.366559,16.604746,3.150632,P1R1
-15.063054,16.707209,-57.958622,-54.221800,17.088186,2.879940,P1R1
-15.068436,16.670638,-57.964571,-54.416422,17.226296,2.692588,P1R1
-15.073783,16.645517,-57.977142,-54.535430,17.528184,2.828001,P1R1
-15.078569,16.630438,-57.992406,-54.466361,17.823619,2.748731,P1R1
-15.083044,16.591927,-58.013073,-53.656224,18.268378,2.617846,P1R1
-15.087724,16.562797,-58.037963,-52.799291,17.989712,2.535876,P1R1
-15.091903,16.542602,-58.062554,-52.508561,17.726064,2.488764,P1R1
-15.095840,16.498352,-58.089979,-52.012801,17.582055,2.530229,P1R1
-15.099383,16.464500,-58.115982,-51.822875,17.322811,2.787738,P1R1
-15.103268,16.438189,-58.143938,-51.247329,16.680798,2.939244,P1R1
-15.106615,16.419660,-58.168927,-51.267257,16.459395,2.921391,P1R1
-15.110348,16.405883,-58.195509,-51.855201,16.213387,2.983071,P1R1
-15.170034,16.156145,-58.139388,-51.481021,16.158789,3.188543,P1R1
-15.221517,15.945732,-58.096913,-50.484719,16.755870,3.304140,P1R1
-15.264489,15.773341,-58.063686,-50.406891,16.617459,3.262216,P1R1
-15.299143,15.605486,-58.039081,-50.761467,16.664258,3.037027,P1R1
-15.326829,15.472828,-58.022303,-51.314799,16.878659,2.796979,P1R1
-15.349073,15.369826,-58.015957,-52.541709,16.969939,2.657070,P1R1
-15.365969,15.293575,-58.015096,-52.479358,16.985644,2.602012,P1R1
-15.378364,15.239830,-58.018833,-51.980868,16.798708,2.620136,P1R1
-15.387057,15.204589,-58.026337,-51.834470,16.633414,2.586903,P1R1
-15.393450,15.182929,-58.040339,-52.469954,16.337802,2.622874,P1R1
-15.417981,15.082696,-58.005661,-52.744651,16.206421,2.423071,P1R1
-15.438205,15.003878,-57.983418,-53.247764,15.565017,2.200718,P1R1
-15.453996,14.944793,-57.968751,-53.484604,15.085787,2.308009,P1R1
-15.466005,14.902371,-57.960757,-53.611536,14.938082,2.441774,P1R1
-15.475051,14.842455,-57.962003,-52.772032,15.578564,2.674618,P1R1
-15.481494,14.798387,-57.967562,-52.689387,15.943146,2.645505,P1R1
-15.485867,14.767535,-57.976607,-52.690119,16.182282,2.585119,P1R1
-15.473016,14.746761,-57.970450,-53.073849,16.634068,2.418184,P1R1
-15.460884,14.704638,-57.969118,-53.587377,16.870197,2.413942,P1R1
-15.450258,14.673759,-57.971916,-54.080081,16.707466,2.483205,P1R1
-15.441252,14.652187,-57.978169,-54.280671,16.089190,2.724539,P1R1
-15.434560,14.636878,-57.990738,-54.016914,15.475523,2.772029,P1R1
-15.429360,14.627671,-58.005026,-53.886074,15.533152,2.720834,P1R1
-15.464551,14.590026,-57.997612,-54.135662,15.545688,2.230538,P1R1
-15.495067,14.560883,-57.994528,-54.399794,16.188292,2.244773,P1R1
-15.521056,14.538953,-57.995275,-54.393954,16.972270,2.320814,P1R1
-15.542801,14.523010,-57.999338,-54.518648,17.514623,2.302558,P1R1
-15.560868,14.480669,-58.009701,-54.291491,17.011024,2.682142,P1R1
-15.575457,14.446925,-58.021854,-54.014658,16.599501,2.949333,P1R1
-15.587687,14.419384,-58.038868,-53.507994,16.059695,3.071063,P1R1
-15.597230,14.398372,-58.056355,-53.709223,15.821238,3.086366,P1R1
-15.604520,14.382805,-58.074031,-53.715438,15.119692,3.295203,P1R1
-15.609484,14.341683,-58.091681,-53.511910,14.584349,3.376764,P1R1
-15.613717,14.307404,-58.112640,-53.427501,14.884799,3.350088,P1R1
-15.616775,14.280385,-58.132773,-53.681759,14.721792,3.163989,P1R1
-15.618945,14.259582,-58.152034,-53.884830,14.687854,2.839114,P1R1
-15.621145,14.242728,-58.173918,-53.001360,15.372251,2.729575,P1R1
-15.622810,14.230327,-58.194431,-52.547528,15.860151,2.778689,P1R1
-15.624307,14.190259,-58.217150,-52.692915,16.623956,2.558797,P1R1
-15.625558,14.157762,-58.238161,-52.999579,16.943818,2.441485,P1R1
-15.626677,14.131922,-58.257616,-53.181393,17.111796,2.275271,P1R1
-15.627757,14.111807,-58.275688,-53.794029,17.122809,2.076995,P1R1
-15.629057,14.065261,-58.296051,-53.986741,16.839421,2.424946,P1R1
-15.630405,14.027448,-58.314858,-54.012385,16.524986,2.360233,P1R1
-15.632508,13.996096,-58.335801,-54.358978,15.954263,2.155694,P1R1
-15.634613,13.971611,-58.355050,-54.347286,15.841125,2.136317,P1R1
-15.636738,13.952953,-58.372822,-54.176184,15.799475,2.049240,P1R1
-15.638415,13.909142,-58.389333,-54.102580,15.941672,1.983119,P1R1
-15.640878,13.872572,-58.408287,-54.488562,17.335762,1.895415,P1R1
-15.644025,13.842388,-58.429347,-54.677387,17.172818,1.968353,P1R1
-15.647081,13.818968,-58.448686,-54.323804,17.476648,2.162542,P1R1
-15.688175,13.800651,-58.436607,-53.677930,17.660904,2.377324,P1R1
-15.722889,13.757150,-58.427817,-53.185351,17.663216,2.569871,P1R1
-15.752736,13.720858,-58.425807,-52.539918,16.625077,2.795008,P1R1
-15.777364,13.692172,-58.426413,-52.962761,17.246692,2.745953,P1R1
-15.797291,13.670023,-58.429443,-53.229614,17.361802,2.717997,P1R1
-15.813078,13.653368,-58.434661,-52.959383,17.429491,2.754542,P1R1
-15.823573,13.490016,-58.445309,-52.429330,17.326701,2.809219,P1R1
-15.831325,13.353371,-58.457089,-52.588939,16.514199,2.690252,P1R1
-15.836853,13.241522,-58.469766,-52.693785,15.554336,2.552941,P1R1
-15.841294,13.150844,-58.486628,-52.419721,13.691850,2.486429,P1R1
-15.844289,13.080179,-58.503464,-52.398343,13.500122,2.431953,P1R1
-15.884826,13.025275,-58.492849,-51.871329,13.854977,2.602513,P1R1
-15.918689,12.985263,-58.486161,-51.502395,14.184593,2.709637,P1R1
-15.946611,12.926356,-58.486636,-50.872870,14.759891,2.665359,P1R1
-15.970015,12.880340,-58.495157,-50.171310,15.676524,2.600068,P1R1
-15.989095,12.845780,-58.508831,-50.672319,16.412769,2.569196,P1R1
-15.987642,12.822156,-58.502760,-51.142723,16.773150,2.727495,P1R1
-15.984935,12.807112,-58.500389,-51.423039,16.767946,2.818857,P1R1
-15.982178,12.797543,-58.504847,-51.827075,16.564126,2.780321,P1R1
-15.979687,12.792016,-58.515207,-51.802872,16.497473,2.727688,P1R1
-15.993002,12.759698,-58.549370,-52.155300,16.473766,2.461363,P1R1
-16.004615,12.733727,-58.584783,-52.160021,16.032882,2.045525,P1R1
-16.014050,12.714330,-58.617292,-52.563795,16.288188,2.012394,P1R1
-16.015986,12.588331,-58.688427,-52.739239,16.691159,2.986851,P1R1
-16.017207,12.483792,-58.750476,-52.951633,17.030320,3.070280,P1R1
-16.018144,12.367691,-58.807443,-53.285814,17.539466,2.862817,P1R1
-16.018770,12.273979,-58.855997,-53.445307,17.595472,2.752157,P1R1
-16.019240,12.200223,-58.896986,-53.565530,17.595650,2.652383,P1R1
-16.020350,12.142598,-58.934827,-53.851732,16.848432,2.664395,P1R1
-16.021415,12.099991,-58.966418,-54.218425,16.708666,2.521469,P1R1
-16.094921,11.828785,-58.932858,-54.719165,16.516759,2.366963,P1R1
-16.158789,11.602123,-58.911018,-54.513498,16.041017,2.421726,P1R1
-16.212035,11.419039,-58.893217,-54.821892,15.533373,2.199542,P1R1
-16.256161,11.273737,-58.883101,-55.014142,15.125320,1.908197,P1R1
-16.290422,11.102834,-58.876578,-54.679893,14.965439,1.886790,P1R1
-16.316994,10.970565,-58.873474,-54.668359,14.834433,2.031808,P1R1
-16.336965,10.871731,-58.873531,-53.898473,14.774299,2.099384,P1R1
-16.352066,10.799949,-58.879940,-53.888770,13.789722,1.977413,P1R1
-16.362515,10.751797,-58.888320,-53.929179,13.517446,2.238269,P1R1
-16.369225,10.722765,-58.898350,-53.728092,13.435989,2.553863,P1R1
-16.373211,10.677535,-58.913231,-52.611929,13.636328,3.026052,P1R1
-16.374964,10.648550,-58.928652,-52.194772,13.701033,3.080388,P1R1
-16.374930,10.632807,-58.943518,-51.975148,13.971501,3.002787,P1R1
-16.374498,10.625738,-58.962168,-52.594299,14.517465,2.975860,P1R1
-16.373311,10.626237,-58.980423,-53.139335,14.675276,2.918571,P1R1
-16.371232,10.602131,-58.998201,-53.688626,14.675240,2.800375,P1R1
-16.369083,10.586173,-59.015458,-54.407494,14.767340,2.633564,P1R1
-16.405866,10.574791,-59.005768,-55.109473,14.139764,2.901410,P1R1
-16.436995,10.568636,-58.999591,-55.189114,13.672434,2.941474,P1R1
-16.463387,10.534514,-59.002017,-56.039147,12.747232,2.772804,P1R1
-16.485582,10.506796,-59.010239,-56.248476,12.566172,2.941415,P1R1
-16.503348,10.485759,-59.019952,-56.344707,13.322310,3.021343,P1R1
-16.516779,10.440291,-59.030909,-56.198716,13.985109,3.037799,P1R1
-16.527673,10.402662,-59.046382,-56.051938,14.392003,3.135178,P1R1
-16.535799,10.373157,-59.062124,-55.505116,14.612489,3.213302,P1R1
-16.541665,10.350603,-59.077974,-54.836522,14.935914,3.219207,P1R1
-16.545256,10.303874,-59.093811,-54.388884,14.816267,3.096924,P1R1
-16.548209,10.265223,-59.113048,-53.631948,14.056089,2.855662,P1R1
-16.550102,10.234909,-59.131584,-53.230386,13.234731,2.670573,P1R1
-16.550760,10.181745,-59.149404,-53.844035,12.572474,2.809482,P1R1
-16.552330,10.136627,-59.173525,-54.424400,11.836792,3.242594,P1R1
-16.553467,10.101146,-59.195915,-54.539199,11.972573,3.417725,P1R1
-16.555010,10.072706,-59.220180,-53.768976,12.267588,3.540584,P1R1
-16.555841,10.021457,-59.242426,-52.824929,13.075953,3.580616,P1R1
-16.594744,9.980115,-59.232923,-52.012791,13.626226,3.675864,P1R1
-16.627857,9.948016,-59.226367,-51.683136,14.001193,3.560963,P1R1
-16.655711,9.892545,-59.226253,-52.365382,14.397429,3.299069,P1R1
-16.678544,9.848409,-59.228432,-52.941545,14.587721,3.131217,P1R1
-16.697563,9.812902,-59.236236,-54.012643,14.211091,2.794724,P1R1
-16.728690,9.785762,-59.265985,-53.756644,13.881382,3.204422,P1R1
-16.753904,9.765879,-59.293777,-53.825508,13.577082,3.157025,P1R1
-16.774552,9.750681,-59.323069,-55.302663,13.721764,2.783327,P1R1
-16.790559,9.740415,-59.349873,-55.224655,13.707139,2.734453,P1R1
-16.802621,9.734000,-59.374325,-54.970647,13.811049,2.590254,P1R1
-16.936830,9.367262,-59.330920,-55.280979,13.603058,2.930342,P1R1
-17.067369,9.054066,-59.326674,-55.245318,13.012235,3.198755,P1R1
-17.203366,8.741811,-59.475866,-55.484546,12.695807,3.333703,P1R1
-17.350582,8.397458,-59.575031,-55.507801,12.501983,3.444644,P1R1
-17.469898,8.118454,-59.662961,-55.964358,12.037099,2.997851,P1R1
-17.563550,7.899329,-59.736744,-56.281705,12.218866,2.654459,P1R1
-17.634743,7.732670,-59.797756,-56.621047,12.079767,2.362223,P1R1
-17.687375,7.609734,-59.851002,-56.919658,12.363231,2.268675,P1R1
-17.723326,7.494712,-59.893995,-56.744291,12.854789,2.492748,P1R1
-17.747408,7.412846,-59.935277,-56.495858,13.217317,2.665684,P1R1
-17.760762,7.360571,-59.968254,-56.036988,13.018121,2.767818,P1R1
-17.765776,7.331979,-59.994343,-55.014133,13.238295,2.869906,P1R1
-17.764720,7.290549,-60.018356,-53.791257,13.208290,2.633723,P1R1
-17.759161,7.267693,-60.037443,-53.578679,12.976543,2.469033,P1R1
-17.750587,7.259251,-60.052672,-53.589456,12.506739,2.698314,P1R1
-17.740880,7.260342,-60.068480,-52.722714,12.186386,2.831458,P1R1
-17.730240,7.269318,-60.081639,-52.724249,11.847082,2.845368,P1R1
-17.718939,7.253598,-60.092851,-52.693576,11.729812,3.093639,P1R1
-17.707925,7.245949,-60.101832,-52.802693,11.824258,3.546411,P1R1
-17.698451,7.242850,-60.113583,-52.607626,12.398691,4.138514,P1R1
-17.690675,7.242860,-60.127960,-52.712408,12.755810,4.131495,P1R1
-17.699633,7.215806,-60.161814,-52.845132,12.831685,4.106015,P1R1
-17.707356,7.195414,-60.191731,-53.128189,12.888705,4.060900,P1R1
-17.714631,7.179289,-60.221607,-54.124769,12.622104,3.886931,P1R1
-17.720828,7.167820,-60.247833,-54.776520,12.246915,3.889128,P1R1
-17.726086,7.160046,-60.270870,-54.872430,11.715377,3.879370,P1R1
-17.730068,7.125126,-60.291179,-55.217229,11.689380,3.631087,P1R1
-17.772082,7.095342,-60.281918,-55.564129,12.084499,3.163205,P1R1
-17.807730,7.071634,-60.274963,-55.760359,12.536992,2.950489,P1R1
-17.837403,7.053140,-60.270495,-55.781753,13.351062,2.822436,P1R1
-17.862285,7.037768,-60.272056,-55.763300,13.225068,2.698977,P1R1
-17.881724,6.996190,-60.275537,-55.455887,13.527832,2.558389,P1R1
-17.897566,6.960992,-60.284322,-54.528025,13.784524,2.601487,P1R1
-17.909675,6.932746,-60.294214,-54.534317,13.769403,2.497338,P1R1
-17.918657,6.910536,-60.305060,-54.808956,13.634815,2.553704,P1R1
-17.925083,6.893453,-60.316709,-54.684610,12.989836,2.610895,P1R1
-17.929493,6.849694,-60.331647,-54.834790,12.316776,2.897322,P1R1
-17.932324,6.814114,-60.346714,-54.219883,12.014864,3.095806,P1R1
-17.933978,6.785758,-60.361813,-53.985753,12.008648,3.087761,P1R1
-17.935465,6.762387,-60.380378,-53.733242,11.698864,3.536105,P1R1
-17.935820,6.714491,-60.398313,-53.139178,11.862056,3.886365,P1R1
-17.935833,6.675718,-60.415612,-52.585356,12.330985,4.035845,P1R1
-18.022029,6.222385,-60.396523,-53.235749,12.431799,3.751323,P1R1
-18.095027,5.840529,-60.382313,-53.362721,12.501067,3.650785,P1R1
-18.195210,5.491594,-60.353373,-53.092926,14.425472,3.966532,P1R1
-18.302271,5.162671,-60.463204,-53.024889,14.428535,3.883200,P1R1
-18.388643,4.840969,-60.559689,-53.259089,14.428909,3.767246,P1R1
-18.457978,4.586692,-60.646629,-53.212551,14.406511,4.197801,P1R1
-18.511603,4.392875,-60.720703,-52.967381,14.548260,4.126297,P1R1
-18.552311,4.249733,-60.786449,-52.777966,15.241091,3.797519,P1R1
-18.580975,4.120414,-60.841041,-52.665975,15.199168,3.709296,P1R1
-18.584014,4.031931,-60.865252,-52.544639,15.556822,3.305761,P1R1
-18.582518,3.975358,-60.887650,-52.946095,16.335127,3.218526,P1R1
-18.576789,3.915423,-60.905375,-53.657145,16.213531,3.154380,P1R1
-18.569316,3.879453,-60.922990,-54.346925,15.093118,3.108339,P1R1
-18.598502,3.862839,-60.907453,-54.111551,14.585044,3.414734,P1R1
-18.621225,3.861499,-60.894058,-53.699174,14.160732,3.580172,P1R1
-18.637918,3.841317,-60.883276,-53.884053,14.208480,3.646434,P1R1
-18.649856,3.833701,-60.874478,-54.130978,14.444965,3.677369,P1R1
-18.658715,3.833961,-60.872256,-54.117195,14.747821,3.473068,P1R1
-18.664497,3.840909,-60.872501,-54.051227,15.176530,3.510719,P1R1
-18.668056,3.821106,-60.878584,-54.202530,15.867396,3.545124,P1R1
-18.669783,3.808767,-60.886270,-54.310116,16.007488,3.467141,P1R1
-18.670186,3.802233,-60.895360,-54.037987,15.665739,3.522055,P1R1
-18.669692,3.800052,-60.905655,-53.270762,15.465892,3.636270,P1R1
-18.668827,3.769745,-60.920469,-52.163914,15.443982,3.714679,P1R1
-18.668324,3.745039,-60.939085,-52.149680,14.705085,3.995494,P1R1
-18.667002,3.696625,-60.956439,-52.012398,14.353660,4.100869,P1R1
-18.665771,3.657690,-60.973459,-51.790395,14.291257,4.208974,P1R1
-18.665407,3.625817,-60.993607,-51.328939,14.141410,4.485364,P1R1
-18.665236,3.601268,-61.012811,-51.034631,14.610872,4.507014,P1R1
-18.703434,3.582282,-61.001180,-50.653608,14.831979,4.594109,P1R1
-18.736264,3.537226,-60.996767,-49.704216,14.895068,4.674163,P1R1
-18.764469,3.499859,-60.998890,-50.104535,14.721679,5.032443,P1R1
-18.787711,3.470490,-61.003277,-51.028431,14.699237,4.983344,P1R1
-18.807148,3.446723,-61.013198,-52.277530,14.155413,5.051922,P1R1
-18.822083,3.398898,-61.024346,-52.020866,13.547985,5.283175,P1R1
-18.834283,3.359288,-61.039999,-52.819645,13.879380,5.248023,P1R1
-18.843528,3.328150,-61.055901,-52.778508,13.425078,5.358320,P1R1
-18.850330,3.304284,-61.071892,-52.694840,12.657962,5.276344,P1R1
-18.855341,3.255281,-61.091360,-53.229871,13.348296,4.719826,P1R1
-18.858781,3.216058,-61.110170,-53.518205,14.034596,4.609045,P1R1
-18.861025,3.185381,-61.128287,-53.544971,14.426710,4.620136,P1R1
-18.863050,3.160764,-61.149225,-52.910065,14.649180,4.826516,P1R1
-18.864373,3.142452,-61.168962,-52.192095,14.329822,5.051102,P1R1
-18.921487,3.000983,-61.199283,-53.664022,13.623295,4.474299,P1R1
-18.969720,2.883257,-61.226783,-53.615162,13.456070,4.219885,P1R1
-19.009158,2.757419,-61.251660,-53.869723,13.483251,3.861803,P1R1
-19.041088,2.655822,-61.274160,-54.130872,13.657222,3.395253,P1R1
-19.105120,2.573992,-61.268151,-54.815258,13.665136,3.279839,P1R1
-19.156946,2.481320,-61.264355,-55.055909,13.563066,3.382598,P1R1
-19.198267,2.409597,-61.262855,-55.088558,13.495432,3.565484,P1R1
-19.230338,2.355920,-61.263626,-55.080630,13.735043,3.530832,P1R1
-19.254614,2.286212,-61.270076,-55.753741,14.556402,3.584092,P1R1
-19.272147,2.233805,-61.277993,-55.869591,14.704568,3.558787,P1R1
-19.284121,2.196006,-61.287207,-55.957036,14.852993,3.466951,P1R1
-19.292456,2.137776,-61.304574,-56.050618,14.804883,3.321760,P1R1
-19.297170,2.094221,-61.321816,-55.834753,14.692075,3.277314,P1R1
-19.299302,2.031755,-61.342335,-56.362601,14.144192,3.188730,P1R1
-19.299227,1.984496,-61.361125,-56.431899,14.169737,3.271657,P1R1
-19.335884,1.949227,-61.349264,-56.097430,14.132470,3.274940,P1R1
-19.366500,1.923255,-61.344769,-55.225039,13.979932,3.216316,P1R1
-19.390535,1.876040,-61.343406,-55.060916,14.226933,3.334076,P1R1
-19.409292,1.840345,-61.344926,-55.128764,14.360234,3.464413,P1R1
-19.408706,1.812104,-61.335507,-54.849694,14.366044,3.890251,P1R1
-19.406113,1.762193,-61.330426,-54.760467,14.240082,4.074423,P1R1
-19.402641,1.723589,-61.329263,-54.697538,14.077032,4.190178,P1R1
-19.399406,1.693388,-61.335073,-54.405243,14.011021,4.101856,P1R1
-19.396665,1.670184,-61.346847,-54.178976,14.085992,4.021458,P1R1
-19.432233,1.622074,-61.333692,-53.999946,14.502135,3.815270,P1R1
-19.462158,1.584399,-61.325663,-54.322947,14.913321,3.609068,P1R1
-19.486862,1.555694,-61.322247,-54.145678,15.161569,3.500692,P1R1
-19.507698,1.502043,-61.329928,-54.166322,15.313325,3.571231,P1R1
-19.524257,1.459557,-61.340026,-54.411757,15.335554,3.584300,P1R1
-19.537777,1.425515,-61.355559,-55.140216,14.612779,3.472234,P1R1
-19.548067,1.399902,-61.372024,-55.165984,14.302874,3.475834,P1R1
-19.555195,1.351324,-61.389063,-55.218972,14.310477,3.479240,P1R1
-19.560219,1.313046,-61.406389,-55.293617,14.475786,3.418885,P1R1
-19.564911,1.281159,-61.430826,-55.298260,14.659508,3.108042,P1R1
-19.583983,1.195679,-61.478170,-55.163412,14.708975,3.032675,P1R1
-19.599537,1.126161,-61.520591,-55.054426,14.508377,3.083129,P1R1
-19.611990,1.070921,-61.558263,-55.092235,14.311095,2.979195,P1R1
-19.621954,0.996923,-61.595022,-54.929875,14.252056,3.140523,P1R1
-19.613507,0.938635,-61.606645,-54.802756,13.992643,3.248483,P1R1
-19.606302,0.892535,-61.620837,-54.535844,13.507004,3.472319,P1R1
-19.599825,0.858094,-61.633892,-54.481335,13.446794,3.563957,P1R1
-19.593754,0.803414,-61.646124,-54.614941,13.347769,3.617458,P1R1
-19.589382,0.760028,-61.661324,-54.819681,13.169894,3.781804,P1R1
-19.585967,0.727538,-61.675642,-54.421659,13.274969,3.948431,P1R1
-19.583487,0.704159,-61.689279,-53.777246,13.233097,4.142987,P1R1
-19.582553,0.686973,-61.705934,-52.466294,12.737007,4.502530,P1R1
-19.582511,0.644661,-61.725215,-52.105198,13.098810,4.761440,P1R1
-19.583071,0.611881,-61.743206,-52.278960,13.076606,4.814665,P1R1
-19.584813,0.585967,-61.763597,-52.544367,13.309972,4.907384,P1R1
-19.586414,0.537012,-61.782489,-52.667099,13.374618,4.693684,P1R1
-19.588355,0.498316,-61.800065,-53.579499,13.527984,4.085906,P1R1
-19.590571,0.468500,-61.816513,-54.437899,13.590035,3.908275,P1R1
-19.631785,0.444343,-61.805625,-55.442651,13.450771,3.614561,P1R1
-19.666758,0.396708,-61.797992,-55.409522,13.008087,3.620231,P1R1
-19.696284,0.358958,-61.793575,-55.154970,12.938834,3.498181,P1R1
-19.721407,0.328523,-61.795751,-55.193257,13.403603,3.311727,P1R1
-19.741368,0.275555,-61.800222,-55.365440,13.577995,3.456485,P1R1
-19.757254,0.233374,-61.806736,-55.547250,14.076690,3.497823,P1R1
-19.770277,0.199345,-61.818560,-55.376117,14.202846,3.526838,P1R1
-19.779739,0.143539,-61.831360,-55.636707,13.923339,3.844405,P1R1
-19.786712,0.099189,-61.844908,-55.592671,13.738757,4.152244,P1R1
-19.791676,0.064821,-61.859007,-55.456454,13.559397,4.259887,P1R1
-19.795553,0.038023,-61.876138,-54.712254,13.479419,4.069492,P1R1
-19.797677,-0.011526,-61.893111,-54.578835,13.422284,3.845579,P1R1
-19.799585,-0.051833,-61.913364,-54.120918,12.970846,3.610619,P1R1
-19.784666,-0.082623,-61.912210,-54.206160,12.844532,3.662186,P1R1
-19.771268,-0.135594,-61.913342,-53.986447,12.834657,3.815445,P1R1
-19.760670,-0.178769,-61.920171,-53.970906,12.820165,3.782430,P1R1
-19.790208,-0.212774,-61.898534,-54.150664,12.791251,3.704995,P1R1
-19.816495,-0.239616,-61.886272,-54.493598,12.914702,3.685063,P1R1
-19.838426,-0.289242,-61.878914,-54.774463,13.099106,3.685676,P1R1
-19.856802,-0.328394,-61.875981,-55.177248,13.107864,3.592301,P1R1
-19.871944,-0.358488,-61.876949,-55.631622,12.697883,3.386376,P1R1
-19.883432,-0.472144,-61.884812,-56.500499,12.730187,3.075853,P1R1
-19.892541,-0.565530,-61.894974,-56.476934,12.896756,3.145487,P1R1
-19.899639,-0.640539,-61.906961,-56.534179,12.737203,3.153044,P1R1
-19.905075,-0.699274,-61.920357,-56.688581,12.904536,3.096263,P1R1
-19.909351,-0.775158,-61.938329,-56.314053,13.831126,3.030288,P1R1
-19.912548,-0.834328,-61.956499,-56.170117,13.885702,3.011248,P1R1
-19.915580,-0.880315,-61.978169,-56.114112,14.259904,2.778942,P1R1
-19.917909,-0.913913,-61.999098,-56.175675,14.235204,2.466677,P1R1
-19.919247,-0.967243,-62.019196,-56.100498,14.121890,2.226782,P1R1
-19.920966,-1.008955,-62.041960,-55.327320,14.307542,2.185444,P1R1
-19.923096,-1.040852,-62.066860,-55.323709,13.912855,2.632619,P1R1
-19.908850,-1.063131,-62.069325,-55.440890,13.711796,2.843435,P1R1
-19.897754,-1.110350,-62.080251,-55.707132,13.255252,3.212005,P1R1
-19.888790,-1.146643,-62.091497,-55.693121,13.162687,3.406062,P1R1
-19.881843,-1.173653,-62.103066,-55.507003,13.115445,3.483423,P1R1
-19.876931,-1.224198,-62.118486,-55.245614,13.132508,3.537563,P1R1
-19.873653,-1.263719,-62.133662,-55.033334,12.972887,3.617923,P1R1
-19.909930,-1.294371,-62.118677,-54.974335,12.968900,3.597864,P1R1
-19.941609,-1.316960,-62.108027,-55.051185,13.138567,3.556933,P1R1
-19.968954,-1.364152,-62.105045,-54.762251,13.101943,3.658415,P1R1
-19.991987,-1.401240,-62.105347,-54.622313,13.414273,3.650266,P1R1
-20.011049,-1.429622,-62.108581,-54.798619,13.706045,3.659780,P1R1
-20.026542,-1.450667,-62.114379,-54.967245,13.823533,3.673436,P1R1
-20.055213,-1.497170,-62.146465,-55.675823,13.946512,3.627131,P1R1
-20.078700,-1.534005,-62.176703,-55.964065,13.758456,3.689516,P1R1
-20.097552,-1.562468,-62.204933,-56.194311,13.522489,3.742391,P1R1
-20.112353,-1.583838,-62.231116,-56.451403,13.364756,3.701858,P1R1
-20.124533,-1.631829,-62.262373,-56.808893,13.226365,3.836633,P1R1
-20.133686,-1.670105,-62.290665,-56.817856,13.346975,3.833024,P1R1
-20.140530,-1.731164,-62.319737,-57.328023,13.297781,3.446441,P1R1
-20.146008,-1.781493,-62.349308,-57.766404,13.383213,3.245518,P1R1
-20.149800,-1.821076,-62.375615,-58.179735,13.473414,3.151323,P1R1
-20.153139,-1.883883,-62.406097,-58.236071,13.674653,3.053618,P1R1
-20.155394,-1.933897,-62.432975,-58.137831,13.922232,2.847246,P1R1
-20.156860,-1.972722,-62.456681,-58.134839,14.145295,2.864109,P1R1
-20.158441,-2.003229,-62.481191,-58.017416,14.360649,3.014799,P1R1
-20.196269,-2.116115,-62.472939,-58.257732,14.337452,3.096782,P1R1
-20.228881,-2.209691,-62.470383,-58.668269,14.254558,3.257755,P1R1
-20.255922,-2.284521,-62.469634,-58.767367,14.360266,3.114046,P1R1
-20.277905,-2.342814,-62.470769,-58.723875,14.673886,2.977090,P1R1
-20.295587,-2.418080,-62.477315,-57.984557,15.103868,3.099235,P1R1
-20.309354,-2.476525,-62.485107,-58.112598,15.337013,2.906229,P1R1
-20.319799,-2.520483,-62.494041,-58.333286,15.551240,2.837253,P1R1
-20.327006,-2.582226,-62.503997,-58.368442,15.483063,2.861058,P1R1
-20.332714,-2.630593,-62.518388,-58.972939,14.850312,2.860386,P1R1
-20.336627,-2.666334,-62.533001,-59.065200,14.722181,2.897768,P1R1
-20.339161,-2.691560,-62.547737,-59.324920,14.872043,2.861623,P1R1
-20.340861,-2.739482,-62.566062,-59.747956,14.592405,2.821791,P1R1
-20.341821,-2.775858,-62.583833,-59.845792,14.484510,2.763279,P1R1
-20.342294,-2.802492,-62.601034,-59.749998,14.427408,2.804728,P1R1
-20.342487,-2.821092,-62.617673,-59.658382,14.422068,2.801623,P1R1
-20.342746,-2.864473,-62.637322,-60.020601,14.652873,2.411738,P1R1
-20.344311,-2.900535,-62.663027,-60.512716,15.244824,2.249538,P1R1
-20.345746,-2.927848,-62.686693,-60.777022,15.083168,2.326174,P1R1
-20.348453,-2.950344,-62.715554,-60.528927,14.965838,2.699969,P1R1
-20.350797,-2.966146,-62.740731,-60.304046,14.983604,2.692009,P1R1
-20.353021,-2.976850,-62.763498,-59.998168,14.913641,2.580658,P1R1
-20.354873,-3.044798,-62.787673,-59.809609,14.677493,2.478126,P1R1
-20.356727,-3.100371,-62.809459,-59.539527,14.663874,2.598123,P1R1
-20.359273,-3.146108,-62.832709,-58.897825,14.589872,2.873989,P1R1
-20.361764,-3.181936,-62.853644,-58.767926,14.594105,2.887006,P1R1
-20.401862,-3.239852,-62.842670,-58.593073,14.722504,2.825028,P1R1
-20.436849,-3.287197,-62.838134,-57.759167,14.835327,2.713923,P1R1
-20.466250,-3.324028,-62.836024,-57.722925,14.714361,2.834984,P1R1
-20.490677,-3.383109,-62.839858,-57.700463,14.618749,2.975017,P1R1
-20.510432,-3.429887,-62.845429,-57.799746,14.671568,3.020703,P1R1
-20.527406,-3.468476,-62.859687,-58.551398,15.073000,2.748570,P1R1
-20.540637,-3.497576,-62.874284,-58.636494,15.160272,2.652258,P1R1
-20.550882,-3.549980,-62.892640,-58.849328,15.361342,2.619136,P1R1
-20.558464,-3.591116,-62.910563,-59.334703,15.188175,2.588017,P1R1
-20.564557,-3.623789,-62.931548,-60.519268,14.750034,2.562551,P1R1
-20.568842,-3.648070,-62.951483,-60.672197,14.603761,2.715680,P1R1
-20.571248,-3.695393,-62.970397,-60.824060,14.672939,2.677549,P1R1
-20.573181,-3.733465,-62.991016,-62.097121,14.606846,2.221570,P1R1
-20.572925,-3.852595,-63.010353,-61.769464,14.420812,2.441756,P1R1
-20.572384,-3.950462,-63.028522,-61.477700,14.466726,2.371461,P1R1
-20.572423,-4.030305,-63.049202,-61.489478,14.211546,2.377504,P1R1
-20.572417,-4.092877,-63.068438,-61.295711,14.158028,2.519433,P1R1
-20.572667,-4.171721,-63.089939,-60.883213,14.241781,2.888047,P1R1
-20.573031,-4.233086,-63.109783,-60.918592,14.196127,2.985909,P1R1
-20.612360,-4.281232,-63.101797,-60.827491,14.196074,3.050350,P1R1
-20.646638,-4.317616,-63.100125,-60.713195,14.494151,3.075339,P1R1
-20.674915,-4.373015,-63.100674,-60.865232,14.735523,2.941727,P1R1
-20.698181,-4.414936,-63.103365,-60.862174,15.035666,2.804952,P1R1
-20.716950,-4.445475,-63.108059,-60.912975,15.251832,2.753782,P1R1
-20.732446,-4.467876,-63.118130,-61.256896,15.158313,2.838925,P1R1
-20.744454,-4.482518,-63.129277,-61.733790,15.083866,2.736427,P1R1
-20.753046,-4.521040,-63.141313,-62.234286,14.857616,2.647772,P1R1
-20.759963,-4.551585,-63.157623,-63.388876,13.906921,2.471413,P1R1
-20.764903,-4.574176,-63.173953,-63.896974,13.353595,2.475323,P1R1
-20.767812,-4.620198,-63.190193,-64.050871,12.994306,2.631856,P1R1
-20.770288,-4.657622,-63.209819,-63.563448,12.539362,2.897532,P1R1
-20.772545,-4.687628,-63.232237,-62.859548,12.587456,2.906005,P1R1
-20.773601,-4.740103,-63.253346,-62.559444,12.743685,2.996304,P1R1
-20.774907,-4.783020,-63.276754,-62.400597,13.296771,2.873050,P1R1
-20.775394,-4.846331,-63.298453,-62.529159,13.348589,2.704233,P1R1
-20.776435,-4.898137,-63.322131,-63.073349,13.459764,2.479079,P1R1
-20.777373,-4.938564,-63.343852,-63.405108,13.661042,2.281410,P1R1
-20.778128,-4.968903,-63.362928,-63.567202,13.845503,2.180763,P1R1
-20.780300,-4.993594,-63.387708,-63.816876,13.652334,2.071128,P1R1
-20.781913,-5.041195,-63.410206,-63.872312,13.889270,2.063118,P1R1
-20.821682,-5.079100,-63.400759,-64.016694,14.062416,2.214781,P1R1
-20.855878,-5.139303,-63.397674,-63.990786,14.006810,2.223238,P1R1
-20.884579,-5.187193,-63.396898,-63.766085,14.237162,2.058355,P1R1
-20.908216,-5.224333,-63.398379,-63.676425,14.184223,2.017456,P1R1
-20.928165,-5.284797,-63.409102,-63.859512,14.580754,1.819994,P1R1
-20.943986,-5.332623,-63.420699,-64.031904,14.487119,1.736000,P1R1
-20.956920,-5.370723,-63.436574,-64.111920,14.669974,1.503531,P1R1
-21.003152,-5.551107,-63.426126,-63.297499,14.930708,1.639289,P1R1
-21.041254,-5.700347,-63.419647,-63.129336,15.121735,1.576987,P1R1
-21.072853,-5.853542,-63.423986,-64.042278,15.086664,1.544385,P1R1
-21.098467,-5.977487,-63.434161,-65.049866,14.549946,1.672367,P1R1
-21.117723,-6.104164,-63.445747,-65.203259,14.346642,1.755024,P1R1
-21.132554,-6.203541,-63.461121,-65.734212,14.314956,1.678299,P1R1
-21.143216,-6.278312,-63.476950,-65.992647,14.095568,1.596245,P1R1
-21.150682,-6.363471,-63.496589,-66.250488,13.896384,1.633640,P1R1
-21.155432,-6.426559,-63.515777,-66.266290,13.940818,1.655983,P1R1
-21.158766,-6.472366,-63.537977,-66.383444,13.971785,1.539722,P1R1
-21.159972,-6.532750,-63.559037,-66.438701,14.353270,1.390344,P1R1
-21.198864,-6.578054,-63.552613,-66.437084,14.832991,1.534282,P1R1
-21.231106,-6.609070,-63.549139,-66.458764,14.960799,1.551308,P1R1
-21.257488,-6.659776,-63.552064,-66.166378,15.065095,1.530795,P1R1
-21.278462,-6.696608,-63.557089,-65.635898,14.954046,1.616094,P1R1
-21.295406,-6.723223,-63.567561,-64.242053,14.585889,1.687497,P1R1
-21.307769,-6.770369,-63.579137,-64.411419,14.597833,1.216547,P1R1
-21.316781,-6.805474,-63.591609,-64.646017,14.645969,1.079818,P1R1
-21.323743,-6.831783,-63.608351,-63.835037,14.628359,1.512098,P1R1
-21.328449,-6.849693,-63.625089,-63.450128,14.661315,1.662265,P1R1
-21.331601,-6.892149,-63.645270,-62.827666,14.746095,1.796997,P1R1
-21.333418,-6.924634,-63.664704,-62.748564,14.588936,1.920584,P1R1
-21.333799,-6.978682,-63.683365,-62.902244,14.390871,1.968762,P1R1
-21.334288,-7.022447,-63.704828,-63.080497,14.167322,2.254889,P1R1
-21.334362,-7.056045,-63.725020,-63.335942,14.105181,2.336842,P1R1
-21.334225,-7.081027,-63.744021,-63.614769,14.208819,2.410713,P1R1
-21.334234,-7.130123,-63.765505,-63.256593,14.799941,2.603538,P1R1
-21.334282,-7.168674,-63.785480,-63.123763,14.898876,2.696823,P1R1
-21.335132,-7.199403,-63.807668,-63.304107,14.950738,2.704735,P1R1
-21.336065,-7.222280,-63.828119,-63.834744,14.762573,2.579720,P1R1
-21.337826,-7.270868,-63.853273,-64.677337,14.535331,2.318316,P1R1
-21.359707,-7.429614,-63.825654,-65.145961,14.392813,2.241601,P1R1
-21.378584,-7.561192,-63.803694,-65.263293,14.376989,2.181787,P1R1
-21.394813,-7.699086,-63.790856,-65.628798,13.939496,2.490076,P1R1
-21.408394,-7.809874,-63.782729,-65.811716,13.936550,2.534966,P1R1
-21.419596,-7.896567,-63.778920,-65.986209,14.014322,2.465223,P1R1
-21.428231,-7.992308,-63.778973,-66.239491,13.865509,2.477240,P1R1
-21.435653,-8.066606,-63.785082,-66.901200,13.844195,2.532507,P1R1
-21.441560,-8.121588,-63.793669,-67.213551,13.866437,2.476306,P1R1
-21.446221,-8.160374,-63.804282,-67.343066,13.866606,2.499343,P1R1
-21.449401,-8.215884,-63.816511,-67.164442,13.854803,2.542886,P1R1
-21.452551,-8.257484,-63.833564,-67.267982,13.714250,2.237987,P1R1
-21.455079,-8.286317,-63.851002,-67.610932,13.676426,2.161933,P1R1
-21.441217,-8.335798,-63.851595,-68.035561,13.551601,2.265994,P1R1
-21.429470,-8.372373,-63.854737,-68.435492,13.549935,2.200729,P1R1
-21.420035,-8.429453,-63.863743,-68.922676,13.499944,2.223453,P1R1
-21.412600,-8.473012,-63.874210,-68.991769,13.472625,2.298327,P1R1
-21.407029,-8.505096,-63.885881,-69.034617,13.372394,2.391072,P1R1
-21.403344,-8.558913,-63.902096,-69.210898,13.380685,2.353175,P1R1
-21.401125,-8.600241,-63.918518,-69.178498,13.398136,2.371991,P1R1
-21.400175,-8.630942,-63.934990,-69.440540,13.544870,2.288984,P1R1
-21.400973,-8.654066,-63.954969,-69.667803,13.594976,2.441855,P1R1
-21.402076,-8.699800,-63.974245,-70.145517,13.730976,2.348847,P1R1
-21.404545,-8.736351,-63.996367,-71.395656,13.350902,2.378722,P1R1
-21.406973,-8.793811,-64.017214,-71.940858,13.249524,2.133627,P1R1
-21.409614,-8.838797,-64.035949,-72.665270,13.524077,1.873507,P1R1
-21.451187,-8.874854,-64.026462,-73.330725,13.307083,1.756361,P1R1
-21.487067,-8.901788,-64.020247,-73.540014,13.310537,1.617743,P1R1
-21.516984,-8.951123,-64.017215,-73.675357,13.399095,1.612567,P1R1
-21.541854,-8.989717,-64.017177,-73.563661,13.410810,1.705484,P1R1
-21.562814,-9.020345,-64.023459,-73.890790,13.518515,1.396741,P1R1
-21.579603,-9.043018,-64.031641,-74.058252,13.570949,1.298978,P1R1
-21.592288,-9.089122,-64.041440,-74.167191,13.613556,1.270439,P1R1
-21.602635,-9.126633,-64.056163,-74.421781,13.627517,1.132281,P1R1
-21.610381,-9.155461,-64.071431,-74.654783,13.620493,1.085349,P1R1
-21.616203,-9.208211,-64.090624,-74.909582,13.489451,1.023946,P1R1
-21.603224,-9.309855,-64.088888,-75.032710,13.529958,0.993561,P1R1
-21.592206,-9.394219,-64.093408,-75.822968,13.946595,0.776707,P1R1
-21.582584,-9.461683,-64.099846,-76.025478,14.082543,0.657574,P1R1
-21.557851,-9.543990,-64.087421,-76.138469,14.133982,0.548135,P1R1
-21.575298,-9.609532,-64.049686,-76.107019,14.106069,0.552357,P1R1
-21.591684,-9.692366,-64.027923,-75.838684,13.770383,0.545593,P1R1
-21.606012,-9.757233,-64.013205,-75.724077,13.730757,0.438756,P1R1
-21.619045,-9.807789,-64.008371,-75.494631,13.972181,0.379463,P1R1
-21.613534,-9.874671,-63.987932,-75.740261,13.875495,0.413173,P1R1
-21.609482,-9.927136,-63.978406,-76.292108,13.965422,0.357770,P1R1
-21.606184,-9.966040,-63.974774,-76.530928,13.967006,0.325938,P1R1
-21.603869,-10.024878,-63.979754,-76.698369,13.808566,0.383066,P1R1
-21.602300,-10.069704,-63.988371,-76.665867,13.895832,0.376118,P1R1
-21.601441,-10.102643,-63.999871,-76.817860,13.932573,0.277555,P1R1
-21.600761,-10.155713,-64.013587,-77.047603,13.914577,0.236691,P1R1
-21.601426,-10.197491,-64.032534,-77.312069,13.742752,0.284786,P1R1
-21.602102,-10.258416,-64.052082,-77.308301,13.715863,0.378652,P1R1
-21.587136,-10.305492,-64.051289,-77.278129,13.572041,0.437114,P1R1
-21.575250,-10.372196,-64.057162,-77.317085,13.319448,0.497701,P1R1
-21.566026,-10.424358,-64.065197,-77.315218,13.300963,0.480337,P1R1
-21.597346,-10.464569,-64.045130,-77.396615,13.251440,0.502057,P1R1
-21.625192,-10.525336,-64.034717,-77.352199,13.355325,0.478973,P1R1
-21.649163,-10.572157,-64.028401,-77.334507,13.443268,0.513987,P1R1
-21.670472,-10.639867,-64.033838,-77.579836,13.626846,0.485212,P1R1
-21.688347,-10.692843,-64.042146,-77.705946,13.664402,0.484588,P1R1
-21.703099,-10.733087,-64.052783,-77.748685,13.643055,0.522580,P1R1
-21.731887,-10.764095,-64.089420,-77.935591,13.631074,0.639147,P1R1
-21.755897,-10.817235,-64.127374,-78.017123,13.643989,0.647654,P1R1
-21.775386,-10.858203,-64.162305,-78.053842,13.703315,0.646488,P1R1
-21.790884,-10.888791,-64.194190,-78.071409,13.831099,0.621692,P1R1
-21.803619,-10.911997,-64.226729,-77.966224,13.698391,0.693333,P1R1
-21.812865,-10.957951,-64.255960,-77.870671,13.684526,0.801794,P1R1
-21.820365,-10.994820,-64.285755,-77.824650,13.596672,0.880346,P1R1
-21.825808,-11.022663,-64.312281,-77.882373,13.519338,0.864637,P1R1
-21.829622,-11.042958,-64.335902,-77.877168,13.493902,0.901900,P1R1
-21.832385,-11.088346,-64.360602,-77.807298,13.487866,0.871618,P1R1
-21.834196,-11.124047,-64.382607,-77.701079,13.458729,0.881194,P1R1
-21.834854,-11.181398,-64.402307,-77.563216,13.406111,0.910718,P1R1
-21.835822,-11.228417,-64.423680,-77.304933,13.485674,0.958679,P1R1
-21.836503,-11.265098,-64.442924,-77.220486,13.421168,0.968043,P1R1
-21.837044,-11.292921,-64.460388,-77.211740,13.370108,0.944388,P1R1
-21.858318,-11.434906,-64.429521,-77.094236,13.535021,0.892146,P1R1
-21.860353,-11.551983,-64.384092,-76.881093,13.621407,0.812524,P1R1
-21.900082,-11.647179,-64.317801,-76.596019,13.866029,0.703879,P1R1
-21.934387,-11.723493,-64.268306,-76.767830,14.209450,0.381024,P1R1
-21.962889,-11.782030,-64.230574,-77.183114,14.155034,0.139838,P1R1
-21.986310,-11.856636,-64.207120,-78.326504,14.072472,-0.110175,P1R1
-22.005007,-11.913765,-64.192568,-78.923450,14.054403,-0.260636,P1R1
-22.003464,-11.955720,-64.165120,-79.013609,13.821402,-0.273960,P1R1
-22.000411,-12.015251,-64.147270,-78.997147,13.525871,-0.200464,P1R1
-21.996867,-12.060084,-64.137727,-78.885739,13.492474,-0.066126,P1R1
-21.993878,-12.093798,-64.138826,-79.249544,13.176601,-0.047226,P1R1
-21.990932,-12.117104,-64.145198,-79.286618,13.120596,0.000233,P1R1
-21.988433,-12.163280,-64.159359,-79.585432,13.276589,-0.039429,P1R1
-22.008960,-12.199718,-64.129314,-79.964485,13.410879,-0.214597,P1R1
-22.026469,-12.226365,-64.108279,-80.168261,13.461319,-0.328791,P1R1
-22.041176,-12.244943,-64.095238,-80.474647,13.413977,-0.380424,P1R1
-22.053548,-12.288299,-64.092749,-80.727564,13.354696,-0.379197,P1R1
-22.064328,-12.323085,-64.099211,-80.817961,13.337334,-0.288441,P1R1
-22.073039,-12.349305,-64.109489,-80.846210,13.378941,-0.363421,P1R1
-22.079506,-12.398368,-64.122721,-81.064670,13.393364,-0.512683,P1R1
-22.084577,-12.437025,-64.138158,-81.257298,13.421428,-0.621001,P1R1
-22.073068,-12.467716,-64.138215,-81.216315,13.719267,-0.444267,P1R1
-22.063036,-12.490662,-64.141898,-81.422396,13.927077,-0.496132,P1R1
-22.054578,-12.507193,-64.148648,-81.647309,14.212677,-0.705547,P1R1
-22.048387,-12.519813,-64.161553,-81.573542,14.825530,-0.986037,P1R1
-22.043631,-12.528159,-64.175958,-81.634599,14.895393,-1.177340,P1R1
-22.039737,-12.563206,-64.191449,-81.625220,14.819645,-1.192675,P1R1
-22.038499,-12.593788,-64.214920,-81.332492,14.730380,-0.999387,P1R1
-22.076335,-12.618517,-64.207824,-81.293926,14.560569,-1.008664,P1R1
-22.109161,-12.637640,-64.204474,-81.284115,14.212102,-0.883729,P1R1
-22.138486,-12.654629,-64.211796,-81.464150,13.972461,-0.640392,P1R1
-22.163038,-12.667398,-64.221075,-81.567511,13.906446,-0.541998,P1R1
-22.183219,-12.676749,-64.231976,-81.661196,13.736730,-0.465323,P1R1
-22.200178,-12.684679,-64.247814,-81.858577,13.650893,-0.537228,P1R1
-22.197013,-12.720087,-64.243571,-82.064379,13.540651,-0.554868,P1R1
-22.228157,-12.814293,-64.428498,-82.284867,13.458775,-0.470946,P1R1
-22.257285,-12.899403,-64.606376,-84.292394,13.602019,-1.381618,P1R1
-22.281000,-12.969271,-64.757204,-84.445186,13.826274,-1.535776,P1R1
-22.299904,-13.025383,-64.882791,-84.657401,14.090245,-1.589400,P1R1
-22.313672,-13.129347,-64.985444,-84.863678,13.943580,-1.538863,P1R1
-22.324714,-13.214965,-65.071398,-85.605287,13.393990,-1.927251,P1R1
-22.332838,-13.282840,-65.139138,-86.288936,13.290209,-2.125817,P1R1
-22.338595,-13.335188,-65.191358,-86.734043,13.346735,-2.207858,P1R1
-22.342993,-13.375201,-65.233381,-87.571226,13.251508,-2.375768,P1R1
-22.345883,-13.403935,-65.264460,-87.836662,13.174391,-2.467931,P1R1
-22.348329,-13.424698,-65.290449,-87.880760,13.162425,-2.543295,P1R1
-22.349873,-13.437875,-65.309104,-87.891604,13.264714,-2.630167,P1R1
-22.351473,-13.446406,-65.325813,-87.891950,13.234647,-2.715443,P1R1
-22.352571,-13.450276,-65.337867,-88.020151,13.136874,-2.791264,P1R1
-22.370170,-13.452279,-65.370770,-88.864330,13.161172,-3.112729,P1R1
-22.385042,-13.451703,-65.397694,-89.100219,13.004989,-3.145709,P1R1
-22.396948,-13.479424,-65.419704,-89.136774,12.857974,-3.040414,P1R1
-22.406716,-13.501588,-65.437776,-88.917825,12.834775,-2.894098,P1R1
-22.415310,-13.520263,-65.456436,-88.750441,13.153674,-2.739630,P1R1
-22.422227,-13.534739,-65.472235,-88.688465,13.363212,-2.660640,P1R1
-22.427738,-13.545746,-65.485850,-88.689510,13.459592,-2.646917,P1R1
-22.432302,-13.585225,-65.501526,-88.763713,13.627484,-2.760499,P1R1
-22.435919,-13.617734,-65.515539,-88.582945,13.619070,-2.800539,P1R1
-22.439479,-13.645313,-65.531982,-88.259303,13.606552,-2.764392,P1R1
-22.443060,-13.668565,-65.550665,-88.064280,13.894611,-2.841009,P1R1
-22.445560,-13.716818,-65.567703,-87.850727,13.851855,-2.774469,P1R1
-22.448356,-13.757570,-65.587072,-87.736418,13.758913,-2.758742,P1R1
-22.451464,-13.791590,-65.608496,-87.958514,13.462967,-2.953809,P1R1
-22.454201,-13.818429,-65.628030,-88.024718,13.424820,-2.890996,P1R1
-22.458026,-13.841678,-65.653280,-88.148793,13.191078,-2.681423,P1R1
-22.461443,-13.859389,-65.676075,-88.106330,13.089113,-2.694994,P1R1
-22.502652,-13.873124,-65.666799,-88.036177,13.093535,-2.642994,P1R1
-22.553427,-13.913313,-65.680811,-87.871440,13.089906,-2.496615,P1R1
-22.596751,-13.947165,-65.698151,-88.041596,12.947158,-2.391197,P1R1
-22.632424,-13.974132,-65.714698,-88.153789,12.937920,-2.508144,P1R1
-22.661174,-13.995165,-65.730561,-88.566164,12.858906,-2.476796,P1R1
-22.735913,-14.109669,-66.025964,-88.796721,12.799987,-2.458680,P1R1
-22.797403,-14.205018,-66.278112,-88.913084,12.740204,-2.542359,P1R1
-22.846845,-14.282742,-66.489158,-88.970203,12.744080,-2.617118,P1R1
-22.886269,-14.345937,-66.665935,-89.361451,12.793522,-2.726624,P1R1
-22.930992,-14.485294,-66.828579,-89.465823,12.994420,-2.690664,P1R1
-22.965477,-14.598779,-66.957536,-89.314909,13.173664,-2.499712,P1R1
-22.991174,-14.688983,-67.057193,-89.187592,13.082580,-2.233232,P1R1
-23.010004,-14.759679,-67.134666,-88.881140,12.790635,-1.874203,P1R1
-23.022702,-14.812613,-67.190971,-88.982526,12.875519,-1.971614,P1R1
-23.030483,-14.850583,-67.230014,-89.011452,13.039438,-2.030557,P1R1
-23.034635,-14.907508,-67.259014,-89.060783,12.906842,-2.109756,P1R1
-23.052006,-14.950015,-67.297455,-89.185044,12.925023,-2.158196,P1R1
-23.064815,-14.980209,-67.324392,-89.301802,12.886935,-2.247572,P1R1
-23.073862,-15.000336,-67.342338,-89.649959,12.758130,-2.377437,P1R1
-23.080565,-15.013732,-67.357161,-90.169997,13.213666,-2.532010,P1R1
-23.084797,-15.020733,-67.366519,-90.359056,13.303682,-2.524483,P1R1
-23.087143,-15.022930,-67.372021,-90.130811,13.222918,-2.342962,P1R1
-23.088105,-15.021684,-67.375005,-89.995942,13.167052,-2.364708,P1R1
-23.088791,-15.019422,-67.380227,-90.011400,12.907113,-2.267289,P1R1
-23.088285,-15.045577,-67.384310,-90.115724,12.683369,-2.273943,P1R1
-23.126235,-15.068226,-67.361692,-90.447035,12.563674,-2.196568,P1R1
-23.158132,-15.085984,-67.343146,-90.500348,12.473489,-2.219427,P1R1
-23.184433,-15.099637,-67.328861,-90.739995,12.403460,-2.318401,P1R1
-23.206373,-15.111214,-67.322490,-90.802266,12.293153,-2.012718,P1R1
-23.223766,-15.119901,-67.319616,-90.830427,12.213398,-1.974848,P1R1
-23.237436,-15.157591,-67.323652,-91.190264,12.511993,-2.178747,P1R1
-23.263718,-15.188699,-67.349684,-91.313650,12.825034,-2.265603,P1R1
-23.284794,-15.213996,-67.374751,-91.593437,12.979273,-2.400869,P1R1
-23.301314,-15.234217,-67.398684,-92.045784,12.936911,-2.507547,P1R1
-23.314619,-15.251393,-67.425080,-93.034836,12.768725,-2.635931,P1R1
-23.324555,-15.264748,-67.449685,-93.603685,12.710467,-2.666750,P1R1
-23.332406,-15.276250,-67.476242,-94.401570,12.447930,-2.697357,P1R1
-23.337452,-15.315019,-67.500625,-94.895077,12.371051,-2.781917,P1R1
-23.340743,-15.347051,-67.523005,-95.138685,12.325631,-2.789636,P1R1
-23.343393,-15.374355,-67.547271,-95.400114,12.173136,-2.896588,P1R1
-23.344815,-15.395884,-67.568478,-95.439876,12.229309,-3.014612,P1R1
-23.346206,-15.414077,-67.591622,-95.565928,12.325872,-3.254543,P1R1
-23.347037,-15.428195,-67.612707,-95.728945,12.264561,-3.249488,P1R1
-23.363175,-15.469199,-67.652565,-95.705960,12.135161,-3.174842,P1R1
-23.376750,-15.502876,-67.687762,-95.632453,12.142570,-3.181503,P1R1
-23.388010,-15.530038,-67.718708,-95.676101,12.136150,-3.103353,P1R1
-23.397911,-15.552826,-67.749552,-95.855715,12.196796,-3.051139,P1R1
-23.405466,-15.600585,-67.776534,-95.993269,12.177910,-3.027262,P1R1
-23.412190,-15.640858,-67.803857,-96.210188,12.427415,-3.120298,P1R1
-23.417559,-15.673139,-67.827780,-96.306899,12.535772,-3.099324,P1R1
-23.421821,-15.698468,-67.848815,-96.245347,12.649161,-3.100723,P1R1
-23.425884,-15.719172,-67.871143,-96.347055,12.708500,-3.216928,P1R1
-23.429163,-15.734750,-67.890963,-96.421468,12.702954,-3.332889,P1R1
-23.447489,-15.776383,-67.929273,-96.569295,12.772152,-3.444507,P1R1
-23.463487,-15.811022,-67.965546,-97.028481,12.751593,-3.509414,P1R1
-23.438690,-15.837918,-68.027019,-97.101069,12.653289,-3.525712,P1R1
-23.418014,-15.860064,-68.083464,-97.604961,12.647404,-3.553121,P1R1
-23.400694,-15.876938,-68.131419,-97.649019,12.541975,-3.470199,P1R1
-23.387505,-15.922039,-68.179200,-97.595975,12.603897,-3.541045,P1R1
-23.377218,-15.958660,-68.219252,-97.561390,12.632421,-3.600024,P1R1
-23.369571,-15.987798,-68.252602,-97.511763,12.610511,-3.635971,P1R1
-23.364951,-16.011777,-68.283963,-97.636758,12.603564,-3.672494,P1R1
-23.361613,-16.059775,-68.309115,-97.484033,12.655399,-3.652900,P1R1
-23.360004,-16.098557,-68.330047,-97.504633,12.646824,-3.769744,P1R1
-23.359835,-16.129232,-68.347602,-97.739159,12.555045,-3.875682,P1R1
-23.361007,-16.153254,-68.363459,-97.813845,12.596046,-3.925094,P1R1
-23.379893,-16.172906,-68.401472,-98.281856,12.623768,-4.119377,P1R1
-23.396898,-16.187442,-68.434239,-98.549560,12.623477,-4.204718,P1R1
-23.411480,-16.227820,-68.462416,-98.750992,12.712022,-4.329087,P1R1
-23.424221,-16.260347,-68.486666,-98.909548,12.746738,-4.415808,P1R1
-23.435896,-16.287311,-68.511334,-99.079177,12.733755,-4.497414,P1R1
-23.445853,-16.308215,-68.532748,-99.207650,12.717468,-4.531280,P1R1
-23.454259,-16.324029,-68.551480,-99.357170,12.591420,-4.543003,P1R1
-23.461979,-16.336966,-68.571766,-99.548811,12.615963,-4.497256,P1R1
-23.468414,-16.346363,-68.589802,-99.584173,12.540660,-4.484592,P1R1
-23.473753,-16.352976,-68.606030,-99.648424,12.535323,-4.483809,P1R1
-23.479542,-16.360066,-68.628264,-99.707608,12.875774,-4.815539,P1R1
-23.484378,-16.365211,-68.648300,-99.702821,13.067090,-4.952713,P1R1
-23.488425,-16.368914,-68.666488,-99.546340,13.193759,-5.069246,P1R1
-23.492518,-16.372899,-68.686874,-99.095636,13.162457,-5.175460,P1R1
-23.496007,-16.376024,-68.705480,-99.037405,13.204490,-5.361178,P1R1
-23.499015,-16.378582,-68.722601,-99.532221,13.330972,-5.746631,P1R1
-23.501483,-16.380492,-68.737587,-100.050412,13.449306,-5.991584,P1R1
-23.553894,-16.537670,-68.959118,-100.333736,13.669319,-6.145001,P1R1
-23.598498,-16.671184,-69.148402,-100.379534,13.472337,-5.979699,P1R1
-23.635724,-16.782279,-69.307141,-100.432094,13.351279,-5.850147,P1R1
-23.666888,-16.874040,-69.441506,-100.777210,13.242388,-5.997735,P1R1
-23.691873,-16.947072,-69.550065,-101.019667,13.159064,-6.115905,P1R1
-23.711439,-17.003655,-69.635940,-101.194494,13.102664,-6.168748,P1R1
-23.725877,-17.076096,-69.702309,-101.247283,13.038388,-6.156876,P1R1
-23.737199,-17.133383,-69.756012,-101.695680,12.899684,-6.134513,P1R1
-23.745995,-17.177656,-69.799397,-101.939228,12.890497,-5.997669,P1R1
-23.752618,-17.210675,-69.833659,-102.507062,12.906234,-6.198289,P1R1
-23.756552,-17.263459,-69.858024,-102.845160,13.057890,-6.331482,P1R1
-23.758862,-17.303426,-69.874693,-103.108147,13.059931,-6.456299,P1R1
-23.745644,-17.335589,-69.874395,-103.657200,13.014354,-6.721129,P1R1
-23.733805,-17.358378,-69.871677,-103.880073,13.074415,-6.769374,P1R1
-23.723545,-17.373560,-69.867827,-104.071030,13.033024,-6.782689,P1R1
-23.715187,-17.414029,-69.867592,-104.723685,13.039536,-6.970240,P1R1
-23.708460,-17.445119,-69.867389,-104.710607,12.975543,-6.895411,P1R1
-23.704018,-17.469584,-69.871524,-104.738431,13.027173,-6.978217,P1R1
-23.700749,-17.486968,-69.875117,-104.914838,13.010333,-7.127764,P1R1
-23.698253,-17.528914,-69.879525,-105.137311,13.072395,-7.248320,P1R1
-23.697655,-17.563310,-69.888673,-105.370556,13.079536,-7.432617,P1R1
-23.698695,-17.591194,-69.902078,-105.955344,13.003406,-7.556170,P1R1
-23.700639,-17.643570,-69.919219,-106.481505,12.711471,-7.552106,P1R1
-23.703077,-17.685523,-69.935810,-106.571312,12.584998,-7.539963,P1R1
-23.706612,-17.719664,-69.955670,-106.961304,12.566336,-7.406455,P1R1
-23.709836,-17.775790,-69.974527,-107.078758,12.540694,-7.370116,P1R1
-23.713221,-17.820611,-69.992474,-107.391925,12.484313,-7.401402,P1R1
-23.716699,-17.855552,-70.009612,-107.687644,12.437037,-7.355879,P1R1
-23.720942,-17.883352,-70.029810,-108.026499,12.354588,-7.343769,P1R1
-23.724597,-17.933877,-70.048837,-108.253963,12.294143,-7.332185,P1R1
-23.690791,-17.974560,-70.100504,-108.477049,12.251465,-7.432661,P1R1
-23.662622,-18.006003,-70.146121,-108.647809,12.207290,-7.463401,P1R1
-23.639327,-18.059597,-70.186070,-108.790793,12.109247,-7.411324,P1R1
-23.621764,-18.103415,-70.224617,-109.044360,12.000306,-7.516024,P1R1
-23.608602,-18.137404,-70.257990,-109.322418,11.952812,-7.561307,P1R1
-23.598822,-18.193009,-70.286813,-109.576336,11.919825,-7.599423,P1R1
-23.592253,-18.236730,-70.310779,-109.665827,11.880369,-7.605436,P1R1
-23.587374,-18.391737,-70.335363,-109.696788,11.761212,-7.579061,P1R1
-23.585057,-18.519743,-70.356800,-109.644969,11.686463,-7.552280,P1R1
-23.569419,-18.624130,-70.358851,-109.623420,11.660236,-7.491649,P1R1
-23.558036,-18.737657,-70.365151,-109.673355,11.562262,-7.329491,P1R1
-23.550131,-18.827064,-70.371688,-109.739912,11.527475,-7.299521,P1R1
-23.545206,-18.895413,-70.378703,-109.818065,11.520104,-7.284559,P1R1
-23.542118,-18.975436,-70.385413,-109.817446,11.504735,-7.253483,P1R1
-23.503774,-19.036601,-70.426691,-109.389374,11.640966,-7.238599,P1R1
-23.472868,-19.081080,-70.463734,-109.239565,11.793948,-7.236356,P1R1
-23.448998,-19.143020,-70.500557,-109.387588,11.737593,-7.300823,P1R1
-23.431863,-19.190284,-70.536912,-109.654220,11.884517,-7.595408,P1R1
-23.419372,-19.253954,-70.568862,-109.610144,11.937498,-7.604905,P1R1
-23.411306,-19.301909,-70.596885,-109.650956,12.074683,-7.652616,P1R1
-23.407652,-19.337919,-70.625264,-110.519141,11.978473,-7.866726,P1R1
-23.406406,-19.392785,-70.650149,-110.923597,11.916579,-7.957357,P1R1
-23.408229,-19.435398,-70.675833,-111.498363,11.669338,-7.928574,P1R1
-23.411257,-19.496386,-70.698453,-111.878416,11.696351,-7.989905,P1R1
-23.415574,-19.543216,-70.718496,-112.359787,11.653121,-7.994028,P1R1
-23.422238,-19.580608,-70.743986,-113.098018,11.520254,-8.161860,P1R1
-23.429972,-19.608860,-70.770407,-113.558041,11.556780,-8.361596,P1R1
-23.437210,-19.658336,-70.793834,-113.743360,11.521404,-8.409733,P1R1
-23.444317,-19.696202,-70.814703,-113.853846,11.511196,-8.456605,P1R1
-23.413765,-19.724937,-70.867143,-114.032920,11.507963,-8.564246,P1R1
-23.390033,-19.748043,-70.920270,-114.492967,11.366100,-8.607048,P1R1
-23.371365,-19.795360,-70.969748,-114.605560,11.397461,-8.596659,P1R1
-23.357050,-19.832234,-71.011957,-114.763311,11.354400,-8.626265,P1R1
-23.348066,-19.862801,-71.055312,-115.300756,11.209001,-8.786108,P1R1
-23.342958,-19.886801,-71.095729,-115.395219,11.091319,-8.740096,P1R1
-23.340396,-19.904097,-71.129749,-115.327987,11.127119,-8.794004,P1R1
-23.339919,-19.915972,-71.158293,-115.465056,11.172358,-8.886530,P1R1
-23.342570,-19.926211,-71.189836,-115.951895,11.192423,-8.959731,P1R1
-23.345811,-19.962788,-71.216472,-116.092980,11.229700,-9.011081,P1R1
-23.409736,-20.100073,-71.551307,-116.239594,11.233422,-8.922503,P1R1
-23.426005,-20.273889,-71.865077,-116.392704,11.258551,-8.799241,P1R1
-23.440992,-20.419553,-72.132025,-116.501731,11.368381,-8.680560,P1R1
-23.453625,-20.537321,-72.349788,-116.195101,11.363346,-8.515140,P1R1
-23.464141,-20.630152,-72.523416,-115.949877,11.545503,-8.494979,P1R1
-23.472318,-20.731183,-72.658334,-116.144183,11.710229,-8.610892,P1R1
-23.479524,-20.809997,-72.762916,-116.581533,11.728636,-8.781566,P1R1
-23.485371,-20.868717,-72.839182,-116.892763,11.728451,-8.905477,P1R1
-23.490100,-20.910534,-72.892166,-117.264074,11.722377,-8.989010,P1R1
-23.494666,-20.939781,-72.930320,-118.118622,11.448015,-8.990254,P1R1
-23.497937,-20.987673,-72.953345,-118.378219,11.397329,-9.014978,P1R1
-23.501380,-21.023440,-72.968715,-118.568258,11.297682,-8.945674,P1R1
-23.505035,-21.049267,-72.978971,-118.962979,11.646610,-9.385239,P1R1
-23.492054,-21.065564,-72.961784,-119.338250,11.580965,-9.540411,P1R1
-23.481227,-21.105599,-72.945974,-119.810404,11.448813,-9.629501,P1R1
-23.472451,-21.135393,-72.929895,-120.043508,11.464989,-9.668468,P1R1
-23.465636,-21.156674,-72.914802,-120.297668,11.420377,-9.808621,P1R1
-23.461378,-21.172373,-72.905430,-120.707474,11.365863,-9.972624,P1R1
-23.458652,-21.182407,-72.897931,-121.003156,11.378248,-10.133235,P1R1
-23.457530,-21.219388,-72.896519,-121.578095,11.181285,-10.170641,P1R1
-23.457524,-21.248333,-72.896941,-121.626592,11.102853,-10.177848,P1R1
-23.459189,-21.271755,-72.903120,-121.887910,11.135160,-10.539684,P1R1
-23.461504,-21.289260,-72.910596,-122.319720,11.117116,-10.743969,P1R1
-23.464319,-21.301916,-72.919309,-122.732736,11.127854,-10.764066,P1R1
-23.467764,-21.342022,-72.933021,-123.336655,11.099746,-10.596790,P1R1
-23.471430,-21.374343,-72.947180,-123.815136,10.937479,-10.572616,P1R1
-23.459833,-21.400941,-72.944986,-123.872173,11.112372,-10.280666,P1R1
-23.451386,-21.422899,-72.949469,-123.157234,11.383628,-10.185875,P1R1
-23.445069,-21.439649,-72.955994,-122.999528,11.308610,-10.208147,P1R1
-23.441415,-21.453434,-72.968201,-122.899289,11.359350,-10.408062,P1R1
-23.439347,-21.463561,-72.981414,-123.149856,11.277410,-10.564559,P1R1
-23.438161,-21.500783,-72.995432,-123.370424,11.084040,-10.654191,P1R1
-23.438930,-21.532536,-73.013935,-123.763737,11.038124,-10.628639,P1R1
-23.440591,-21.558089,-73.032315,-123.946070,11.041549,-10.618539,P1R1
-23.387743,-21.637391,-73.059825,-124.201623,11.029301,-10.712332,P1R1
-23.344607,-21.704456,-73.089472,-124.608345,10.947518,-10.804764,P1R1
-23.309781,-21.758961,-73.116832,-124.895401,10.914416,-10.842247,P1R1
-23.282540,-21.802292,-73.142020,-125.228902,10.851341,-10.968993,P1R1
-23.262059,-21.835899,-73.165204,-125.605846,10.784492,-11.221751,P1R1
-23.247731,-21.892553,-73.190452,-126.303016,10.694152,-11.601718,P1R1
-23.238384,-21.937531,-73.213526,-126.688416,10.572233,-11.642170,P1R1
-23.232998,-21.972019,-73.233709,-127.064384,10.460858,-11.672459,P1R1
-23.231013,-21.997914,-73.252375,-127.659766,10.461595,-11.883046,P1R1
-23.231727,-22.016662,-73.269773,-128.142898,10.553513,-12.131884,P1R1
-23.235259,-22.030942,-73.290004,-128.673582,10.545243,-12.444240,P1R1
-23.240214,-22.040430,-73.308820,-128.809355,10.615581,-12.585399,P1R1
-23.245659,-22.076201,-73.326438,-128.989137,10.680388,-12.647269,P1R1
-23.252520,-22.105963,-73.346936,-129.113883,10.869983,-12.917826,P1R1
-23.259638,-22.129200,-73.366042,-129.001801,10.837455,-12.738653,P1R1
-23.266782,-22.146921,-73.383955,-128.872321,10.803212,-12.617205,P1R1
-23.258394,-22.161160,-73.384183,-129.311775,11.009784,-12.996766,P1R1
-23.252090,-22.171558,-73.386144,-129.362170,11.050302,-13.126795,P1R1
-23.247945,-22.210242,-73.393756,-129.137934,11.071112,-13.074484,P1R1
-23.246183,-22.243146,-73.406393,-128.443378,11.101050,-13.013707,P1R1
-23.246473,-22.270909,-73.423398,-127.919586,10.993590,-12.614669,P1R1
-23.209614,-22.292257,-73.470157,-128.155025,10.771544,-12.472033,P1R1
-23.179630,-22.340089,-73.516029,-128.815909,10.832164,-12.731870,P1R1
-23.155758,-22.379121,-73.556746,-128.753748,10.769849,-12.578829,P1R1
-23.137427,-22.410351,-73.592660,-128.664882,10.851409,-12.569743,P1R1
-23.123817,-22.434479,-73.623248,-128.896518,11.002985,-12.628262,P1R1
-23.115239,-22.454254,-73.654012,-129.147734,10.951321,-12.516477,P1R1
-23.093568,-22.498842,-73.660421,-129.215623,10.835270,-12.403758,P1R1
-23.079216,-22.538229,-73.676429,-129.210241,10.724293,-12.239633,P1R1
-23.069331,-22.569602,-73.691192,-129.208633,10.628216,-12.169699,P1R1
-23.063235,-22.594047,-73.705041,-129.502766,10.491540,-12.110863,P1R1
-23.061601,-22.614977,-73.725071,-130.493279,10.341056,-12.322815,P1R1
-23.062314,-22.630705,-73.743658,-130.897260,10.286096,-12.369188,P1R1
-23.064364,-22.672172,-73.761038,-131.074145,10.280003,-12.250695,P1R1
-23.068597,-22.707016,-73.781328,-131.392054,10.324687,-12.216216,P1R1
-23.073748,-22.734682,-73.800239,-131.497734,10.333241,-12.275776,P1R1
-23.079488,-22.756180,-73.817979,-131.586608,10.306588,-12.337508,P1R1
-23.085556,-22.772493,-73.834746,-131.727127,10.290962,-12.387175,P1R1
-23.092495,-22.785888,-73.854624,-132.395963,10.322485,-12.662923,P1R1
-23.099280,-22.795665,-73.873283,-132.602642,10.358436,-12.773331,P1R1
-23.105801,-22.802593,-73.890901,-132.762583,10.369875,-12.817498,P1R1
-23.112554,-22.808352,-73.910572,-133.400634,10.427708,-13.061937,P1R1
-23.119600,-22.813709,-73.932988,-133.993903,10.502382,-13.368847,P1R1
-23.126060,-22.817616,-73.953815,-134.091032,10.490276,-13.407239,P1R1
-23.131950,-22.820499,-73.973243,-134.126664,10.448032,-13.486090,P1R1
-23.082846,-22.883169,-74.004730,-134.341216,10.318610,-13.520057,P1R1
-23.041568,-22.936225,-74.033177,-134.196991,10.284186,-13.566594,P1R1
-23.007770,-22.980337,-74.058859,-134.174675,10.255896,-13.606044,P1R1
-22.981661,-23.017689,-74.085998,-133.462044,10.245688,-13.162594,P1R1
-22.961704,-23.047663,-74.110411,-133.433121,10.254429,-13.105072,P1R1
-22.947168,-23.071233,-74.132448,-133.462301,10.276627,-13.207386,P1R1
-22.899939,-23.090099,-74.186289,-133.686614,10.096214,-13.149560,P1R1
-22.862360,-23.104338,-74.233274,-133.669499,10.048611,-12.963907,P1R1
-22.833465,-23.114808,-74.273965,-133.598544,10.103265,-12.868786,P1R1
-22.812963,-23.123633,-74.312936,-133.801406,10.045522,-12.835457,P1R1
-22.798914,-23.129957,-74.346375,-133.916298,10.029210,-12.905704,P1R1
-22.774153,-23.134130,-74.354459,-134.074534,9.923348,-12.921268,P1R1
-22.757058,-23.138316,-74.365535,-134.199326,9.883134,-12.921454,P1R1
-22.745750,-23.141402,-74.375631,-134.278621,9.932247,-12.931313,P1R1
-22.740020,-23.145099,-74.389112,-134.574787,9.991163,-13.007365,P1R1
-22.739134,-23.180839,-74.409655,-135.306796,9.913553,-13.152967,P1R1
-22.741845,-23.212541,-74.432436,-135.798958,9.899361,-13.456377,P1R1
-22.747334,-23.240440,-74.457150,-136.108933,9.416672,-13.322229,P1R1
-22.754127,-23.263506,-74.479573,-136.448846,9.356404,-13.434067,P1R1
-22.762495,-23.283660,-74.503944,-137.379976,9.172445,-13.762781,P1R1
-22.771167,-23.299939,-74.526047,-137.778050,9.200489,-13.878353,P1R1
-22.779844,-23.312928,-74.546204,-137.912944,9.172007,-13.830900,P1R1
-22.788302,-23.323185,-74.564725,-138.042096,9.159262,-13.851711,P1R1
-22.797147,-23.332576,-74.585833,-138.811831,9.140708,-14.131569,P1R1
-22.805401,-23.340015,-74.605268,-138.664027,9.054657,-14.013043,P1R1
-22.814539,-23.348617,-74.631155,-138.714068,8.981274,-13.874172,P1R1
-22.746064,-23.384423,-74.714527,-138.865915,8.833906,-13.643817,P1R1
-22.689019,-23.415612,-74.789644,-138.549182,8.643854,-13.167297,P1R1
-22.642999,-23.442877,-74.857772,-138.924889,8.705234,-13.220523,P1R1
-22.606351,-23.465245,-74.915346,-139.000529,8.712273,-13.297749,P1R1
-22.578911,-23.484681,-74.967421,-138.660190,8.902301,-13.292390,P1R1
-22.558790,-23.500254,-75.010659,-138.357234,9.012771,-13.272362,P1R1
-22.544959,-23.512572,-75.046286,-138.252834,9.120102,-13.388038,P1R1
-22.537185,-23.523560,-75.079434,-138.526644,9.192114,-13.713552,P1R1
-22.533645,-23.532191,-75.106701,-138.644360,9.027349,-13.717630,P1R1
-22.533481,-23.538948,-75.129155,-138.676661,8.804061,-13.575738,P1R1
-22.536505,-23.545271,-75.150719,-138.807696,8.885740,-13.608457,P1R1
-22.541390,-23.550367,-75.168862,-139.094186,8.757444,-13.765140,P1R1
-22.547574,-23.554558,-75.184358,-139.312974,8.624957,-13.846508,P1R1
-22.554883,-23.589458,-75.201819,-139.305187,8.565263,-13.908390,P1R1
-22.562608,-23.619167,-75.217283,-139.293043,8.537839,-13.973141,P1R1
-22.571225,-23.645447,-75.235192,-139.251761,8.584749,-14.029245,P1R1
-22.579627,-23.667233,-75.251441,-139.042351,8.650262,-14.125656,P1R1
-22.588432,-23.686409,-75.270355,-139.372242,8.724229,-14.099178,P1R1
-22.558335,-23.701022,-75.316666,-139.126675,8.780534,-13.958563,P1R1
-22.534225,-23.714058,-75.361273,-139.130281,9.036056,-14.143832,P1R1
-22.514921,-23.724475,-75.400127,-139.207231,9.135816,-14.159811,P1R1
-22.500792,-23.734106,-75.437760,-139.393540,9.172124,-14.167161,P1R1
-22.490485,-23.741833,-75.470262,-139.300522,9.227557,-14.236502,P1R1
-22.483512,-23.748055,-75.498306,-139.017327,9.271591,-14.217740,P1R1
-22.479381,-23.753126,-75.522559,-138.675352,9.192025,-14.200958,P1R1
-22.478394,-23.758699,-75.547601,-137.660090,9.058353,-14.349392,P1R1
-22.479223,-23.763478,-75.569480,-137.244020,9.040689,-14.166366,P1R1
-22.481476,-23.767684,-75.588761,-136.746500,9.067719,-13.856348,P1R1
-22.485580,-23.772854,-75.609905,-137.228756,8.795640,-13.866424,P1R1
-22.490350,-23.777584,-75.628830,-137.394847,8.727828,-13.958647,P1R1
-22.497088,-23.784709,-75.653854,-137.354495,8.479463,-13.814430,P1R1
-22.503816,-23.791222,-75.676277,-137.148053,8.476202,-13.757828,P1R1
-22.472564,-23.827964,-75.730357,-136.603845,8.537046,-13.477970,P1R1
-22.447612,-23.860961,-75.781384,-136.284481,8.637079,-13.379706,P1R1
-22.427727,-23.888968,-75.825414,-136.215475,8.665277,-13.358264,P1R1
-22.412462,-23.912412,-75.863161,-136.401093,8.606315,-13.394281,P1R1
-22.401312,-23.931784,-75.895398,-136.536436,8.570320,-13.363737,P1R1
-22.379935,-23.951398,-75.914183,-136.275870,8.717414,-13.227315,P1R1
-22.364493,-23.968749,-75.934279,-136.019542,8.787419,-13.308073,P1R1
-22.354165,-24.014828,-75.957707,-135.942649,8.778700,-13.296808,P1R1
-22.347542,-24.053243,-75.978227,-136.017291,8.783848,-13.331860,P1R1
-22.344024,-24.084721,-75.996390,-136.022748,8.770704,-13.346487,P1R1
-22.343050,-24.110063,-76.012695,-135.826494,8.777909,-13.307997,P1R1
-22.344107,-24.130099,-76.027583,-135.636457,8.834470,-13.291224,P1R1
-22.347513,-24.146995,-76.045381,-135.711887,8.916751,-13.423883,P1R1
-22.351976,-24.159968,-76.061858,-135.890928,8.924611,-13.411997,P1R1
-22.357163,-24.169745,-76.077307,-136.016352,8.936968,-13.379228,P1R1
-22.362799,-24.176984,-76.091984,-136.070232,8.987742,-13.431167,P1R1
-22.369442,-24.183621,-76.110061,-135.799599,9.063924,-13.372722,P1R1
-22.376024,-24.188605,-76.127166,-135.653930,9.096288,-13.359700,P1R1
-22.382424,-24.192374,-76.143476,-135.458706,9.103829,-13.326100,P1R1
-22.336636,-24.198497,-76.180377,-135.361504,9.118738,-13.280843,P1R1
-22.299239,-24.204951,-76.217507,-135.402348,9.091885,-13.248826,P1R1
-22.268928,-24.210446,-76.250587,-135.287573,9.090745,-13.225047,P1R1
-22.245909,-24.216575,-76.283943,-135.158530,9.089306,-13.149759,P1R1
-22.228613,-24.221980,-76.313429,-134.925153,9.070417,-13.084018,P1R1
-22.216322,-24.226844,-76.339506,-134.907160,9.045516,-13.040985,P1R1
-22.209096,-24.232673,-76.366604,-134.713007,8.974993,-12.833910,P1R1
-22.189208,-24.237779,-76.370058,-134.672217,9.046313,-12.900259,P1R1
-22.174603,-24.242573,-76.374037,-134.794832,9.081026,-12.979066,P1R1
-22.113747,-24.283053,-76.407996,-134.534189,9.131035,-13.076292,P1R1
-22.048407,-24.317658,-76.417945,-134.542531,9.111938,-13.155477,P1R1
-21.996922,-24.348369,-76.431859,-134.440684,9.140461,-13.128289,P1R1
-21.957097,-24.374065,-76.445371,-134.445239,9.146454,-13.166051,P1R1
-21.927533,-24.395270,-76.458648,-134.473428,9.188282,-13.267847,P1R1
-21.907580,-24.413898,-76.475792,-134.438938,9.207610,-13.340050,P1R1
-21.894944,-24.428949,-76.492333,-134.551197,9.238292,-13.396628,P1R1
-21.889880,-24.443693,-76.516311,-134.341201,9.268967,-13.234671,P1R1
-21.889382,-24.455530,-76.538680,-134.325762,9.293430,-13.233279,P1R1
-21.893178,-24.466320,-76.563551,-134.392519,9.205881,-13.161361,P1R1
-21.899445,-24.474964,-76.586516,-134.473382,9.172124,-13.126577,P1R1
-21.907412,-24.481891,-76.607774,-134.532643,9.105638,-13.000357,P1R1
-21.916444,-24.487484,-76.627537,-134.547658,9.114996,-12.943720,P1R1
-21.926818,-24.493433,-76.649993,-134.759203,9.087616,-12.875712,P1R1

